The $R$-Process Alliance: Fourth Data Release from the Search for $r$-Process-Enhanced Stars in the Galactic Halo

This compilation is the fourth data release from the $R$-Process Alliance (RPA) search for $r$-process-enhanced stars, and the second release based on "snapshot" high-resolution ($R \sim 30,000$) spectra collected with the du Pont 2.5m Telescope. In this data release, we propose a new delineation between the $r$-I and $r$-II stellar classes at $\mathrm{[Eu/Fe]} = +0.7$, instead of the empirically chosen $\mathrm{[Eu/Fe]} = +1.0$ level previously in use, based on statistical tests of the complete set of RPA data released to date. We also statistically justify the minimum level of [Eu/Fe] for definition of the $r$-I stars, [Eu/Fe] $> +0.3$. Redefining the separation between $r$-I and $r$-II stars will aid in analysis of the possible progenitors of these two classes of stars and whether these signatures arise from separate astrophysical sources at all. Applying this redefinition to previous RPA data, the number of identified $r$-II and $r$-I stars changes to 51 and 121, respectively, from the initial set of data releases published thus far. In this data release, we identify 21 new $r$-II, 111 new $r$-I (plus three re-identified), and 7 new (plus one re-identified) limited-$r$ stars out of a total of 232 target stars, resulting in a total sample of 72 new $r$-II stars, 232 new $r$-I stars, and 42 new limited-$r$ stars identified by the RPA to date.

==> DataTables/datafile2.txt <==
Title: The R-Process Alliance: Fourth Data Release from the search 
       for r-process-enhanced stars in the Galactic Halo 
Authors: Holmbeck E.M., Hansen T.T., Beers T.C., Placco V.M., Whitten D.D., 
    Rasmussen K.C., Roederer I.U., Ezzeddine R., Sakari C.M., Frebel A., 
    Drout M.R., Simon J.D., Thompson I.B., Bland-Hawthorn J., Gibson B.K., 
    Grebel E.K., Kordopatis G., Kunder A., Melendez J., Navarro J.F., 
    Reid W.A., Seabroke G., Steinmetz M., Watson F., Wyse R.F.G.
Table: 	Fe I and Fe II Equivalent Width Measurements
================================================================================
Byte-by-byte Description of file: datafile2.txt
--------------------------------------------------------------------------------
   Bytes Format Units    Label    Explanations
--------------------------------------------------------------------------------
   1- 17 A17    ---      2MASS    Stellar ID, 2MASS position based name 
  19- 22 F4.1   ---      Species  Atomic species (element and ionization state)
  24- 30 F6.2   0.1nm    lambda   Transition wavelength (in Angstroms)
  32- 35 F4.2   eV       EP       Excitation potential 
  37- 41 F5.2   [-]      loggf    Log of oscillator strength
  43- 47 F5.1   10-13m   EW       Measured equivalent width (in milli-Angstroms)
  49- 52 F4.2   [-]      A        Derived abundance (loge)
--------------------------------------------------------------------------------
J00002416-1107454 26.0 3948.10 3.24 -0.59  62.0 5.06
J00002416-1107454 26.0 3977.74 2.20 -1.12  90.7 4.95
J00002416-1107454 26.0 4001.66 2.17 -1.90  64.6 5.13
J00002416-1107454 26.0 4032.63 1.48 -2.38  70.1 4.88
J00002416-1107454 26.0 4058.22 3.21 -1.18  29.7 5.01
J00002416-1107454 26.0 4067.98 3.21 -0.53  61.8 4.94
J00002416-1107454 26.0 4070.77 3.24 -0.87  50.9 5.13
J00002416-1107454 26.0 4073.76 3.26 -0.97  40.8 5.07
J00002416-1107454 26.0 4080.21 3.28 -1.18  31.0 5.12
J00002416-1107454 26.0 4139.93 0.99 -3.51  53.2 5.10
J00002416-1107454 26.0 4147.67 1.48 -2.07  95.7 5.09
J00002416-1107454 26.0 4153.90 3.40 -0.28  69.8 5.05
J00002416-1107454 26.0 4173.92 0.99 -3.29  65.1 5.07
J00002416-1107454 26.0 4199.10 3.05  0.17 109.3 5.03
J00002416-1107454 26.0 4233.60 2.48 -0.60  98.9 4.88
J00002416-1107454 26.0 4282.40 2.17 -0.78 113.4 5.00
J00002416-1107454 26.0 4337.05 1.56 -1.70 112.1 5.14
J00002416-1107454 26.0 4442.34 2.20 -1.23  98.8 5.11
J00002416-1107454 26.0 4461.65 0.09 -3.19 131.2 5.19
J00002416-1107454 26.0 4484.22 3.60 -0.64  37.6 5.05
J00002416-1107454 26.0 4494.56 2.20 -1.14 100.6 5.05
J00002416-1107454 26.0 4531.15 1.48 -2.10  98.8 5.08
J00002416-1107454 26.0 4592.65 1.56 -2.46  86.2 5.26
J00002416-1107454 26.0 4602.00 1.61 -3.13  32.9 5.07
J00002416-1107454 26.0 4602.94 1.48 -2.21  88.0 4.95
J00002416-1107454 26.0 4607.65 3.26 -1.33  25.3 5.09
J00002416-1107454 26.0 4630.12 2.28 -2.58  21.2 5.07
J00002416-1107454 26.0 4668.13 3.26 -1.08  37.1 5.07
J00002416-1107454 26.0 4678.85 3.60 -0.68  42.7 5.17
J00002416-1107454 26.0 4707.27 3.24 -0.96  49.4 5.13
J00002416-1107454 26.0 4733.59 1.48 -2.99  55.3 5.13
J00002416-1107454 26.0 4736.77 3.21 -0.67  60.7 4.99
J00002416-1107454 26.0 4871.32 2.87 -0.34 100.4 4.98
J00002416-1107454 26.0 4903.31 2.88 -0.89  74.4 5.03
J00002416-1107454 26.0 4939.69 0.86 -3.25  85.7 5.12
J00002416-1107454 26.0 4946.39 3.37 -1.11  30.6 5.09
J00002416-1107454 26.0 4966.09 3.33 -0.79  50.3 5.06
J00002416-1107454 26.0 4994.13 0.91 -2.97  96.7 5.10
J00002416-1107454 26.0 5001.86 3.88 -0.01  49.1 4.92
J00002416-1107454 26.0 5002.79 3.40 -1.46  19.7 5.22
J00002416-1107454 26.0 5012.07 0.86 -2.60 127.7 5.30
J00002416-1107454 26.0 5014.94 3.94 -0.18  33.3 4.88
J00002416-1107454 26.0 5022.24 3.98 -0.33  27.7 4.96
J00002416-1107454 26.0 5028.13 3.57 -1.02  18.6 4.95
J00002416-1107454 26.0 5039.25 3.37 -1.52  18.3 5.20
J00002416-1107454 26.0 5041.07 0.96 -3.09 100.6 5.36
J00002416-1107454 26.0 5041.76 1.48 -2.20 112.2 5.35
J00002416-1107454 26.0 5051.64 0.91 -2.76 116.0 5.28
J00002416-1107454 26.0 5060.08 0.00 -5.43  25.0 5.20
J00002416-1107454 26.0 5079.74 0.99 -3.25  92.3 5.38
J00002416-1107454 26.0 5110.41 0.00 -3.76 124.5 5.29
J00002416-1107454 26.0 5123.72 1.01 -3.06  99.6 5.36
J00002416-1107454 26.0 5127.36 0.91 -3.25  83.0 5.11
J00002416-1107454 26.0 5142.93 0.96 -3.07  91.8 5.15
J00002416-1107454 26.0 5150.84 0.99 -3.04  89.0 5.10
J00002416-1107454 26.0 5166.28 0.00 -4.12 104.1 5.23
J00002416-1107454 26.0 5202.34 2.17 -1.87  88.8 5.37
J00002416-1107454 26.0 5215.18 3.26 -0.86  45.8 4.96
J00002416-1107454 26.0 5216.27 1.61 -2.08 105.8 5.22
J00002416-1107454 26.0 5217.39 3.21 -1.07  46.0 5.11
J00002416-1107454 26.0 5242.49 3.63 -0.83  25.5 4.99
J00002416-1107454 26.0 5247.05 0.09 -4.97  45.0 5.19
J00002416-1107454 26.0 5250.21 0.12 -4.90  46.9 5.19
J00002416-1107454 26.0 5250.65 2.20 -2.18  57.6 5.18
J00002416-1107454 26.0 5253.46 3.28 -1.58  18.3 5.14
J00002416-1107454 26.0 5263.31 3.26 -0.87  46.3 4.97
J00002416-1107454 26.0 5283.62 3.24 -0.45  70.9 4.93
J00002416-1107454 26.0 5302.30 3.28 -0.73  53.9 4.98
J00002416-1107454 26.0 5307.36 1.61 -2.91  54.3 5.14
J00002416-1107454 26.0 5324.18 3.21 -0.11  90.1 4.89
J00002416-1107454 26.0 5332.90 1.56 -2.78  66.7 5.14
J00002416-1107454 26.0 5339.93 3.26 -0.63  71.9 5.14
J00002416-1107454 26.0 5341.02 1.61 -1.95 112.6 5.21
J00002416-1107454 26.0 5393.17 3.24 -0.72  57.2 4.97
J00002416-1107454 26.0 5497.52 1.01 -2.83 109.4 5.25
J00002416-1107454 26.0 5506.78 0.99 -2.79 112.6 5.24
J00002416-1107454 26.0 5569.62 3.41 -0.52  58.1 4.98
J00002416-1107454 26.0 5572.84 3.39 -0.28  68.2 4.87
J00002416-1107454 26.0 5586.76 3.37 -0.11  85.3 4.97
J00002416-1107454 26.0 5624.54 3.41 -0.76  42.2 4.96
J00002416-1107454 26.0 5662.52 4.17 -0.41  14.3 4.88
J00002416-1107454 26.0 5956.69 0.86 -4.50  18.2 5.09
J00002416-1107454 26.0 6219.28 2.20 -2.45  48.7 5.25
J00002416-1107454 26.0 6246.32 3.60 -0.77  31.6 4.97
J00002416-1107454 26.0 6335.33 2.20 -2.18  63.4 5.20
J00002416-1107454 26.0 6336.82 3.68 -0.85  27.0 5.05
J00002416-1107454 26.0 6408.02 3.68 -0.99  18.4 4.98
J00002416-1107454 26.0 6411.65 3.65 -0.59  45.6 5.09
J00002416-1107454 26.0 6430.85 2.17 -1.95  76.9 5.13
J00002416-1107454 26.0 7495.07 4.22 -0.10  34.5 5.04
J00002416-1107454 26.1 4122.67 2.58 -3.38  29.1 5.13
J00002416-1107454 26.1 4128.75 2.58 -3.47  16.5 4.90
J00002416-1107454 26.1 4178.86 2.58 -2.44  69.8 4.93
J00002416-1107454 26.1 4233.17 2.58 -1.81 102.5 4.99
J00002416-1107454 26.1 4416.83 2.78 -2.41  56.8 4.88
J00002416-1107454 26.1 4489.18 2.83 -2.97  40.5 5.21
J00002416-1107454 26.1 4491.41 2.85 -2.64  44.0 4.96
J00002416-1107454 26.1 4508.29 2.86 -2.25  68.3 5.00
J00002416-1107454 26.1 4515.34 2.84 -2.36  53.9 4.84
J00002416-1107454 26.1 4520.22 2.81 -2.60  55.4 5.07
J00002416-1107454 26.1 4555.89 2.83 -2.25  67.2 4.94
J00002416-1107454 26.1 4576.34 2.84 -2.92  45.4 5.25
J00002416-1107454 26.1 4582.84 2.84 -3.06  22.1 4.93
J00002416-1107454 26.1 4583.84 2.81 -1.74 103.6 5.13
J00002416-1107454 26.1 4620.52 2.83 -3.19  31.5 5.25
J00002416-1107454 26.1 5018.44 2.89 -1.34 129.3 5.28
J00002416-1107454 26.1 5197.58 3.23 -2.05  50.6 4.89
J00002416-1107454 26.1 5234.63 3.22 -2.18  52.0 5.03
J00002416-1107454 26.1 5264.81 3.23 -3.23  16.3 5.36
J00002416-1107454 26.1 5276.00 3.20 -1.90  68.8 5.00
J00002416-1107454 26.1 5284.11 2.89 -3.19  26.9 5.19
J00002416-1107454 26.1 5316.62 3.15 -1.78  98.0 5.35
J00002416-1107454 26.1 5325.55 3.22 -3.16  19.1 5.36
J00002416-1107454 26.1 5362.87 3.20 -2.62  43.6 5.30
J00002416-1107454 26.1 5534.85 3.25 -2.87  21.7 5.17
J00002416-1107454 26.1 6247.56 3.89 -2.33  13.7 5.11
J00023429-1924590 26.0 4442.34 2.20 -1.23 163.6 5.30
J00023429-1924590 26.0 4602.94 1.48 -2.21 164.3 5.25
J00023429-1924590 26.0 4678.85 3.60 -0.68  83.5 5.32
J00023429-1924590 26.0 4733.59 1.48 -2.99 130.8 5.48
J00023429-1924590 26.0 4736.77 3.21 -0.67 117.5 5.27
J00023429-1924590 26.0 4871.32 2.87 -0.34 146.0 4.89
J00023429-1924590 26.0 4903.31 2.88 -0.89 139.5 5.34
J00023429-1924590 26.0 4939.69 0.86 -3.25 179.8 5.52
J00023429-1924590 26.0 4946.39 3.37 -1.11  74.1 5.31
J00023429-1924590 26.0 4966.09 3.33 -0.79 104.4 5.32
J00023429-1924590 26.0 5014.94 3.94 -0.18  64.7 4.99
J00023429-1924590 26.0 5028.13 3.57 -1.02  53.6 5.22
J00023429-1924590 26.0 5133.69 4.17  0.36  89.2 5.04
J00023429-1924590 26.0 5202.34 2.17 -1.87 146.5 5.41
J00023429-1924590 26.0 5217.39 3.21 -1.07  97.4 5.32
J00023429-1924590 26.0 5242.49 3.63 -0.83  66.8 5.25
J00023429-1924590 26.0 5263.31 3.26 -0.87  98.1 5.19
J00023429-1924590 26.0 5283.62 3.24 -0.45 129.1 5.16
J00023429-1924590 26.0 5302.30 3.28 -0.73 107.6 5.19
J00023429-1924590 26.0 5307.36 1.61 -2.91 125.1 5.38
J00023429-1924590 26.0 5332.90 1.56 -2.78 137.4 5.33
J00023429-1924590 26.0 5339.93 3.26 -0.63 112.7 5.13
J00023429-1924590 26.0 5393.17 3.24 -0.72 113.9 5.20
J00023429-1924590 26.0 5569.62 3.41 -0.52 112.5 5.18
J00023429-1924590 26.0 5572.84 3.39 -0.28 137.5 5.25
J00023429-1924590 26.0 5586.76 3.37 -0.11 138.4 5.07
J00023429-1924590 26.0 5624.54 3.41 -0.76  98.0 5.24
J00023429-1924590 26.0 6246.32 3.60 -0.77  77.3 5.20
J00023429-1924590 26.0 6265.13 2.17 -2.54 111.3 5.47
J00023429-1924590 26.0 6301.50 3.65 -0.71  93.1 5.39
J00023429-1924590 26.0 6335.33 2.20 -2.18 130.7 5.37
J00023429-1924590 26.0 6411.65 3.65 -0.59  89.2 5.21
J00023429-1924590 26.1 4178.86 2.58 -2.44  94.8 5.12
J00023429-1924590 26.1 4233.17 2.58 -1.81 152.8 5.47
J00023429-1924590 26.1 4491.41 2.85 -2.64  63.9 5.18
J00023429-1924590 26.1 4515.34 2.84 -2.36  67.7 4.94
J00023429-1924590 26.1 4520.22 2.81 -2.60  90.3 5.46
J00023429-1924590 26.1 4541.52 2.86 -2.79  78.1 5.54
J00023429-1924590 26.1 4555.89 2.83 -2.25  90.5 5.13
J00023429-1924590 26.1 4576.34 2.84 -2.92  74.2 5.59
J00023429-1924590 26.1 4583.84 2.81 -1.74 140.0 5.37
J00023429-1924590 26.1 4620.52 2.83 -3.19  47.5 5.47
J00023429-1924590 26.1 4923.93 2.89 -1.21 159.1 5.17
J00023429-1924590 26.1 5197.58 3.23 -2.05  74.8 5.17
J00023429-1924590 26.1 5234.63 3.22 -2.18  68.6 5.20
J00023429-1924590 26.1 5276.00 3.20 -1.90  84.8 5.11
J00023429-1924590 26.1 6456.38 3.90 -2.08  38.6 5.49
J00041581-5815524 26.0 4447.72 2.22 -1.36 124.5 4.84
J00041581-5815524 26.0 4678.85 3.60 -0.68  76.2 5.21
J00041581-5815524 26.0 4736.77 3.21 -0.67 110.5 5.16
J00041581-5815524 26.0 4871.32 2.87 -0.34 143.0 4.86
J00041581-5815524 26.0 4903.31 2.88 -0.89 122.8 5.10
J00041581-5815524 26.0 4946.39 3.37 -1.11  71.7 5.26
J00041581-5815524 26.0 4966.09 3.33 -0.79  98.0 5.22
J00041581-5815524 26.0 5014.94 3.94 -0.18  62.8 4.95
J00041581-5815524 26.0 5028.13 3.57 -1.02  48.2 5.12
J00041581-5815524 26.0 5133.69 4.17  0.36  83.5 4.95
J00041581-5815524 26.0 5202.34 2.17 -1.87 135.8 5.27
J00041581-5815524 26.0 5216.27 1.61 -2.08 166.4 5.17
J00041581-5815524 26.0 5217.39 3.21 -1.07  74.9 5.03
J00041581-5815524 26.0 5242.49 3.63 -0.83  53.8 5.07
J00041581-5815524 26.0 5263.31 3.26 -0.87  81.6 4.97
J00041581-5815524 26.0 5283.62 3.24 -0.45 141.6 5.34
J00041581-5815524 26.0 5302.30 3.28 -0.73 122.6 5.40
J00041581-5815524 26.0 5307.36 1.61 -2.91 132.2 5.49
J00041581-5815524 26.0 5324.18 3.21 -0.11 142.0 4.96
J00041581-5815524 26.0 5332.90 1.56 -2.78 142.0 5.42
J00041581-5815524 26.0 5339.93 3.26 -0.63 104.9 5.02
J00041581-5815524 26.0 5393.17 3.24 -0.72 113.2 5.19
J00041581-5815524 26.0 5569.62 3.41 -0.52  95.3 4.96
J00041581-5815524 26.0 5572.84 3.39 -0.28 127.2 5.12
J00041581-5815524 26.0 5586.76 3.37 -0.11 130.4 4.97
J00041581-5815524 26.0 5624.54 3.41 -0.76  87.8 5.10
J00041581-5815524 26.0 6246.32 3.60 -0.77  71.1 5.12
J00041581-5815524 26.0 6301.50 3.65 -0.71  80.9 5.24
J00041581-5815524 26.0 6335.33 2.20 -2.18 122.0 5.27
J00041581-5815524 26.0 6411.65 3.65 -0.59  92.9 5.25
J00041581-5815524 26.1 4178.86 2.58 -2.44  76.8 5.00
J00041581-5815524 26.1 4491.41 2.85 -2.64  55.5 5.20
J00041581-5815524 26.1 4515.34 2.84 -2.36  75.4 5.19
J00041581-5815524 26.1 4520.22 2.81 -2.60  59.6 5.17
J00041581-5815524 26.1 4541.52 2.86 -2.79  36.5 5.07
J00041581-5815524 26.1 4576.34 2.84 -2.92  41.7 5.26
J00041581-5815524 26.1 4620.52 2.83 -3.19  41.9 5.51
J00041581-5815524 26.1 4923.93 2.89 -1.21 119.4 4.71
J00041581-5815524 26.1 5197.58 3.23 -2.05  49.0 4.96
J00041581-5815524 26.1 5234.63 3.22 -2.18  74.1 5.42
J00041581-5815524 26.1 5276.00 3.20 -1.90  79.5 5.19
J00041581-5815524 26.1 6456.38 3.90 -2.08  37.8 5.62
J00062986-5049319 26.0 3742.62 2.94 -0.81  47.8 4.67
J00062986-5049319 26.0 3948.10 3.24 -0.59  37.8 4.61
J00062986-5049319 26.0 4001.66 2.17 -1.90  40.2 4.68
J00062986-5049319 26.0 4067.98 3.21 -0.53  56.5 4.83
J00062986-5049319 26.0 4080.21 3.28 -1.18  14.5 4.68
J00062986-5049319 26.0 4084.49 3.33 -0.54  37.2 4.64
J00062986-5049319 26.0 4147.67 1.48 -2.07  89.7 4.87
J00062986-5049319 26.0 4153.90 3.40 -0.28  60.5 4.86
J00062986-5049319 26.0 4158.79 3.43 -0.70  21.7 4.59
J00062986-5049319 26.0 4173.92 0.99 -3.29  49.1 4.78
J00062986-5049319 26.0 4174.91 0.91 -2.94  91.0 5.06
J00062986-5049319 26.0 4206.70 0.05 -3.96  96.7 5.12
J00062986-5049319 26.0 4233.60 2.48 -0.60 101.9 4.87
J00062986-5049319 26.0 4282.40 2.17 -0.78 105.5 4.74
J00062986-5049319 26.0 4291.46 0.05 -4.08  84.8 4.98
J00062986-5049319 26.0 4337.05 1.56 -1.70 104.0 4.86
J00062986-5049319 26.0 4375.93 0.00 -3.00 138.6 4.93
J00062986-5049319 26.0 4442.34 2.20 -1.23  90.9 4.87
J00062986-5049319 26.0 4447.72 2.22 -1.36  84.4 4.90
J00062986-5049319 26.0 4461.65 0.09 -3.19 122.2 4.85
J00062986-5049319 26.0 4484.22 3.60 -0.64  30.3 4.90
J00062986-5049319 26.0 4489.74 0.12 -3.90  88.0 4.91
J00062986-5049319 26.0 4494.56 2.20 -1.14  99.4 4.95
J00062986-5049319 26.0 4528.61 2.17 -0.89 116.8 5.02
J00062986-5049319 26.0 4531.15 1.48 -2.10  99.8 5.01
J00062986-5049319 26.0 4592.65 1.56 -2.46  68.6 4.90
J00062986-5049319 26.0 4602.94 1.48 -2.21  88.2 4.89
J00062986-5049319 26.0 4607.65 3.26 -1.33  24.3 5.06
J00062986-5049319 26.0 4619.29 3.60 -1.06   9.0 4.68
J00062986-5049319 26.0 4637.50 3.28 -1.29  25.7 5.07
J00062986-5049319 26.0 4668.13 3.26 -1.08  32.6 4.98
J00062986-5049319 26.0 4678.85 3.60 -0.68  26.6 4.86
J00062986-5049319 26.0 4707.27 3.24 -0.96  46.8 5.08
J00062986-5049319 26.0 4733.59 1.48 -2.99  54.3 5.09
J00062986-5049319 26.0 4736.77 3.21 -0.67  55.7 4.89
J00062986-5049319 26.0 4871.32 2.87 -0.34  92.2 4.75
J00062986-5049319 26.0 4903.31 2.88 -0.89  56.8 4.71
J00062986-5049319 26.0 4910.02 3.39 -1.28  10.1 4.70
J00062986-5049319 26.0 4939.69 0.86 -3.25  71.8 4.83
J00062986-5049319 26.0 4946.39 3.37 -1.11  20.4 4.85
J00062986-5049319 26.0 4966.09 3.33 -0.79  41.5 4.91
J00062986-5049319 26.0 4973.10 3.96 -0.69  13.8 4.93
J00062986-5049319 26.0 4994.13 0.91 -2.97  87.7 4.86
J00062986-5049319 26.0 5001.86 3.88 -0.01  46.0 4.86
J00062986-5049319 26.0 5012.07 0.86 -2.60 121.3 5.04
J00062986-5049319 26.0 5022.24 3.98 -0.33  16.0 4.67
J00062986-5049319 26.0 5041.07 0.96 -3.09  94.4 5.15
J00062986-5049319 26.0 5041.76 1.48 -2.20  97.1 4.96
J00062986-5049319 26.0 5051.64 0.91 -2.76 108.9 5.03
J00062986-5049319 26.0 5079.74 0.99 -3.25  75.7 5.04
J00062986-5049319 26.0 5083.34 0.96 -2.84  93.9 4.89
J00062986-5049319 26.0 5110.41 0.00 -3.76 129.8 5.25
J00062986-5049319 26.0 5123.72 1.01 -3.06  92.2 5.13
J00062986-5049319 26.0 5127.36 0.91 -3.25  79.6 4.99
J00062986-5049319 26.0 5133.69 4.17  0.36  39.0 4.70
J00062986-5049319 26.0 5142.93 0.96 -3.07 102.6 5.26
J00062986-5049319 26.0 5150.84 0.99 -3.04  78.8 4.87
J00062986-5049319 26.0 5151.91 1.01 -3.32  76.9 5.14
J00062986-5049319 26.0 5166.28 0.00 -4.12  96.7 4.99
J00062986-5049319 26.0 5171.60 1.48 -1.72 118.9 4.86
J00062986-5049319 26.0 5194.94 1.56 -2.02 104.6 4.99
J00062986-5049319 26.0 5202.34 2.17 -1.87  66.1 4.95
J00062986-5049319 26.0 5215.18 3.26 -0.86  38.3 4.82
J00062986-5049319 26.0 5216.27 1.61 -2.08  90.9 4.86
J00062986-5049319 26.0 5217.39 3.21 -1.07  28.5 4.79
J00062986-5049319 26.0 5242.49 3.63 -0.83  18.9 4.83
J00062986-5049319 26.0 5247.05 0.09 -4.97  41.8 5.12
J00062986-5049319 26.0 5253.46 3.28 -1.58  16.5 5.09
J00062986-5049319 26.0 5254.96 0.11 -4.76  60.9 5.21
J00062986-5049319 26.0 5263.31 3.26 -0.87  35.3 4.78
J00062986-5049319 26.0 5283.62 3.24 -0.45  65.5 4.82
J00062986-5049319 26.0 5302.30 3.28 -0.73  49.1 4.89
J00062986-5049319 26.0 5307.36 1.61 -2.91  38.5 4.88
J00062986-5049319 26.0 5324.18 3.21 -0.11  93.8 4.90
J00062986-5049319 26.0 5339.93 3.26 -0.63  48.4 4.75
J00062986-5049319 26.0 5341.02 1.61 -1.95 102.7 4.92
J00062986-5049319 26.0 5434.52 1.01 -2.13 135.9 4.94
J00062986-5049319 26.0 5497.52 1.01 -2.83 104.8 5.06
J00062986-5049319 26.0 5506.78 0.99 -2.79 107.1 5.03
J00062986-5049319 26.0 5569.62 3.41 -0.52  47.6 4.79
J00062986-5049319 26.0 5586.76 3.37 -0.11  78.7 4.81
J00062986-5049319 26.0 5624.54 3.41 -0.76  34.0 4.80
J00062986-5049319 26.0 6219.28 2.20 -2.45  39.2 5.08
J00062986-5049319 26.0 6246.32 3.60 -0.77  37.7 5.07
J00062986-5049319 26.0 6335.33 2.20 -2.18  41.8 4.85
J00062986-5049319 26.0 6430.85 2.17 -1.95  68.2 4.95
J00062986-5049319 26.1 4122.67 2.58 -3.38  41.3 5.13
J00062986-5049319 26.1 4128.75 2.58 -3.47  20.7 4.79
J00062986-5049319 26.1 4178.86 2.58 -2.44  82.9 4.91
J00062986-5049319 26.1 4233.17 2.58 -1.81 105.2 4.73
J00062986-5049319 26.1 4416.83 2.78 -2.41  58.2 4.65
J00062986-5049319 26.1 4489.18 2.83 -2.97  46.3 5.07
J00062986-5049319 26.1 4491.41 2.85 -2.64  47.3 4.78
J00062986-5049319 26.1 4508.29 2.86 -2.25  65.6 4.70
J00062986-5049319 26.1 4515.34 2.84 -2.36  68.9 4.84
J00062986-5049319 26.1 4520.22 2.81 -2.60  76.1 5.17
J00062986-5049319 26.1 4522.63 2.84 -1.99 101.0 5.07
J00062986-5049319 26.1 4541.52 2.86 -2.79  41.5 4.84
J00062986-5049319 26.1 4555.89 2.83 -2.25  69.8 4.73
J00062986-5049319 26.1 4576.34 2.84 -2.92  40.4 4.92
J00062986-5049319 26.1 4582.84 2.84 -3.06  31.0 4.89
J00062986-5049319 26.1 4583.84 2.81 -1.74 108.7 4.92
J00062986-5049319 26.1 4620.52 2.83 -3.19  28.4 4.96
J00062986-5049319 26.1 4923.93 2.89 -1.21 126.4 4.77
J00062986-5049319 26.1 5197.58 3.23 -2.05  51.4 4.66
J00062986-5049319 26.1 5234.63 3.22 -2.18  58.0 4.88
J00062986-5049319 26.1 5264.81 3.23 -3.23  18.2 5.20
J00062986-5049319 26.1 5276.00 3.20 -1.90  69.4 4.75
J00062986-5049319 26.1 5284.11 2.89 -3.19  27.5 4.97
J00062986-5049319 26.1 5316.62 3.15 -1.78 102.7 5.12
J00062986-5049319 26.1 5325.55 3.22 -3.16  18.3 5.11
J00062986-5049319 26.1 5362.87 3.20 -2.62  40.3 5.01
J00062986-5049319 26.1 5534.85 3.25 -2.87  23.3 4.98
J00093394-1857008 26.0 3756.07 2.17 -2.12  56.4 5.49
J00093394-1857008 26.0 3781.19 2.20 -1.94  66.5 5.59
J00093394-1857008 26.0 3917.18 0.99 -2.15 117.9 5.71
J00093394-1857008 26.0 3948.10 3.24 -0.59  73.9 5.60
J00093394-1857008 26.0 3977.74 2.20 -1.12  95.2 5.50
J00093394-1857008 26.0 4001.66 2.17 -1.90  82.2 5.88
J00093394-1857008 26.0 4067.98 3.21 -0.53  68.5 5.34
J00093394-1857008 26.0 4070.77 3.24 -0.87  68.8 5.72
J00093394-1857008 26.0 4073.76 3.26 -0.97  53.7 5.49
J00093394-1857008 26.0 4080.21 3.28 -1.18  47.9 5.60
J00093394-1857008 26.0 4098.18 3.24 -0.97  71.0 5.87
J00093394-1857008 26.0 4139.93 0.99 -3.51  64.6 5.59
J00093394-1857008 26.0 4147.67 1.48 -2.07 101.4 5.71
J00093394-1857008 26.0 4150.25 3.43 -1.19  37.8 5.56
J00093394-1857008 26.0 4153.90 3.40 -0.28  88.8 5.80
J00093394-1857008 26.0 4158.79 3.43 -0.70  55.0 5.43
J00093394-1857008 26.0 4173.92 0.99 -3.29  76.0 5.65
J00093394-1857008 26.0 4199.10 3.05  0.17 119.6 5.62
J00093394-1857008 26.0 4233.60 2.48 -0.60 108.8 5.54
J00093394-1857008 26.0 4447.72 2.22 -1.36  98.9 5.71
J00093394-1857008 26.0 4484.22 3.60 -0.64  49.1 5.41
J00093394-1857008 26.0 4489.74 0.12 -3.90 113.8 6.08
J00093394-1857008 26.0 4494.56 2.20 -1.14 116.8 5.86
J00093394-1857008 26.0 4531.15 1.48 -2.10 114.5 5.92
J00093394-1857008 26.0 4602.00 1.61 -3.13  55.5 5.67
J00093394-1857008 26.0 4602.94 1.48 -2.21 105.5 5.80
J00093394-1857008 26.0 4607.65 3.26 -1.33  43.1 5.57
J00093394-1857008 26.0 4619.29 3.60 -1.06  48.3 5.80
J00093394-1857008 26.0 4630.12 2.28 -2.58  48.6 5.78
J00093394-1857008 26.0 4637.50 3.28 -1.29  40.5 5.50
J00093394-1857008 26.0 4668.13 3.26 -1.08  63.1 5.73
J00093394-1857008 26.0 4678.85 3.60 -0.68  54.1 5.53
J00093394-1857008 26.0 4704.95 3.68 -1.32  16.1 5.41
J00093394-1857008 26.0 4733.59 1.48 -2.99  68.0 5.62
J00093394-1857008 26.0 4736.77 3.21 -0.67  77.8 5.59
J00093394-1857008 26.0 4807.71 3.37 -2.15  13.0 5.76
J00093394-1857008 26.0 4871.32 2.87 -0.34 117.3 5.74
J00093394-1857008 26.0 4875.88 3.33 -1.90  20.1 5.70
J00093394-1857008 26.0 4882.14 3.41 -1.48  24.7 5.49
J00093394-1857008 26.0 4885.43 3.88 -0.97  26.0 5.55
J00093394-1857008 26.0 4890.76 2.88 -0.38 117.2 5.79
J00093394-1857008 26.0 4903.31 2.88 -0.89  84.4 5.56
J00093394-1857008 26.0 4907.73 3.43 -1.70  14.8 5.45
J00093394-1857008 26.0 4910.02 3.39 -1.28  40.8 5.61
J00093394-1857008 26.0 4939.69 0.86 -3.25  99.6 5.85
J00093394-1857008 26.0 4946.39 3.37 -1.11  57.5 5.74
J00093394-1857008 26.0 4950.11 3.41 -1.50  31.1 5.65
J00093394-1857008 26.0 4966.09 3.33 -0.79  64.8 5.53
J00093394-1857008 26.0 4973.10 3.96 -0.69  38.2 5.62
J00093394-1857008 26.0 4994.13 0.91 -2.97  95.2 5.51
J00093394-1857008 26.0 5001.86 3.88 -0.01  67.3 5.44
J00093394-1857008 26.0 5002.79 3.40 -1.46  29.1 5.55
J00093394-1857008 26.0 5012.07 0.86 -2.60 130.8 5.88
J00093394-1857008 26.0 5014.94 3.94 -0.18  59.0 5.50
J00093394-1857008 26.0 5022.24 3.98 -0.33  48.9 5.50
J00093394-1857008 26.0 5028.13 3.57 -1.02  35.6 5.45
J00093394-1857008 26.0 5039.25 3.37 -1.52  29.5 5.58
J00093394-1857008 26.0 5051.64 0.91 -2.76 115.9 5.77
J00093394-1857008 26.0 5060.08 0.00 -5.43  40.8 5.69
J00093394-1857008 26.0 5079.74 0.99 -3.25 101.0 6.01
J00093394-1857008 26.0 5083.34 0.96 -2.84 100.3 5.54
J00093394-1857008 26.0 5110.41 0.00 -3.76 128.6 5.91
J00093394-1857008 26.0 5123.72 1.01 -3.06 100.3 5.82
J00093394-1857008 26.0 5127.36 0.91 -3.25  89.1 5.62
J00093394-1857008 26.0 5133.69 4.17  0.36  71.8 5.49
J00093394-1857008 26.0 5150.84 0.99 -3.04  99.6 5.75
J00093394-1857008 26.0 5166.28 0.00 -4.12  99.2 5.59
J00093394-1857008 26.0 5202.34 2.17 -1.87  95.0 5.90
J00093394-1857008 26.0 5215.18 3.26 -0.86  68.3 5.57
J00093394-1857008 26.0 5216.27 1.61 -2.08 104.2 5.64
J00093394-1857008 26.0 5217.39 3.21 -1.07  57.2 5.49
J00093394-1857008 26.0 5242.49 3.63 -0.83  49.9 5.59
J00093394-1857008 26.0 5247.05 0.09 -4.97  68.1 5.84
J00093394-1857008 26.0 5250.21 0.12 -4.90  62.1 5.69
J00093394-1857008 26.0 5250.65 2.20 -2.18  73.8 5.75
J00093394-1857008 26.0 5253.46 3.28 -1.58  30.0 5.54
J00093394-1857008 26.0 5263.31 3.26 -0.87  64.3 5.49
J00093394-1857008 26.0 5283.62 3.24 -0.45  95.2 5.74
J00093394-1857008 26.0 5302.30 3.28 -0.73  73.9 5.58
J00093394-1857008 26.0 5307.36 1.61 -2.91  69.5 5.66
J00093394-1857008 26.0 5324.18 3.21 -0.11 112.0 5.71
J00093394-1857008 26.0 5332.90 1.56 -2.78  79.3 5.68
J00093394-1857008 26.0 5339.93 3.26 -0.63  75.9 5.50
J00093394-1857008 26.0 5341.02 1.61 -1.95 114.0 5.71
J00093394-1857008 26.0 5373.71 4.47 -0.71  15.5 5.66
J00093394-1857008 26.0 5379.57 3.69 -1.42  16.1 5.49
J00093394-1857008 26.0 5393.17 3.24 -0.72  86.4 5.79
J00093394-1857008 26.0 5497.52 1.01 -2.83 122.5 6.00
J00093394-1857008 26.0 5506.78 0.99 -2.79 110.6 5.68
J00093394-1857008 26.0 5554.90 4.55 -0.27  27.1 5.62
J00093394-1857008 26.0 5569.62 3.41 -0.52  79.9 5.63
J00093394-1857008 26.0 5572.84 3.39 -0.28 103.0 5.87
J00093394-1857008 26.0 5586.76 3.37 -0.11 109.7 5.82
J00093394-1857008 26.0 5615.64 3.33  0.04 114.9 5.72
J00093394-1857008 26.0 5618.63 4.21 -1.25   8.2 5.57
J00093394-1857008 26.0 5624.54 3.41 -0.76  61.8 5.48
J00093394-1857008 26.0 5638.26 4.22 -0.72  22.3 5.57
J00093394-1857008 26.0 5705.99 4.61 -0.46  15.6 5.56
J00093394-1857008 26.0 5753.12 4.26 -0.62  19.5 5.44
J00093394-1857008 26.0 5956.69 0.86 -4.50  34.5 5.62
J00093394-1857008 26.0 6008.56 3.88 -0.98  29.5 5.59
J00093394-1857008 26.0 6056.00 4.73 -0.32  19.9 5.68
J00093394-1857008 26.0 6151.62 2.17 -3.37  20.6 5.74
J00093394-1857008 26.0 6219.28 2.20 -2.45  71.0 5.86
J00093394-1857008 26.0 6232.64 3.65 -1.24  23.7 5.44
J00093394-1857008 26.0 6246.32 3.60 -0.77  55.5 5.56
J00093394-1857008 26.0 6265.13 2.17 -2.54  56.4 5.63
J00093394-1857008 26.0 6301.50 3.65 -0.71  50.3 5.45
J00093394-1857008 26.0 6335.33 2.20 -2.18  71.5 5.59
J00093394-1857008 26.0 6336.82 3.68 -0.85  46.5 5.55
J00093394-1857008 26.0 6408.02 3.68 -0.99  43.7 5.64
J00093394-1857008 26.0 6411.65 3.65 -0.59  69.3 5.70
J00093394-1857008 26.0 6430.85 2.17 -1.95  94.1 5.79
J00093394-1857008 26.0 6498.94 0.96 -4.69  22.3 5.63
J00093394-1857008 26.0 7495.07 4.22 -0.10  61.4 5.67
J00093394-1857008 26.1 4122.67 2.58 -3.38  37.3 5.58
J00093394-1857008 26.1 4178.86 2.58 -2.44  76.1 5.54
J00093394-1857008 26.1 4416.83 2.78 -2.41  68.9 5.51
J00093394-1857008 26.1 4489.18 2.83 -2.97  56.5 5.83
J00093394-1857008 26.1 4491.41 2.85 -2.64  51.7 5.42
J00093394-1857008 26.1 4508.29 2.86 -2.25  78.8 5.68
J00093394-1857008 26.1 4520.22 2.81 -2.60  65.7 5.65
J00093394-1857008 26.1 4541.52 2.86 -2.79  48.0 5.50
J00093394-1857008 26.1 4555.89 2.83 -2.25  73.8 5.51
J00093394-1857008 26.1 4576.34 2.84 -2.92  52.7 5.71
J00093394-1857008 26.1 4582.84 2.84 -3.06  37.1 5.52
J00093394-1857008 26.1 4583.84 2.81 -1.74 104.8 5.77
J00093394-1857008 26.1 4620.52 2.83 -3.19  30.0 5.48
J00093394-1857008 26.1 4923.93 2.89 -1.21 120.7 5.61
J00093394-1857008 26.1 5197.58 3.23 -2.05  69.7 5.62
J00093394-1857008 26.1 5234.63 3.22 -2.18  65.9 5.65
J00093394-1857008 26.1 5264.81 3.23 -3.23  23.0 5.78
J00093394-1857008 26.1 5276.00 3.20 -1.90  75.0 5.55
J00093394-1857008 26.1 5284.11 2.89 -3.19  32.1 5.57
J00093394-1857008 26.1 5325.55 3.22 -3.16  22.7 5.69
J00093394-1857008 26.1 5362.87 3.20 -2.62  48.2 5.69
J00093394-1857008 26.1 5425.26 3.20 -3.39  22.7 5.90
J00093394-1857008 26.1 5534.85 3.25 -2.87  39.1 5.80
J00093394-1857008 26.1 6238.39 3.89 -2.75  16.3 5.84
J00093394-1857008 26.1 6247.56 3.89 -2.33  26.6 5.71
J00093394-1857008 26.1 6432.68 2.89 -3.71  22.9 5.83
J00093394-1857008 26.1 6456.38 3.90 -2.08  32.3 5.60
J00154806-6253207 26.0 3949.95 2.17 -1.25  96.9 5.17
J00154806-6253207 26.0 4067.98 3.21 -0.53  77.3 5.23
J00154806-6253207 26.0 4070.77 3.24 -0.87  52.5 5.15
J00154806-6253207 26.0 4073.76 3.26 -0.97  57.5 5.36
J00154806-6253207 26.0 4084.49 3.33 -0.54  77.6 5.38
J00154806-6253207 26.0 4147.67 1.48 -2.07 106.7 5.33
J00154806-6253207 26.0 4199.10 3.05  0.17 114.3 5.08
J00154806-6253207 26.0 4233.60 2.48 -0.60 120.6 5.31
J00154806-6253207 26.0 4442.34 2.20 -1.23 111.1 5.36
J00154806-6253207 26.0 4447.72 2.22 -1.36  99.8 5.27
J00154806-6253207 26.0 4489.74 0.12 -3.90  94.8 5.12
J00154806-6253207 26.0 4494.56 2.20 -1.14 107.8 5.18
J00154806-6253207 26.0 4531.15 1.48 -2.10 103.9 5.18
J00154806-6253207 26.0 4602.94 1.48 -2.21  99.6 5.18
J00154806-6253207 26.0 4668.13 3.26 -1.08  44.7 5.20
J00154806-6253207 26.0 4678.85 3.60 -0.68  33.2 5.00
J00154806-6253207 26.0 4704.95 3.68 -1.32  17.7 5.38
J00154806-6253207 26.0 4871.32 2.87 -0.34  96.4 4.88
J00154806-6253207 26.0 4890.76 2.88 -0.38 101.1 5.02
J00154806-6253207 26.0 4903.31 2.88 -0.89  69.4 4.94
J00154806-6253207 26.0 4939.69 0.86 -3.25  83.1 5.08
J00154806-6253207 26.0 4950.11 3.41 -1.50  18.7 5.25
J00154806-6253207 26.0 4966.09 3.33 -0.79  56.2 5.16
J00154806-6253207 26.0 4994.13 0.91 -2.97 106.8 5.31
J00154806-6253207 26.0 5001.86 3.88 -0.01  54.8 5.00
J00154806-6253207 26.0 5002.79 3.40 -1.46  24.6 5.34
J00154806-6253207 26.0 5012.07 0.86 -2.60 131.8 5.38
J00154806-6253207 26.0 5028.13 3.57 -1.02  27.4 5.17
J00154806-6253207 26.0 5079.74 0.99 -3.25  84.8 5.25
J00154806-6253207 26.0 5083.34 0.96 -2.84 110.8 5.30
J00154806-6253207 26.0 5123.72 1.01 -3.06 108.8 5.54
J00154806-6253207 26.0 5127.36 0.91 -3.25  85.7 5.16
J00154806-6253207 26.0 5194.94 1.56 -2.02 118.2 5.35
J00154806-6253207 26.0 5202.34 2.17 -1.87  87.2 5.34
J00154806-6253207 26.0 5215.18 3.26 -0.86  51.6 5.05
J00154806-6253207 26.0 5216.27 1.61 -2.08  96.6 5.04
J00154806-6253207 26.0 5217.39 3.21 -1.07  51.0 5.19
J00154806-6253207 26.0 5242.49 3.63 -0.83  27.9 5.05
J00154806-6253207 26.0 5247.05 0.09 -4.97  63.1 5.48
J00154806-6253207 26.0 5253.46 3.28 -1.58  18.3 5.15
J00154806-6253207 26.0 5254.96 0.11 -4.76  73.3 5.46
J00154806-6253207 26.0 5263.31 3.26 -0.87  51.1 5.05
J00154806-6253207 26.0 5283.62 3.24 -0.45  86.0 5.18
J00154806-6253207 26.0 5302.30 3.28 -0.73  65.6 5.16
J00154806-6253207 26.0 5307.36 1.61 -2.91  54.2 5.15
J00154806-6253207 26.0 5324.18 3.21 -0.11  94.7 4.96
J00154806-6253207 26.0 5332.90 1.56 -2.78  73.7 5.26
J00154806-6253207 26.0 5339.93 3.26 -0.63  62.5 4.99
J00154806-6253207 26.0 5341.02 1.61 -1.95 102.0 5.00
J00154806-6253207 26.0 5393.17 3.24 -0.72  62.1 5.04
J00154806-6253207 26.0 5497.52 1.01 -2.83 114.4 5.35
J00154806-6253207 26.0 5506.78 0.99 -2.79 126.3 5.51
J00154806-6253207 26.0 5569.62 3.41 -0.52  59.8 5.00
J00154806-6253207 26.0 5586.76 3.37 -0.11  87.6 5.00
J00154806-6253207 26.0 5624.54 3.41 -0.76  55.9 5.18
J00154806-6253207 26.0 5956.69 0.86 -4.50  24.2 5.25
J00154806-6253207 26.0 6219.28 2.20 -2.45  41.3 5.14
J00154806-6253207 26.0 6232.64 3.65 -1.24  24.3 5.36
J00154806-6253207 26.0 6280.62 0.86 -4.39  39.4 5.41
J00154806-6253207 26.0 6335.33 2.20 -2.18  65.2 5.23
J00154806-6253207 26.1 4122.67 2.58 -3.38  30.7 5.32
J00154806-6253207 26.1 4178.86 2.58 -2.44  65.3 5.00
J00154806-6253207 26.1 4233.17 2.58 -1.81 103.4 5.15
J00154806-6253207 26.1 4416.83 2.78 -2.41  49.5 4.90
J00154806-6253207 26.1 4489.18 2.83 -2.97  40.7 5.37
J00154806-6253207 26.1 4491.41 2.85 -2.64  33.6 4.93
J00154806-6253207 26.1 4508.29 2.86 -2.25  77.2 5.32
J00154806-6253207 26.1 4520.22 2.81 -2.60  65.2 5.39
J00154806-6253207 26.1 4555.89 2.83 -2.25  64.7 5.05
J00154806-6253207 26.1 4582.84 2.84 -3.06  40.5 5.46
J00154806-6253207 26.1 4583.84 2.81 -1.74 106.3 5.33
J00154806-6253207 26.1 5018.44 2.89 -1.34 108.9 5.00
J00154806-6253207 26.1 5197.58 3.23 -2.05  52.5 5.08
J00154806-6253207 26.1 5234.63 3.22 -2.18  55.6 5.25
J00154806-6253207 26.1 5316.62 3.15 -1.78  94.9 5.44
J00154806-6253207 26.1 6456.38 3.90 -2.08  21.0 5.24
J00172430-3333151 26.0 4067.98 3.21 -0.53  67.1 5.10
J00172430-3333151 26.0 4070.77 3.24 -0.87  52.2 5.20
J00172430-3333151 26.0 4073.76 3.26 -0.97  46.0 5.22
J00172430-3333151 26.0 4084.49 3.33 -0.54  69.9 5.30
J00172430-3333151 26.0 4098.18 3.24 -0.97  39.7 5.08
J00172430-3333151 26.0 4147.67 1.48 -2.07  95.8 5.19
J00172430-3333151 26.0 4173.92 0.99 -3.29  71.4 5.28
J00172430-3333151 26.0 4187.04 2.45 -0.56 107.4 5.08
J00172430-3333151 26.0 4442.34 2.20 -1.23 104.5 5.32
J00172430-3333151 26.0 4447.72 2.22 -1.36  88.6 5.13
J00172430-3333151 26.0 4484.22 3.60 -0.64  34.7 5.04
J00172430-3333151 26.0 4602.00 1.61 -3.13  40.0 5.27
J00172430-3333151 26.0 4602.94 1.48 -2.21  96.8 5.23
J00172430-3333151 26.0 4607.65 3.26 -1.33  29.0 5.22
J00172430-3333151 26.0 4630.12 2.28 -2.58  34.0 5.41
J00172430-3333151 26.0 4637.50 3.28 -1.29  28.4 5.19
J00172430-3333151 26.0 4678.85 3.60 -0.68  41.6 5.20
J00172430-3333151 26.0 4733.59 1.48 -2.99  70.9 5.48
J00172430-3333151 26.0 4871.32 2.87 -0.34  96.8 4.98
J00172430-3333151 26.0 4875.88 3.33 -1.90   5.6 5.03
J00172430-3333151 26.0 4882.14 3.41 -1.48  20.1 5.32
J00172430-3333151 26.0 4890.76 2.88 -0.38 105.7 5.21
J00172430-3333151 26.0 4903.31 2.88 -0.89  77.0 5.15
J00172430-3333151 26.0 4907.73 3.43 -1.70  12.2 5.31
J00172430-3333151 26.0 4946.39 3.37 -1.11  31.8 5.16
J00172430-3333151 26.0 4950.11 3.41 -1.50  13.2 5.12
J00172430-3333151 26.0 4966.09 3.33 -0.79  51.7 5.14
J00172430-3333151 26.0 4994.13 0.91 -2.97  89.1 5.06
J00172430-3333151 26.0 5001.86 3.88 -0.01  50.2 4.98
J00172430-3333151 26.0 5012.07 0.86 -2.60 115.0 5.17
J00172430-3333151 26.0 5014.94 3.94 -0.18  49.9 5.21
J00172430-3333151 26.0 5022.24 3.98 -0.33  41.3 5.26
J00172430-3333151 26.0 5039.25 3.37 -1.52  16.0 5.18
J00172430-3333151 26.0 5060.08 0.00 -5.43  34.3 5.48
J00172430-3333151 26.0 5079.22 2.20 -2.10  71.0 5.42
J00172430-3333151 26.0 5079.74 0.99 -3.25  79.4 5.25
J00172430-3333151 26.0 5083.34 0.96 -2.84  95.0 5.10
J00172430-3333151 26.0 5123.72 1.01 -3.06  89.1 5.26
J00172430-3333151 26.0 5127.36 0.91 -3.25  84.3 5.24
J00172430-3333151 26.0 5133.69 4.17  0.36  54.5 5.01
J00172430-3333151 26.0 5150.84 0.99 -3.04  86.9 5.17
J00172430-3333151 26.0 5215.18 3.26 -0.86  61.9 5.28
J00172430-3333151 26.0 5216.27 1.61 -2.08  94.2 5.10
J00172430-3333151 26.0 5217.39 3.21 -1.07  41.3 5.09
J00172430-3333151 26.0 5242.49 3.63 -0.83  32.0 5.17
J00172430-3333151 26.0 5247.05 0.09 -4.97  54.3 5.44
J00172430-3333151 26.0 5250.21 0.12 -4.90  40.0 5.18
J00172430-3333151 26.0 5250.65 2.20 -2.18  68.0 5.43
J00172430-3333151 26.0 5253.46 3.28 -1.58  16.8 5.15
J00172430-3333151 26.0 5254.96 0.11 -4.76  64.3 5.41
J00172430-3333151 26.0 5263.31 3.26 -0.87  63.5 5.31
J00172430-3333151 26.0 5302.30 3.28 -0.73  56.9 5.08
J00172430-3333151 26.0 5307.36 1.61 -2.91  57.4 5.27
J00172430-3333151 26.0 5324.18 3.21 -0.11 100.7 5.17
J00172430-3333151 26.0 5339.93 3.26 -0.63  62.7 5.05
J00172430-3333151 26.0 5341.02 1.61 -1.95  99.0 5.04
J00172430-3333151 26.0 5393.17 3.24 -0.72  63.9 5.13
J00172430-3333151 26.0 5497.52 1.01 -2.83 112.8 5.44
J00172430-3333151 26.0 5554.90 4.55 -0.27  14.8 5.24
J00172430-3333151 26.0 5569.62 3.41 -0.52  59.8 5.06
J00172430-3333151 26.0 5572.84 3.39 -0.28  87.3 5.27
J00172430-3333151 26.0 5586.76 3.37 -0.11  81.9 4.98
J00172430-3333151 26.0 5624.54 3.41 -0.76  57.1 5.25
J00172430-3333151 26.0 5753.12 4.26 -0.62  13.1 5.19
J00172430-3333151 26.0 5956.69 0.86 -4.50  29.8 5.45
J00172430-3333151 26.0 6219.28 2.20 -2.45  55.5 5.43
J00172430-3333151 26.0 6411.65 3.65 -0.59  41.2 5.07
J00172430-3333151 26.0 6430.85 2.17 -1.95  87.4 5.40
J00172430-3333151 26.0 7495.07 4.22 -0.10  36.7 5.12
J00172430-3333151 26.1 4178.86 2.58 -2.44  72.0 5.13
J00172430-3333151 26.1 4233.17 2.58 -1.81  94.3 4.97
J00172430-3333151 26.1 4416.83 2.78 -2.41  63.0 5.13
J00172430-3333151 26.1 4489.18 2.83 -2.97  42.6 5.39
J00172430-3333151 26.1 4491.41 2.85 -2.64  62.1 5.42
J00172430-3333151 26.1 4515.34 2.84 -2.36  54.8 5.00
J00172430-3333151 26.1 4520.22 2.81 -2.60  56.2 5.23
J00172430-3333151 26.1 4555.89 2.83 -2.25  67.6 5.10
J00172430-3333151 26.1 4582.84 2.84 -3.06  23.5 5.10
J00172430-3333151 26.1 4583.84 2.81 -1.74  97.0 5.15
J00172430-3333151 26.1 5197.58 3.23 -2.05  58.9 5.17
J00172430-3333151 26.1 5234.63 3.22 -2.18  47.8 5.10
J00172430-3333151 26.1 5276.00 3.20 -1.90  79.6 5.34
J00172430-3333151 26.1 5362.87 3.20 -2.62  40.9 5.39
J00172430-3333151 26.1 5534.85 3.25 -2.87  26.9 5.42
J00172430-3333151 26.1 6456.38 3.90 -2.08  25.3 5.32
J00182832-3900338 26.0 4080.21 3.28 -1.18  63.4 5.60
J00182832-3900338 26.0 4158.79 3.43 -0.70  74.8 5.50
J00182832-3900338 26.0 4447.72 2.22 -1.36 126.8 5.70
J00182832-3900338 26.0 4484.22 3.60 -0.64  81.3 5.71
J00182832-3900338 26.0 4607.65 3.26 -1.33  67.2 5.72
J00182832-3900338 26.0 4619.29 3.60 -1.06  47.3 5.54
J00182832-3900338 26.0 4630.12 2.28 -2.58  70.0 5.81
J00182832-3900338 26.0 4678.85 3.60 -0.68  84.1 5.78
J00182832-3900338 26.0 4733.59 1.48 -2.99 109.2 5.93
J00182832-3900338 26.0 4875.88 3.33 -1.90  32.7 5.78
J00182832-3900338 26.0 4882.14 3.41 -1.48  44.2 5.66
J00182832-3900338 26.0 4907.73 3.43 -1.70  40.7 5.84
J00182832-3900338 26.0 4946.39 3.37 -1.11  77.6 5.78
J00182832-3900338 26.0 4950.11 3.41 -1.50  48.7 5.74
J00182832-3900338 26.0 4966.09 3.33 -0.79  97.1 5.76
J00182832-3900338 26.0 4973.10 3.96 -0.69  50.8 5.63
J00182832-3900338 26.0 5001.86 3.88 -0.01  95.2 5.62
J00182832-3900338 26.0 5002.79 3.40 -1.46  57.8 5.83
J00182832-3900338 26.0 5014.94 3.94 -0.18  74.1 5.48
J00182832-3900338 26.0 5022.24 3.98 -0.33  66.0 5.54
J00182832-3900338 26.0 5028.13 3.57 -1.02  64.9 5.71
J00182832-3900338 26.0 5039.25 3.37 -1.52  59.2 5.87
J00182832-3900338 26.0 5060.08 0.00 -5.43  89.8 6.02
J00182832-3900338 26.0 5133.69 4.17  0.36  99.7 5.67
J00182832-3900338 26.0 5215.18 3.26 -0.86  97.7 5.72
J00182832-3900338 26.0 5217.39 3.21 -1.07  88.4 5.70
J00182832-3900338 26.0 5250.21 0.12 -4.90 111.4 5.97
J00182832-3900338 26.0 5250.65 2.20 -2.18 111.1 5.96
J00182832-3900338 26.0 5253.46 3.28 -1.58  55.1 5.74
J00182832-3900338 26.0 5263.31 3.26 -0.87  98.5 5.74
J00182832-3900338 26.0 5288.52 3.69 -1.49  29.1 5.71
J00182832-3900338 26.0 5307.36 1.61 -2.91 103.1 5.77
J00182832-3900338 26.0 5332.90 1.56 -2.78 127.7 6.03
J00182832-3900338 26.0 5339.93 3.26 -0.63 111.5 5.74
J00182832-3900338 26.0 5373.71 4.47 -0.71  27.3 5.82
J00182832-3900338 26.0 5379.57 3.69 -1.42  28.4 5.62
J00182832-3900338 26.0 5393.17 3.24 -0.72 107.9 5.72
J00182832-3900338 26.0 5473.90 4.15 -0.72  34.4 5.58
J00182832-3900338 26.0 5554.90 4.55 -0.27  34.5 5.61
J00182832-3900338 26.0 5563.60 4.19 -0.75  47.7 5.88
J00182832-3900338 26.0 5569.62 3.41 -0.52 103.4 5.63
J00182832-3900338 26.0 5572.84 3.39 -0.28 130.5 5.87
J00182832-3900338 26.0 5618.63 4.21 -1.25  16.8 5.78
J00182832-3900338 26.0 5638.26 4.22 -0.72  32.3 5.62
J00182832-3900338 26.0 5662.52 4.17 -0.41  56.8 5.66
J00182832-3900338 26.0 5705.99 4.61 -0.46  31.0 5.80
J00182832-3900338 26.0 5753.12 4.26 -0.62  43.6 5.76
J00182832-3900338 26.0 5775.08 4.22 -1.08  23.8 5.80
J00182832-3900338 26.0 5956.69 0.86 -4.50  71.2 5.81
J00182832-3900338 26.0 6003.01 3.88 -1.10  38.3 5.68
J00182832-3900338 26.0 6008.56 3.88 -0.98  48.2 5.72
J00182832-3900338 26.0 6151.62 2.17 -3.37  34.6 5.77
J00182832-3900338 26.0 6232.64 3.65 -1.24  44.8 5.64
J00182832-3900338 26.0 6246.32 3.60 -0.77  81.6 5.67
J00182832-3900338 26.0 6280.62 0.86 -4.39  98.9 6.08
J00182832-3900338 26.0 6301.50 3.65 -0.71  85.6 5.74
J00182832-3900338 26.0 6335.33 2.20 -2.18 112.3 5.82
J00182832-3900338 26.0 6336.82 3.68 -0.85  78.4 5.79
J00182832-3900338 26.0 6408.02 3.68 -0.99  59.4 5.64
J00182832-3900338 26.0 6498.94 0.96 -4.69  62.8 5.96
J00182832-3900338 26.1 4122.67 2.58 -3.38  58.6 5.78
J00182832-3900338 26.1 4416.83 2.78 -2.41  88.6 5.60
J00182832-3900338 26.1 4491.41 2.85 -2.64  74.7 5.62
J00182832-3900338 26.1 4508.29 2.86 -2.25 102.1 5.80
J00182832-3900338 26.1 4520.22 2.81 -2.60  87.9 5.79
J00182832-3900338 26.1 4582.84 2.84 -3.06  49.8 5.57
J00182832-3900338 26.1 4620.52 2.83 -3.19  41.2 5.54
J00182832-3900338 26.1 5264.81 3.23 -3.23  35.0 5.91
J00182832-3900338 26.1 5276.00 3.20 -1.90  98.6 5.69
J00182832-3900338 26.1 5284.11 2.89 -3.19  54.9 5.82
J00182832-3900338 26.1 5325.55 3.22 -3.16  31.1 5.75
J00182832-3900338 26.1 5362.87 3.20 -2.62  64.9 5.79
J00182832-3900338 26.1 5414.07 3.22 -3.58  16.1 5.79
J00182832-3900338 26.1 5534.85 3.25 -2.87  51.6 5.86
J00182832-3900338 26.1 6247.56 3.89 -2.33  31.4 5.70
J00182832-3900338 26.1 6432.68 2.89 -3.71  30.4 5.86
J00182832-3900338 26.1 6456.38 3.90 -2.08  49.8 5.80
J00223225-4839449 26.0 4009.71 2.22 -1.25 122.2 5.62
J00223225-4839449 26.0 4067.98 3.21 -0.53 109.4 5.79
J00223225-4839449 26.0 4070.77 3.24 -0.87  88.7 5.72
J00223225-4839449 26.0 4114.44 2.83 -1.30  83.9 5.54
J00223225-4839449 26.0 4139.93 0.99 -3.51 101.3 5.82
J00223225-4839449 26.0 4175.64 2.85 -0.83 104.8 5.52
J00223225-4839449 26.0 4182.38 3.02 -1.18  81.4 5.58
J00223225-4839449 26.0 4184.89 2.83 -0.87 100.1 5.43
J00223225-4839449 26.0 4222.21 2.45 -0.97 129.9 5.70
J00223225-4839449 26.0 4238.81 3.40 -0.23 111.3 5.71
J00223225-4839449 26.0 4442.34 2.20 -1.23 140.2 5.78
J00223225-4839449 26.0 4602.94 1.48 -2.21 128.6 5.55
J00223225-4839449 26.0 4607.65 3.26 -1.33  67.9 5.73
J00223225-4839449 26.0 4619.29 3.60 -1.06  54.2 5.65
J00223225-4839449 26.0 4630.12 2.28 -2.59  78.0 5.95
J00223225-4839449 26.0 4647.43 2.95 -1.35  98.3 5.91
J00223225-4839449 26.0 4678.85 3.60 -0.68  81.6 5.71
J00223225-4839449 26.0 4704.95 3.68 -1.32  39.5 5.76
J00223225-4839449 26.0 4736.77 3.21 -0.67  97.5 5.52
J00223225-4839449 26.0 4772.80 1.56 -2.90 107.5 5.87
J00223225-4839449 26.0 4871.32 2.87 -0.34 147.5 5.71
J00223225-4839449 26.0 4890.76 2.88 -0.38 150.3 5.80
J00223225-4839449 26.0 4924.77 2.28 -2.11  92.5 5.67
J00223225-4839449 26.0 4946.39 3.37 -1.11  68.8 5.62
J00223225-4839449 26.0 4950.11 3.41 -1.50  44.1 5.67
J00223225-4839449 26.0 4973.10 3.96 -0.95  49.6 5.87
J00223225-4839449 26.0 4994.13 0.91 -2.97 141.6 5.69
J00223225-4839449 26.0 5001.86 3.88 -0.01 107.9 5.83
J00223225-4839449 26.0 5002.79 3.40 -1.46  63.4 5.92
J00223225-4839449 26.0 5014.94 3.94 -0.18  77.9 5.53
J00223225-4839449 26.0 5028.13 3.57 -1.12  60.5 5.74
J00223225-4839449 26.0 5039.25 3.37 -1.52  54.6 5.80
J00223225-4839449 26.0 5044.21 2.85 -2.02  56.6 5.69
J00223225-4839449 26.0 5049.82 2.28 -1.35 146.6 5.92
J00223225-4839449 26.0 5051.64 0.91 -2.76 151.6 5.64
J00223225-4839449 26.0 5060.08 0.00 -5.43  93.6 6.08
J00223225-4839449 26.0 5068.77 2.94 -1.04 100.1 5.55
J00223225-4839449 26.0 5131.47 2.22 -2.52  82.6 5.81
J00223225-4839449 26.0 5133.69 4.17  0.36  93.3 5.52
J00223225-4839449 26.0 5141.74 2.42 -2.24  75.0 5.66
J00223225-4839449 26.0 5150.84 0.99 -3.04 147.3 5.92
J00223225-4839449 26.0 5162.27 4.18  0.02  70.2 5.48
J00223225-4839449 26.0 5198.71 2.22 -2.09 101.6 5.70
J00223225-4839449 26.0 5202.34 2.17 -1.87 133.4 6.01
J00223225-4839449 26.0 5215.18 3.26 -0.86  91.9 5.59
J00223225-4839449 26.0 5216.27 1.61 -2.08 148.4 5.77
J00223225-4839449 26.0 5217.39 3.21 -1.07  82.1 5.57
J00223225-4839449 26.0 5225.53 0.11 -4.75 129.0 6.11
J00223225-4839449 26.0 5232.94 2.94 -0.06 154.7 5.54
J00223225-4839449 26.0 5242.49 3.63 -0.97  54.1 5.54
J00223225-4839449 26.0 5247.05 0.09 -4.97 113.5 6.03
J00223225-4839449 26.0 5253.46 3.28 -1.58  52.4 5.70
J00223225-4839449 26.0 5254.96 0.11 -4.76 127.1 6.08
J00223225-4839449 26.0 5263.31 3.26 -0.87  96.8 5.69
J00223225-4839449 26.0 5281.79 3.04 -0.83 107.3 5.56
J00223225-4839449 26.0 5307.36 1.61 -2.91 104.4 5.78
J00223225-4839449 26.0 5322.04 2.28 -2.80  54.7 5.72
J00223225-4839449 26.0 5324.18 3.21 -0.11 137.3 5.60
J00223225-4839449 26.0 5339.93 3.26 -0.63 101.8 5.53
J00223225-4839449 26.0 5364.87 4.45  0.23  63.3 5.47
J00223225-4839449 26.0 5424.07 4.32  0.52  94.8 5.54
J00223225-4839449 26.0 5473.90 4.15 -0.72  39.6 5.68
J00223225-4839449 26.0 5497.52 1.01 -2.83 159.5 5.84
J00223225-4839449 26.0 5501.47 0.96 -3.05 152.2 5.87
J00223225-4839449 26.0 5563.60 4.19 -0.75  43.5 5.82
J00223225-4839449 26.0 5569.62 3.41 -0.52 102.5 5.59
J00223225-4839449 26.0 5576.09 3.43 -1.00  80.5 5.71
J00223225-4839449 26.0 5586.76 3.37 -0.11 130.6 5.63
J00223225-4839449 26.0 5624.54 3.41 -0.76  95.1 5.69
J00223225-4839449 26.0 5638.26 4.22 -0.72  38.7 5.74
J00223225-4839449 26.0 5934.65 3.93 -1.12  29.1 5.60
J00223225-4839449 26.0 5956.69 0.86 -4.50  76.9 5.89
J00223225-4839449 26.0 6008.56 3.88 -0.98  47.7 5.72
J00223225-4839449 26.0 6065.48 2.61 -1.53 122.8 5.89
J00223225-4839449 26.0 6137.69 2.59 -1.40 134.9 5.93
J00223225-4839449 26.0 6151.62 2.17 -3.37  36.4 5.81
J00223225-4839449 26.0 6173.34 2.22 -2.88  74.7 5.95
J00223225-4839449 26.0 6180.20 2.73 -2.65  41.2 5.86
J00223225-4839449 26.0 6200.31 2.61 -2.44  58.5 5.76
J00223225-4839449 26.0 6213.43 2.22 -2.48  97.5 5.89
J00223225-4839449 26.0 6219.28 2.20 -2.45  94.6 5.79
J00223225-4839449 26.0 6230.72 2.56 -1.28 147.1 5.96
J00223225-4839449 26.0 6240.65 2.22 -3.17  45.1 5.81
J00223225-4839449 26.0 6265.13 2.17 -2.54  82.9 5.66
J00223225-4839449 26.0 6280.62 0.86 -4.39  89.3 5.93
J00223225-4839449 26.0 6297.79 2.22 -2.64  82.0 5.81
J00223225-4839449 26.0 6322.69 2.59 -2.43  73.8 5.94
J00223225-4839449 26.0 6335.33 2.20 -2.18 106.1 5.69
J00223225-4839449 26.0 6344.15 2.43 -2.92  45.3 5.82
J00223225-4839449 26.0 6393.60 2.43 -1.58 138.8 5.93
J00223225-4839449 26.0 6408.02 3.68 -0.99  62.1 5.68
J00223225-4839449 26.0 6411.65 3.65 -0.59 101.0 5.85
J00223225-4839449 26.0 6430.85 2.17 -1.95 127.6 5.77
J00223225-4839449 26.0 6494.98 2.40 -1.27 143.7 5.65
J00223225-4839449 26.0 6498.94 0.96 -4.69  62.1 5.96
J00223225-4839449 26.0 6546.24 2.76 -1.54 103.8 5.71
J00223225-4839449 26.0 6592.91 2.73 -1.47 119.9 5.86
J00223225-4839449 26.0 6593.87 2.43 -2.42  79.8 5.80
J00223225-4839449 26.0 6677.99 2.69 -1.42 112.7 5.63
J00223225-4839449 26.0 6750.15 2.42 -2.62  64.9 5.76
J00223225-4839449 26.0 6978.85 2.48 -2.50  83.2 5.96
J00223225-4839449 26.0 7511.02 4.17  0.12  99.2 5.67
J00223225-4839449 26.1 4128.75 2.58 -3.47  59.9 5.90
J00223225-4839449 26.1 4491.41 2.85 -2.64  73.6 5.60
J00223225-4839449 26.1 4508.29 2.86 -2.25  96.2 5.66
J00223225-4839449 26.1 4515.34 2.84 -2.36  95.5 5.73
J00223225-4839449 26.1 4555.89 2.83 -2.25  96.6 5.62
J00223225-4839449 26.1 4582.84 2.84 -3.06  54.9 5.67
J00223225-4839449 26.1 4583.84 2.81 -1.74 138.0 5.95
J00223225-4839449 26.1 4620.52 2.83 -3.19  43.3 5.59
J00223225-4839449 26.1 4923.93 2.89 -1.21 144.3 5.55
J00223225-4839449 26.1 5100.66 2.81 -4.13  14.4 5.83
J00223225-4839449 26.1 5234.63 3.22 -2.18  78.7 5.62
J00223225-4839449 26.1 5264.81 3.23 -3.23  26.2 5.74
J00223225-4839449 26.1 5276.00 3.20 -1.90 108.6 5.86
J00223225-4839449 26.1 5284.11 2.89 -3.19  49.2 5.73
J00223225-4839449 26.1 5325.55 3.22 -3.16  27.4 5.69
J00223225-4839449 26.1 5425.26 3.20 -3.39  19.9 5.71
J00223225-4839449 26.1 5534.85 3.25 -2.87  51.8 5.88
J00223225-4839449 26.1 6247.56 3.89 -2.33  27.6 5.63
J00223225-4839449 26.1 6416.92 3.89 -2.88  22.9 6.06
J00223225-4839449 26.1 6432.68 2.89 -3.71  38.3 6.03
J00223225-4839449 26.1 7711.72 3.90 -2.50  25.1 5.71
J00374325-1204391 26.0 3852.57 2.17 -1.19  78.0 4.80
J00374325-1204391 26.0 3917.18 0.99 -2.15 111.3 5.16
J00374325-1204391 26.0 3948.10 3.24 -0.59  53.0 4.93
J00374325-1204391 26.0 4032.63 1.48 -2.38  75.2 5.05
J00374325-1204391 26.0 4067.98 3.21 -0.53  58.5 4.92
J00374325-1204391 26.0 4070.77 3.24 -0.87  42.3 5.00
J00374325-1204391 26.0 4073.76 3.26 -0.97  32.9 4.94
J00374325-1204391 26.0 4080.21 3.28 -1.18  29.8 5.11
J00374325-1204391 26.0 4098.18 3.24 -0.97  42.2 5.09
J00374325-1204391 26.0 4139.93 0.99 -3.51  50.5 5.08
J00374325-1204391 26.0 4147.67 1.48 -2.07  89.6 5.04
J00374325-1204391 26.0 4150.25 3.43 -1.19  15.8 4.93
J00374325-1204391 26.0 4153.90 3.40 -0.28  64.6 5.00
J00374325-1204391 26.0 4173.92 0.99 -3.29  63.3 5.09
J00374325-1204391 26.0 4187.04 2.45 -0.56 101.5 4.98
J00374325-1204391 26.0 4233.60 2.48 -0.60  92.0 4.82
J00374325-1204391 26.0 4282.40 2.17 -0.78 102.7 4.87
J00374325-1204391 26.0 4337.05 1.56 -1.70 109.2 5.19
J00374325-1204391 26.0 4447.72 2.22 -1.36  83.1 5.01
J00374325-1204391 26.0 4484.22 3.60 -0.64  37.4 5.07
J00374325-1204391 26.0 4489.74 0.12 -3.90  96.4 5.25
J00374325-1204391 26.0 4531.15 1.48 -2.10 100.4 5.22
J00374325-1204391 26.0 4595.36 3.30 -1.73  13.8 5.22
J00374325-1204391 26.0 4602.00 1.61 -3.13  42.2 5.26
J00374325-1204391 26.0 4602.94 1.48 -2.21  88.1 5.04
J00374325-1204391 26.0 4619.29 3.60 -1.06  19.5 5.08
J00374325-1204391 26.0 4630.12 2.28 -2.58  30.2 5.29
J00374325-1204391 26.0 4637.50 3.28 -1.29  26.6 5.11
J00374325-1204391 26.0 4668.13 3.26 -1.08  44.0 5.21
J00374325-1204391 26.0 4678.85 3.60 -0.68  32.9 5.01
J00374325-1204391 26.0 4733.59 1.48 -2.99  64.0 5.32
J00374325-1204391 26.0 4736.77 3.21 -0.67  58.6 4.99
J00374325-1204391 26.0 4772.80 1.56 -2.90  42.7 4.96
J00374325-1204391 26.0 4871.32 2.87 -0.34  92.3 4.90
J00374325-1204391 26.0 4885.43 3.88 -0.97  14.1 5.14
J00374325-1204391 26.0 4890.76 2.88 -0.38  98.1 5.07
J00374325-1204391 26.0 4903.31 2.88 -0.89  69.0 4.98
J00374325-1204391 26.0 4910.02 3.39 -1.28  21.2 5.08
J00374325-1204391 26.0 4939.69 0.86 -3.25  85.8 5.19
J00374325-1204391 26.0 4946.39 3.37 -1.11  34.4 5.18
J00374325-1204391 26.0 4950.11 3.41 -1.50  17.6 5.22
J00374325-1204391 26.0 4966.09 3.33 -0.79  54.3 5.16
J00374325-1204391 26.0 4973.10 3.96 -0.69  12.8 4.90
J00374325-1204391 26.0 4994.13 0.91 -2.97  88.6 5.02
J00374325-1204391 26.0 5001.86 3.88 -0.01  46.8 4.90
J00374325-1204391 26.0 5002.79 3.40 -1.46  12.6 5.00
J00374325-1204391 26.0 5005.71 3.88 -0.12  38.6 4.86
J00374325-1204391 26.0 5012.07 0.86 -2.60 114.9 5.15
J00374325-1204391 26.0 5022.24 3.98 -0.33  28.7 5.00
J00374325-1204391 26.0 5028.13 3.57 -1.02  25.7 5.14
J00374325-1204391 26.0 5039.25 3.37 -1.52  13.4 5.05
J00374325-1204391 26.0 5041.07 0.96 -3.09  95.9 5.35
J00374325-1204391 26.0 5048.44 3.96 -1.00  11.7 5.16
J00374325-1204391 26.0 5060.08 0.00 -5.43  22.0 5.14
J00374325-1204391 26.0 5079.74 0.99 -3.25  82.6 5.27
J00374325-1204391 26.0 5083.34 0.96 -2.84  97.9 5.13
J00374325-1204391 26.0 5123.72 1.01 -3.06  87.4 5.19
J00374325-1204391 26.0 5127.36 0.91 -3.25  78.2 5.08
J00374325-1204391 26.0 5133.69 4.17  0.36  47.4 4.88
J00374325-1204391 26.0 5150.84 0.99 -3.04  91.7 5.23
J00374325-1204391 26.0 5166.28 0.00 -4.12 102.7 5.29
J00374325-1204391 26.0 5194.94 1.56 -2.02  99.1 5.06
J00374325-1204391 26.0 5202.34 2.17 -1.87  78.8 5.25
J00374325-1204391 26.0 5215.18 3.26 -0.86  41.7 4.91
J00374325-1204391 26.0 5217.39 3.21 -1.07  43.7 5.10
J00374325-1204391 26.0 5242.49 3.63 -0.83  26.7 5.03
J00374325-1204391 26.0 5247.05 0.09 -4.97  51.8 5.33
J00374325-1204391 26.0 5250.21 0.12 -4.90  46.9 5.21
J00374325-1204391 26.0 5250.65 2.20 -2.18  61.2 5.28
J00374325-1204391 26.0 5254.96 0.11 -4.76  70.6 5.45
J00374325-1204391 26.0 5263.31 3.26 -0.87  47.1 5.01
J00374325-1204391 26.0 5283.62 3.24 -0.45  76.1 5.07
J00374325-1204391 26.0 5302.30 3.28 -0.73  52.0 4.98
J00374325-1204391 26.0 5307.36 1.61 -2.91  48.5 5.08
J00374325-1204391 26.0 5324.18 3.21 -0.11  93.6 5.04
J00374325-1204391 26.0 5332.90 1.56 -2.78  63.3 5.13
J00374325-1204391 26.0 5339.93 3.26 -0.63  68.5 5.13
J00374325-1204391 26.0 5341.02 1.61 -1.95 105.9 5.17
J00374325-1204391 26.0 5393.17 3.24 -0.72  63.3 5.10
J00374325-1204391 26.0 5497.52 1.01 -2.83 106.8 5.29
J00374325-1204391 26.0 5506.78 0.99 -2.79 103.8 5.17
J00374325-1204391 26.0 5554.90 4.55 -0.27  13.8 5.18
J00374325-1204391 26.0 5563.60 4.19 -0.75  11.3 5.14
J00374325-1204391 26.0 5569.62 3.41 -0.52  56.3 4.98
J00374325-1204391 26.0 5572.84 3.39 -0.28  73.1 5.00
J00374325-1204391 26.0 5586.76 3.37 -0.11  87.7 5.08
J00374325-1204391 26.0 5624.54 3.41 -0.76  46.5 5.05
J00374325-1204391 26.0 5658.82 3.39 -0.76  53.0 5.13
J00374325-1204391 26.0 5956.69 0.86 -4.50  16.3 5.05
J00374325-1204391 26.0 6219.28 2.20 -2.45  48.9 5.28
J00374325-1204391 26.0 6246.32 3.60 -0.77  40.3 5.15
J00374325-1204391 26.0 6265.13 2.17 -2.54  43.2 5.24
J00374325-1204391 26.0 6301.50 3.65 -0.71  33.4 5.02
J00374325-1204391 26.0 6335.33 2.20 -2.18  61.4 5.20
J00374325-1204391 26.0 6336.82 3.68 -0.85  33.2 5.19
J00374325-1204391 26.0 6408.02 3.68 -0.99  26.6 5.19
J00374325-1204391 26.0 6411.65 3.65 -0.59  47.0 5.13
J00374325-1204391 26.0 6430.85 2.17 -1.95  73.9 5.13
J00374325-1204391 26.1 4128.75 2.58 -3.47  26.3 5.15
J00374325-1204391 26.1 4233.17 2.58 -1.81  96.9 4.94
J00374325-1204391 26.1 4491.41 2.85 -2.64  42.7 4.94
J00374325-1204391 26.1 4508.29 2.86 -2.25  66.5 4.99
J00374325-1204391 26.1 4515.34 2.84 -2.36  66.9 5.08
J00374325-1204391 26.1 4520.22 2.81 -2.60  57.0 5.11
J00374325-1204391 26.1 4541.52 2.86 -2.79  34.1 4.93
J00374325-1204391 26.1 4555.89 2.83 -2.25  67.5 4.97
J00374325-1204391 26.1 4576.34 2.84 -2.92  38.8 5.13
J00374325-1204391 26.1 4582.84 2.84 -3.06  23.8 4.96
J00374325-1204391 26.1 4583.84 2.81 -1.74  92.7 4.96
J00374325-1204391 26.1 4620.52 2.83 -3.19  20.2 4.98
J00374325-1204391 26.1 5197.58 3.23 -2.05  51.4 4.91
J00374325-1204391 26.1 5234.63 3.22 -2.18  56.7 5.12
J00374325-1204391 26.1 5264.81 3.23 -3.23  14.7 5.29
J00374325-1204391 26.1 5276.00 3.20 -1.90  66.9 4.99
J00374325-1204391 26.1 5284.11 2.89 -3.19  33.2 5.31
J00374325-1204391 26.1 5325.55 3.22 -3.16  14.3 5.19
J00374325-1204391 26.1 5362.87 3.20 -2.62  38.5 5.21
J00374325-1204391 26.1 5425.26 3.20 -3.39  10.8 5.26
J00374325-1204391 26.1 5534.85 3.25 -2.87  25.8 5.25
J00374325-1204391 26.1 6432.68 2.89 -3.71  17.2 5.40
J00374325-1204391 26.1 6456.38 3.90 -2.08  27.9 5.24
J00410929-0328595 26.0 3852.57 2.17 -1.19  71.9 4.78
J00410929-0328595 26.0 3977.74 2.20 -1.12  74.2 4.76
J00410929-0328595 26.0 4001.66 2.17 -1.90  49.0 5.07
J00410929-0328595 26.0 4032.63 1.48 -2.38  50.7 4.78
J00410929-0328595 26.0 4067.98 3.21 -0.53  59.4 5.05
J00410929-0328595 26.0 4073.76 3.26 -0.97  25.1 4.93
J00410929-0328595 26.0 4139.93 0.99 -3.51  35.2 5.07
J00410929-0328595 26.0 4216.18 0.00 -3.36 109.4 5.13
J00410929-0328595 26.0 4233.60 2.48 -0.60  97.0 4.98
J00410929-0328595 26.0 4427.31 0.05 -2.92 112.9 4.77
J00410929-0328595 26.0 4442.34 2.20 -1.23  86.9 5.04
J00410929-0328595 26.0 4447.72 2.22 -1.36  71.5 4.91
J00410929-0328595 26.0 4484.22 3.60 -0.64  27.2 5.00
J00410929-0328595 26.0 4489.74 0.12 -3.90  75.1 5.05
J00410929-0328595 26.0 4494.56 2.20 -1.14  81.4 4.83
J00410929-0328595 26.0 4528.61 2.17 -0.89 101.1 4.94
J00410929-0328595 26.0 4602.00 1.61 -3.13  16.3 4.93
J00410929-0328595 26.0 4602.94 1.48 -2.21  88.3 5.18
J00410929-0328595 26.0 4607.65 3.26 -1.33  22.2 5.19
J00410929-0328595 26.0 4619.29 3.60 -1.06  12.6 5.01
J00410929-0328595 26.0 4637.50 3.28 -1.29  11.3 4.82
J00410929-0328595 26.0 4668.13 3.26 -1.08  14.1 4.70
J00410929-0328595 26.0 4678.85 3.60 -0.68  34.7 5.18
J00410929-0328595 26.0 4707.27 3.24 -0.96  29.8 4.95
J00410929-0328595 26.0 4733.59 1.48 -2.99  40.3 5.14
J00410929-0328595 26.0 4736.77 3.21 -0.67  52.4 5.02
J00410929-0328595 26.0 4871.32 2.87 -0.34  78.4 4.71
J00410929-0328595 26.0 4885.43 3.88 -0.97   7.7 4.99
J00410929-0328595 26.0 4890.76 2.88 -0.38  78.0 4.75
J00410929-0328595 26.0 4903.31 2.88 -0.89  58.8 4.95
J00410929-0328595 26.0 4939.69 0.86 -3.25  66.3 5.07
J00410929-0328595 26.0 4946.39 3.37 -1.11  15.3 4.88
J00410929-0328595 26.0 4966.09 3.33 -0.79  24.3 4.75
J00410929-0328595 26.0 4994.13 0.91 -2.97  75.9 5.00
J00410929-0328595 26.0 5001.86 3.88 -0.01  42.3 4.94
J00410929-0328595 26.0 5012.07 0.86 -2.60  93.9 4.89
J00410929-0328595 26.0 5022.24 3.98 -0.33  21.2 4.95
J00410929-0328595 26.0 5041.07 0.96 -3.09  65.4 5.00
J00410929-0328595 26.0 5041.76 1.48 -2.20  79.9 4.96
J00410929-0328595 26.0 5051.64 0.91 -2.76  92.1 5.07
J00410929-0328595 26.0 5083.34 0.96 -2.84  82.4 5.03
J00410929-0328595 26.0 5110.41 0.00 -3.76  99.4 5.12
J00410929-0328595 26.0 5123.72 1.01 -3.06  56.0 4.88
J00410929-0328595 26.0 5127.36 0.91 -3.25  58.4 4.99
J00410929-0328595 26.0 5133.69 4.17  0.36  29.7 4.67
J00410929-0328595 26.0 5150.84 0.99 -3.04  70.9 5.07
J00410929-0328595 26.0 5151.91 1.01 -3.32  57.4 5.16
J00410929-0328595 26.0 5166.28 0.00 -4.12  69.9 4.96
J00410929-0328595 26.0 5171.60 1.48 -1.72  95.9 4.76
J00410929-0328595 26.0 5194.94 1.56 -2.02  77.6 4.82
J00410929-0328595 26.0 5215.18 3.26 -0.86  30.9 4.87
J00410929-0328595 26.0 5216.27 1.61 -2.08  83.9 5.05
J00410929-0328595 26.0 5242.49 3.63 -0.83  11.5 4.74
J00410929-0328595 26.0 5247.05 0.09 -4.97  26.9 5.21
J00410929-0328595 26.0 5250.21 0.12 -4.90  19.9 5.01
J00410929-0328595 26.0 5250.65 2.20 -2.18  43.7 5.19
J00410929-0328595 26.0 5254.96 0.11 -4.76  38.3 5.23
J00410929-0328595 26.0 5263.31 3.26 -0.87  24.9 4.75
J00410929-0328595 26.0 5283.62 3.24 -0.45  52.0 4.79
J00410929-0328595 26.0 5302.30 3.28 -0.73  31.2 4.77
J00410929-0328595 26.0 5324.18 3.21 -0.11  84.9 4.96
J00410929-0328595 26.0 5328.53 1.56 -1.85  96.6 4.98
J00410929-0328595 26.0 5332.90 1.56 -2.78  40.6 4.99
J00410929-0328595 26.0 5339.93 3.26 -0.63  52.5 5.00
J00410929-0328595 26.0 5341.02 1.61 -1.95  94.3 5.09
J00410929-0328595 26.0 5371.49 0.96 -1.64 133.6 4.79
J00410929-0328595 26.0 5393.17 3.24 -0.72  44.8 4.94
J00410929-0328595 26.0 5397.13 0.91 -1.98 122.3 4.84
J00410929-0328595 26.0 5405.78 0.99 -1.85 124.6 4.85
J00410929-0328595 26.0 5429.70 0.96 -1.88 136.9 5.08
J00410929-0328595 26.0 5434.52 1.01 -2.13 113.0 4.92
J00410929-0328595 26.0 5497.52 1.01 -2.83  93.5 5.23
J00410929-0328595 26.0 5506.78 0.99 -2.79  79.4 4.92
J00410929-0328595 26.0 5569.62 3.41 -0.52  50.0 5.01
J00410929-0328595 26.0 5586.76 3.37 -0.11  64.7 4.79
J00410929-0328595 26.0 5624.54 3.41 -0.76  25.3 4.81
J00410929-0328595 26.0 5658.82 3.39 -0.76  26.3 4.80
J00410929-0328595 26.0 5662.52 4.17 -0.41   8.1 4.75
J00410929-0328595 26.0 6219.28 2.20 -2.45  31.0 5.19
J00410929-0328595 26.0 6246.32 3.60 -0.77  25.7 5.02
J00410929-0328595 26.0 6265.13 2.17 -2.54  27.1 5.16
J00410929-0328595 26.0 6301.50 3.65 -0.71  25.4 5.01
J00410929-0328595 26.0 6335.33 2.20 -2.18  48.9 5.22
J00410929-0328595 26.0 6411.65 3.65 -0.59  33.2 5.04
J00410929-0328595 26.1 4178.86 2.58 -2.44  50.2 4.71
J00410929-0328595 26.1 4233.17 2.58 -1.81 108.4 5.18
J00410929-0328595 26.1 4489.18 2.83 -2.97  32.3 5.19
J00410929-0328595 26.1 4508.29 2.86 -2.25  53.6 4.86
J00410929-0328595 26.1 4515.34 2.84 -2.36  60.7 5.07
J00410929-0328595 26.1 4520.22 2.81 -2.60  60.9 5.28
J00410929-0328595 26.1 4522.63 2.84 -1.99  77.8 4.99
J00410929-0328595 26.1 4555.89 2.83 -2.25  46.3 4.71
J00410929-0328595 26.1 4583.84 2.81 -1.74  76.5 4.67
J00410929-0328595 26.1 4923.93 2.89 -1.21 116.0 4.96
J00410929-0328595 26.1 5018.44 2.89 -1.34 113.3 5.02
J00410929-0328595 26.1 5276.00 3.20 -1.90  63.0 5.01
J00410929-0328595 26.1 5284.11 2.89 -3.19  17.0 5.08
J00410929-0328595 26.1 5316.62 3.15 -1.78  56.3 4.72
J00410929-0328595 26.1 5362.87 3.20 -2.62  22.3 5.00
J00413026-4058547 26.0 3917.18 0.99 -2.15 123.0 5.17
J00413026-4058547 26.0 3949.95 2.17 -1.25  77.0 4.63
J00413026-4058547 26.0 4058.22 3.21 -1.18  35.1 5.04
J00413026-4058547 26.0 4067.98 3.21 -0.53  58.7 4.81
J00413026-4058547 26.0 4084.49 3.33 -0.54  52.7 4.86
J00413026-4058547 26.0 4139.93 0.99 -3.51  50.2 4.92
J00413026-4058547 26.0 4147.67 1.48 -2.07  91.1 4.86
J00413026-4058547 26.0 4150.25 3.43 -1.19  17.8 4.91
J00413026-4058547 26.0 4153.90 3.40 -0.28  68.9 4.96
J00413026-4058547 26.0 4187.04 2.45 -0.56 102.0 4.79
J00413026-4058547 26.0 4233.60 2.48 -0.60  92.9 4.64
J00413026-4058547 26.0 4282.40 2.17 -0.78  99.3 4.57
J00413026-4058547 26.0 4291.46 0.05 -4.08  87.9 4.96
J00413026-4058547 26.0 4337.05 1.56 -1.70 115.0 5.07
J00413026-4058547 26.0 4442.34 2.20 -1.23  96.1 4.94
J00413026-4058547 26.0 4447.72 2.22 -1.36  96.5 5.11
J00413026-4058547 26.0 4484.22 3.60 -0.64  19.6 4.59
J00413026-4058547 26.0 4489.74 0.12 -3.90  99.3 5.05
J00413026-4058547 26.0 4494.56 2.20 -1.14  98.1 4.89
J00413026-4058547 26.0 4602.00 1.61 -3.13  27.5 4.85
J00413026-4058547 26.0 4602.94 1.48 -2.21  96.8 5.00
J00413026-4058547 26.0 4630.12 2.28 -2.58  28.4 5.13
J00413026-4058547 26.0 4678.85 3.60 -0.68  19.8 4.62
J00413026-4058547 26.0 4707.27 3.24 -0.96  52.2 5.10
J00413026-4058547 26.0 4733.59 1.48 -2.99  49.2 4.92
J00413026-4058547 26.0 4736.77 3.21 -0.67  52.6 4.78
J00413026-4058547 26.0 4772.80 1.56 -2.90  36.4 4.71
J00413026-4058547 26.0 4871.32 2.87 -0.34  95.2 4.77
J00413026-4058547 26.0 4890.76 2.88 -0.38  86.9 4.66
J00413026-4058547 26.0 4903.31 2.88 -0.89  67.0 4.81
J00413026-4058547 26.0 4939.69 0.86 -3.25  82.8 4.93
J00413026-4058547 26.0 4946.39 3.37 -1.11  26.4 4.92
J00413026-4058547 26.0 4973.10 3.96 -0.69  18.7 5.02
J00413026-4058547 26.0 4994.13 0.91 -2.97 106.6 5.15
J00413026-4058547 26.0 5001.86 3.88 -0.01  39.3 4.68
J00413026-4058547 26.0 5012.07 0.86 -2.60 120.5 5.00
J00413026-4058547 26.0 5014.94 3.94 -0.18  29.2 4.73
J00413026-4058547 26.0 5039.25 3.37 -1.52  15.1 5.03
J00413026-4058547 26.0 5041.07 0.96 -3.09 103.8 5.27
J00413026-4058547 26.0 5041.76 1.48 -2.20 106.5 5.09
J00413026-4058547 26.0 5051.64 0.91 -2.76 115.5 5.11
J00413026-4058547 26.0 5060.08 0.00 -5.43  34.0 5.22
J00413026-4058547 26.0 5079.22 2.20 -2.10  66.9 5.17
J00413026-4058547 26.0 5079.74 0.99 -3.25  93.6 5.26
J00413026-4058547 26.0 5083.34 0.96 -2.84 102.1 4.98
J00413026-4058547 26.0 5110.41 0.00 -3.76 123.3 5.08
J00413026-4058547 26.0 5123.72 1.01 -3.06  92.8 5.08
J00413026-4058547 26.0 5127.36 0.91 -3.25  80.9 4.93
J00413026-4058547 26.0 5133.69 4.17  0.36  39.8 4.66
J00413026-4058547 26.0 5150.84 0.99 -3.04  80.0 4.80
J00413026-4058547 26.0 5166.28 0.00 -4.12 108.9 5.14
J00413026-4058547 26.0 5194.94 1.56 -2.02 101.1 4.88
J00413026-4058547 26.0 5216.27 1.61 -2.08  99.8 4.97
J00413026-4058547 26.0 5217.39 3.21 -1.07  35.2 4.85
J00413026-4058547 26.0 5242.49 3.63 -0.83  22.7 4.85
J00413026-4058547 26.0 5247.05 0.09 -4.97  58.8 5.25
J00413026-4058547 26.0 5250.65 2.20 -2.18  59.0 5.10
J00413026-4058547 26.0 5254.96 0.11 -4.76  69.3 5.22
J00413026-4058547 26.0 5263.31 3.26 -0.87  43.6 4.85
J00413026-4058547 26.0 5283.62 3.24 -0.45  65.1 4.75
J00413026-4058547 26.0 5302.30 3.28 -0.73  51.1 4.85
J00413026-4058547 26.0 5307.36 1.61 -2.91  48.3 4.93
J00413026-4058547 26.0 5324.18 3.21 -0.11  87.4 4.75
J00413026-4058547 26.0 5332.90 1.56 -2.78  68.4 5.05
J00413026-4058547 26.0 5339.93 3.26 -0.63  54.4 4.78
J00413026-4058547 26.0 5341.02 1.61 -1.95 112.9 5.08
J00413026-4058547 26.0 5497.52 1.01 -2.83 106.2 5.04
J00413026-4058547 26.0 5506.78 0.99 -2.79 112.7 5.09
J00413026-4058547 26.0 5615.64 3.33  0.04  93.6 4.83
J00413026-4058547 26.0 5624.54 3.41 -0.76  48.9 4.99
J00413026-4058547 26.0 5956.69 0.86 -4.50  15.0 4.86
J00413026-4058547 26.0 6219.28 2.20 -2.45  38.6 4.98
J00413026-4058547 26.0 6246.32 3.60 -0.77  35.1 4.96
J00413026-4058547 26.0 6265.13 2.17 -2.54  38.8 5.03
J00413026-4058547 26.0 6280.62 0.86 -4.39  34.6 5.18
J00413026-4058547 26.0 6335.33 2.20 -2.18  53.2 4.93
J00413026-4058547 26.0 6411.65 3.65 -0.59  34.4 4.82
J00413026-4058547 26.0 6430.85 2.17 -1.95  72.4 4.95
J00413026-4058547 26.1 4122.67 2.58 -3.38  25.5 4.97
J00413026-4058547 26.1 4178.86 2.58 -2.44  67.2 4.80
J00413026-4058547 26.1 4233.17 2.58 -1.81 111.9 5.13
J00413026-4058547 26.1 4416.83 2.78 -2.41  63.1 4.91
J00413026-4058547 26.1 4489.18 2.83 -2.97  34.0 5.01
J00413026-4058547 26.1 4491.41 2.85 -2.64  48.7 4.97
J00413026-4058547 26.1 4508.29 2.86 -2.25  67.5 4.92
J00413026-4058547 26.1 4515.34 2.84 -2.36  61.4 4.89
J00413026-4058547 26.1 4520.22 2.81 -2.60  51.3 4.92
J00413026-4058547 26.1 4541.52 2.86 -2.79  36.2 4.91
J00413026-4058547 26.1 4555.89 2.83 -2.25  62.2 4.78
J00413026-4058547 26.1 4576.34 2.84 -2.92  39.5 5.07
J00413026-4058547 26.1 4582.84 2.84 -3.06  22.8 4.87
J00413026-4058547 26.1 4583.84 2.81 -1.74  90.4 4.78
J00413026-4058547 26.1 5018.44 2.89 -1.34 122.1 5.04
J00413026-4058547 26.1 5197.58 3.23 -2.05  49.7 4.81
J00413026-4058547 26.1 5234.63 3.22 -2.18  48.4 4.90
J00413026-4058547 26.1 5276.00 3.20 -1.90  67.1 4.90
J00413026-4058547 26.1 5284.11 2.89 -3.19  31.6 5.21
J00413026-4058547 26.1 5316.62 3.15 -1.78  71.7 4.80
J00413026-4058547 26.1 5362.87 3.20 -2.62  25.3 4.88
J00413026-4058547 26.1 6456.38 3.90 -2.08  25.5 5.14
J00442897-1017497 26.0 3753.61 2.17 -0.89 100.7 5.01
J00442897-1017497 26.0 3949.95 2.17 -1.25  86.6 4.95
J00442897-1017497 26.0 4001.66 2.17 -1.90  58.9 5.01
J00442897-1017497 26.0 4032.63 1.48 -2.38  80.4 5.07
J00442897-1017497 26.0 4058.22 3.21 -1.18  42.6 5.24
J00442897-1017497 26.0 4067.98 3.21 -0.53  59.3 4.89
J00442897-1017497 26.0 4070.77 3.24 -0.87  58.0 5.24
J00442897-1017497 26.0 4080.21 3.28 -1.18  33.8 5.16
J00442897-1017497 26.0 4084.49 3.33 -0.54  65.7 5.16
J00442897-1017497 26.0 4147.67 1.48 -2.07 103.6 5.27
J00442897-1017497 26.0 4158.79 3.43 -0.70  50.9 5.16
J00442897-1017497 26.0 4173.92 0.99 -3.29  69.1 5.12
J00442897-1017497 26.0 4187.04 2.45 -0.56 105.5 4.97
J00442897-1017497 26.0 4282.40 2.17 -0.78 111.5 4.96
J00442897-1017497 26.0 4337.05 1.56 -1.70 125.3 5.43
J00442897-1017497 26.0 4442.34 2.20 -1.23 100.3 5.14
J00442897-1017497 26.0 4447.72 2.22 -1.36 102.7 5.35
J00442897-1017497 26.0 4461.65 0.09 -3.19 129.8 5.13
J00442897-1017497 26.0 4484.22 3.60 -0.64  34.1 4.97
J00442897-1017497 26.0 4489.74 0.12 -3.90 106.9 5.36
J00442897-1017497 26.0 4494.56 2.20 -1.14 110.4 5.27
J00442897-1017497 26.0 4528.61 2.17 -0.89 126.0 5.31
J00442897-1017497 26.0 4531.15 1.48 -2.10 110.0 5.32
J00442897-1017497 26.0 4602.00 1.61 -3.13  47.6 5.29
J00442897-1017497 26.0 4602.94 1.48 -2.21 104.0 5.28
J00442897-1017497 26.0 4619.29 3.60 -1.06  25.6 5.20
J00442897-1017497 26.0 4630.12 2.28 -2.58  36.4 5.36
J00442897-1017497 26.0 4637.50 3.28 -1.29  35.6 5.26
J00442897-1017497 26.0 4668.13 3.26 -1.08  43.1 5.16
J00442897-1017497 26.0 4678.85 3.60 -0.68  45.0 5.19
J00442897-1017497 26.0 4707.27 3.24 -0.96  60.8 5.31
J00442897-1017497 26.0 4733.59 1.48 -2.99  54.7 5.09
J00442897-1017497 26.0 4736.77 3.21 -0.67  67.6 5.09
J00442897-1017497 26.0 4871.32 2.87 -0.34 107.6 5.13
J00442897-1017497 26.0 4882.14 3.41 -1.48  17.4 5.17
J00442897-1017497 26.0 4890.76 2.88 -0.38 102.6 5.07
J00442897-1017497 26.0 4903.31 2.88 -0.89  72.9 5.00
J00442897-1017497 26.0 4939.69 0.86 -3.25  86.2 5.11
J00442897-1017497 26.0 4946.39 3.37 -1.11  31.3 5.08
J00442897-1017497 26.0 4966.09 3.33 -0.79  58.4 5.18
J00442897-1017497 26.0 4973.10 3.96 -0.69  26.4 5.26
J00442897-1017497 26.0 4994.13 0.91 -2.97 106.9 5.29
J00442897-1017497 26.0 5001.86 3.88 -0.01  55.0 5.00
J00442897-1017497 26.0 5002.79 3.40 -1.46  14.4 5.04
J00442897-1017497 26.0 5012.07 0.86 -2.60 119.6 5.12
J00442897-1017497 26.0 5014.94 3.94 -0.18  44.2 5.06
J00442897-1017497 26.0 5022.24 3.98 -0.33  29.6 4.99
J00442897-1017497 26.0 5041.07 0.96 -3.09 111.0 5.55
J00442897-1017497 26.0 5051.64 0.91 -2.76 115.9 5.26
J00442897-1017497 26.0 5060.08 0.00 -5.43  39.5 5.43
J00442897-1017497 26.0 5079.74 0.99 -3.25  93.1 5.38
J00442897-1017497 26.0 5083.34 0.96 -2.84  96.1 4.99
J00442897-1017497 26.0 5123.72 1.01 -3.06  90.3 5.15
J00442897-1017497 26.0 5127.36 0.91 -3.25  87.3 5.16
J00442897-1017497 26.0 5133.69 4.17  0.36  55.6 4.98
J00442897-1017497 26.0 5142.93 0.96 -3.07 109.5 5.48
J00442897-1017497 26.0 5150.84 0.99 -3.04  86.3 5.03
J00442897-1017497 26.0 5151.91 1.01 -3.32  86.4 5.33
J00442897-1017497 26.0 5166.28 0.00 -4.12 106.2 5.24
J00442897-1017497 26.0 5171.60 1.48 -1.72 120.5 5.00
J00442897-1017497 26.0 5194.94 1.56 -2.02 105.5 5.09
J00442897-1017497 26.0 5202.34 2.17 -1.87  89.7 5.38
J00442897-1017497 26.0 5215.18 3.26 -0.86  50.9 5.03
J00442897-1017497 26.0 5216.27 1.61 -2.08 102.0 5.14
J00442897-1017497 26.0 5217.39 3.21 -1.07  44.1 5.06
J00442897-1017497 26.0 5242.49 3.63 -0.83  27.0 5.00
J00442897-1017497 26.0 5247.05 0.09 -4.97  59.4 5.37
J00442897-1017497 26.0 5250.21 0.12 -4.90  60.8 5.36
J00442897-1017497 26.0 5250.65 2.20 -2.18  66.3 5.31
J00442897-1017497 26.0 5253.46 3.28 -1.58  18.4 5.13
J00442897-1017497 26.0 5254.96 0.11 -4.76  69.4 5.34
J00442897-1017497 26.0 5263.31 3.26 -0.87  55.5 5.11
J00442897-1017497 26.0 5283.62 3.24 -0.45  77.5 5.03
J00442897-1017497 26.0 5302.30 3.28 -0.73  51.7 4.92
J00442897-1017497 26.0 5307.36 1.61 -2.91  64.7 5.28
J00442897-1017497 26.0 5332.90 1.56 -2.78  61.9 5.04
J00442897-1017497 26.0 5339.93 3.26 -0.63  67.2 5.05
J00442897-1017497 26.0 5341.02 1.61 -1.95 120.4 5.36
J00442897-1017497 26.0 5393.17 3.24 -0.72  53.3 4.89
J00442897-1017497 26.0 5473.90 4.15 -0.72  11.0 5.03
J00442897-1017497 26.0 5497.52 1.01 -2.83 116.1 5.36
J00442897-1017497 26.0 5506.78 0.99 -2.79 107.7 5.13
J00442897-1017497 26.0 5569.62 3.41 -0.52  55.1 4.91
J00442897-1017497 26.0 5572.84 3.39 -0.28  74.7 4.97
J00442897-1017497 26.0 5586.76 3.37 -0.11  85.7 4.97
J00442897-1017497 26.0 5615.64 3.33  0.04 102.5 5.09
J00442897-1017497 26.0 5624.54 3.41 -0.76  46.0 5.00
J00442897-1017497 26.0 5662.52 4.17 -0.41  19.6 5.03
J00442897-1017497 26.0 6008.56 3.88 -0.98   9.2 4.86
J00442897-1017497 26.0 6151.62 2.17 -3.37   8.6 5.15
J00442897-1017497 26.0 6219.28 2.20 -2.45  37.6 5.04
J00442897-1017497 26.0 6246.32 3.60 -0.77  29.1 4.90
J00442897-1017497 26.0 6265.13 2.17 -2.54  34.4 5.04
J00442897-1017497 26.0 6280.62 0.86 -4.39  44.9 5.45
J00442897-1017497 26.0 6301.50 3.65 -0.71  54.9 5.35
J00442897-1017497 26.0 6335.33 2.20 -2.18  64.5 5.19
J00442897-1017497 26.0 6336.82 3.68 -0.85  24.2 4.97
J00442897-1017497 26.0 6411.65 3.65 -0.59  41.4 5.00
J00442897-1017497 26.0 6430.85 2.17 -1.95  80.8 5.17
J00442897-1017497 26.0 7495.07 4.22 -0.10  44.9 5.21
J00442897-1017497 26.0 7511.02 4.17  0.12  51.3 5.03
J00442897-1017497 26.1 4128.75 2.58 -3.47  28.3 5.19
J00442897-1017497 26.1 4178.86 2.58 -2.44  87.1 5.30
J00442897-1017497 26.1 4233.17 2.58 -1.81 101.1 4.98
J00442897-1017497 26.1 4489.18 2.83 -2.97  47.9 5.33
J00442897-1017497 26.1 4491.41 2.85 -2.64  40.0 4.89
J00442897-1017497 26.1 4508.29 2.86 -2.25  57.2 4.81
J00442897-1017497 26.1 4515.34 2.84 -2.36  55.1 4.86
J00442897-1017497 26.1 4520.22 2.81 -2.60  66.4 5.26
J00442897-1017497 26.1 4541.52 2.86 -2.79  33.9 4.93
J00442897-1017497 26.1 4555.89 2.83 -2.25  83.2 5.26
J00442897-1017497 26.1 4576.34 2.84 -2.92  32.1 5.00
J00442897-1017497 26.1 4582.84 2.84 -3.06  33.5 5.17
J00442897-1017497 26.1 4583.84 2.81 -1.74 100.9 5.10
J00442897-1017497 26.1 5018.44 2.89 -1.34 127.6 5.27
J00442897-1017497 26.1 5197.58 3.23 -2.05  60.6 5.06
J00442897-1017497 26.1 5234.63 3.22 -2.18  63.6 5.23
J00442897-1017497 26.1 5264.81 3.23 -3.23  17.4 5.39
J00442897-1017497 26.1 5276.00 3.20 -1.90  70.6 5.04
J00442897-1017497 26.1 5284.11 2.89 -3.19  29.5 5.24
J00442897-1017497 26.1 5362.87 3.20 -2.62  34.1 5.12
J00442897-1017497 26.1 5425.26 3.20 -3.39  11.3 5.29
J00442897-1017497 26.1 5534.85 3.25 -2.87  31.3 5.37
J00442897-1017497 26.1 6247.56 3.89 -2.33  17.5 5.23
J00442897-1017497 26.1 6456.38 3.90 -2.08  29.2 5.28
J00452879-5846450 26.0 3940.88 0.96 -2.49 108.7 5.42
J00452879-5846450 26.0 3949.95 2.17 -1.25  98.6 5.37
J00452879-5846450 26.0 4001.66 2.17 -1.90  73.7 5.42
J00452879-5846450 26.0 4067.98 3.21 -0.53  66.9 5.12
J00452879-5846450 26.0 4070.77 3.24 -0.87  46.3 5.12
J00452879-5846450 26.0 4080.21 3.28 -1.18  38.1 5.33
J00452879-5846450 26.0 4132.06 1.61 -0.68 166.3 5.44
J00452879-5846450 26.0 4139.93 0.99 -3.51  52.5 5.20
J00452879-5846450 26.0 4147.67 1.48 -2.07  88.2 5.05
J00452879-5846450 26.0 4153.90 3.40 -0.28  59.4 4.94
J00452879-5846450 26.0 4158.79 3.43 -0.70  39.1 5.03
J00452879-5846450 26.0 4173.92 0.99 -3.29  68.2 5.25
J00452879-5846450 26.0 4187.04 2.45 -0.56 120.1 5.44
J00452879-5846450 26.0 4199.10 3.05  0.17 102.7 5.00
J00452879-5846450 26.0 4202.03 1.48 -0.69 159.4 5.18
J00452879-5846450 26.0 4233.60 2.48 -0.60 105.3 5.15
J00452879-5846450 26.0 4442.34 2.20 -1.23  90.7 5.05
J00452879-5846450 26.0 4447.72 2.22 -1.36  83.2 5.04
J00452879-5846450 26.0 4459.12 2.17 -1.29 102.5 5.34
J00452879-5846450 26.0 4461.65 0.09 -3.19 130.8 5.35
J00452879-5846450 26.0 4484.22 3.60 -0.64  48.9 5.32
J00452879-5846450 26.0 4489.74 0.12 -3.90  90.1 5.17
J00452879-5846450 26.0 4494.56 2.20 -1.14 104.9 5.27
J00452879-5846450 26.0 4531.15 1.48 -2.10 109.9 5.47
J00452879-5846450 26.0 4602.00 1.61 -3.13  36.2 5.22
J00452879-5846450 26.0 4602.94 1.48 -2.21  97.2 5.27
J00452879-5846450 26.0 4619.29 3.60 -1.06  16.8 5.05
J00452879-5846450 26.0 4630.12 2.28 -2.58  36.6 5.47
J00452879-5846450 26.0 4637.50 3.28 -1.29  29.0 5.21
J00452879-5846450 26.0 4668.13 3.26 -1.08  47.5 5.32
J00452879-5846450 26.0 4678.85 3.60 -0.68  40.2 5.19
J00452879-5846450 26.0 4733.59 1.48 -2.99  54.9 5.23
J00452879-5846450 26.0 4736.77 3.21 -0.67  65.7 5.16
J00452879-5846450 26.0 4871.32 2.87 -0.34 108.3 5.26
J00452879-5846450 26.0 4882.14 3.41 -1.48  18.4 5.29
J00452879-5846450 26.0 4890.76 2.88 -0.38 114.5 5.44
J00452879-5846450 26.0 4903.31 2.88 -0.89  84.2 5.31
J00452879-5846450 26.0 4939.69 0.86 -3.25 100.7 5.55
J00452879-5846450 26.0 4946.39 3.37 -1.11  39.1 5.31
J00452879-5846450 26.0 4950.11 3.41 -1.50  12.2 5.09
J00452879-5846450 26.0 4966.09 3.33 -0.79  51.8 5.16
J00452879-5846450 26.0 4973.10 3.96 -0.69  17.6 5.11
J00452879-5846450 26.0 4994.13 0.91 -2.97  93.3 5.17
J00452879-5846450 26.0 5001.86 3.88 -0.01  56.9 5.11
J00452879-5846450 26.0 5002.79 3.40 -1.46  29.5 5.51
J00452879-5846450 26.0 5012.07 0.86 -2.60 129.9 5.50
J00452879-5846450 26.0 5014.94 3.94 -0.18  51.6 5.26
J00452879-5846450 26.0 5022.24 3.98 -0.33  29.3 5.05
J00452879-5846450 26.0 5051.64 0.91 -2.76 119.0 5.48
J00452879-5846450 26.0 5060.08 0.00 -5.43  32.5 5.47
J00452879-5846450 26.0 5083.34 0.96 -2.84 103.6 5.29
J00452879-5846450 26.0 5110.41 0.00 -3.76 130.6 5.57
J00452879-5846450 26.0 5123.72 1.01 -3.06 107.8 5.65
J00452879-5846450 26.0 5127.36 0.91 -3.25  89.7 5.36
J00452879-5846450 26.0 5133.69 4.17  0.36  58.5 5.10
J00452879-5846450 26.0 5150.84 0.99 -3.04 100.7 5.46
J00452879-5846450 26.0 5166.28 0.00 -4.12 101.8 5.33
J00452879-5846450 26.0 5194.94 1.56 -2.02 106.5 5.25
J00452879-5846450 26.0 5215.18 3.26 -0.86  52.5 5.14
J00452879-5846450 26.0 5216.27 1.61 -2.08  94.9 5.13
J00452879-5846450 26.0 5217.39 3.21 -1.07  45.7 5.18
J00452879-5846450 26.0 5242.49 3.63 -0.83  30.3 5.15
J00452879-5846450 26.0 5247.05 0.09 -4.97  60.7 5.56
J00452879-5846450 26.0 5250.65 2.20 -2.18  65.8 5.41
J00452879-5846450 26.0 5253.46 3.28 -1.58  24.4 5.37
J00452879-5846450 26.0 5254.96 0.11 -4.76  73.4 5.57
J00452879-5846450 26.0 5263.31 3.26 -0.87  49.8 5.10
J00452879-5846450 26.0 5283.62 3.24 -0.45  88.2 5.33
J00452879-5846450 26.0 5302.30 3.28 -0.73  71.0 5.34
J00452879-5846450 26.0 5307.36 1.61 -2.91  68.4 5.47
J00452879-5846450 26.0 5324.18 3.21 -0.11 102.8 5.24
J00452879-5846450 26.0 5332.90 1.56 -2.78  71.2 5.32
J00452879-5846450 26.0 5339.93 3.26 -0.63  64.9 5.11
J00452879-5846450 26.0 5341.02 1.61 -1.95 120.4 5.50
J00452879-5846450 26.0 5393.17 3.24 -0.72  66.5 5.20
J00452879-5846450 26.0 5397.13 0.91 -1.98 152.6 5.28
J00452879-5846450 26.0 5434.52 1.01 -2.13 139.6 5.30
J00452879-5846450 26.0 5473.90 4.15 -0.72  20.7 5.42
J00452879-5846450 26.0 5497.52 1.01 -2.83 115.3 5.50
J00452879-5846450 26.0 5506.78 0.99 -2.79 107.1 5.27
J00452879-5846450 26.0 5569.62 3.41 -0.52  58.7 5.06
J00452879-5846450 26.0 5572.84 3.39 -0.28  82.0 5.20
J00452879-5846450 26.0 5586.76 3.37 -0.11  83.0 5.02
J00452879-5846450 26.0 5624.54 3.41 -0.76  60.6 5.33
J00452879-5846450 26.0 5753.12 4.26 -0.62  15.0 5.27
J00452879-5846450 26.0 5956.69 0.86 -4.50  29.5 5.46
J00452879-5846450 26.0 6219.28 2.20 -2.45  54.7 5.43
J00452879-5846450 26.0 6246.32 3.60 -0.77  41.9 5.22
J00452879-5846450 26.0 6265.13 2.17 -2.54  51.7 5.44
J00452879-5846450 26.0 6280.62 0.86 -4.39  30.6 5.35
J00452879-5846450 26.0 6301.50 3.65 -0.71  58.5 5.49
J00452879-5846450 26.0 6335.33 2.20 -2.18  62.9 5.28
J00452879-5846450 26.0 6336.82 3.68 -0.85  48.2 5.50
J00452879-5846450 26.0 6408.02 3.68 -0.99  16.0 4.96
J00452879-5846450 26.0 6411.65 3.65 -0.59  61.2 5.41
J00452879-5846450 26.0 6430.85 2.17 -1.95  79.4 5.27
J00452879-5846450 26.1 4122.67 2.58 -3.38  28.4 5.10
J00452879-5846450 26.1 4128.75 2.58 -3.47  44.4 5.50
J00452879-5846450 26.1 4416.83 2.78 -2.41  79.4 5.29
J00452879-5846450 26.1 4489.18 2.83 -2.97  53.0 5.41
J00452879-5846450 26.1 4491.41 2.85 -2.64  51.2 5.07
J00452879-5846450 26.1 4508.29 2.86 -2.25  88.5 5.41
J00452879-5846450 26.1 4515.34 2.84 -2.36  64.3 5.01
J00452879-5846450 26.1 4520.22 2.81 -2.60  73.1 5.38
J00452879-5846450 26.1 4541.52 2.86 -2.79  48.4 5.18
J00452879-5846450 26.1 4555.89 2.83 -2.25  84.6 5.28
J00452879-5846450 26.1 4576.34 2.84 -2.92  42.4 5.18
J00452879-5846450 26.1 4582.84 2.84 -3.06  45.9 5.38
J00452879-5846450 26.1 4620.52 2.83 -3.19  37.5 5.35
J00452879-5846450 26.1 4923.93 2.89 -1.21 131.4 5.25
J00452879-5846450 26.1 5100.66 2.81 -4.13   7.1 5.35
J00452879-5846450 26.1 5197.58 3.23 -2.05  64.8 5.11
J00452879-5846450 26.1 5234.63 3.22 -2.18  75.5 5.42
J00452879-5846450 26.1 5264.81 3.23 -3.23  14.5 5.27
J00452879-5846450 26.1 5276.00 3.20 -1.90  73.3 5.07
J00452879-5846450 26.1 5284.11 2.89 -3.19  32.2 5.28
J00452879-5846450 26.1 5316.62 3.15 -1.78  91.4 5.22
J00452879-5846450 26.1 5325.55 3.22 -3.16  21.3 5.39
J00452879-5846450 26.1 5362.87 3.20 -2.62  45.6 5.31
J00452879-5846450 26.1 5425.26 3.20 -3.39  15.6 5.43
J00452879-5846450 26.1 6247.56 3.89 -2.33  24.7 5.39
J00452879-5846450 26.1 6432.68 2.89 -3.71  15.2 5.33
J00482431-1041309 26.0 4001.66 2.17 -1.90  72.1 5.31
J00482431-1041309 26.0 4032.63 1.48 -2.38  62.2 4.80
J00482431-1041309 26.0 4058.22 3.21 -1.18  38.5 5.25
J00482431-1041309 26.0 4067.98 3.21 -0.53  65.4 5.03
J00482431-1041309 26.0 4070.77 3.24 -0.87  52.2 5.20
J00482431-1041309 26.0 4132.06 1.61 -0.68 145.1 4.89
J00482431-1041309 26.0 4133.86 3.37 -1.13  26.2 5.14
J00482431-1041309 26.0 4147.67 1.48 -2.07  95.1 5.04
J00482431-1041309 26.0 4233.60 2.48 -0.60 117.0 5.20
J00482431-1041309 26.0 4282.40 2.17 -0.78 122.4 5.11
J00482431-1041309 26.0 4291.46 0.05 -4.08  74.7 4.95
J00482431-1041309 26.0 4375.93 0.00 -3.00 144.4 5.14
J00482431-1041309 26.0 4442.34 2.20 -1.23 101.9 5.13
J00482431-1041309 26.0 4459.12 2.17 -1.29 104.7 5.21
J00482431-1041309 26.0 4484.22 3.60 -0.64  24.5 4.86
J00482431-1041309 26.0 4489.74 0.12 -3.90 102.3 5.29
J00482431-1041309 26.0 4494.56 2.20 -1.14  86.6 4.75
J00482431-1041309 26.0 4531.15 1.48 -2.10 104.2 5.16
J00482431-1041309 26.0 4595.36 3.30 -1.73  11.7 5.22
J00482431-1041309 26.0 4602.94 1.48 -2.21  96.2 5.11
J00482431-1041309 26.0 4619.29 3.60 -1.06  12.4 4.92
J00482431-1041309 26.0 4637.50 3.28 -1.29  24.5 5.13
J00482431-1041309 26.0 4668.13 3.26 -1.08  44.2 5.26
J00482431-1041309 26.0 4678.85 3.60 -0.68  34.2 5.08
J00482431-1041309 26.0 4707.27 3.24 -0.96  30.4 4.87
J00482431-1041309 26.0 4733.59 1.48 -2.99  44.6 5.07
J00482431-1041309 26.0 4736.77 3.21 -0.67  59.0 5.01
J00482431-1041309 26.0 4871.32 2.87 -0.34  93.9 4.82
J00482431-1041309 26.0 4890.76 2.88 -0.38 100.2 4.97
J00482431-1041309 26.0 4903.31 2.88 -0.89  65.9 4.93
J00482431-1041309 26.0 4939.69 0.86 -3.25  93.9 5.30
J00482431-1041309 26.0 4946.39 3.37 -1.11  38.0 5.29
J00482431-1041309 26.0 4966.09 3.33 -0.79  40.5 4.97
J00482431-1041309 26.0 4994.13 0.91 -2.97  96.6 5.12
J00482431-1041309 26.0 5001.86 3.88 -0.01  42.1 4.85
J00482431-1041309 26.0 5012.07 0.86 -2.60 130.5 5.31
J00482431-1041309 26.0 5014.94 3.94 -0.18  43.3 5.11
J00482431-1041309 26.0 5022.24 3.98 -0.33  22.1 4.90
J00482431-1041309 26.0 5028.13 3.57 -1.02  13.7 4.88
J00482431-1041309 26.0 5051.64 0.91 -2.76 109.5 5.12
J00482431-1041309 26.0 5060.08 0.00 -5.43  14.0 5.07
J00482431-1041309 26.0 5079.74 0.99 -3.25  79.2 5.21
J00482431-1041309 26.0 5083.34 0.96 -2.84 100.7 5.10
J00482431-1041309 26.0 5110.41 0.00 -3.76 123.4 5.25
J00482431-1041309 26.0 5123.72 1.01 -3.06  77.0 5.01
J00482431-1041309 26.0 5127.36 0.91 -3.25  78.1 5.09
J00482431-1041309 26.0 5133.69 4.17  0.36  39.0 4.76
J00482431-1041309 26.0 5142.93 0.96 -3.07  87.4 5.11
J00482431-1041309 26.0 5150.84 0.99 -3.04  82.4 5.04
J00482431-1041309 26.0 5151.91 1.01 -3.32  70.7 5.17
J00482431-1041309 26.0 5166.28 0.00 -4.12  96.6 5.13
J00482431-1041309 26.0 5194.94 1.56 -2.02  96.2 4.92
J00482431-1041309 26.0 5202.34 2.17 -1.87  70.8 5.11
J00482431-1041309 26.0 5216.27 1.61 -2.08  97.5 5.06
J00482431-1041309 26.0 5242.49 3.63 -0.83  17.5 4.87
J00482431-1041309 26.0 5247.05 0.09 -4.97  26.4 5.03
J00482431-1041309 26.0 5263.31 3.26 -0.87  32.4 4.81
J00482431-1041309 26.0 5283.62 3.24 -0.45  78.6 5.07
J00482431-1041309 26.0 5302.30 3.28 -0.73  60.1 5.12
J00482431-1041309 26.0 5307.36 1.61 -2.91  43.4 5.08
J00482431-1041309 26.0 5324.18 3.21 -0.11  82.3 4.75
J00482431-1041309 26.0 5339.93 3.26 -0.63  53.3 4.90
J00482431-1041309 26.0 5341.02 1.61 -1.95 103.0 5.00
J00482431-1041309 26.0 5393.17 3.24 -0.72  52.8 4.96
J00482431-1041309 26.0 5397.13 0.91 -1.98 150.3 5.03
J00482431-1041309 26.0 5405.78 0.99 -1.85 149.1 4.97
J00482431-1041309 26.0 5429.70 0.96 -1.88 155.7 5.08
J00482431-1041309 26.0 5434.52 1.01 -2.13 145.5 5.21
J00482431-1041309 26.0 5497.52 1.01 -2.83 117.7 5.39
J00482431-1041309 26.0 5506.78 0.99 -2.79 108.1 5.15
J00482431-1041309 26.0 5569.62 3.41 -0.52  59.4 5.04
J00482431-1041309 26.0 5572.84 3.39 -0.28  60.0 4.79
J00482431-1041309 26.0 5586.76 3.37 -0.11  80.6 4.89
J00482431-1041309 26.0 5624.54 3.41 -0.76  39.7 4.98
J00482431-1041309 26.0 5662.52 4.17 -0.41  13.8 4.93
J00482431-1041309 26.0 5753.12 4.26 -0.62  11.9 5.17
J00482431-1041309 26.0 6246.32 3.60 -0.77  21.7 4.84
J00482431-1041309 26.0 6265.13 2.17 -2.54  36.1 5.20
J00482431-1041309 26.0 6335.33 2.20 -2.18  54.1 5.14
J00482431-1041309 26.0 6336.82 3.68 -0.85  19.0 4.94
J00482431-1041309 26.0 6430.85 2.17 -1.95  62.8 4.99
J00482431-1041309 26.0 7495.07 4.22 -0.10  27.9 4.97
J00482431-1041309 26.0 7511.02 4.17  0.12  33.8 4.80
J00482431-1041309 26.1 4122.67 2.58 -3.38  38.6 5.18
J00482431-1041309 26.1 4178.86 2.58 -2.44  82.8 4.96
J00482431-1041309 26.1 4233.17 2.58 -1.81 109.9 4.84
J00482431-1041309 26.1 4416.83 2.78 -2.41  66.9 4.86
J00482431-1041309 26.1 4489.18 2.83 -2.97  37.5 5.02
J00482431-1041309 26.1 4491.41 2.85 -2.64  50.5 4.92
J00482431-1041309 26.1 4508.29 2.86 -2.25  93.8 5.24
J00482431-1041309 26.1 4515.34 2.84 -2.36  67.6 4.89
J00482431-1041309 26.1 4520.22 2.81 -2.60  70.5 5.14
J00482431-1041309 26.1 4541.52 2.86 -2.79  38.8 4.89
J00482431-1041309 26.1 4555.89 2.83 -2.25  73.2 4.85
J00482431-1041309 26.1 4576.34 2.84 -2.92  39.3 5.00
J00482431-1041309 26.1 4583.84 2.81 -1.74 125.5 5.27
J00482431-1041309 26.1 4620.52 2.83 -3.19  19.9 4.87
J00482431-1041309 26.1 4923.93 2.89 -1.21 139.1 5.01
J00482431-1041309 26.1 5018.44 2.89 -1.34 148.2 5.29
J00482431-1041309 26.1 5197.58 3.23 -2.05  68.3 4.99
J00482431-1041309 26.1 5234.63 3.22 -2.18  62.5 5.02
J00482431-1041309 26.1 5264.81 3.23 -3.23  17.2 5.26
J00482431-1041309 26.1 5276.00 3.20 -1.90  62.5 4.71
J00482431-1041309 26.1 5284.11 2.89 -3.19  31.3 5.15
J00482431-1041309 26.1 5316.62 3.15 -1.78  88.5 4.92
J00482431-1041309 26.1 5325.55 3.22 -3.16  20.5 5.27
J00482431-1041309 26.1 5425.26 3.20 -3.39  18.5 5.42
J00482431-1041309 26.1 5534.85 3.25 -2.87  36.9 5.34
J00482431-1041309 26.1 6456.38 3.90 -2.08  20.4 4.93
J00584386-3005576 26.0 3727.62 0.96 -0.61 103.1 4.09
J00584386-3005576 26.0 3743.36 0.99 -0.77  96.4 4.10
J00584386-3005576 26.0 3786.68 1.01 -2.19  34.6 3.78
J00584386-3005576 26.0 3787.88 1.01 -0.84  94.3 4.12
J00584386-3005576 26.0 3790.09 0.99 -1.74  66.8 4.12
J00584386-3005576 26.0 3825.88 0.91 -0.02 123.7 3.83
J00584386-3005576 26.0 3840.44 0.99 -0.50 107.2 4.07
J00584386-3005576 26.0 3849.97 1.01 -0.86  83.6 3.78
J00584386-3005576 26.0 3850.82 0.99 -1.73  69.4 4.17
J00584386-3005576 26.0 3865.52 1.01 -0.95  91.9 4.12
J00584386-3005576 26.0 3872.50 0.99 -0.89  94.7 4.12
J00584386-3005576 26.0 3878.02 0.96 -0.90  98.3 4.20
J00584386-3005576 26.0 3895.66 0.11 -1.67  97.1 3.95
J00584386-3005576 26.0 3906.48 0.11 -2.21  85.3 4.12
J00584386-3005576 26.0 3917.18 0.99 -2.15  54.5 4.16
J00584386-3005576 26.0 3920.26 0.12 -1.73 103.9 4.20
J00584386-3005576 26.0 3922.91 0.05 -1.63 103.4 4.01
J00584386-3005576 26.0 3940.88 0.96 -2.49  21.7 3.69
J00584386-3005576 26.0 3949.95 2.17 -1.25  26.1 3.98
J00584386-3005576 26.0 3977.74 2.20 -1.12  19.1 3.69
J00584386-3005576 26.0 4005.24 1.56 -0.58  86.9 4.18
J00584386-3005576 26.0 4045.81 1.48  0.28 118.4 3.99
J00584386-3005576 26.0 4071.74 1.61 -0.01 102.9 4.08
J00584386-3005576 26.0 4132.06 1.61 -0.68  82.1 4.15
J00584386-3005576 26.0 4143.87 1.56 -0.51  85.6 4.03
J00584386-3005576 26.0 4153.90 3.40 -0.28   8.7 3.81
J00584386-3005576 26.0 4187.04 2.45 -0.56  39.9 3.90
J00584386-3005576 26.0 4199.10 3.05  0.17  34.8 3.75
J00584386-3005576 26.0 4206.70 0.05 -3.96  21.8 4.06
J00584386-3005576 26.0 4216.18 0.00 -3.36  39.8 3.81
J00584386-3005576 26.0 4233.60 2.48 -0.60  29.1 3.73
J00584386-3005576 26.0 4250.79 1.56 -0.71  77.2 3.94
J00584386-3005576 26.0 4282.40 2.17 -0.78  35.5 3.69
J00584386-3005576 26.0 4325.76 1.61  0.01 104.7 4.03
J00584386-3005576 26.0 4337.05 1.56 -1.70  37.9 3.94
J00584386-3005576 26.0 4375.93 0.00 -3.00  65.0 4.01
J00584386-3005576 26.0 4404.75 1.56 -0.15 101.3 4.03
J00584386-3005576 26.0 4415.12 1.61 -0.62  82.1 4.01
J00584386-3005576 26.0 4427.31 0.05 -2.92  68.3 4.07
J00584386-3005576 26.0 4442.34 2.20 -1.23  21.3 3.82
J00584386-3005576 26.0 4447.72 2.22 -1.36  20.8 3.96
J00584386-3005576 26.0 4459.12 2.17 -1.29  23.4 3.90
J00584386-3005576 26.0 4461.65 0.09 -3.19  42.5 3.77
J00584386-3005576 26.0 4489.74 0.12 -3.90  13.8 3.81
J00584386-3005576 26.0 4494.56 2.20 -1.14  29.2 3.93
J00584386-3005576 26.0 4528.61 2.17 -0.89  45.3 3.98
J00584386-3005576 26.0 4531.15 1.48 -2.10  22.7 3.88
J00584386-3005576 26.0 4592.65 1.56 -2.46   6.5 3.69
J00584386-3005576 26.0 4772.80 1.56 -2.90   7.3 4.17
J00584386-3005576 26.0 4871.32 2.87 -0.34  28.9 3.87
J00584386-3005576 26.0 4994.13 0.91 -2.97  19.8 3.96
J00584386-3005576 26.0 5012.07 0.86 -2.60  28.7 3.75
J00584386-3005576 26.0 5041.07 0.96 -3.09  13.8 3.95
J00584386-3005576 26.0 5051.64 0.91 -2.76  27.0 3.93
J00584386-3005576 26.0 5083.34 0.96 -2.84  15.9 3.77
J00584386-3005576 26.0 5110.41 0.00 -3.76  28.6 3.88
J00584386-3005576 26.0 5123.72 1.01 -3.06   8.3 3.72
J00584386-3005576 26.0 5142.93 0.96 -3.07  11.5 3.83
J00584386-3005576 26.0 5150.84 0.99 -3.04  13.4 3.91
J00584386-3005576 26.0 5151.91 1.01 -3.32   9.7 4.05
J00584386-3005576 26.0 5166.28 0.00 -4.12  12.9 3.79
J00584386-3005576 26.0 5171.60 1.48 -1.72  32.7 3.68
J00584386-3005576 26.0 5194.94 1.56 -2.02  17.8 3.71
J00584386-3005576 26.0 5216.27 1.61 -2.08  15.2 3.74
J00584386-3005576 26.0 5227.19 1.56 -1.23  62.4 3.91
J00584386-3005576 26.0 5269.54 0.86 -1.33 102.3 4.24
J00584386-3005576 26.0 5324.18 3.21 -0.11  22.3 3.85
J00584386-3005576 26.0 5328.04 0.91 -1.47  92.3 4.15
J00584386-3005576 26.0 5328.53 1.56 -1.85  30.7 3.85
J00584386-3005576 26.0 5341.02 1.61 -1.95  34.1 4.09
J00584386-3005576 26.0 5371.49 0.96 -1.64  81.0 4.07
J00584386-3005576 26.0 5393.17 3.24 -0.72   7.1 3.90
J00584386-3005576 26.0 5397.13 0.91 -1.98  63.1 3.89
J00584386-3005576 26.0 5405.78 0.99 -1.85  62.8 3.84
J00584386-3005576 26.0 5429.70 0.96 -1.88  73.9 4.11
J00584386-3005576 26.0 5497.52 1.01 -2.83  19.3 3.89
J00584386-3005576 26.0 5506.78 0.99 -2.79  29.3 4.07
J00584386-3005576 26.0 5615.64 3.33  0.04  24.2 3.87
J00584386-3005576 26.1 4178.86 2.58 -2.44  20.1 4.08
J00584386-3005576 26.1 4233.17 2.58 -1.81  34.0 3.79
J00584386-3005576 26.1 4416.83 2.78 -2.41  14.7 4.09
J00584386-3005576 26.1 4508.29 2.86 -2.25  13.9 3.99
J00584386-3005576 26.1 4522.63 2.84 -1.99  18.0 3.85
J00584386-3005576 26.1 4549.47 2.83 -1.73  25.9 3.79
J00584386-3005576 26.1 4555.89 2.83 -2.25  13.2 3.93
J00584386-3005576 26.1 4583.84 2.81 -1.74  35.1 3.98
J00584386-3005576 26.1 4923.93 2.89 -1.21  50.9 3.85
J00584386-3005576 26.1 5018.44 2.89 -1.34  49.4 3.94
J00584386-3005576 26.1 5169.03 2.89 -0.87  69.1 3.91
J00584386-3005576 26.1 5316.62 3.15 -1.78  23.5 4.10
J01083959-2857013 26.0 3949.95 2.17 -1.25  50.4 4.66
J01083959-2857013 26.0 3977.74 2.20 -1.12  48.8 4.52
J01083959-2857013 26.0 4032.63 1.48 -2.38  30.8 4.54
J01083959-2857013 26.0 4058.22 3.21 -1.18  12.9 4.79
J01083959-2857013 26.0 4076.63 3.21 -0.59  24.7 4.56
J01083959-2857013 26.0 4147.67 1.48 -2.07  44.7 4.53
J01083959-2857013 26.0 4152.17 0.96 -3.16  34.7 4.80
J01083959-2857013 26.0 4153.90 3.40 -0.28  20.6 4.35
J01083959-2857013 26.0 4187.04 2.45 -0.56  64.1 4.60
J01083959-2857013 26.0 4282.40 2.17 -0.78  63.1 4.46
J01083959-2857013 26.0 4291.46 0.05 -4.08  33.7 4.62
J01083959-2857013 26.0 4415.12 1.61 -0.62 102.2 4.71
J01083959-2857013 26.0 4442.34 2.20 -1.23  51.7 4.64
J01083959-2857013 26.0 4447.72 2.22 -1.36  46.7 4.67
J01083959-2857013 26.0 4459.12 2.17 -1.29  45.3 4.52
J01083959-2857013 26.0 4461.65 0.09 -3.19  74.3 4.75
J01083959-2857013 26.0 4489.74 0.12 -3.90  34.5 4.52
J01083959-2857013 26.0 4668.13 3.26 -1.08  16.1 4.82
J01083959-2857013 26.0 4736.77 3.21 -0.67  28.5 4.69
J01083959-2857013 26.0 4890.76 2.88 -0.38  52.3 4.53
J01083959-2857013 26.0 4939.69 0.86 -3.25  25.3 4.48
J01083959-2857013 26.0 4994.13 0.91 -2.97  41.5 4.61
J01083959-2857013 26.0 5005.71 3.88 -0.12  14.2 4.47
J01083959-2857013 26.0 5012.07 0.86 -2.60  70.2 4.84
J01083959-2857013 26.0 5041.07 0.96 -3.09  36.9 4.69
J01083959-2857013 26.0 5051.64 0.91 -2.76  53.2 4.64
J01083959-2857013 26.0 5083.34 0.96 -2.84  57.0 4.86
J01083959-2857013 26.0 5123.72 1.01 -3.06  34.9 4.67
J01083959-2857013 26.0 5127.36 0.91 -3.25  29.7 4.62
J01083959-2857013 26.0 5142.93 0.96 -3.07  34.8 4.62
J01083959-2857013 26.0 5150.84 0.99 -3.04  42.1 4.77
J01083959-2857013 26.0 5166.28 0.00 -4.12  48.3 4.82
J01083959-2857013 26.0 5171.60 1.48 -1.72  73.6 4.76
J01083959-2857013 26.0 5194.94 1.56 -2.02  43.9 4.45
J01083959-2857013 26.0 5216.27 1.61 -2.08  52.9 4.76
J01083959-2857013 26.0 5254.96 0.11 -4.76  19.6 4.94
J01083959-2857013 26.0 5263.31 3.26 -0.87  23.9 4.80
J01083959-2857013 26.0 5283.62 3.24 -0.45  31.6 4.54
J01083959-2857013 26.0 5324.18 3.21 -0.11  56.6 4.71
J01083959-2857013 26.0 5332.90 1.56 -2.78  19.1 4.63
J01083959-2857013 26.0 5339.93 3.26 -0.63  28.3 4.67
J01083959-2857013 26.0 5341.02 1.61 -1.95  59.6 4.77
J01083959-2857013 26.0 5497.52 1.01 -2.83  57.9 4.89
J01083959-2857013 26.0 5572.84 3.39 -0.28  31.9 4.54
J01083959-2857013 26.0 5586.76 3.37 -0.11  43.4 4.59
J01083959-2857013 26.0 5615.64 3.33  0.04  47.4 4.48
J01083959-2857013 26.0 6246.32 3.60 -0.77  11.1 4.63
J01083959-2857013 26.0 6265.13 2.17 -2.54  11.6 4.78
J01083959-2857013 26.0 6430.85 2.17 -1.95  26.5 4.64
J01083959-2857013 26.1 4233.17 2.58 -1.81  61.2 4.59
J01083959-2857013 26.1 4491.41 2.85 -2.64  20.1 4.72
J01083959-2857013 26.1 4520.22 2.81 -2.60  21.4 4.67
J01083959-2857013 26.1 4923.93 2.89 -1.21  69.9 4.47
J01083959-2857013 26.1 5018.44 2.89 -1.34  76.4 4.76
J01083959-2857013 26.1 5197.58 3.23 -2.05  20.2 4.52
J01083959-2857013 26.1 5234.63 3.22 -2.18  26.7 4.81
J01083959-2857013 26.1 5276.00 3.20 -1.90  34.1 4.68
J01083959-2857013 26.1 5316.62 3.15 -1.78  41.5 4.66
J01094330-5907230 26.0 4032.63 1.48 -2.38  74.7 5.07
J01094330-5907230 26.0 4080.21 3.28 -1.18  29.7 5.14
J01094330-5907230 26.0 4133.86 3.37 -1.13  25.8 5.10
J01094330-5907230 26.0 4158.79 3.43 -0.70  27.4 4.78
J01094330-5907230 26.0 4174.91 0.91 -2.94  83.5 5.10
J01094330-5907230 26.0 4199.10 3.05  0.17  98.6 4.92
J01094330-5907230 26.0 4216.18 0.00 -3.36 109.2 5.01
J01094330-5907230 26.0 4233.60 2.48 -0.60  98.0 4.99
J01094330-5907230 26.0 4250.79 1.56 -0.71 141.6 4.98
J01094330-5907230 26.0 4282.40 2.17 -0.78 107.6 5.01
J01094330-5907230 26.0 4375.93 0.00 -3.00 143.6 5.37
J01094330-5907230 26.0 4427.31 0.05 -2.92 141.2 5.28
J01094330-5907230 26.0 4442.34 2.20 -1.23  80.5 4.83
J01094330-5907230 26.0 4447.72 2.22 -1.36  81.5 5.00
J01094330-5907230 26.0 4459.12 2.17 -1.29  96.4 5.21
J01094330-5907230 26.0 4461.65 0.09 -3.19 122.6 5.17
J01094330-5907230 26.0 4484.22 3.60 -0.64  22.9 4.79
J01094330-5907230 26.0 4494.56 2.20 -1.14 100.7 5.18
J01094330-5907230 26.0 4531.15 1.48 -2.10 100.4 5.25
J01094330-5907230 26.0 4592.65 1.56 -2.46  81.8 5.28
J01094330-5907230 26.0 4602.00 1.61 -3.13  28.0 5.04
J01094330-5907230 26.0 4602.94 1.48 -2.21  92.5 5.17
J01094330-5907230 26.0 4607.65 3.26 -1.33  20.1 5.00
J01094330-5907230 26.0 4637.50 3.28 -1.29  26.3 5.13
J01094330-5907230 26.0 4668.13 3.26 -1.08  28.6 4.95
J01094330-5907230 26.0 4678.85 3.60 -0.68  35.5 5.09
J01094330-5907230 26.0 4707.27 3.24 -0.96  50.8 5.21
J01094330-5907230 26.0 4733.59 1.48 -2.99  36.4 4.89
J01094330-5907230 26.0 4871.32 2.87 -0.34  85.2 4.77
J01094330-5907230 26.0 4882.14 3.41 -1.48   8.7 4.89
J01094330-5907230 26.0 4903.31 2.88 -0.89  62.7 4.91
J01094330-5907230 26.0 4939.69 0.86 -3.25  74.6 5.03
J01094330-5907230 26.0 4966.09 3.33 -0.79  39.8 4.94
J01094330-5907230 26.0 4973.10 3.96 -0.69  18.4 5.11
J01094330-5907230 26.0 5001.86 3.88 -0.01  42.2 4.85
J01094330-5907230 26.0 5002.79 3.40 -1.46  19.3 5.25
J01094330-5907230 26.0 5012.07 0.86 -2.60 114.4 5.18
J01094330-5907230 26.0 5014.94 3.94 -0.18  30.3 4.86
J01094330-5907230 26.0 5022.24 3.98 -0.33  23.3 4.90
J01094330-5907230 26.0 5028.13 3.57 -1.02  14.2 4.85
J01094330-5907230 26.0 5041.07 0.96 -3.09  95.0 5.37
J01094330-5907230 26.0 5041.76 1.48 -2.20 105.5 5.34
J01094330-5907230 26.0 5060.08 0.00 -5.43  25.9 5.30
J01094330-5907230 26.0 5079.74 0.99 -3.25  68.7 5.06
J01094330-5907230 26.0 5083.34 0.96 -2.84  84.6 4.90
J01094330-5907230 26.0 5110.41 0.00 -3.76 110.4 5.15
J01094330-5907230 26.0 5123.72 1.01 -3.06  77.4 5.04
J01094330-5907230 26.0 5127.36 0.91 -3.25  75.6 5.08
J01094330-5907230 26.0 5133.69 4.17  0.36  45.4 4.87
J01094330-5907230 26.0 5142.93 0.96 -3.07  87.5 5.18
J01094330-5907230 26.0 5150.84 0.99 -3.04  74.0 4.93
J01094330-5907230 26.0 5166.28 0.00 -4.12  91.5 5.12
J01094330-5907230 26.0 5171.60 1.48 -1.72 108.9 4.91
J01094330-5907230 26.0 5194.94 1.56 -2.02  87.5 4.86
J01094330-5907230 26.0 5202.34 2.17 -1.87  63.9 5.02
J01094330-5907230 26.0 5215.18 3.26 -0.86  39.1 4.90
J01094330-5907230 26.0 5216.27 1.61 -2.08  80.8 4.85
J01094330-5907230 26.0 5247.05 0.09 -4.97  45.3 5.28
J01094330-5907230 26.0 5253.46 3.28 -1.58  14.4 5.07
J01094330-5907230 26.0 5254.96 0.11 -4.76  56.7 5.28
J01094330-5907230 26.0 5263.31 3.26 -0.87  45.4 5.02
J01094330-5907230 26.0 5283.62 3.24 -0.45  59.7 4.81
J01094330-5907230 26.0 5302.30 3.28 -0.73  46.7 4.92
J01094330-5907230 26.0 5307.36 1.61 -2.91  41.7 5.01
J01094330-5907230 26.0 5332.90 1.56 -2.78  62.3 5.16
J01094330-5907230 26.0 5339.93 3.26 -0.63  57.5 4.97
J01094330-5907230 26.0 5341.02 1.61 -1.95 106.4 5.21
J01094330-5907230 26.0 5393.17 3.24 -0.72  52.3 4.95
J01094330-5907230 26.0 5497.52 1.01 -2.83  98.8 5.17
J01094330-5907230 26.0 5506.78 0.99 -2.79 102.4 5.18
J01094330-5907230 26.0 5563.60 4.19 -0.75  11.3 5.17
J01094330-5907230 26.0 5569.62 3.41 -0.52  52.2 4.94
J01094330-5907230 26.0 5586.76 3.37 -0.11  81.1 4.98
J01094330-5907230 26.0 5615.64 3.33  0.04  91.4 4.98
J01094330-5907230 26.0 5624.54 3.41 -0.76  40.3 4.97
J01094330-5907230 26.0 6246.32 3.60 -0.77  31.4 5.01
J01094330-5907230 26.0 6335.33 2.20 -2.18  43.9 4.96
J01094330-5907230 26.0 6336.82 3.68 -0.85  18.8 4.89
J01094330-5907230 26.0 6411.65 3.65 -0.59  41.4 5.07
J01094330-5907230 26.0 6430.85 2.17 -1.95  70.3 5.11
J01094330-5907230 26.1 4122.67 2.58 -3.38  39.0 5.25
J01094330-5907230 26.1 4128.75 2.58 -3.47  28.1 5.12
J01094330-5907230 26.1 4178.86 2.58 -2.44  71.9 4.92
J01094330-5907230 26.1 4233.17 2.58 -1.81 107.0 5.08
J01094330-5907230 26.1 4416.83 2.78 -2.41  66.2 4.98
J01094330-5907230 26.1 4489.18 2.83 -2.97  54.3 5.37
J01094330-5907230 26.1 4508.29 2.86 -2.25  73.1 5.03
J01094330-5907230 26.1 4515.34 2.84 -2.36  60.7 4.89
J01094330-5907230 26.1 4520.22 2.81 -2.60  60.4 5.08
J01094330-5907230 26.1 4522.63 2.84 -1.99  96.0 5.23
J01094330-5907230 26.1 4541.52 2.86 -2.79  35.4 4.88
J01094330-5907230 26.1 4555.89 2.83 -2.25  60.8 4.76
J01094330-5907230 26.1 4576.34 2.84 -2.92  27.4 4.82
J01094330-5907230 26.1 4582.84 2.84 -3.06  28.8 5.00
J01094330-5907230 26.1 4583.84 2.81 -1.74 104.9 5.14
J01094330-5907230 26.1 4923.93 2.89 -1.21 106.8 4.67
J01094330-5907230 26.1 5018.44 2.89 -1.34 130.7 5.29
J01094330-5907230 26.1 5197.58 3.23 -2.05  56.6 4.91
J01094330-5907230 26.1 5234.63 3.22 -2.18  48.2 4.88
J01094330-5907230 26.1 5264.81 3.23 -3.23  15.6 5.25
J01094330-5907230 26.1 5276.00 3.20 -1.90  65.5 4.87
J01094330-5907230 26.1 5284.11 2.89 -3.19  30.3 5.17
J01094330-5907230 26.1 5362.87 3.20 -2.62  37.6 5.11
J01094330-5907230 26.1 5534.85 3.25 -2.87  13.6 4.83
J01094330-5907230 26.1 6247.56 3.89 -2.33  23.7 5.30
J01094330-5907230 26.1 6432.68 2.89 -3.71  17.8 5.34
J01094330-5907230 26.1 6456.38 3.90 -2.08  23.9 5.06
J01213447-2528002 26.0 3816.34 2.20 -1.20  80.9 4.62
J01213447-2528002 26.0 3949.95 2.17 -1.25  90.0 4.79
J01213447-2528002 26.0 4067.98 3.21 -0.53  56.3 4.69
J01213447-2528002 26.0 4070.77 3.24 -0.87  43.3 4.85
J01213447-2528002 26.0 4080.21 3.28 -1.18  29.1 4.95
J01213447-2528002 26.0 4098.18 3.24 -0.97  38.3 4.86
J01213447-2528002 26.0 4152.17 0.96 -3.16  84.6 5.01
J01213447-2528002 26.0 4158.79 3.43 -0.70  40.5 4.86
J01213447-2528002 26.0 4174.91 0.91 -2.94 100.6 5.05
J01213447-2528002 26.0 4199.10 3.05  0.17  95.3 4.50
J01213447-2528002 26.0 4233.60 2.48 -0.60  99.0 4.63
J01213447-2528002 26.0 4291.46 0.05 -4.08 105.4 5.14
J01213447-2528002 26.0 4442.34 2.20 -1.23 103.1 4.94
J01213447-2528002 26.0 4602.00 1.61 -3.13  44.1 5.07
J01213447-2528002 26.0 4602.94 1.48 -2.21  95.1 4.81
J01213447-2528002 26.0 4607.65 3.26 -1.33  21.6 4.87
J01213447-2528002 26.0 4619.29 3.60 -1.06  25.5 5.10
J01213447-2528002 26.0 4637.50 3.28 -1.29  27.9 5.00
J01213447-2528002 26.0 4668.13 3.26 -1.08  35.7 4.91
J01213447-2528002 26.0 4678.85 3.60 -0.68  35.5 4.92
J01213447-2528002 26.0 4733.59 1.48 -2.99  63.2 5.04
J01213447-2528002 26.0 4736.77 3.21 -0.67  66.4 4.92
J01213447-2528002 26.0 4871.32 2.87 -0.34  94.6 4.64
J01213447-2528002 26.0 4882.14 3.41 -1.48  10.3 4.82
J01213447-2528002 26.0 4890.76 2.88 -0.38 100.3 4.79
J01213447-2528002 26.0 4903.31 2.88 -0.89  65.2 4.70
J01213447-2528002 26.0 4939.69 0.86 -3.25  97.5 5.04
J01213447-2528002 26.0 4946.39 3.37 -1.11  22.6 4.79
J01213447-2528002 26.0 4966.09 3.33 -0.79  44.1 4.83
J01213447-2528002 26.0 4994.13 0.91 -2.97  99.9 4.85
J01213447-2528002 26.0 5001.86 3.88 -0.01  45.9 4.74
J01213447-2528002 26.0 5005.71 3.88 -0.12  37.0 4.70
J01213447-2528002 26.0 5014.94 3.94 -0.18  38.3 4.86
J01213447-2528002 26.0 5022.24 3.98 -0.33  25.6 4.81
J01213447-2528002 26.0 5028.13 3.57 -1.02  27.2 5.04
J01213447-2528002 26.0 5039.25 3.37 -1.52  14.5 4.96
J01213447-2528002 26.0 5079.22 2.20 -2.10  68.4 5.10
J01213447-2528002 26.0 5079.74 0.99 -3.25  80.2 4.89
J01213447-2528002 26.0 5083.34 0.96 -2.84 110.6 4.96
J01213447-2528002 26.0 5123.72 1.01 -3.06 101.8 5.08
J01213447-2528002 26.0 5127.36 0.91 -3.25  90.5 4.95
J01213447-2528002 26.0 5133.69 4.17  0.36  39.8 4.62
J01213447-2528002 26.0 5150.84 0.99 -3.04  96.9 4.94
J01213447-2528002 26.0 5194.94 1.56 -2.02 102.6 4.74
J01213447-2528002 26.0 5202.34 2.17 -1.87  76.4 4.93
J01213447-2528002 26.0 5215.18 3.26 -0.86  43.5 4.78
J01213447-2528002 26.0 5216.27 1.61 -2.08 100.0 4.82
J01213447-2528002 26.0 5217.39 3.21 -1.07  40.0 4.87
J01213447-2528002 26.0 5242.49 3.63 -0.83  22.6 4.81
J01213447-2528002 26.0 5250.21 0.12 -4.90  56.7 5.07
J01213447-2528002 26.0 5250.65 2.20 -2.18  61.0 5.05
J01213447-2528002 26.0 5253.46 3.28 -1.58  14.1 4.89
J01213447-2528002 26.0 5254.96 0.11 -4.76  72.7 5.14
J01213447-2528002 26.0 5263.31 3.26 -0.87  45.5 4.82
J01213447-2528002 26.0 5283.62 3.24 -0.45  76.1 4.84
J01213447-2528002 26.0 5302.30 3.28 -0.73  50.9 4.79
J01213447-2528002 26.0 5307.36 1.61 -2.91  56.6 4.97
J01213447-2528002 26.0 5324.18 3.21 -0.11  93.1 4.73
J01213447-2528002 26.0 5332.90 1.56 -2.78  69.4 4.96
J01213447-2528002 26.0 5339.93 3.26 -0.63  58.0 4.76
J01213447-2528002 26.0 5341.02 1.61 -1.95 116.2 4.96
J01213447-2528002 26.0 5393.17 3.24 -0.72  54.6 4.77
J01213447-2528002 26.0 5506.78 0.99 -2.79 117.6 4.99
J01213447-2528002 26.0 5569.62 3.41 -0.52  57.4 4.81
J01213447-2528002 26.0 5572.84 3.39 -0.28  75.7 4.82
J01213447-2528002 26.0 5586.76 3.37 -0.11  98.6 5.00
J01213447-2528002 26.0 5615.64 3.33  0.04 108.8 4.97
J01213447-2528002 26.0 5624.54 3.41 -0.76  44.4 4.85
J01213447-2528002 26.0 5658.82 3.39 -0.76  51.7 4.94
J01213447-2528002 26.0 5956.69 0.86 -4.50  31.3 5.17
J01213447-2528002 26.0 6219.28 2.20 -2.45  44.1 4.99
J01213447-2528002 26.0 6246.32 3.60 -0.77  27.0 4.75
J01213447-2528002 26.0 6265.13 2.17 -2.54  46.6 5.08
J01213447-2528002 26.0 6301.50 3.65 -0.71  37.0 4.94
J01213447-2528002 26.0 6335.33 2.20 -2.18  66.4 5.03
J01213447-2528002 26.0 6336.82 3.68 -0.85  35.7 5.09
J01213447-2528002 26.0 6411.65 3.65 -0.59  37.5 4.82
J01213447-2528002 26.0 6430.85 2.17 -1.95  82.8 4.99
J01213447-2528002 26.0 7495.07 4.22 -0.10  23.4 4.70
J01213447-2528002 26.1 4122.67 2.58 -3.38  28.2 4.96
J01213447-2528002 26.1 4178.86 2.58 -2.44  69.8 4.75
J01213447-2528002 26.1 4233.17 2.58 -1.81 106.9 4.85
J01213447-2528002 26.1 4416.83 2.78 -2.41  58.9 4.75
J01213447-2528002 26.1 4489.18 2.83 -2.97  40.5 5.07
J01213447-2528002 26.1 4491.41 2.85 -2.64  52.7 4.96
J01213447-2528002 26.1 4508.29 2.86 -2.25  70.5 4.87
J01213447-2528002 26.1 4515.34 2.84 -2.36  71.0 4.97
J01213447-2528002 26.1 4520.22 2.81 -2.60  50.8 4.84
J01213447-2528002 26.1 4541.52 2.86 -2.79  39.1 4.89
J01213447-2528002 26.1 4555.89 2.83 -2.25  61.8 4.69
J01213447-2528002 26.1 4576.34 2.84 -2.92  42.1 5.05
J01213447-2528002 26.1 4582.84 2.84 -3.06  20.2 4.74
J01213447-2528002 26.1 4583.84 2.81 -1.74  94.1 4.71
J01213447-2528002 26.1 4620.52 2.83 -3.19  19.1 4.83
J01213447-2528002 26.1 4923.93 2.89 -1.21 123.5 4.80
J01213447-2528002 26.1 5197.58 3.23 -2.05  50.4 4.75
J01213447-2528002 26.1 5234.63 3.22 -2.18  64.6 5.08
J01213447-2528002 26.1 5276.00 3.20 -1.90  73.8 4.92
J01213447-2528002 26.1 5362.87 3.20 -2.62  42.0 5.14
J01213447-2528002 26.1 5534.85 3.25 -2.87  20.3 5.00
J01265856+0135153 26.0 4199.10 3.05  0.17  56.6 3.73
J01265856+0135153 26.0 4442.34 2.20 -1.23  50.0 3.88
J01265856+0135153 26.0 4447.72 2.22 -1.36  59.7 4.22
J01265856+0135153 26.0 4494.56 2.20 -1.14  70.4 4.19
J01265856+0135153 26.0 4531.15 1.48 -2.10  80.6 4.42
J01265856+0135153 26.0 4592.65 1.56 -2.46  64.0 4.53
J01265856+0135153 26.0 4678.85 3.60 -0.68  14.5 4.29
J01265856+0135153 26.0 4871.32 2.87 -0.34  52.1 3.85
J01265856+0135153 26.0 4903.31 2.88 -0.89  34.8 4.09
J01265856+0135153 26.0 4939.69 0.86 -3.25  52.4 4.14
J01265856+0135153 26.0 4994.13 0.91 -2.97  58.0 4.02
J01265856+0135153 26.0 5012.07 0.86 -2.60 105.2 4.51
J01265856+0135153 26.0 5079.22 2.20 -2.10  31.9 4.35
J01265856+0135153 26.0 5083.34 0.96 -2.84  78.4 4.30
J01265856+0135153 26.0 5127.36 0.91 -3.25  58.5 4.29
J01265856+0135153 26.0 5133.69 4.17  0.36  16.4 4.01
J01265856+0135153 26.0 5142.93 0.96 -3.07  64.1 4.27
J01265856+0135153 26.0 5150.84 0.99 -3.04  71.8 4.41
J01265856+0135153 26.0 5151.91 1.01 -3.32  44.1 4.25
J01265856+0135153 26.0 5194.94 1.56 -2.02  70.1 4.10
J01265856+0135153 26.0 5202.34 2.17 -1.87  41.1 4.25
J01265856+0135153 26.0 5216.27 1.61 -2.08  61.1 4.07
J01265856+0135153 26.0 5263.31 3.26 -0.87  18.7 4.16
J01265856+0135153 26.0 5283.62 3.24 -0.45  28.7 3.95
J01265856+0135153 26.0 5324.18 3.21 -0.11  45.6 3.89
J01265856+0135153 26.0 5332.90 1.56 -2.78  23.1 4.00
J01265856+0135153 26.0 5339.93 3.26 -0.63  20.7 3.97
J01265856+0135153 26.0 5506.78 0.99 -2.79  86.3 4.36
J01265856+0135153 26.0 5569.62 3.41 -0.52  29.4 4.24
J01265856+0135153 26.0 5572.84 3.39 -0.28  32.7 4.04
J01265856+0135153 26.0 5586.76 3.37 -0.11  40.0 3.98
J01265856+0135153 26.0 5615.64 3.33  0.04  42.6 3.82
J01265856+0135153 26.0 6335.33 2.20 -2.18  28.3 4.26
J01265856+0135153 26.1 4178.86 2.58 -2.44  61.2 4.51
J01265856+0135153 26.1 4233.17 2.58 -1.81  72.1 4.12
J01265856+0135153 26.1 4491.41 2.85 -2.64  23.4 4.23
J01265856+0135153 26.1 4515.34 2.84 -2.36  36.0 4.22
J01265856+0135153 26.1 4520.22 2.81 -2.60  10.2 3.70
J01265856+0135153 26.1 4555.89 2.83 -2.25  21.1 3.75
J01265856+0135153 26.1 4583.84 2.81 -1.74  57.8 3.98
J01265856+0135153 26.1 4923.93 2.89 -1.21  91.0 4.19
J01265856+0135153 26.1 5197.58 3.23 -2.05  16.6 3.90
J01265856+0135153 26.1 5234.63 3.22 -2.18  30.4 4.36
J01265856+0135153 26.1 5276.00 3.20 -1.90  37.0 4.18
J01311599-4016510 26.0 3776.46 2.17 -1.68  79.3 5.42
J01311599-4016510 26.0 3781.19 2.20 -1.94  58.4 5.28
J01311599-4016510 26.0 3948.10 3.24 -0.59  55.6 5.05
J01311599-4016510 26.0 3977.74 2.20 -1.12 103.3 5.40
J01311599-4016510 26.0 4001.66 2.17 -1.90  68.4 5.35
J01311599-4016510 26.0 4058.22 3.21 -1.18  50.7 5.51
J01311599-4016510 26.0 4067.98 3.21 -0.53  65.7 5.13
J01311599-4016510 26.0 4070.77 3.24 -0.87  50.2 5.23
J01311599-4016510 26.0 4080.21 3.28 -1.18  29.5 5.20
J01311599-4016510 26.0 4084.49 3.33 -0.54  74.9 5.45
J01311599-4016510 26.0 4098.18 3.24 -0.97  57.9 5.46
J01311599-4016510 26.0 4147.67 1.48 -2.07  96.0 5.27
J01311599-4016510 26.0 4158.79 3.43 -0.70  46.3 5.20
J01311599-4016510 26.0 4187.04 2.45 -0.56 106.3 5.13
J01311599-4016510 26.0 4199.10 3.05  0.17 108.9 5.14
J01311599-4016510 26.0 4216.18 0.00 -3.36 116.5 5.25
J01311599-4016510 26.0 4282.40 2.17 -0.78 112.9 5.14
J01311599-4016510 26.0 4442.34 2.20 -1.23 102.8 5.36
J01311599-4016510 26.0 4484.22 3.60 -0.64  38.0 5.16
J01311599-4016510 26.0 4489.74 0.12 -3.90  98.2 5.42
J01311599-4016510 26.0 4602.00 1.61 -3.13  41.5 5.38
J01311599-4016510 26.0 4602.94 1.48 -2.21 100.0 5.38
J01311599-4016510 26.0 4607.65 3.26 -1.33  33.0 5.36
J01311599-4016510 26.0 4619.29 3.60 -1.06  29.3 5.40
J01311599-4016510 26.0 4630.12 2.28 -2.58  38.1 5.56
J01311599-4016510 26.0 4637.50 3.28 -1.29  30.9 5.30
J01311599-4016510 26.0 4668.13 3.26 -1.08  46.4 5.34
J01311599-4016510 26.0 4678.85 3.60 -0.68  44.1 5.29
J01311599-4016510 26.0 4736.77 3.21 -0.67  67.1 5.22
J01311599-4016510 26.0 4871.32 2.87 -0.34 101.6 5.14
J01311599-4016510 26.0 4882.14 3.41 -1.48  17.4 5.30
J01311599-4016510 26.0 4890.76 2.88 -0.38 107.5 5.32
J01311599-4016510 26.0 4903.31 2.88 -0.89  89.2 5.45
J01311599-4016510 26.0 4939.69 0.86 -3.25  91.3 5.43
J01311599-4016510 26.0 4946.39 3.37 -1.11  44.6 5.45
J01311599-4016510 26.0 4966.09 3.33 -0.79  63.4 5.39
J01311599-4016510 26.0 4973.10 3.96 -0.69  22.9 5.28
J01311599-4016510 26.0 4994.13 0.91 -2.97  98.2 5.34
J01311599-4016510 26.0 5001.86 3.88 -0.01  51.2 5.05
J01311599-4016510 26.0 5002.79 3.40 -1.46  19.3 5.32
J01311599-4016510 26.0 5005.71 3.88 -0.12  51.0 5.15
J01311599-4016510 26.0 5012.07 0.86 -2.60 121.1 5.38
J01311599-4016510 26.0 5014.94 3.94 -0.18  41.5 5.12
J01311599-4016510 26.0 5022.24 3.98 -0.33  39.5 5.28
J01311599-4016510 26.0 5028.13 3.57 -1.02  30.7 5.33
J01311599-4016510 26.0 5051.64 0.91 -2.76 111.1 5.39
J01311599-4016510 26.0 5060.08 0.00 -5.43  29.1 5.50
J01311599-4016510 26.0 5079.74 0.99 -3.25  93.4 5.60
J01311599-4016510 26.0 5083.34 0.96 -2.84  94.3 5.17
J01311599-4016510 26.0 5123.72 1.01 -3.06  89.1 5.35
J01311599-4016510 26.0 5127.36 0.91 -3.25  81.9 5.29
J01311599-4016510 26.0 5133.69 4.17  0.36  55.1 5.07
J01311599-4016510 26.0 5142.93 0.96 -3.07 100.0 5.51
J01311599-4016510 26.0 5150.84 0.99 -3.04  92.9 5.37
J01311599-4016510 26.0 5166.28 0.00 -4.12 102.6 5.43
J01311599-4016510 26.0 5171.60 1.48 -1.72 119.1 5.18
J01311599-4016510 26.0 5194.94 1.56 -2.02 100.6 5.19
J01311599-4016510 26.0 5202.34 2.17 -1.87  81.5 5.40
J01311599-4016510 26.0 5215.18 3.26 -0.86  54.6 5.22
J01311599-4016510 26.0 5216.27 1.61 -2.08  98.4 5.26
J01311599-4016510 26.0 5217.39 3.21 -1.07  49.4 5.29
J01311599-4016510 26.0 5242.49 3.63 -0.83  30.3 5.20
J01311599-4016510 26.0 5247.05 0.09 -4.97  54.4 5.55
J01311599-4016510 26.0 5250.21 0.12 -4.90  46.4 5.39
J01311599-4016510 26.0 5250.65 2.20 -2.18  69.9 5.54
J01311599-4016510 26.0 5253.46 3.28 -1.58  28.2 5.49
J01311599-4016510 26.0 5254.96 0.11 -4.76  74.3 5.68
J01311599-4016510 26.0 5263.31 3.26 -0.87  58.3 5.29
J01311599-4016510 26.0 5283.62 3.24 -0.45  80.0 5.22
J01311599-4016510 26.0 5302.30 3.28 -0.73  55.4 5.12
J01311599-4016510 26.0 5307.36 1.61 -2.91  64.8 5.48
J01311599-4016510 26.0 5332.90 1.56 -2.78  72.2 5.41
J01311599-4016510 26.0 5339.93 3.26 -0.63  76.8 5.36
J01311599-4016510 26.0 5341.02 1.61 -1.95 110.5 5.36
J01311599-4016510 26.0 5379.57 3.69 -1.42   9.9 5.26
J01311599-4016510 26.0 5393.17 3.24 -0.72  68.9 5.28
J01311599-4016510 26.0 5434.52 1.01 -2.13 137.0 5.32
J01311599-4016510 26.0 5473.90 4.15 -0.72  15.3 5.30
J01311599-4016510 26.0 5497.52 1.01 -2.83 109.0 5.45
J01311599-4016510 26.0 5506.78 0.99 -2.79 110.5 5.42
J01311599-4016510 26.0 5554.90 4.55 -0.27  12.5 5.20
J01311599-4016510 26.0 5569.62 3.41 -0.52  65.8 5.22
J01311599-4016510 26.0 5572.84 3.39 -0.28  89.4 5.37
J01311599-4016510 26.0 5624.54 3.41 -0.76  56.1 5.30
J01311599-4016510 26.0 5638.26 4.22 -0.72  18.0 5.46
J01311599-4016510 26.0 5658.82 3.39 -0.76  66.5 5.44
J01311599-4016510 26.0 5662.52 4.17 -0.41  27.7 5.33
J01311599-4016510 26.0 5753.12 4.26 -0.62  15.1 5.31
J01311599-4016510 26.0 5956.69 0.86 -4.50  17.4 5.25
J01311599-4016510 26.0 6003.01 3.88 -1.10  19.8 5.48
J01311599-4016510 26.0 6219.28 2.20 -2.45  53.5 5.48
J01311599-4016510 26.0 6246.32 3.60 -0.77  48.0 5.37
J01311599-4016510 26.0 6265.13 2.17 -2.54  45.7 5.41
J01311599-4016510 26.0 6301.50 3.65 -0.71  38.7 5.21
J01311599-4016510 26.0 6335.33 2.20 -2.18  67.0 5.42
J01311599-4016510 26.0 6408.02 3.68 -0.99  31.8 5.39
J01311599-4016510 26.0 6430.85 2.17 -1.95  75.3 5.28
J01311599-4016510 26.1 4128.75 2.58 -3.47  22.2 5.19
J01311599-4016510 26.1 4233.17 2.58 -1.81 107.2 5.24
J01311599-4016510 26.1 4416.83 2.78 -2.41  59.0 5.04
J01311599-4016510 26.1 4489.18 2.83 -2.97  57.2 5.62
J01311599-4016510 26.1 4491.41 2.85 -2.64  58.3 5.33
J01311599-4016510 26.1 4508.29 2.86 -2.25  70.2 5.16
J01311599-4016510 26.1 4515.34 2.84 -2.36  69.9 5.24
J01311599-4016510 26.1 4520.22 2.81 -2.60  63.1 5.33
J01311599-4016510 26.1 4541.52 2.86 -2.79  41.8 5.20
J01311599-4016510 26.1 4555.89 2.83 -2.25  76.5 5.24
J01311599-4016510 26.1 4576.34 2.84 -2.92  44.5 5.36
J01311599-4016510 26.1 4582.84 2.84 -3.06  31.6 5.26
J01311599-4016510 26.1 4583.84 2.81 -1.74 102.4 5.24
J01311599-4016510 26.1 5197.58 3.23 -2.05  54.0 5.06
J01311599-4016510 26.1 5234.63 3.22 -2.18  66.7 5.39
J01311599-4016510 26.1 5276.00 3.20 -1.90  82.8 5.37
J01311599-4016510 26.1 5284.11 2.89 -3.19  30.2 5.38
J01311599-4016510 26.1 5316.62 3.15 -1.78  86.4 5.26
J01311599-4016510 26.1 5362.87 3.20 -2.62  47.8 5.49
J01311599-4016510 26.1 5425.26 3.20 -3.39  17.1 5.61
J01311599-4016510 26.1 5534.85 3.25 -2.87  34.4 5.55
J01311599-4016510 26.1 6247.56 3.89 -2.33  21.9 5.45
J01311599-4016510 26.1 6456.38 3.90 -2.08  35.5 5.50
J01321981-3040512 26.0 3776.46 2.17 -1.68  57.2 5.45
J01321981-3040512 26.0 3786.68 1.01 -2.19  77.2 5.21
J01321981-3040512 26.0 3852.57 2.17 -1.19  66.1 5.15
J01321981-3040512 26.0 3917.18 0.99 -2.15  90.0 5.44
J01321981-3040512 26.0 3943.34 2.20 -2.35  30.0 5.55
J01321981-3040512 26.0 3977.74 2.20 -1.12  71.3 5.21
J01321981-3040512 26.0 4001.66 2.17 -1.90  42.5 5.33
J01321981-3040512 26.0 4032.63 1.48 -2.38  50.9 5.22
J01321981-3040512 26.0 4058.22 3.21 -1.18  26.3 5.38
J01321981-3040512 26.0 4067.98 3.21 -0.53  50.3 5.22
J01321981-3040512 26.0 4070.77 3.24 -0.87  33.9 5.27
J01321981-3040512 26.0 4073.76 3.26 -0.97  29.0 5.28
J01321981-3040512 26.0 4080.21 3.28 -1.18  18.5 5.25
J01321981-3040512 26.0 4084.49 3.33 -0.54  53.0 5.41
J01321981-3040512 26.0 4133.86 3.37 -1.13  26.8 5.50
J01321981-3040512 26.0 4147.67 1.48 -2.07  65.7 5.22
J01321981-3040512 26.0 4153.90 3.40 -0.28  52.1 5.20
J01321981-3040512 26.0 4158.79 3.43 -0.70  31.4 5.24
J01321981-3040512 26.0 4187.04 2.45 -0.56  84.4 5.18
J01321981-3040512 26.0 4216.18 0.00 -3.36  91.1 5.52
J01321981-3040512 26.0 4233.60 2.48 -0.60  80.2 5.15
J01321981-3040512 26.0 4250.79 1.56 -0.71 121.2 5.15
J01321981-3040512 26.0 4375.93 0.00 -3.00 107.7 5.53
J01321981-3040512 26.0 4408.41 2.20 -1.74  56.5 5.43
J01321981-3040512 26.0 4427.31 0.05 -2.92 102.3 5.37
J01321981-3040512 26.0 4442.34 2.20 -1.23  79.3 5.43
J01321981-3040512 26.0 4447.72 2.22 -1.36  64.3 5.24
J01321981-3040512 26.0 4484.22 3.60 -0.64  31.0 5.33
J01321981-3040512 26.0 4494.56 2.20 -1.14  81.0 5.37
J01321981-3040512 26.0 4528.61 2.17 -0.89 101.6 5.53
J01321981-3040512 26.0 4531.15 1.48 -2.10  82.3 5.58
J01321981-3040512 26.0 4592.65 1.56 -2.46  60.2 5.51
J01321981-3040512 26.0 4602.00 1.61 -3.13  22.9 5.46
J01321981-3040512 26.0 4602.94 1.48 -2.21  66.7 5.31
J01321981-3040512 26.0 4619.29 3.60 -1.06  22.2 5.54
J01321981-3040512 26.0 4630.12 2.28 -2.58  15.4 5.43
J01321981-3040512 26.0 4637.50 3.28 -1.29  18.0 5.30
J01321981-3040512 26.0 4668.13 3.26 -1.08  32.3 5.42
J01321981-3040512 26.0 4678.85 3.60 -0.68  29.5 5.33
J01321981-3040512 26.0 4707.27 3.24 -0.96  44.9 5.53
J01321981-3040512 26.0 4733.59 1.48 -2.99  37.8 5.49
J01321981-3040512 26.0 4736.77 3.21 -0.67  51.3 5.33
J01321981-3040512 26.0 4890.76 2.88 -0.38  80.6 5.27
J01321981-3040512 26.0 4903.31 2.88 -0.89  53.0 5.21
J01321981-3040512 26.0 4939.69 0.86 -3.25  55.7 5.40
J01321981-3040512 26.0 4946.39 3.37 -1.11  24.0 5.37
J01321981-3040512 26.0 4966.09 3.33 -0.79  39.0 5.33
J01321981-3040512 26.0 4994.13 0.91 -2.97  61.4 5.28
J01321981-3040512 26.0 5001.86 3.88 -0.01  48.9 5.32
J01321981-3040512 26.0 5012.07 0.86 -2.60  82.5 5.34
J01321981-3040512 26.0 5014.94 3.94 -0.18  34.0 5.27
J01321981-3040512 26.0 5022.24 3.98 -0.33  25.2 5.27
J01321981-3040512 26.0 5041.07 0.96 -3.09  66.1 5.56
J01321981-3040512 26.0 5051.64 0.91 -2.76  70.0 5.26
J01321981-3040512 26.0 5083.34 0.96 -2.84  65.6 5.29
J01321981-3040512 26.0 5110.41 0.00 -3.76  84.0 5.56
J01321981-3040512 26.0 5123.72 1.01 -3.06  57.3 5.39
J01321981-3040512 26.0 5127.36 0.91 -3.25  50.5 5.33
J01321981-3040512 26.0 5142.93 0.96 -3.07  68.6 5.58
J01321981-3040512 26.0 5150.84 0.99 -3.04  55.7 5.32
J01321981-3040512 26.0 5151.91 1.01 -3.32  53.5 5.57
J01321981-3040512 26.0 5166.28 0.00 -4.12  66.3 5.50
J01321981-3040512 26.0 5171.60 1.48 -1.72  88.1 5.25
J01321981-3040512 26.0 5202.34 2.17 -1.87  56.1 5.46
J01321981-3040512 26.0 5215.18 3.26 -0.86  36.2 5.25
J01321981-3040512 26.0 5216.27 1.61 -2.08  66.6 5.26
J01321981-3040512 26.0 5217.39 3.21 -1.07  35.3 5.39
J01321981-3040512 26.0 5242.49 3.63 -0.83  17.3 5.17
J01321981-3040512 26.0 5247.05 0.09 -4.97  21.6 5.53
J01321981-3040512 26.0 5250.21 0.12 -4.90  15.5 5.31
J01321981-3040512 26.0 5250.65 2.20 -2.18  39.4 5.47
J01321981-3040512 26.0 5253.46 3.28 -1.58   9.7 5.25
J01321981-3040512 26.0 5254.96 0.11 -4.76  35.2 5.64
J01321981-3040512 26.0 5263.31 3.26 -0.87  35.8 5.25
J01321981-3040512 26.0 5283.62 3.24 -0.45  59.9 5.28
J01321981-3040512 26.0 5302.30 3.28 -0.73  40.9 5.23
J01321981-3040512 26.0 5324.18 3.21 -0.11  82.1 5.35
J01321981-3040512 26.0 5332.90 1.56 -2.78  33.4 5.24
J01321981-3040512 26.0 5339.93 3.26 -0.63  55.6 5.39
J01321981-3040512 26.0 5341.02 1.61 -1.95  81.2 5.45
J01321981-3040512 26.0 5353.37 4.10 -0.76   9.5 5.30
J01321981-3040512 26.0 5393.17 3.24 -0.72  48.2 5.32
J01321981-3040512 26.0 5397.13 0.91 -1.98 111.1 5.36
J01321981-3040512 26.0 5405.78 0.99 -1.85 107.9 5.25
J01321981-3040512 26.0 5429.70 0.96 -1.88 119.0 5.46
J01321981-3040512 26.0 5434.52 1.01 -2.13 104.3 5.48
J01321981-3040512 26.0 5497.52 1.01 -2.83  71.0 5.42
J01321981-3040512 26.0 5506.78 0.99 -2.79  72.3 5.39
J01321981-3040512 26.0 5569.62 3.41 -0.52  58.8 5.50
J01321981-3040512 26.0 5572.84 3.39 -0.28  64.9 5.35
J01321981-3040512 26.0 5586.76 3.37 -0.11  79.5 5.45
J01321981-3040512 26.0 5615.64 3.33  0.04  94.0 5.54
J01321981-3040512 26.0 5658.82 3.39 -0.76  42.7 5.40
J01321981-3040512 26.0 6219.28 2.20 -2.45  31.8 5.54
J01321981-3040512 26.0 6246.32 3.60 -0.77  31.8 5.40
J01321981-3040512 26.0 6265.13 2.17 -2.54  23.6 5.41
J01321981-3040512 26.0 6335.33 2.20 -2.18  43.3 5.50
J01321981-3040512 26.0 6336.82 3.68 -0.85  31.4 5.56
J01321981-3040512 26.0 6408.02 3.68 -0.99  16.3 5.31
J01321981-3040512 26.0 6411.65 3.65 -0.59  33.9 5.32
J01321981-3040512 26.0 6430.85 2.17 -1.95  54.9 5.45
J01321981-3040512 26.1 4122.67 2.58 -3.38  19.8 5.54
J01321981-3040512 26.1 4128.75 2.58 -3.47  15.7 5.51
J01321981-3040512 26.1 4178.86 2.58 -2.44  48.6 5.24
J01321981-3040512 26.1 4233.17 2.58 -1.81  74.1 5.18
J01321981-3040512 26.1 4416.83 2.78 -2.41  34.0 5.11
J01321981-3040512 26.1 4489.18 2.83 -2.97  23.4 5.47
J01321981-3040512 26.1 4491.41 2.85 -2.64  27.0 5.25
J01321981-3040512 26.1 4508.29 2.86 -2.25  42.9 5.21
J01321981-3040512 26.1 4515.34 2.84 -2.36  43.2 5.30
J01321981-3040512 26.1 4520.22 2.81 -2.60  42.9 5.50
J01321981-3040512 26.1 4541.52 2.86 -2.79  22.5 5.30
J01321981-3040512 26.1 4555.89 2.83 -2.25  49.7 5.31
J01321981-3040512 26.1 4576.34 2.84 -2.92  16.7 5.24
J01321981-3040512 26.1 4923.93 2.89 -1.21  93.8 5.28
J01321981-3040512 26.1 5018.44 2.89 -1.34  94.4 5.42
J01321981-3040512 26.1 5197.58 3.23 -2.05  30.3 5.12
J01321981-3040512 26.1 5234.63 3.22 -2.18  39.9 5.43
J01321981-3040512 26.1 5276.00 3.20 -1.90  56.1 5.45
J01321981-3040512 26.1 5316.62 3.15 -1.78  69.0 5.54
J01321981-3040512 26.1 5362.87 3.20 -2.62  25.5 5.54
J01321981-3040512 26.1 5534.85 3.25 -2.87  17.3 5.61
J01321981-3040512 26.1 6456.38 3.90 -2.08  21.1 5.61
J01352315-0817533 26.0 3917.18 0.99 -2.15 116.5 5.44
J01352315-0817533 26.0 3948.10 3.24 -0.59  70.6 5.37
J01352315-0817533 26.0 3949.95 2.17 -1.25  89.1 5.23
J01352315-0817533 26.0 4032.63 1.48 -2.38  94.2 5.63
J01352315-0817533 26.0 4070.77 3.24 -0.87  46.3 5.12
J01352315-0817533 26.0 4073.76 3.26 -0.97  58.9 5.49
J01352315-0817533 26.0 4098.18 3.24 -0.97  56.8 5.42
J01352315-0817533 26.0 4147.67 1.48 -2.07 101.6 5.47
J01352315-0817533 26.0 4153.90 3.40 -0.28  76.0 5.32
J01352315-0817533 26.0 4158.79 3.43 -0.70  45.3 5.14
J01352315-0817533 26.0 4447.72 2.22 -1.36  92.1 5.32
J01352315-0817533 26.0 4484.22 3.60 -0.64  46.2 5.27
J01352315-0817533 26.0 4489.74 0.12 -3.90 105.6 5.59
J01352315-0817533 26.0 4531.15 1.48 -2.10 104.7 5.44
J01352315-0817533 26.0 4602.00 1.61 -3.13  50.2 5.44
J01352315-0817533 26.0 4602.94 1.48 -2.21 106.0 5.56
J01352315-0817533 26.0 4619.29 3.60 -1.06  37.9 5.52
J01352315-0817533 26.0 4637.50 3.28 -1.29  41.7 5.44
J01352315-0817533 26.0 4668.13 3.26 -1.08  61.2 5.57
J01352315-0817533 26.0 4678.85 3.60 -0.68  53.6 5.42
J01352315-0817533 26.0 4733.59 1.48 -2.99  69.5 5.49
J01352315-0817533 26.0 4736.77 3.21 -0.67  86.7 5.62
J01352315-0817533 26.0 4772.80 1.56 -2.90  64.1 5.39
J01352315-0817533 26.0 4882.14 3.41 -1.48  24.2 5.41
J01352315-0817533 26.0 4885.43 3.88 -0.97  22.4 5.41
J01352315-0817533 26.0 4890.76 2.88 -0.38 113.2 5.51
J01352315-0817533 26.0 4903.31 2.88 -0.89  90.4 5.51
J01352315-0817533 26.0 4939.69 0.86 -3.25 100.6 5.62
J01352315-0817533 26.0 4946.39 3.37 -1.11  51.8 5.53
J01352315-0817533 26.0 4950.11 3.41 -1.50  20.6 5.34
J01352315-0817533 26.0 4966.09 3.33 -0.79  60.2 5.31
J01352315-0817533 26.0 4994.13 0.91 -2.97 101.4 5.41
J01352315-0817533 26.0 5001.86 3.88 -0.01  62.2 5.22
J01352315-0817533 26.0 5002.79 3.40 -1.46  25.4 5.40
J01352315-0817533 26.0 5014.94 3.94 -0.18  57.6 5.37
J01352315-0817533 26.0 5022.24 3.98 -0.33  43.8 5.32
J01352315-0817533 26.0 5051.64 0.91 -2.76 123.7 5.67
J01352315-0817533 26.0 5060.08 0.00 -5.43  44.2 5.62
J01352315-0817533 26.0 5083.34 0.96 -2.84 106.3 5.43
J01352315-0817533 26.0 5127.36 0.91 -3.25  97.0 5.56
J01352315-0817533 26.0 5133.69 4.17  0.36  63.6 5.21
J01352315-0817533 26.0 5142.93 0.96 -3.07 115.1 5.84
J01352315-0817533 26.0 5150.84 0.99 -3.04  96.9 5.44
J01352315-0817533 26.0 5151.91 1.01 -3.32  96.2 5.73
J01352315-0817533 26.0 5166.28 0.00 -4.12 107.1 5.49
J01352315-0817533 26.0 5194.94 1.56 -2.02 113.8 5.49
J01352315-0817533 26.0 5215.18 3.26 -0.86  58.5 5.25
J01352315-0817533 26.0 5217.39 3.21 -1.07  50.4 5.25
J01352315-0817533 26.0 5242.49 3.63 -0.83  32.7 5.18
J01352315-0817533 26.0 5247.05 0.09 -4.97  65.4 5.61
J01352315-0817533 26.0 5250.21 0.12 -4.90  57.7 5.44
J01352315-0817533 26.0 5253.46 3.28 -1.58  30.4 5.47
J01352315-0817533 26.0 5254.96 0.11 -4.76  79.6 5.68
J01352315-0817533 26.0 5263.31 3.26 -0.87  60.5 5.29
J01352315-0817533 26.0 5283.62 3.24 -0.45  92.7 5.49
J01352315-0817533 26.0 5307.36 1.61 -2.91  57.7 5.28
J01352315-0817533 26.0 5324.18 3.21 -0.11 102.6 5.32
J01352315-0817533 26.0 5332.90 1.56 -2.78  79.3 5.49
J01352315-0817533 26.0 5339.93 3.26 -0.63  76.3 5.35
J01352315-0817533 26.0 5341.02 1.61 -1.95 123.7 5.66
J01352315-0817533 26.0 5393.17 3.24 -0.72  85.0 5.58
J01352315-0817533 26.0 5497.52 1.01 -2.83 122.4 5.73
J01352315-0817533 26.0 5506.78 0.99 -2.79 122.7 5.67
J01352315-0817533 26.0 5554.90 4.55 -0.27  19.7 5.38
J01352315-0817533 26.0 5569.62 3.41 -0.52  72.6 5.32
J01352315-0817533 26.0 5572.84 3.39 -0.28  87.3 5.35
J01352315-0817533 26.0 5586.76 3.37 -0.11  98.8 5.39
J01352315-0817533 26.0 5624.54 3.41 -0.76  60.6 5.34
J01352315-0817533 26.0 5638.26 4.22 -0.72  17.4 5.38
J01352315-0817533 26.0 5705.99 4.61 -0.46  13.9 5.46
J01352315-0817533 26.0 5956.69 0.86 -4.50  43.1 5.65
J01352315-0817533 26.0 6003.01 3.88 -1.10  21.2 5.45
J01352315-0817533 26.0 6008.56 3.88 -0.98  23.4 5.39
J01352315-0817533 26.0 6151.62 2.17 -3.37  11.8 5.37
J01352315-0817533 26.0 6219.28 2.20 -2.45  66.8 5.63
J01352315-0817533 26.0 6232.64 3.65 -1.24  25.2 5.41
J01352315-0817533 26.0 6246.32 3.60 -0.77  42.6 5.22
J01352315-0817533 26.0 6265.13 2.17 -2.54  60.1 5.56
J01352315-0817533 26.0 6301.50 3.65 -0.71  46.6 5.29
J01352315-0817533 26.0 6335.33 2.20 -2.18  71.7 5.43
J01352315-0817533 26.0 6336.82 3.68 -0.85  40.9 5.36
J01352315-0817533 26.0 6408.02 3.68 -0.99  39.4 5.47
J01352315-0817533 26.0 6411.65 3.65 -0.59  63.0 5.45
J01352315-0817533 26.0 6430.85 2.17 -1.95  89.3 5.49
J01352315-0817533 26.1 4122.67 2.58 -3.38  31.5 5.29
J01352315-0817533 26.1 4233.17 2.58 -1.81 110.9 5.51
J01352315-0817533 26.1 4416.83 2.78 -2.41  74.4 5.40
J01352315-0817533 26.1 4489.18 2.83 -2.97  56.5 5.63
J01352315-0817533 26.1 4491.41 2.85 -2.64  61.2 5.42
J01352315-0817533 26.1 4515.34 2.84 -2.36  64.0 5.18
J01352315-0817533 26.1 4520.22 2.81 -2.60  76.7 5.66
J01352315-0817533 26.1 4541.52 2.86 -2.79  62.4 5.60
J01352315-0817533 26.1 4576.34 2.84 -2.92  55.0 5.56
J01352315-0817533 26.1 4582.84 2.84 -3.06  45.3 5.51
J01352315-0817533 26.1 4583.84 2.81 -1.74 103.4 5.43
J01352315-0817533 26.1 4620.52 2.83 -3.19  22.2 5.14
J01352315-0817533 26.1 4923.93 2.89 -1.21 118.6 5.26
J01352315-0817533 26.1 5197.58 3.23 -2.05  59.9 5.20
J01352315-0817533 26.1 5234.63 3.22 -2.18  62.8 5.37
J01352315-0817533 26.1 5276.00 3.20 -1.90  78.2 5.37
J01352315-0817533 26.1 5284.11 2.89 -3.19  39.6 5.56
J01352315-0817533 26.1 5316.62 3.15 -1.78  77.2 5.16
J01352315-0817533 26.1 5325.55 3.22 -3.16  25.9 5.62
J01352315-0817533 26.1 5362.87 3.20 -2.62  51.2 5.56
J01352315-0817533 26.1 5414.07 3.22 -3.58  14.5 5.72
J01352315-0817533 26.1 5425.26 3.20 -3.39  18.0 5.62
J01352315-0817533 26.1 5534.85 3.25 -2.87  31.6 5.49
J01352315-0817533 26.1 6456.38 3.90 -2.08  29.2 5.37
J01371888-1729037 26.0 4173.92 0.99 -3.29 106.2 5.09
J01371888-1729037 26.0 4187.04 2.45 -0.56 126.6 4.69
J01371888-1729037 26.0 4233.60 2.48 -0.60 125.7 4.73
J01371888-1729037 26.0 4442.34 2.20 -1.23 124.1 4.88
J01371888-1729037 26.0 4447.72 2.22 -1.36 116.7 4.91
J01371888-1729037 26.0 4484.22 3.60 -0.64  40.3 4.80
J01371888-1729037 26.0 4602.00 1.61 -3.13  61.1 5.02
J01371888-1729037 26.0 4637.50 3.28 -1.29  30.5 4.87
J01371888-1729037 26.0 4678.85 3.60 -0.68  41.7 4.85
J01371888-1729037 26.0 4733.59 1.48 -2.99  90.3 5.08
J01371888-1729037 26.0 4736.77 3.21 -0.67  80.2 4.89
J01371888-1729037 26.0 4871.32 2.87 -0.34 123.8 4.76
J01371888-1729037 26.0 4890.76 2.88 -0.38 128.9 4.88
J01371888-1729037 26.0 4903.31 2.88 -0.89  93.8 4.85
J01371888-1729037 26.0 4907.73 3.43 -1.70  12.4 4.99
J01371888-1729037 26.0 4939.69 0.86 -3.25 130.2 4.99
J01371888-1729037 26.0 4946.39 3.37 -1.11  39.7 4.94
J01371888-1729037 26.0 4950.11 3.41 -1.50  22.1 5.05
J01371888-1729037 26.0 4973.10 3.96 -0.69  20.8 4.90
J01371888-1729037 26.0 5001.86 3.88 -0.01  56.5 4.73
J01371888-1729037 26.0 5002.79 3.40 -1.46  20.3 4.95
J01371888-1729037 26.0 5014.94 3.94 -0.18  47.5 4.84
J01371888-1729037 26.0 5022.24 3.98 -0.33  33.5 4.82
J01371888-1729037 26.0 5028.13 3.57 -1.02  28.9 4.91
J01371888-1729037 26.0 5060.08 0.00 -5.43  75.5 5.27
J01371888-1729037 26.0 5133.69 4.17  0.36  60.5 4.77
J01371888-1729037 26.0 5202.34 2.17 -1.87 114.5 5.13
J01371888-1729037 26.0 5215.18 3.26 -0.86  59.7 4.81
J01371888-1729037 26.0 5217.39 3.21 -1.07  60.5 4.97
J01371888-1729037 26.0 5242.49 3.63 -0.83  33.3 4.86
J01371888-1729037 26.0 5247.05 0.09 -4.97 110.6 5.30
J01371888-1729037 26.0 5250.21 0.12 -4.90 113.7 5.31
J01371888-1729037 26.0 5250.65 2.20 -2.18  87.4 5.11
J01371888-1729037 26.0 5253.46 3.28 -1.58  25.2 5.01
J01371888-1729037 26.0 5254.96 0.11 -4.76 126.7 5.31
J01371888-1729037 26.0 5263.31 3.26 -0.87  61.4 4.84
J01371888-1729037 26.0 5283.62 3.24 -0.45 102.9 4.95
J01371888-1729037 26.0 5302.30 3.28 -0.73  69.4 4.82
J01371888-1729037 26.0 5307.36 1.61 -2.91  88.2 5.05
J01371888-1729037 26.0 5324.18 3.21 -0.11 118.8 4.80
J01371888-1729037 26.0 5332.90 1.56 -2.78 103.2 5.04
J01371888-1729037 26.0 5339.93 3.26 -0.63  84.0 4.89
J01371888-1729037 26.0 5393.17 3.24 -0.72  78.6 4.88
J01371888-1729037 26.0 5473.90 4.15 -0.72  17.3 5.04
J01371888-1729037 26.0 5554.90 4.55 -0.27   9.8 4.82
J01371888-1729037 26.0 5563.60 4.19 -0.75  13.0 4.98
J01371888-1729037 26.0 5569.62 3.41 -0.52  77.0 4.86
J01371888-1729037 26.0 5572.84 3.39 -0.28  99.0 4.88
J01371888-1729037 26.0 5586.76 3.37 -0.11 103.7 4.75
J01371888-1729037 26.0 5624.54 3.41 -0.76  58.1 4.85
J01371888-1729037 26.0 5662.52 4.17 -0.41  25.6 4.95
J01371888-1729037 26.0 5753.12 4.26 -0.62   9.1 4.76
J01371888-1729037 26.0 5956.69 0.86 -4.50  51.2 5.12
J01371888-1729037 26.0 6003.01 3.88 -1.10  18.5 5.09
J01371888-1729037 26.0 6008.56 3.88 -0.98  17.5 4.94
J01371888-1729037 26.0 6151.62 2.17 -3.37  22.4 5.25
J01371888-1729037 26.0 6219.28 2.20 -2.45  74.2 5.11
J01371888-1729037 26.0 6232.64 3.65 -1.24  21.5 5.00
J01371888-1729037 26.0 6246.32 3.60 -0.77  47.2 4.91
J01371888-1729037 26.0 6265.13 2.17 -2.54  71.5 5.12
J01371888-1729037 26.0 6301.50 3.65 -0.71  44.5 4.87
J01371888-1729037 26.0 6335.33 2.20 -2.18  95.3 5.07
J01371888-1729037 26.0 6336.82 3.68 -0.85  44.1 5.04
J01371888-1729037 26.0 6408.02 3.68 -0.99  31.6 4.98
J01371888-1729037 26.0 6411.65 3.65 -0.59  56.7 4.91
J01371888-1729037 26.0 6430.85 2.17 -1.95 110.2 4.96
J01371888-1729037 26.0 7495.07 4.22 -0.10  55.6 5.07
J01371888-1729037 26.0 7511.02 4.17  0.12  58.3 4.82
J01371888-1729037 26.1 4122.67 2.58 -3.38  32.2 4.90
J01371888-1729037 26.1 4178.86 2.58 -2.44  80.8 4.75
J01371888-1729037 26.1 4233.17 2.58 -1.81 115.1 4.72
J01371888-1729037 26.1 4416.83 2.78 -2.41  74.4 4.84
J01371888-1729037 26.1 4489.18 2.83 -2.97  47.4 5.05
J01371888-1729037 26.1 4491.41 2.85 -2.64  63.4 4.98
J01371888-1729037 26.1 4508.29 2.86 -2.25  66.4 4.65
J01371888-1729037 26.1 4520.22 2.81 -2.60  75.8 5.08
J01371888-1729037 26.1 4541.52 2.86 -2.79  54.2 5.00
J01371888-1729037 26.1 4555.89 2.83 -2.25  71.2 4.68
J01371888-1729037 26.1 4576.34 2.84 -2.92  43.0 4.93
J01371888-1729037 26.1 4582.84 2.84 -3.06  36.9 4.97
J01371888-1729037 26.1 4620.52 2.83 -3.19  26.9 4.90
J01371888-1729037 26.1 5197.58 3.23 -2.05  62.4 4.80
J01371888-1729037 26.1 5234.63 3.22 -2.18  66.4 4.97
J01371888-1729037 26.1 5264.81 3.23 -3.23  17.5 5.18
J01371888-1729037 26.1 5284.11 2.89 -3.19  36.1 5.11
J01371888-1729037 26.1 5316.62 3.15 -1.78 105.1 5.03
J01371888-1729037 26.1 5325.55 3.22 -3.16  14.7 5.00
J01371888-1729037 26.1 5362.87 3.20 -2.62  42.1 5.02
J01371888-1729037 26.1 5534.85 3.25 -2.87  28.5 5.09
J01371888-1729037 26.1 6247.56 3.89 -2.33  22.2 5.17
J01371888-1729037 26.1 6456.38 3.90 -2.08  30.1 5.10
J01373857-2618131 26.0 4001.66 2.17 -1.90  51.9 4.81
J01373857-2618131 26.0 4070.77 3.24 -0.87  29.9 4.66
J01373857-2618131 26.0 4147.67 1.48 -2.07  77.3 4.60
J01373857-2618131 26.0 4187.04 2.45 -0.56  81.3 4.37
J01373857-2618131 26.0 4233.60 2.48 -0.60  78.0 4.36
J01373857-2618131 26.0 4337.05 1.56 -1.70  87.2 4.50
J01373857-2618131 26.0 4442.34 2.20 -1.23  79.2 4.63
J01373857-2618131 26.0 4459.12 2.17 -1.29  80.2 4.67
J01373857-2618131 26.0 4461.65 0.09 -3.19 116.6 4.76
J01373857-2618131 26.0 4489.74 0.12 -3.90  88.8 4.87
J01373857-2618131 26.0 4531.15 1.48 -2.10  79.7 4.59
J01373857-2618131 26.0 4602.00 1.61 -3.13  30.6 4.90
J01373857-2618131 26.0 4602.94 1.48 -2.21  89.4 4.89
J01373857-2618131 26.0 4637.50 3.28 -1.29  21.6 4.89
J01373857-2618131 26.0 4668.13 3.26 -1.08  22.8 4.69
J01373857-2618131 26.0 4678.85 3.60 -0.68  29.8 4.86
J01373857-2618131 26.0 4736.77 3.21 -0.67  49.6 4.73
J01373857-2618131 26.0 4772.80 1.56 -2.90  29.4 4.57
J01373857-2618131 26.0 4890.76 2.88 -0.38  81.9 4.59
J01373857-2618131 26.0 4903.31 2.88 -0.89  53.3 4.59
J01373857-2618131 26.0 4939.69 0.86 -3.25  68.4 4.69
J01373857-2618131 26.0 4994.13 0.91 -2.97  86.8 4.80
J01373857-2618131 26.0 5012.07 0.86 -2.60  97.4 4.58
J01373857-2618131 26.0 5014.94 3.94 -0.18  28.1 4.71
J01373857-2618131 26.0 5041.07 0.96 -3.09  82.7 4.90
J01373857-2618131 26.0 5051.64 0.91 -2.76  91.1 4.66
J01373857-2618131 26.0 5079.22 2.20 -2.10  38.1 4.70
J01373857-2618131 26.0 5079.74 0.99 -3.25  66.0 4.80
J01373857-2618131 26.0 5123.72 1.01 -3.06  82.3 4.91
J01373857-2618131 26.0 5127.36 0.91 -3.25  80.0 4.93
J01373857-2618131 26.0 5142.93 0.96 -3.07  87.7 4.95
J01373857-2618131 26.0 5151.91 1.01 -3.32  69.7 4.95
J01373857-2618131 26.0 5166.28 0.00 -4.12  96.9 4.95
J01373857-2618131 26.0 5171.60 1.48 -1.72 109.7 4.71
J01373857-2618131 26.0 5194.94 1.56 -2.02  92.3 4.74
J01373857-2618131 26.0 5202.34 2.17 -1.87  52.0 4.65
J01373857-2618131 26.0 5216.27 1.61 -2.08  85.5 4.73
J01373857-2618131 26.0 5250.21 0.12 -4.90  29.9 4.74
J01373857-2618131 26.0 5250.65 2.20 -2.18  28.8 4.59
J01373857-2618131 26.0 5254.96 0.11 -4.76  42.6 4.81
J01373857-2618131 26.0 5283.62 3.24 -0.45  47.6 4.47
J01373857-2618131 26.0 5302.30 3.28 -0.73  41.3 4.69
J01373857-2618131 26.0 5307.36 1.61 -2.91  37.7 4.75
J01373857-2618131 26.0 5324.18 3.21 -0.11  68.0 4.43
J01373857-2618131 26.0 5339.93 3.26 -0.63  45.9 4.64
J01373857-2618131 26.0 5341.02 1.61 -1.95  91.3 4.69
J01373857-2618131 26.0 5506.78 0.99 -2.79  94.7 4.78
J01373857-2618131 26.0 5569.62 3.41 -0.52  37.3 4.55
J01373857-2618131 26.0 5586.76 3.37 -0.11  58.6 4.45
J01373857-2618131 26.0 5615.64 3.33  0.04  80.6 4.62
J01373857-2618131 26.0 6430.85 2.17 -1.95  51.3 4.63
J01373857-2618131 26.1 4233.17 2.58 -1.81  75.7 4.30
J01373857-2618131 26.1 4416.83 2.78 -2.41  42.0 4.49
J01373857-2618131 26.1 4489.18 2.83 -2.97  23.7 4.73
J01373857-2618131 26.1 4491.41 2.85 -2.64  32.8 4.62
J01373857-2618131 26.1 4515.34 2.84 -2.36  58.0 4.79
J01373857-2618131 26.1 4520.22 2.81 -2.60  49.7 4.84
J01373857-2618131 26.1 4555.89 2.83 -2.25  56.5 4.63
J01373857-2618131 26.1 4576.34 2.84 -2.92  37.0 4.97
J01373857-2618131 26.1 5197.58 3.23 -2.05  37.5 4.54
J01373857-2618131 26.1 5276.00 3.20 -1.90  57.8 4.70
J01373857-2618131 26.1 5284.11 2.89 -3.19  20.0 4.89
J01373857-2618131 26.1 5362.87 3.20 -2.62  21.5 4.73
J01373857-2618131 26.1 5534.85 3.25 -2.87  14.8 4.83
J01425232-4657481 26.0 3636.16 2.20 -1.87  59.1 5.74
J01425232-4657481 26.0 3742.62 2.94 -0.81  59.3 5.39
J01425232-4657481 26.0 3917.18 0.99 -2.15  94.2 5.45
J01425232-4657481 26.0 3948.10 3.24 -0.59  47.1 5.21
J01425232-4657481 26.0 3949.95 2.17 -1.25  69.2 5.18
J01425232-4657481 26.0 3977.74 2.20 -1.12  78.1 5.29
J01425232-4657481 26.0 4001.66 2.17 -1.90  55.8 5.53
J01425232-4657481 26.0 4032.63 1.48 -2.38  71.2 5.59
J01425232-4657481 26.0 4058.22 3.21 -1.18  31.3 5.44
J01425232-4657481 26.0 4067.98 3.21 -0.53  61.2 5.39
J01425232-4657481 26.0 4070.77 3.24 -0.87  46.6 5.47
J01425232-4657481 26.0 4073.76 3.26 -0.97  31.1 5.28
J01425232-4657481 26.0 4080.21 3.28 -1.18  27.5 5.43
J01425232-4657481 26.0 4098.18 3.24 -0.97  45.8 5.55
J01425232-4657481 26.0 4132.06 1.61 -0.68 139.7 5.44
J01425232-4657481 26.0 4147.67 1.48 -2.07  70.8 5.24
J01425232-4657481 26.0 4153.90 3.40 -0.28  56.7 5.24
J01425232-4657481 26.0 4158.79 3.43 -0.70  40.6 5.38
J01425232-4657481 26.0 4173.92 0.99 -3.29  46.1 5.39
J01425232-4657481 26.0 4187.04 2.45 -0.56  91.6 5.28
J01425232-4657481 26.0 4202.03 1.48 -0.69 132.8 5.20
J01425232-4657481 26.0 4233.60 2.48 -0.60  86.2 5.21
J01425232-4657481 26.0 4282.40 2.17 -0.78  92.7 5.21
J01425232-4657481 26.0 4337.05 1.56 -1.70 103.9 5.72
J01425232-4657481 26.0 4442.34 2.20 -1.23  83.3 5.44
J01425232-4657481 26.0 4447.72 2.22 -1.36  77.3 5.45
J01425232-4657481 26.0 4461.65 0.09 -3.19 105.3 5.61
J01425232-4657481 26.0 4489.74 0.12 -3.90  62.2 5.30
J01425232-4657481 26.0 4494.56 2.20 -1.14  83.2 5.34
J01425232-4657481 26.0 4531.15 1.48 -2.10  86.8 5.59
J01425232-4657481 26.0 4592.65 1.56 -2.46  68.7 5.60
J01425232-4657481 26.0 4602.00 1.61 -3.13  24.1 5.43
J01425232-4657481 26.0 4602.94 1.48 -2.21  75.7 5.42
J01425232-4657481 26.0 4637.50 3.28 -1.29  29.0 5.54
J01425232-4657481 26.0 4668.13 3.26 -1.08  36.5 5.46
J01425232-4657481 26.0 4678.85 3.60 -0.68  43.1 5.55
J01425232-4657481 26.0 4704.95 3.68 -1.32  11.9 5.51
J01425232-4657481 26.0 4707.27 3.24 -0.96  51.1 5.59
J01425232-4657481 26.0 4709.09 3.65 -1.32  13.7 5.55
J01425232-4657481 26.0 4733.59 1.48 -2.99  37.4 5.42
J01425232-4657481 26.0 4871.32 2.87 -0.34  98.6 5.54
J01425232-4657481 26.0 4882.14 3.41 -1.48  14.7 5.47
J01425232-4657481 26.0 4890.76 2.88 -0.38  94.4 5.50
J01425232-4657481 26.0 4903.31 2.88 -0.89  63.0 5.35
J01425232-4657481 26.0 4907.73 3.43 -1.70  12.4 5.63
J01425232-4657481 26.0 4939.69 0.86 -3.25  67.5 5.54
J01425232-4657481 26.0 4946.39 3.37 -1.11  24.2 5.33
J01425232-4657481 26.0 4966.09 3.33 -0.79  47.7 5.44
J01425232-4657481 26.0 4994.13 0.91 -2.97  75.8 5.49
J01425232-4657481 26.0 5001.86 3.88 -0.01  49.9 5.30
J01425232-4657481 26.0 5012.07 0.86 -2.60  97.0 5.56
J01425232-4657481 26.0 5014.94 3.94 -0.18  42.8 5.40
J01425232-4657481 26.0 5022.24 3.98 -0.33  31.0 5.36
J01425232-4657481 26.0 5039.25 3.37 -1.52  20.0 5.63
J01425232-4657481 26.0 5051.64 0.91 -2.76  93.4 5.68
J01425232-4657481 26.0 5079.74 0.99 -3.25  66.4 5.65
J01425232-4657481 26.0 5083.34 0.96 -2.84  73.1 5.35
J01425232-4657481 26.0 5110.41 0.00 -3.76  97.9 5.76
J01425232-4657481 26.0 5123.72 1.01 -3.06  68.1 5.52
J01425232-4657481 26.0 5127.36 0.91 -3.25  59.8 5.43
J01425232-4657481 26.0 5133.69 4.17  0.36  54.3 5.32
J01425232-4657481 26.0 5150.84 0.99 -3.04  59.8 5.30
J01425232-4657481 26.0 5151.91 1.01 -3.32  52.7 5.47
J01425232-4657481 26.0 5166.28 0.00 -4.12  66.1 5.38
J01425232-4657481 26.0 5171.60 1.48 -1.72 103.6 5.49
J01425232-4657481 26.0 5194.94 1.56 -2.02  78.2 5.31
J01425232-4657481 26.0 5202.34 2.17 -1.87  75.0 5.77
J01425232-4657481 26.0 5215.18 3.26 -0.86  43.7 5.35
J01425232-4657481 26.0 5216.27 1.61 -2.08  74.1 5.33
J01425232-4657481 26.0 5217.39 3.21 -1.07  26.8 5.16
J01425232-4657481 26.0 5242.49 3.63 -0.83  24.1 5.32
J01425232-4657481 26.0 5254.96 0.11 -4.76  44.0 5.73
J01425232-4657481 26.0 5263.31 3.26 -0.87  48.8 5.45
J01425232-4657481 26.0 5302.30 3.28 -0.73  54.7 5.44
J01425232-4657481 26.0 5307.36 1.61 -2.91  38.7 5.47
J01425232-4657481 26.0 5324.18 3.21 -0.11  95.9 5.57
J01425232-4657481 26.0 5332.90 1.56 -2.78  49.1 5.47
J01425232-4657481 26.0 5339.93 3.26 -0.63  63.6 5.49
J01425232-4657481 26.0 5341.02 1.61 -1.95  99.9 5.76
J01425232-4657481 26.0 5371.49 0.96 -1.64 138.2 5.47
J01425232-4657481 26.0 5393.17 3.24 -0.72  58.1 5.45
J01425232-4657481 26.0 5397.13 0.91 -1.98 129.4 5.61
J01425232-4657481 26.0 5405.78 0.99 -1.85 131.6 5.60
J01425232-4657481 26.0 5429.70 0.96 -1.88 133.5 5.62
J01425232-4657481 26.0 5434.52 1.01 -2.13 116.8 5.62
J01425232-4657481 26.0 5497.52 1.01 -2.83  85.7 5.64
J01425232-4657481 26.0 5506.78 0.99 -2.79  94.1 5.76
J01425232-4657481 26.0 5569.62 3.41 -0.52  56.3 5.39
J01425232-4657481 26.0 5572.84 3.39 -0.28  68.0 5.36
J01425232-4657481 26.0 5586.76 3.37 -0.11  89.7 5.60
J01425232-4657481 26.0 5624.54 3.41 -0.76  46.6 5.45
J01425232-4657481 26.0 5662.52 4.17 -0.41  26.4 5.53
J01425232-4657481 26.0 5709.38 3.37 -1.01  46.9 5.66
J01425232-4657481 26.0 6219.28 2.20 -2.45  33.4 5.52
J01425232-4657481 26.0 6246.32 3.60 -0.77  37.4 5.47
J01425232-4657481 26.0 6265.13 2.17 -2.54  30.9 5.52
J01425232-4657481 26.0 6301.50 3.65 -0.71  31.6 5.35
J01425232-4657481 26.0 6335.33 2.20 -2.18  43.7 5.44
J01425232-4657481 26.0 6336.82 3.68 -0.85  23.9 5.35
J01425232-4657481 26.0 6430.85 2.17 -1.95  57.7 5.43
J01425232-4657481 26.1 4122.67 2.58 -3.38  27.3 5.63
J01425232-4657481 26.1 4233.17 2.58 -1.81  88.7 5.40
J01425232-4657481 26.1 4416.83 2.78 -2.41  50.5 5.33
J01425232-4657481 26.1 4489.18 2.83 -2.97  28.6 5.49
J01425232-4657481 26.1 4491.41 2.85 -2.64  36.6 5.36
J01425232-4657481 26.1 4508.29 2.86 -2.25  67.5 5.60
J01425232-4657481 26.1 4515.34 2.84 -2.36  50.3 5.33
J01425232-4657481 26.1 4520.22 2.81 -2.60  55.7 5.64
J01425232-4657481 26.1 4541.52 2.86 -2.79  25.3 5.27
J01425232-4657481 26.1 4555.89 2.83 -2.25  61.7 5.44
J01425232-4657481 26.1 4582.84 2.84 -3.06  22.6 5.45
J01425232-4657481 26.1 4583.84 2.81 -1.74  85.0 5.43
J01425232-4657481 26.1 4923.93 2.89 -1.21 104.4 5.38
J01425232-4657481 26.1 5197.58 3.23 -2.05  46.0 5.33
J01425232-4657481 26.1 5234.63 3.22 -2.18  55.0 5.62
J01425232-4657481 26.1 5276.00 3.20 -1.90  64.7 5.51
J01425232-4657481 26.1 5316.62 3.15 -1.78  73.0 5.50
J01425232-4657481 26.1 5362.87 3.20 -2.62  37.7 5.70
J01425232-4657481 26.1 5534.85 3.25 -2.87  15.6 5.46
J01425445-0904162 26.0 3742.62 2.94 -0.81  89.7 5.51
J01425445-0904162 26.0 4080.21 3.28 -1.18  71.3 5.79
J01425445-0904162 26.0 4139.93 0.99 -3.51  88.3 5.64
J01425445-0904162 26.0 4154.50 2.83 -0.69 117.0 5.75
J01425445-0904162 26.0 4157.78 3.42 -0.40  96.9 5.71
J01425445-0904162 26.0 4173.92 0.99 -3.29 114.2 6.01
J01425445-0904162 26.0 4182.38 3.02 -1.18  79.7 5.62
J01425445-0904162 26.0 4184.89 2.83 -0.87 100.2 5.54
J01425445-0904162 26.0 4222.21 2.45 -0.97 122.5 5.67
J01425445-0904162 26.0 4233.60 2.48 -0.60 132.3 5.53
J01425445-0904162 26.0 4484.22 3.60 -0.64  69.2 5.53
J01425445-0904162 26.0 4574.22 3.21 -2.35  15.9 5.73
J01425445-0904162 26.0 4595.36 3.30 -1.76  52.4 5.99
J01425445-0904162 26.0 4602.00 1.61 -3.13  83.8 5.83
J01425445-0904162 26.0 4602.94 1.48 -2.21 135.8 5.84
J01425445-0904162 26.0 4607.65 3.26 -1.33  61.3 5.66
J01425445-0904162 26.0 4637.50 3.28 -1.29  62.0 5.65
J01425445-0904162 26.0 4643.46 3.65 -1.15  42.5 5.63
J01425445-0904162 26.0 4647.43 2.95 -1.35  89.4 5.82
J01425445-0904162 26.0 4661.97 2.99 -2.50  27.0 5.89
J01425445-0904162 26.0 4668.13 3.26 -1.08  83.9 5.81
J01425445-0904162 26.0 4678.85 3.60 -0.68  79.7 5.74
J01425445-0904162 26.0 4733.59 1.48 -2.99 101.2 5.85
J01425445-0904162 26.0 4736.77 3.21 -0.67 104.4 5.75
J01425445-0904162 26.0 4807.71 3.37 -2.15  26.3 5.97
J01425445-0904162 26.0 4890.76 2.88 -0.38 148.7 5.88
J01425445-0904162 26.0 4891.49 2.85 -0.11 149.0 5.57
J01425445-0904162 26.0 4903.31 2.88 -0.89 111.1 5.67
J01425445-0904162 26.0 4907.73 3.43 -1.70  29.0 5.64
J01425445-0904162 26.0 4918.99 2.86 -0.34 144.0 5.73
J01425445-0904162 26.0 4924.77 2.28 -2.11  90.7 5.72
J01425445-0904162 26.0 4938.81 2.88 -1.08 109.2 5.82
J01425445-0904162 26.0 4939.69 0.86 -3.25 130.8 5.87
J01425445-0904162 26.0 4946.39 3.37 -1.11  71.6 5.71
J01425445-0904162 26.0 4950.11 3.41 -1.50  42.0 5.66
J01425445-0904162 26.0 4966.09 3.33 -0.79  96.3 5.81
J01425445-0904162 26.0 4973.10 3.96 -0.95  48.7 5.88
J01425445-0904162 26.0 4994.13 0.91 -2.97 135.1 5.72
J01425445-0904162 26.0 5001.86 3.88 -0.01  88.0 5.53
J01425445-0904162 26.0 5002.79 3.40 -1.46  46.1 5.67
J01425445-0904162 26.0 5022.24 3.98 -0.33  62.4 5.51
J01425445-0904162 26.0 5028.13 3.57 -1.12  51.4 5.62
J01425445-0904162 26.0 5039.25 3.37 -1.52  55.6 5.85
J01425445-0904162 26.0 5044.21 2.85 -2.02  57.7 5.75
J01425445-0904162 26.0 5049.82 2.28 -1.35 133.2 5.80
J01425445-0904162 26.0 5060.08 0.00 -5.43  86.3 6.05
J01425445-0904162 26.0 5068.77 2.94 -1.04  96.1 5.56
J01425445-0904162 26.0 5074.75 4.22 -0.20  62.4 5.67
J01425445-0904162 26.0 5133.69 4.17  0.36  96.4 5.65
J01425445-0904162 26.0 5141.74 2.42 -2.24  81.4 5.83
J01425445-0904162 26.0 5150.84 0.99 -3.04 135.4 5.85
J01425445-0904162 26.0 5162.27 4.18  0.02  81.1 5.72
J01425445-0904162 26.0 5194.94 1.56 -2.02 144.0 5.72
J01425445-0904162 26.0 5198.71 2.22 -2.09  99.0 5.75
J01425445-0904162 26.0 5215.18 3.26 -0.86  86.4 5.57
J01425445-0904162 26.0 5216.27 1.61 -2.08 141.4 5.79
J01425445-0904162 26.0 5217.39 3.21 -1.07  78.7 5.58
J01425445-0904162 26.0 5225.53 0.11 -4.75 112.0 5.94
J01425445-0904162 26.0 5229.85 3.28 -0.97  82.3 5.62
J01425445-0904162 26.0 5232.94 2.94 -0.06 154.1 5.63
J01425445-0904162 26.0 5242.49 3.63 -0.97  61.4 5.69
J01425445-0904162 26.0 5247.05 0.09 -4.97 118.0 6.24
J01425445-0904162 26.0 5250.21 0.12 -4.90 102.2 5.92
J01425445-0904162 26.0 5253.46 3.28 -1.58  48.4 5.67
J01425445-0904162 26.0 5263.31 3.26 -0.87  91.2 5.66
J01425445-0904162 26.0 5266.56 3.00 -0.39 138.2 5.76
J01425445-0904162 26.0 5281.79 3.04 -0.83 109.2 5.70
J01425445-0904162 26.0 5288.52 3.69 -1.49  21.8 5.56
J01425445-0904162 26.0 5302.30 3.28 -0.73  99.6 5.71
J01425445-0904162 26.0 5307.36 1.61 -2.91 101.1 5.82
J01425445-0904162 26.0 5322.04 2.28 -2.80  51.2 5.70
J01425445-0904162 26.0 5324.18 3.21 -0.11 139.4 5.75
J01425445-0904162 26.0 5332.90 1.56 -2.78 112.2 5.83
J01425445-0904162 26.0 5339.93 3.26 -0.63 105.2 5.68
J01425445-0904162 26.0 5341.02 1.61 -1.95 159.7 5.94
J01425445-0904162 26.0 5364.87 4.45  0.23  71.8 5.65
J01425445-0904162 26.0 5365.40 3.57 -1.02  52.6 5.52
J01425445-0904162 26.0 5367.47 4.42  0.44  79.3 5.54
J01425445-0904162 26.0 5373.71 4.47 -0.71  26.7 5.83
J01425445-0904162 26.0 5383.37 4.31  0.65  98.3 5.54
J01425445-0904162 26.0 5389.48 4.42 -0.41  43.1 5.78
J01425445-0904162 26.0 5393.17 3.24 -0.72 113.6 5.91
J01425445-0904162 26.0 5410.91 4.47  0.40  84.6 5.73
J01425445-0904162 26.0 5415.20 4.39  0.64  93.5 5.55
J01425445-0904162 26.0 5424.07 4.32  0.52 103.6 5.78
J01425445-0904162 26.0 5473.90 4.15 -0.72  31.5 5.55
J01425445-0904162 26.0 5497.52 1.01 -2.83 161.5 6.03
J01425445-0904162 26.0 5501.47 0.96 -3.05 145.8 5.92
J01425445-0904162 26.0 5506.78 0.99 -2.79 161.3 5.96
J01425445-0904162 26.0 5554.90 4.55 -0.27  30.4 5.55
J01425445-0904162 26.0 5563.60 4.19 -0.75  42.0 5.81
J01425445-0904162 26.0 5569.62 3.41 -0.52 105.2 5.73
J01425445-0904162 26.0 5576.09 3.43 -1.00  81.5 5.80
J01425445-0904162 26.0 5586.76 3.37 -0.11 128.7 5.71
J01425445-0904162 26.0 5624.54 3.41 -0.76  92.5 5.72
J01425445-0904162 26.0 5633.95 4.99 -0.27  17.1 5.75
J01425445-0904162 26.0 5638.26 4.22 -0.72  30.7 5.61
J01425445-0904162 26.0 5662.52 4.17 -0.41  58.5 5.72
J01425445-0904162 26.0 5705.99 4.61 -0.46  26.4 5.72
J01425445-0904162 26.0 5717.83 4.28 -0.96  28.6 5.88
J01425445-0904162 26.0 5753.12 4.26 -0.62  38.8 5.70
J01425445-0904162 26.0 5775.08 4.22 -1.08  19.3 5.70
J01425445-0904162 26.0 5816.37 4.55 -0.60  24.1 5.74
J01425445-0904162 26.0 5883.82 3.96 -1.31  26.3 5.78
J01425445-0904162 26.0 5909.97 3.21 -2.59  19.0 5.98
J01425445-0904162 26.0 5916.25 2.45 -2.99  45.3 5.96
J01425445-0904162 26.0 5934.65 3.93 -1.12  41.2 5.84
J01425445-0904162 26.0 5956.69 0.86 -4.50  69.4 5.84
J01425445-0904162 26.0 6003.01 3.88 -1.10  47.8 5.87
J01425445-0904162 26.0 6008.56 3.88 -0.98  41.0 5.63
J01425445-0904162 26.0 6024.06 4.55 -0.12  56.1 5.83
J01425445-0904162 26.0 6027.05 4.08 -1.09  25.5 5.68
J01425445-0904162 26.0 6056.00 4.73 -0.32  28.6 5.76
J01425445-0904162 26.0 6065.48 2.61 -1.53 118.6 5.93
J01425445-0904162 26.0 6127.91 4.14 -1.40  16.7 5.83
J01425445-0904162 26.0 6137.69 2.59 -1.40 127.4 5.92
J01425445-0904162 26.0 6151.62 2.17 -3.37  46.6 6.00
J01425445-0904162 26.0 6157.78 4.08 -1.22  23.7 5.77
J01425445-0904162 26.0 6173.34 2.22 -2.88  67.0 5.89
J01425445-0904162 26.0 6200.31 2.61 -2.44  62.7 5.87
J01425445-0904162 26.0 6213.43 2.22 -2.48  86.2 5.79
J01425445-0904162 26.0 6219.28 2.20 -2.45 101.4 6.00
J01425445-0904162 26.0 6229.23 2.85 -2.81  18.5 5.73
J01425445-0904162 26.0 6230.72 2.56 -1.28 144.8 6.05
J01425445-0904162 26.0 6232.64 3.65 -1.24  51.0 5.76
J01425445-0904162 26.0 6240.65 2.22 -3.17  36.6 5.70
J01425445-0904162 26.0 6246.32 3.60 -0.77  72.3 5.57
J01425445-0904162 26.0 6252.56 2.40 -1.69 123.4 5.88
J01425445-0904162 26.0 6265.13 2.17 -2.54  91.8 5.88
J01425445-0904162 26.0 6270.23 2.86 -2.61  31.9 5.84
J01425445-0904162 26.0 6297.79 2.22 -2.64  72.5 5.72
J01425445-0904162 26.0 6301.50 3.65 -0.71  74.0 5.60
J01425445-0904162 26.0 6322.69 2.59 -2.43  60.3 5.78
J01425445-0904162 26.0 6335.33 2.20 -2.18 112.4 5.91
J01425445-0904162 26.0 6336.82 3.68 -0.85  74.3 5.78
J01425445-0904162 26.0 6344.15 2.43 -2.92  48.2 5.89
J01425445-0904162 26.0 6355.03 2.84 -2.29  48.5 5.77
J01425445-0904162 26.0 6380.74 4.19 -1.38  17.8 5.90
J01425445-0904162 26.0 6393.60 2.43 -1.58 129.0 5.89
J01425445-0904162 26.0 6408.02 3.68 -0.99  61.3 5.71
J01425445-0904162 26.0 6411.65 3.65 -0.59  84.6 5.65
J01425445-0904162 26.0 6419.95 4.73 -0.28  30.1 5.74
J01425445-0904162 26.0 6421.35 2.28 -2.01 118.1 5.93
J01425445-0904162 26.0 6430.85 2.17 -1.95 127.2 5.89
J01425445-0904162 26.0 6475.62 2.56 -2.94  40.3 5.94
J01425445-0904162 26.0 6481.87 2.28 -3.01  54.2 5.88
J01425445-0904162 26.0 6494.98 2.40 -1.27 136.4 5.65
J01425445-0904162 26.0 6498.94 0.96 -4.69  60.5 5.99
J01425445-0904162 26.0 6518.37 2.83 -2.46  47.9 5.91
J01425445-0904162 26.0 6546.24 2.76 -1.54 101.1 5.76
J01425445-0904162 26.0 6581.22 1.48 -4.68  20.5 5.93
J01425445-0904162 26.0 6592.91 2.73 -1.47 108.3 5.77
J01425445-0904162 26.0 6593.87 2.43 -2.42  87.0 5.97
J01425445-0904162 26.0 6609.11 2.56 -2.69  49.7 5.83
J01425445-0904162 26.0 6677.99 2.69 -1.42 129.9 6.04
J01425445-0904162 26.0 6750.15 2.42 -2.62  72.8 5.92
J01425445-0904162 26.1 4122.67 2.58 -3.38  60.0 5.92
J01425445-0904162 26.1 4128.75 2.58 -3.47  43.6 5.70
J01425445-0904162 26.1 4178.86 2.58 -2.44  87.9 5.56
J01425445-0904162 26.1 4233.17 2.58 -1.81 127.3 5.83
J01425445-0904162 26.1 4416.83 2.78 -2.41  91.1 5.79
J01425445-0904162 26.1 4491.41 2.85 -2.64  72.9 5.71
J01425445-0904162 26.1 4515.34 2.84 -2.36  85.0 5.67
J01425445-0904162 26.1 4541.52 2.86 -2.79  65.0 5.72
J01425445-0904162 26.1 4555.89 2.83 -2.25  86.0 5.56
J01425445-0904162 26.1 4576.34 2.84 -2.92  58.5 5.71
J01425445-0904162 26.1 4582.84 2.84 -3.06  59.7 5.87
J01425445-0904162 26.1 4583.84 2.81 -1.74 121.7 5.81
J01425445-0904162 26.1 4620.52 2.83 -3.19  47.0 5.75
J01425445-0904162 26.1 5234.63 3.22 -2.18  76.5 5.71
J01425445-0904162 26.1 5264.81 3.23 -3.23  26.3 5.83
J01425445-0904162 26.1 5276.00 3.20 -1.90 100.7 5.88
J01425445-0904162 26.1 5284.11 2.89 -3.19  47.5 5.80
J01425445-0904162 26.1 5325.55 3.22 -3.16  28.3 5.79
J01425445-0904162 26.1 5362.87 3.20 -2.62  64.3 5.90
J01425445-0904162 26.1 5414.07 3.22 -3.58   9.7 5.64
J01425445-0904162 26.1 5425.26 3.20 -3.39  25.6 5.94
J01425445-0904162 26.1 6247.56 3.89 -2.33  27.5 5.71
J01425445-0904162 26.1 6432.68 2.89 -3.71  26.0 5.88
J01425445-0904162 26.1 6456.38 3.90 -2.08  37.7 5.69
J01451383-4302313 26.0 3943.34 2.20 -2.35  49.4 5.61
J01451383-4302313 26.0 3948.10 3.24 -0.59  69.2 5.41
J01451383-4302313 26.0 3949.95 2.17 -1.25  95.4 5.45
J01451383-4302313 26.0 3977.74 2.20 -1.12  87.9 5.17
J01451383-4302313 26.0 4001.66 2.17 -1.90  58.0 5.27
J01451383-4302313 26.0 4067.98 3.21 -0.53  72.2 5.36
J01451383-4302313 26.0 4070.77 3.24 -0.87  51.8 5.34
J01451383-4302313 26.0 4073.76 3.26 -0.97  45.1 5.34
J01451383-4302313 26.0 4080.21 3.28 -1.18  26.1 5.20
J01451383-4302313 26.0 4139.93 0.99 -3.51  48.8 5.33
J01451383-4302313 26.0 4147.67 1.48 -2.07  91.3 5.32
J01451383-4302313 26.0 4150.25 3.43 -1.19  27.5 5.41
J01451383-4302313 26.0 4153.90 3.40 -0.28  68.9 5.24
J01451383-4302313 26.0 4158.79 3.43 -0.70  43.0 5.22
J01451383-4302313 26.0 4173.92 0.99 -3.29  61.4 5.33
J01451383-4302313 26.0 4187.04 2.45 -0.56 117.6 5.52
J01451383-4302313 26.0 4216.18 0.00 -3.36 122.4 5.59
J01451383-4302313 26.0 4233.60 2.48 -0.60 114.9 5.52
J01451383-4302313 26.0 4282.40 2.17 -0.78 109.9 5.22
J01451383-4302313 26.0 4442.34 2.20 -1.23  89.2 5.20
J01451383-4302313 26.0 4447.72 2.22 -1.36  90.4 5.38
J01451383-4302313 26.0 4461.65 0.09 -3.19 124.7 5.49
J01451383-4302313 26.0 4484.22 3.60 -0.64  37.6 5.23
J01451383-4302313 26.0 4489.74 0.12 -3.90  89.0 5.40
J01451383-4302313 26.0 4494.56 2.20 -1.14 106.5 5.49
J01451383-4302313 26.0 4531.15 1.48 -2.10 103.3 5.53
J01451383-4302313 26.0 4592.65 1.56 -2.46  90.4 5.68
J01451383-4302313 26.0 4602.00 1.61 -3.13  27.3 5.23
J01451383-4302313 26.0 4602.94 1.48 -2.21  82.1 5.15
J01451383-4302313 26.0 4619.29 3.60 -1.06  32.1 5.54
J01451383-4302313 26.0 4630.12 2.28 -2.58  34.5 5.60
J01451383-4302313 26.0 4637.50 3.28 -1.29  22.3 5.18
J01451383-4302313 26.0 4668.13 3.26 -1.08  44.9 5.40
J01451383-4302313 26.0 4678.85 3.60 -0.68  47.7 5.43
J01451383-4302313 26.0 4733.59 1.48 -2.99  63.6 5.57
J01451383-4302313 26.0 4736.77 3.21 -0.67  68.6 5.34
J01451383-4302313 26.0 4772.80 1.56 -2.90  47.7 5.30
J01451383-4302313 26.0 4871.32 2.87 -0.34 111.2 5.48
J01451383-4302313 26.0 4882.14 3.41 -1.48  10.1 5.11
J01451383-4302313 26.0 4903.31 2.88 -0.89  78.1 5.35
J01451383-4302313 26.0 4910.02 3.39 -1.28  28.5 5.43
J01451383-4302313 26.0 4939.69 0.86 -3.25  84.5 5.46
J01451383-4302313 26.0 4946.39 3.37 -1.11  38.4 5.42
J01451383-4302313 26.0 4950.11 3.41 -1.50  22.1 5.52
J01451383-4302313 26.0 4966.09 3.33 -0.79  55.8 5.36
J01451383-4302313 26.0 4973.10 3.96 -0.69  31.2 5.53
J01451383-4302313 26.0 4994.13 0.91 -2.97  89.6 5.33
J01451383-4302313 26.0 5001.86 3.88 -0.01  52.5 5.15
J01451383-4302313 26.0 5002.79 3.40 -1.46  16.9 5.32
J01451383-4302313 26.0 5014.94 3.94 -0.18  52.1 5.38
J01451383-4302313 26.0 5022.24 3.98 -0.33  34.7 5.26
J01451383-4302313 26.0 5028.13 3.57 -1.02  17.2 5.08
J01451383-4302313 26.0 5039.25 3.37 -1.52  20.9 5.46
J01451383-4302313 26.0 5051.64 0.91 -2.76 107.1 5.49
J01451383-4302313 26.0 5060.08 0.00 -5.43  26.5 5.59
J01451383-4302313 26.0 5083.34 0.96 -2.84  90.8 5.28
J01451383-4302313 26.0 5110.41 0.00 -3.76 126.4 5.80
J01451383-4302313 26.0 5123.72 1.01 -3.06  91.7 5.57
J01451383-4302313 26.0 5127.36 0.91 -3.25  83.9 5.49
J01451383-4302313 26.0 5133.69 4.17  0.36  58.5 5.20
J01451383-4302313 26.0 5142.93 0.96 -3.07 100.2 5.69
J01451383-4302313 26.0 5150.84 0.99 -3.04  88.3 5.45
J01451383-4302313 26.0 5151.91 1.01 -3.32  79.2 5.58
J01451383-4302313 26.0 5166.28 0.00 -4.12  95.2 5.48
J01451383-4302313 26.0 5171.60 1.48 -1.72 113.4 5.24
J01451383-4302313 26.0 5194.94 1.56 -2.02  93.6 5.21
J01451383-4302313 26.0 5215.18 3.26 -0.86  53.5 5.29
J01451383-4302313 26.0 5216.27 1.61 -2.08  91.1 5.28
J01451383-4302313 26.0 5217.39 3.21 -1.07  43.5 5.28
J01451383-4302313 26.0 5242.49 3.63 -0.83  40.9 5.47
J01451383-4302313 26.0 5247.05 0.09 -4.97  45.6 5.57
J01451383-4302313 26.0 5250.21 0.12 -4.90  44.5 5.51
J01451383-4302313 26.0 5250.65 2.20 -2.18  70.0 5.66
J01451383-4302313 26.0 5253.46 3.28 -1.58  29.4 5.60
J01451383-4302313 26.0 5254.96 0.11 -4.76  65.2 5.69
J01451383-4302313 26.0 5263.31 3.26 -0.87  52.2 5.28
J01451383-4302313 26.0 5283.62 3.24 -0.45  86.8 5.46
J01451383-4302313 26.0 5302.30 3.28 -0.73  65.9 5.39
J01451383-4302313 26.0 5307.36 1.61 -2.91  58.1 5.50
J01451383-4302313 26.0 5324.18 3.21 -0.11  99.8 5.34
J01451383-4302313 26.0 5332.90 1.56 -2.78  74.1 5.58
J01451383-4302313 26.0 5339.93 3.26 -0.63  69.8 5.34
J01451383-4302313 26.0 5341.02 1.61 -1.95 106.5 5.45
J01451383-4302313 26.0 5353.37 4.10 -0.76  22.7 5.56
J01451383-4302313 26.0 5393.17 3.24 -0.72  67.2 5.36
J01451383-4302313 26.0 5434.52 1.01 -2.13 129.3 5.37
J01451383-4302313 26.0 5497.52 1.01 -2.83 106.1 5.58
J01451383-4302313 26.0 5554.90 4.55 -0.27  15.8 5.38
J01451383-4302313 26.0 5569.62 3.41 -0.52  69.6 5.38
J01451383-4302313 26.0 5572.84 3.39 -0.28  77.9 5.27
J01451383-4302313 26.0 5586.76 3.37 -0.11  86.1 5.23
J01451383-4302313 26.0 5624.54 3.41 -0.76  42.7 5.16
J01451383-4302313 26.0 5638.26 4.22 -0.72  13.2 5.36
J01451383-4302313 26.0 5753.12 4.26 -0.62  23.2 5.60
J01451383-4302313 26.0 6003.01 3.88 -1.10  19.7 5.55
J01451383-4302313 26.0 6008.56 3.88 -0.98  23.0 5.51
J01451383-4302313 26.0 6219.28 2.20 -2.45  46.4 5.48
J01451383-4302313 26.0 6232.64 3.65 -1.24  16.7 5.33
J01451383-4302313 26.0 6265.13 2.17 -2.54  49.3 5.58
J01451383-4302313 26.0 6301.50 3.65 -0.71  43.0 5.37
J01451383-4302313 26.0 6335.33 2.20 -2.18  53.7 5.32
J01451383-4302313 26.0 6408.02 3.68 -0.99  24.8 5.32
J01451383-4302313 26.0 6411.65 3.65 -0.59  44.9 5.27
J01451383-4302313 26.0 6430.85 2.17 -1.95  80.2 5.50
J01451383-4302313 26.0 7495.07 4.22 -0.10  54.0 5.55
J01451383-4302313 26.1 4128.75 2.58 -3.47  28.6 5.42
J01451383-4302313 26.1 4178.86 2.58 -2.44  73.0 5.23
J01451383-4302313 26.1 4233.17 2.58 -1.81 117.6 5.62
J01451383-4302313 26.1 4489.18 2.83 -2.97  46.6 5.52
J01451383-4302313 26.1 4491.41 2.85 -2.64  65.7 5.56
J01451383-4302313 26.1 4508.29 2.86 -2.25  75.9 5.38
J01451383-4302313 26.1 4520.22 2.81 -2.60  68.3 5.52
J01451383-4302313 26.1 4522.63 2.84 -1.99  85.4 5.29
J01451383-4302313 26.1 4541.52 2.86 -2.79  45.5 5.36
J01451383-4302313 26.1 4555.89 2.83 -2.25  74.7 5.31
J01451383-4302313 26.1 4576.34 2.84 -2.92  50.2 5.54
J01451383-4302313 26.1 4582.84 2.84 -3.06  28.3 5.27
J01451383-4302313 26.1 4583.84 2.81 -1.74  99.0 5.29
J01451383-4302313 26.1 4620.52 2.83 -3.19  23.8 5.29
J01451383-4302313 26.1 4923.93 2.89 -1.21 121.2 5.28
J01451383-4302313 26.1 5197.58 3.23 -2.05  60.8 5.27
J01451383-4302313 26.1 5234.63 3.22 -2.18  63.2 5.43
J01451383-4302313 26.1 5264.81 3.23 -3.23  15.6 5.52
J01451383-4302313 26.1 5276.00 3.20 -1.90  76.3 5.36
J01451383-4302313 26.1 5284.11 2.89 -3.19  25.2 5.36
J01451383-4302313 26.1 5362.87 3.20 -2.62  45.6 5.53
J01451383-4302313 26.1 5534.85 3.25 -2.87  30.8 5.56
J01451383-4302313 26.1 6456.38 3.90 -2.08  27.0 5.40
J01493760-4551222 26.0 3940.88 0.96 -2.49  84.3 4.91
J01493760-4551222 26.0 3977.74 2.20 -1.12  70.2 4.71
J01493760-4551222 26.0 4187.04 2.45 -0.56  83.3 4.61
J01493760-4551222 26.0 4282.40 2.17 -0.78  92.6 4.66
J01493760-4551222 26.0 4375.93 0.00 -3.00 117.2 4.84
J01493760-4551222 26.0 4447.72 2.22 -1.36  62.9 4.80
J01493760-4551222 26.0 4459.12 2.17 -1.29  67.0 4.74
J01493760-4551222 26.0 4461.65 0.09 -3.19  98.2 4.74
J01493760-4551222 26.0 4484.22 3.60 -0.64  13.6 4.70
J01493760-4551222 26.0 4494.56 2.20 -1.14  80.6 4.82
J01493760-4551222 26.0 4531.15 1.48 -2.10  74.3 4.86
J01493760-4551222 26.0 4592.65 1.56 -2.46  53.1 5.00
J01493760-4551222 26.0 4602.94 1.48 -2.21  51.5 4.64
J01493760-4551222 26.0 4736.77 3.21 -0.67  34.1 4.77
J01493760-4551222 26.0 4939.69 0.86 -3.25  38.5 4.74
J01493760-4551222 26.0 4966.09 3.33 -0.79  21.8 4.76
J01493760-4551222 26.0 5001.86 3.88 -0.01  25.3 4.67
J01493760-4551222 26.0 5012.07 0.86 -2.60  88.4 4.80
J01493760-4551222 26.0 5041.07 0.96 -3.09  51.0 4.87
J01493760-4551222 26.0 5041.76 1.48 -2.20  71.2 4.86
J01493760-4551222 26.0 5051.64 0.91 -2.76  71.3 4.76
J01493760-4551222 26.0 5083.34 0.96 -2.84  58.2 4.72
J01493760-4551222 26.0 5123.72 1.01 -3.06  41.5 4.75
J01493760-4551222 26.0 5127.36 0.91 -3.25  46.8 4.91
J01493760-4551222 26.0 5133.69 4.17  0.36  35.2 4.81
J01493760-4551222 26.0 5142.93 0.96 -3.07  53.5 4.88
J01493760-4551222 26.0 5150.84 0.99 -3.04  44.0 4.75
J01493760-4551222 26.0 5151.91 1.01 -3.32  42.2 5.02
J01493760-4551222 26.0 5166.28 0.00 -4.12  43.9 4.68
J01493760-4551222 26.0 5171.60 1.48 -1.72  91.1 4.67
J01493760-4551222 26.0 5194.94 1.56 -2.02  62.5 4.64
J01493760-4551222 26.0 5215.18 3.26 -0.86  23.3 4.78
J01493760-4551222 26.0 5216.27 1.61 -2.08  67.5 4.83
J01493760-4551222 26.0 5263.31 3.26 -0.87  23.4 4.79
J01493760-4551222 26.0 5283.62 3.24 -0.45  43.1 4.70
J01493760-4551222 26.0 5324.18 3.21 -0.11  71.0 4.73
J01493760-4551222 26.0 5328.53 1.56 -1.85  77.0 4.67
J01493760-4551222 26.0 5339.93 3.26 -0.63  29.9 4.68
J01493760-4551222 26.0 5341.02 1.61 -1.95  78.0 4.84
J01493760-4551222 26.0 5371.49 0.96 -1.64 133.2 4.71
J01493760-4551222 26.0 5393.17 3.24 -0.72  29.7 4.74
J01493760-4551222 26.0 5397.13 0.91 -1.98 120.9 4.75
J01493760-4551222 26.0 5429.70 0.96 -1.88 126.0 4.80
J01493760-4551222 26.0 5506.78 0.99 -2.79  78.0 4.94
J01493760-4551222 26.0 5569.62 3.41 -0.52  26.5 4.66
J01493760-4551222 26.0 5572.84 3.39 -0.28  46.7 4.74
J01493760-4551222 26.0 5615.64 3.33  0.04  66.2 4.63
J01493760-4551222 26.0 6335.33 2.20 -2.18  27.3 4.92
J01493760-4551222 26.0 6430.85 2.17 -1.95  37.3 4.83
J01493760-4551222 26.1 4128.75 2.58 -3.47  16.9 4.97
J01493760-4551222 26.1 4233.17 2.58 -1.81  93.0 4.61
J01493760-4551222 26.1 4416.83 2.78 -2.41  47.0 4.70
J01493760-4551222 26.1 4489.18 2.83 -2.97  27.4 4.98
J01493760-4551222 26.1 4491.41 2.85 -2.64  33.5 4.79
J01493760-4551222 26.1 4508.29 2.86 -2.25  54.1 4.74
J01493760-4551222 26.1 4515.34 2.84 -2.36  47.2 4.72
J01493760-4551222 26.1 4520.22 2.81 -2.60  39.2 4.80
J01493760-4551222 26.1 4522.63 2.84 -1.99  87.1 4.95
J01493760-4551222 26.1 4555.89 2.83 -2.25  50.6 4.65
J01493760-4551222 26.1 4576.34 2.84 -2.92  23.6 4.86
J01493760-4551222 26.1 4583.84 2.81 -1.74  75.1 4.47
J01493760-4551222 26.1 5018.44 2.89 -1.34 115.4 4.78
J01493760-4551222 26.1 5197.58 3.23 -2.05  42.5 4.73
J01493760-4551222 26.1 5276.00 3.20 -1.90  55.3 4.74
J01493760-4551222 26.1 5284.11 2.89 -3.19  15.9 4.94
J02070641-5009166 26.0 3977.74 2.20 -1.12 124.3 5.09
J02070641-5009166 26.0 4442.34 2.20 -1.23 133.5 5.20
J02070641-5009166 26.0 4592.65 1.56 -2.46 127.9 5.45
J02070641-5009166 26.0 4772.80 1.56 -2.90  94.6 5.32
J02070641-5009166 26.0 4871.32 2.87 -0.34 143.7 5.21
J02070641-5009166 26.0 4882.14 3.41 -1.48  37.5 5.43
J02070641-5009166 26.0 4946.39 3.37 -1.11  64.2 5.38
J02070641-5009166 26.0 4950.11 3.41 -1.50  33.1 5.37
J02070641-5009166 26.0 4966.09 3.33 -0.79  89.1 5.35
J02070641-5009166 26.0 4973.10 3.96 -0.69  29.1 5.16
J02070641-5009166 26.0 5001.86 3.88 -0.01  77.1 5.09
J02070641-5009166 26.0 5014.94 3.94 -0.18  63.8 5.15
J02070641-5009166 26.0 5039.25 3.37 -1.52  37.4 5.41
J02070641-5009166 26.0 5133.69 4.17  0.36  92.0 5.27
J02070641-5009166 26.0 5217.39 3.21 -1.07  84.0 5.38
J02070641-5009166 26.0 5242.49 3.63 -0.83  51.5 5.24
J02070641-5009166 26.0 5247.05 0.09 -4.97 120.7 5.72
J02070641-5009166 26.0 5250.21 0.12 -4.90 122.1 5.71
J02070641-5009166 26.0 5253.46 3.28 -1.58  35.6 5.32
J02070641-5009166 26.0 5263.31 3.26 -0.87  79.7 5.18
J02070641-5009166 26.0 5288.52 3.69 -1.49  15.1 5.27
J02070641-5009166 26.0 5302.30 3.28 -0.73  98.6 5.32
J02070641-5009166 26.0 5307.36 1.61 -2.91  98.1 5.36
J02070641-5009166 26.0 5324.18 3.21 -0.11 136.9 5.20
J02070641-5009166 26.0 5332.90 1.56 -2.78 112.6 5.36
J02070641-5009166 26.0 5339.93 3.26 -0.63 103.7 5.26
J02070641-5009166 26.0 5393.17 3.24 -0.72 105.5 5.35
J02070641-5009166 26.0 5554.90 4.55 -0.27  24.5 5.34
J02070641-5009166 26.0 5569.62 3.41 -0.52 106.2 5.35
J02070641-5009166 26.0 5572.84 3.39 -0.28 122.1 5.32
J02070641-5009166 26.0 5624.54 3.41 -0.76  88.0 5.34
J02070641-5009166 26.0 5638.26 4.22 -0.72  22.0 5.32
J02070641-5009166 26.0 5956.69 0.86 -4.50  73.4 5.60
J02070641-5009166 26.0 6003.01 3.88 -1.10  29.6 5.43
J02070641-5009166 26.0 6008.56 3.88 -0.98  30.7 5.33
J02070641-5009166 26.0 6056.00 4.73 -0.32  15.1 5.34
J02070641-5009166 26.0 6219.28 2.20 -2.45 102.4 5.61
J02070641-5009166 26.0 6232.64 3.65 -1.24  40.2 5.45
J02070641-5009166 26.0 6246.32 3.60 -0.77  65.1 5.25
J02070641-5009166 26.0 6301.50 3.65 -0.71  67.7 5.28
J02070641-5009166 26.0 6335.33 2.20 -2.18 112.5 5.46
J02070641-5009166 26.0 6336.82 3.68 -0.85  58.1 5.34
J02070641-5009166 26.0 6408.02 3.68 -0.99  54.3 5.42
J02070641-5009166 26.0 6411.65 3.65 -0.59  78.2 5.28
J02070641-5009166 26.0 6430.85 2.17 -1.95 134.5 5.47
J02070641-5009166 26.0 6498.94 0.96 -4.69  57.5 5.69
J02070641-5009166 26.1 4122.67 2.58 -3.38  46.6 5.29
J02070641-5009166 26.1 4491.41 2.85 -2.64  75.2 5.27
J02070641-5009166 26.1 4508.29 2.86 -2.25  93.6 5.17
J02070641-5009166 26.1 4520.22 2.81 -2.60  78.3 5.23
J02070641-5009166 26.1 4541.52 2.86 -2.79  72.8 5.39
J02070641-5009166 26.1 4576.34 2.84 -2.92  68.5 5.43
J02070641-5009166 26.1 4620.52 2.83 -3.19  45.9 5.36
J02070641-5009166 26.1 5197.58 3.23 -2.05  83.5 5.21
J02070641-5009166 26.1 5234.63 3.22 -2.18  76.7 5.23
J02070641-5009166 26.1 5264.81 3.23 -3.23  20.0 5.36
J02070641-5009166 26.1 5276.00 3.20 -1.90  99.0 5.24
J02070641-5009166 26.1 5362.87 3.20 -2.62  60.1 5.40
J02070641-5009166 26.1 5425.26 3.20 -3.39  23.3 5.56
J02070641-5009166 26.1 5534.85 3.25 -2.87  49.7 5.56
J02070641-5009166 26.1 6247.56 3.89 -2.33  31.0 5.46
J02070641-5009166 26.1 6456.38 3.90 -2.08  41.0 5.39
J02212400-4056480 26.0 4032.63 1.48 -2.38  57.5 4.90
J02212400-4056480 26.0 4143.87 1.56 -0.51 136.6 4.99
J02212400-4056480 26.0 4147.67 1.48 -2.07  68.0 4.78
J02212400-4056480 26.0 4173.92 0.99 -3.29  50.3 5.07
J02212400-4056480 26.0 4202.03 1.48 -0.69 130.8 4.93
J02212400-4056480 26.0 4442.34 2.20 -1.23  78.4 4.96
J02212400-4056480 26.0 4461.65 0.09 -3.19 107.7 5.10
J02212400-4056480 26.0 4494.56 2.20 -1.14  88.8 5.10
J02212400-4056480 26.0 4668.13 3.26 -1.08  20.3 4.85
J02212400-4056480 26.0 4733.59 1.48 -2.99  36.2 5.03
J02212400-4056480 26.0 4736.77 3.21 -0.67  43.3 4.87
J02212400-4056480 26.0 4890.76 2.88 -0.38  76.8 4.81
J02212400-4056480 26.0 4939.69 0.86 -3.25  63.6 5.02
J02212400-4056480 26.0 4994.13 0.91 -2.97  85.3 5.21
J02212400-4056480 26.0 5001.86 3.88 -0.01  35.6 4.82
J02212400-4056480 26.0 5022.24 3.98 -0.33  30.8 5.16
J02212400-4056480 26.0 5041.07 0.96 -3.09  71.9 5.12
J02212400-4056480 26.0 5060.08 0.00 -5.43  18.1 5.29
J02212400-4056480 26.0 5079.22 2.20 -2.10  43.6 5.10
J02212400-4056480 26.0 5079.74 0.99 -3.25  50.7 4.93
J02212400-4056480 26.0 5083.34 0.96 -2.84  80.4 5.03
J02212400-4056480 26.0 5123.72 1.01 -3.06  76.5 5.23
J02212400-4056480 26.0 5127.36 0.91 -3.25  66.5 5.11
J02212400-4056480 26.0 5142.93 0.96 -3.07  57.9 4.83
J02212400-4056480 26.0 5151.91 1.01 -3.32  42.5 4.88
J02212400-4056480 26.0 5166.28 0.00 -4.12  72.1 4.98
J02212400-4056480 26.0 5171.60 1.48 -1.72  95.4 4.84
J02212400-4056480 26.0 5194.94 1.56 -2.02  72.9 4.77
J02212400-4056480 26.0 5202.34 2.17 -1.87  42.6 4.81
J02212400-4056480 26.0 5217.39 3.21 -1.07  24.6 4.86
J02212400-4056480 26.0 5250.65 2.20 -2.18  45.9 5.21
J02212400-4056480 26.0 5253.46 3.28 -1.58  12.4 5.09
J02212400-4056480 26.0 5328.53 1.56 -1.85  92.1 4.97
J02212400-4056480 26.0 5371.49 0.96 -1.64 129.0 4.85
J02212400-4056480 26.0 5393.17 3.24 -0.72  35.8 4.77
J02212400-4056480 26.0 5397.13 0.91 -1.98 129.7 5.13
J02212400-4056480 26.0 5497.52 1.01 -2.83  90.0 5.21
J02212400-4056480 26.0 5506.78 0.99 -2.79  87.7 5.10
J02212400-4056480 26.0 5569.62 3.41 -0.52  36.5 4.77
J02212400-4056480 26.0 5572.84 3.39 -0.28  55.0 4.84
J02212400-4056480 26.0 5586.76 3.37 -0.11  62.6 4.78
J02212400-4056480 26.0 6232.64 3.65 -1.24  12.8 5.15
J02212400-4056480 26.0 6246.32 3.60 -0.77  24.4 4.96
J02212400-4056480 26.0 6400.00 3.60 -0.27  47.4 4.90
J02212400-4056480 26.0 6411.65 3.65 -0.59  26.2 4.87
J02212400-4056480 26.0 6430.85 2.17 -1.95  54.4 5.00
J02212400-4056480 26.1 4122.67 2.58 -3.38  29.0 5.00
J02212400-4056480 26.1 4178.86 2.58 -2.44  60.2 4.66
J02212400-4056480 26.1 4233.17 2.58 -1.81  95.0 4.80
J02212400-4056480 26.1 4491.41 2.85 -2.64  49.8 4.94
J02212400-4056480 26.1 4508.29 2.86 -2.25  82.7 5.21
J02212400-4056480 26.1 4520.22 2.81 -2.60  62.5 5.09
J02212400-4056480 26.1 4576.34 2.84 -2.92  56.1 5.32
J02212400-4056480 26.1 4583.84 2.81 -1.74 109.7 5.27
J02212400-4056480 26.1 4620.52 2.83 -3.19  28.3 5.04
J02212400-4056480 26.1 5018.44 2.89 -1.34 106.7 4.79
J02212400-4056480 26.1 5197.58 3.23 -2.05  49.2 4.73
J02212400-4056480 26.1 5234.63 3.22 -2.18  55.0 4.95
J02212400-4056480 26.1 5276.00 3.20 -1.90  54.2 4.63
J02212400-4056480 26.1 5284.11 2.89 -3.19  43.9 5.37
J02212400-4056480 26.1 5362.87 3.20 -2.62  25.3 4.80
J02212400-4056480 26.1 5534.85 3.25 -2.87  25.6 5.10
J02215117-5933316 26.0 3917.18 0.99 -2.15  78.4 4.62
J02215117-5933316 26.0 4001.66 2.17 -1.90  30.8 4.95
J02215117-5933316 26.0 4032.63 1.48 -2.38  44.4 4.88
J02215117-5933316 26.0 4070.77 3.24 -0.87  23.8 4.94
J02215117-5933316 26.0 4073.76 3.26 -0.97  17.3 4.89
J02215117-5933316 26.0 4076.63 3.21 -0.59  38.3 4.90
J02215117-5933316 26.0 4187.04 2.45 -0.56  74.9 4.56
J02215117-5933316 26.0 4216.18 0.00 -3.36  94.7 4.92
J02215117-5933316 26.0 4233.60 2.48 -0.60  75.6 4.63
J02215117-5933316 26.0 4250.79 1.56 -0.71 123.2 4.52
J02215117-5933316 26.0 4337.05 1.56 -1.70  88.6 4.90
J02215117-5933316 26.0 4375.93 0.00 -3.00 107.1 4.76
J02215117-5933316 26.0 4427.31 0.05 -2.92 102.4 4.64
J02215117-5933316 26.0 4442.34 2.20 -1.23  70.8 4.86
J02215117-5933316 26.0 4447.72 2.22 -1.36  59.7 4.86
J02215117-5933316 26.0 4459.12 2.17 -1.29  69.0 4.87
J02215117-5933316 26.0 4461.65 0.09 -3.19  79.4 4.58
J02215117-5933316 26.0 4484.22 3.60 -0.64  16.3 4.88
J02215117-5933316 26.0 4489.74 0.12 -3.90  51.6 4.93
J02215117-5933316 26.0 4494.56 2.20 -1.14  60.3 4.62
J02215117-5933316 26.0 4528.61 2.17 -0.89  74.8 4.54
J02215117-5933316 26.0 4531.15 1.48 -2.10  53.1 4.68
J02215117-5933316 26.0 4602.94 1.48 -2.21  72.5 5.05
J02215117-5933316 26.0 4668.13 3.26 -1.08  11.5 4.76
J02215117-5933316 26.0 4678.85 3.60 -0.68  21.9 5.05
J02215117-5933316 26.0 4707.27 3.24 -0.96  23.3 4.97
J02215117-5933316 26.0 4733.59 1.48 -2.99  21.8 5.02
J02215117-5933316 26.0 4736.77 3.21 -0.67  38.0 4.93
J02215117-5933316 26.0 4772.80 1.56 -2.90  22.5 5.03
J02215117-5933316 26.0 4871.32 2.87 -0.34  74.5 4.73
J02215117-5933316 26.0 4890.76 2.88 -0.38  59.0 4.57
J02215117-5933316 26.0 4939.69 0.86 -3.25  45.4 4.99
J02215117-5933316 26.0 4966.09 3.33 -0.79  26.2 4.95
J02215117-5933316 26.0 4994.13 0.91 -2.97  57.4 4.93
J02215117-5933316 26.0 5001.86 3.88 -0.01  19.8 4.62
J02215117-5933316 26.0 5005.71 3.88 -0.12  15.0 4.59
J02215117-5933316 26.0 5012.07 0.86 -2.60  88.9 4.94
J02215117-5933316 26.0 5014.94 3.94 -0.18  11.3 4.58
J02215117-5933316 26.0 5041.07 0.96 -3.09  60.3 5.14
J02215117-5933316 26.0 5041.76 1.48 -2.20  72.6 5.00
J02215117-5933316 26.0 5051.64 0.91 -2.76  63.5 4.80
J02215117-5933316 26.0 5079.74 0.99 -3.25  37.5 5.00
J02215117-5933316 26.0 5083.34 0.96 -2.84  56.0 4.83
J02215117-5933316 26.0 5123.72 1.01 -3.06  48.7 5.00
J02215117-5933316 26.0 5127.36 0.91 -3.25  35.3 4.88
J02215117-5933316 26.0 5133.69 4.17  0.36  27.9 4.74
J02215117-5933316 26.0 5142.93 0.96 -3.07  47.6 4.94
J02215117-5933316 26.0 5150.84 0.99 -3.04  41.3 4.85
J02215117-5933316 26.0 5151.91 1.01 -3.32  32.2 5.00
J02215117-5933316 26.0 5166.28 0.00 -4.12  54.8 5.00
J02215117-5933316 26.0 5171.60 1.48 -1.72  80.6 4.62
J02215117-5933316 26.0 5194.94 1.56 -2.02  63.6 4.78
J02215117-5933316 26.0 5202.34 2.17 -1.87  27.9 4.77
J02215117-5933316 26.0 5215.18 3.26 -0.86  16.5 4.69
J02215117-5933316 26.0 5216.27 1.61 -2.08  54.9 4.78
J02215117-5933316 26.0 5254.96 0.11 -4.76  15.1 5.02
J02215117-5933316 26.0 5263.31 3.26 -0.87  13.3 4.59
J02215117-5933316 26.0 5283.62 3.24 -0.45  45.1 4.82
J02215117-5933316 26.0 5324.18 3.21 -0.11  60.5 4.66
J02215117-5933316 26.0 5328.04 0.91 -1.47 130.9 4.53
J02215117-5933316 26.0 5332.90 1.56 -2.78  19.7 4.80
J02215117-5933316 26.0 5339.93 3.26 -0.63  33.7 4.84
J02215117-5933316 26.0 5341.02 1.61 -1.95  67.1 4.80
J02215117-5933316 26.0 5393.17 3.24 -0.72  31.7 4.87
J02215117-5933316 26.0 5397.13 0.91 -1.98 113.2 4.73
J02215117-5933316 26.0 5429.70 0.96 -1.88 115.4 4.72
J02215117-5933316 26.0 5434.52 1.01 -2.13 107.3 4.89
J02215117-5933316 26.0 5497.52 1.01 -2.83  74.5 5.10
J02215117-5933316 26.0 5506.78 0.99 -2.79  60.5 4.85
J02215117-5933316 26.0 5569.62 3.41 -0.52  29.4 4.80
J02215117-5933316 26.0 5572.84 3.39 -0.28  32.8 4.61
J02215117-5933316 26.0 5586.76 3.37 -0.11  65.9 4.90
J02215117-5933316 26.0 5615.64 3.33  0.04  70.9 4.77
J02215117-5933316 26.0 5624.54 3.41 -0.76  21.2 4.87
J02215117-5933316 26.0 5658.82 3.39 -0.76  15.9 4.70
J02215117-5933316 26.0 6400.00 3.60 -0.27  22.4 4.58
J02215117-5933316 26.0 7511.02 4.17  0.12  31.8 4.97
J02215117-5933316 26.1 4178.86 2.58 -2.44  57.4 5.17
J02215117-5933316 26.1 4233.17 2.58 -1.81  67.4 4.68
J02215117-5933316 26.1 4416.83 2.78 -2.41  19.3 4.68
J02215117-5933316 26.1 4491.41 2.85 -2.64  13.6 4.80
J02215117-5933316 26.1 4508.29 2.86 -2.25  37.4 4.96
J02215117-5933316 26.1 4515.34 2.84 -2.36  25.4 4.83
J02215117-5933316 26.1 4522.63 2.84 -1.99  42.1 4.76
J02215117-5933316 26.1 4555.89 2.83 -2.25  30.9 4.82
J02215117-5933316 26.1 4923.93 2.89 -1.21  76.3 4.49
J02215117-5933316 26.1 5018.44 2.89 -1.34  96.2 4.91
J02215117-5933316 26.1 5197.58 3.23 -2.05  17.9 4.73
J02215117-5933316 26.1 5276.00 3.20 -1.90  35.1 4.91
J02215117-5933316 26.1 5316.62 3.15 -1.78  48.1 4.94
J02215557-5410143 26.0 3753.61 2.17 -0.89  51.6 5.16
J02215557-5410143 26.0 3786.68 1.01 -2.19  47.9 5.25
J02215557-5410143 26.0 3840.44 0.99 -0.50 121.2 5.24
J02215557-5410143 26.0 3865.52 1.01 -0.95 102.1 5.35
J02215557-5410143 26.0 3878.02 0.96 -0.90 109.7 5.40
J02215557-5410143 26.0 3895.66 0.11 -1.67 103.7 5.27
J02215557-5410143 26.0 3899.71 0.09 -1.51 120.2 5.42
J02215557-5410143 26.0 3902.95 1.56 -0.44 109.9 5.47
J02215557-5410143 26.0 3906.48 0.11 -2.21  92.9 5.54
J02215557-5410143 26.0 3920.26 0.12 -1.73 113.2 5.54
J02215557-5410143 26.0 3949.95 2.17 -1.25  38.2 5.21
J02215557-5410143 26.0 3977.74 2.20 -1.12  59.4 5.56
J02215557-5410143 26.0 4005.24 1.56 -0.58 102.0 5.43
J02215557-5410143 26.0 4032.63 1.48 -2.38  19.3 5.22
J02215557-5410143 26.0 4058.22 3.21 -1.18  15.8 5.58
J02215557-5410143 26.0 4067.98 3.21 -0.53  39.0 5.50
J02215557-5410143 26.0 4070.77 3.24 -0.87  18.9 5.40
J02215557-5410143 26.0 4071.74 1.61 -0.01 117.7 5.18
J02215557-5410143 26.0 4073.76 3.26 -0.97  18.3 5.50
J02215557-5410143 26.0 4084.49 3.33 -0.54  34.5 5.53
J02215557-5410143 26.0 4098.18 3.24 -0.97  24.1 5.63
J02215557-5410143 26.0 4132.06 1.61 -0.68  93.2 5.36
J02215557-5410143 26.0 4133.86 3.37 -1.13   8.3 5.36
J02215557-5410143 26.0 4143.87 1.56 -0.51 117.1 5.61
J02215557-5410143 26.0 4153.90 3.40 -0.28  30.0 5.23
J02215557-5410143 26.0 4174.91 0.91 -2.94  25.1 5.36
J02215557-5410143 26.0 4187.04 2.45 -0.56  63.9 5.31
J02215557-5410143 26.0 4206.70 0.05 -3.96  22.2 5.46
J02215557-5410143 26.0 4216.18 0.00 -3.36  39.6 5.20
J02215557-5410143 26.0 4282.40 2.17 -0.78  71.6 5.43
J02215557-5410143 26.0 4375.93 0.00 -3.00  75.8 5.64
J02215557-5410143 26.0 4408.41 2.20 -1.74  23.5 5.37
J02215557-5410143 26.0 4415.12 1.61 -0.62 110.7 5.61
J02215557-5410143 26.0 4442.34 2.20 -1.23  40.7 5.23
J02215557-5410143 26.0 4447.72 2.22 -1.36  39.9 5.36
J02215557-5410143 26.0 4484.22 3.60 -0.64  13.0 5.29
J02215557-5410143 26.0 4489.74 0.12 -3.90  18.2 5.33
J02215557-5410143 26.0 4494.56 2.20 -1.14  61.5 5.57
J02215557-5410143 26.0 4528.61 2.17 -0.89  73.1 5.55
J02215557-5410143 26.0 4531.15 1.48 -2.10  33.6 5.24
J02215557-5410143 26.0 4637.50 3.28 -1.29  12.0 5.58
J02215557-5410143 26.0 4678.85 3.60 -0.68  13.5 5.34
J02215557-5410143 26.0 4733.59 1.48 -2.99   8.8 5.38
J02215557-5410143 26.0 4736.77 3.21 -0.67  37.9 5.57
J02215557-5410143 26.0 4890.76 2.88 -0.38  61.2 5.43
J02215557-5410143 26.0 4903.31 2.88 -0.89  34.0 5.39
J02215557-5410143 26.0 4939.69 0.86 -3.25  15.6 5.30
J02215557-5410143 26.0 4966.09 3.33 -0.79  19.1 5.36
J02215557-5410143 26.0 5001.86 3.88 -0.01  26.7 5.30
J02215557-5410143 26.0 5005.71 3.88 -0.12  19.5 5.23
J02215557-5410143 26.0 5012.07 0.86 -2.60  54.7 5.53
J02215557-5410143 26.0 5014.94 3.94 -0.18  19.3 5.34
J02215557-5410143 26.0 5041.76 1.48 -2.20  46.2 5.57
J02215557-5410143 26.0 5051.64 0.91 -2.76  28.9 5.21
J02215557-5410143 26.0 5083.34 0.96 -2.84  39.2 5.55
J02215557-5410143 26.0 5110.41 0.00 -3.76  45.8 5.64
J02215557-5410143 26.0 5123.72 1.01 -3.06  26.3 5.54
J02215557-5410143 26.0 5150.84 0.99 -3.04  17.5 5.27
J02215557-5410143 26.0 5171.60 1.48 -1.72  59.5 5.35
J02215557-5410143 26.0 5202.34 2.17 -1.87  25.0 5.46
J02215557-5410143 26.0 5216.27 1.61 -2.08  27.7 5.18
J02215557-5410143 26.0 5263.31 3.26 -0.87  13.4 5.17
J02215557-5410143 26.0 5269.54 0.86 -1.33 109.8 5.50
J02215557-5410143 26.0 5273.16 3.29 -1.01  17.2 5.47
J02215557-5410143 26.0 5283.62 3.24 -0.45  47.8 5.56
J02215557-5410143 26.0 5324.18 3.21 -0.11  55.2 5.33
J02215557-5410143 26.0 5332.90 1.56 -2.78  10.4 5.29
J02215557-5410143 26.0 5339.93 3.26 -0.63  25.6 5.29
J02215557-5410143 26.0 5341.02 1.61 -1.95  49.3 5.49
J02215557-5410143 26.0 5371.49 0.96 -1.64  92.4 5.52
J02215557-5410143 26.0 5393.17 3.24 -0.72  25.9 5.37
J02215557-5410143 26.0 5397.13 0.91 -1.98  76.8 5.43
J02215557-5410143 26.0 5405.78 0.99 -1.85  84.0 5.55
J02215557-5410143 26.0 5429.70 0.96 -1.88  83.7 5.55
J02215557-5410143 26.0 5434.52 1.01 -2.13  71.4 5.55
J02215557-5410143 26.0 5506.78 0.99 -2.79  46.2 5.65
J02215557-5410143 26.0 5569.62 3.41 -0.52  36.3 5.55
J02215557-5410143 26.0 5572.84 3.39 -0.28  35.0 5.27
J02215557-5410143 26.0 5586.76 3.37 -0.11  48.7 5.35
J02215557-5410143 26.0 5615.64 3.33  0.04  54.3 5.27
J02215557-5410143 26.0 5624.54 3.41 -0.76  22.4 5.48
J02215557-5410143 26.0 5709.38 3.37 -1.01  15.7 5.49
J02215557-5410143 26.0 6246.32 3.60 -0.77  14.5 5.41
J02215557-5410143 26.0 6336.82 3.68 -0.85   8.5 5.30
J02215557-5410143 26.0 6430.85 2.17 -1.95  21.5 5.40
J02215557-5410143 26.1 4178.86 2.58 -2.44  31.4 5.22
J02215557-5410143 26.1 4233.17 2.58 -1.81  69.9 5.43
J02215557-5410143 26.1 4416.83 2.78 -2.41  38.3 5.51
J02215557-5410143 26.1 4491.41 2.85 -2.64  19.4 5.37
J02215557-5410143 26.1 4508.29 2.86 -2.25  40.3 5.47
J02215557-5410143 26.1 4515.34 2.84 -2.36  35.2 5.45
J02215557-5410143 26.1 4520.22 2.81 -2.60  27.7 5.50
J02215557-5410143 26.1 4522.63 2.84 -1.99  50.2 5.39
J02215557-5410143 26.1 4541.52 2.86 -2.79  18.2 5.49
J02215557-5410143 26.1 4555.89 2.83 -2.25  31.8 5.26
J02215557-5410143 26.1 4576.34 2.84 -2.92  19.6 5.64
J02215557-5410143 26.1 4583.84 2.81 -1.74  55.8 5.22
J02215557-5410143 26.1 4923.93 2.89 -1.21  82.3 5.35
J02215557-5410143 26.1 5018.44 2.89 -1.34  76.2 5.33
J02215557-5410143 26.1 5197.58 3.23 -2.05  31.2 5.40
J02215557-5410143 26.1 5234.63 3.22 -2.18  35.2 5.61
J02215557-5410143 26.1 5276.00 3.20 -1.90  28.4 5.16
J02215557-5410143 26.1 5316.62 3.15 -1.78  58.5 5.61
J02215793-2130429 26.0 3742.62 2.94 -0.81  75.8 5.46
J02215793-2130429 26.0 3781.19 2.20 -1.94  69.5 5.57
J02215793-2130429 26.0 3917.18 0.99 -2.15 116.3 5.51
J02215793-2130429 26.0 3977.74 2.20 -1.12  93.4 5.29
J02215793-2130429 26.0 4001.66 2.17 -1.90  74.4 5.55
J02215793-2130429 26.0 4032.63 1.48 -2.38  81.3 5.37
J02215793-2130429 26.0 4067.98 3.21 -0.53  74.2 5.38
J02215793-2130429 26.0 4070.77 3.24 -0.87  60.6 5.46
J02215793-2130429 26.0 4073.76 3.26 -0.97  50.1 5.38
J02215793-2130429 26.0 4080.21 3.28 -1.18  43.0 5.48
J02215793-2130429 26.0 4084.49 3.33 -0.54  73.7 5.51
J02215793-2130429 26.0 4098.18 3.24 -0.97  61.8 5.58
J02215793-2130429 26.0 4147.67 1.48 -2.07  96.2 5.40
J02215793-2130429 26.0 4150.25 3.43 -1.19  34.4 5.48
J02215793-2130429 26.0 4158.79 3.43 -0.70  50.5 5.30
J02215793-2130429 26.0 4187.04 2.45 -0.56 116.7 5.52
J02215793-2130429 26.0 4233.60 2.48 -0.60 108.9 5.40
J02215793-2130429 26.0 4291.46 0.05 -4.08 101.2 5.75
J02215793-2130429 26.0 4442.34 2.20 -1.23 107.3 5.59
J02215793-2130429 26.0 4447.72 2.22 -1.36  96.3 5.48
J02215793-2130429 26.0 4484.22 3.60 -0.64  50.3 5.40
J02215793-2130429 26.0 4489.74 0.12 -3.90 106.6 5.71
J02215793-2130429 26.0 4602.00 1.61 -3.13  50.9 5.55
J02215793-2130429 26.0 4602.94 1.48 -2.21 107.2 5.66
J02215793-2130429 26.0 4607.65 3.26 -1.33  47.4 5.63
J02215793-2130429 26.0 4619.29 3.60 -1.06  37.2 5.57
J02215793-2130429 26.0 4630.12 2.28 -2.58  39.0 5.58
J02215793-2130429 26.0 4668.13 3.26 -1.08  58.5 5.58
J02215793-2130429 26.0 4678.85 3.60 -0.68  48.2 5.39
J02215793-2130429 26.0 4733.59 1.48 -2.99  72.6 5.64
J02215793-2130429 26.0 4871.32 2.87 -0.34 111.8 5.49
J02215793-2130429 26.0 4882.14 3.41 -1.48  24.0 5.47
J02215793-2130429 26.0 4903.31 2.88 -0.89  90.2 5.56
J02215793-2130429 26.0 4939.69 0.86 -3.25  92.7 5.54
J02215793-2130429 26.0 4946.39 3.37 -1.11  49.7 5.56
J02215793-2130429 26.0 4950.11 3.41 -1.50  24.8 5.51
J02215793-2130429 26.0 4966.09 3.33 -0.79  64.0 5.44
J02215793-2130429 26.0 4994.13 0.91 -2.97 106.3 5.61
J02215793-2130429 26.0 5001.86 3.88 -0.01  66.0 5.34
J02215793-2130429 26.0 5002.79 3.40 -1.46  28.9 5.54
J02215793-2130429 26.0 5012.07 0.86 -2.60 131.2 5.71
J02215793-2130429 26.0 5014.94 3.94 -0.18  61.5 5.50
J02215793-2130429 26.0 5022.24 3.98 -0.33  46.1 5.42
J02215793-2130429 26.0 5028.13 3.57 -1.02  31.1 5.35
J02215793-2130429 26.0 5039.25 3.37 -1.52  30.4 5.60
J02215793-2130429 26.0 5060.08 0.00 -5.43  34.8 5.59
J02215793-2130429 26.0 5079.74 0.99 -3.25  97.3 5.77
J02215793-2130429 26.0 5083.34 0.96 -2.84 112.6 5.66
J02215793-2130429 26.0 5123.72 1.01 -3.06 104.1 5.74
J02215793-2130429 26.0 5127.36 0.91 -3.25  90.2 5.51
J02215793-2130429 26.0 5150.84 0.99 -3.04  94.8 5.49
J02215793-2130429 26.0 5151.91 1.01 -3.32  93.0 5.76
J02215793-2130429 26.0 5166.28 0.00 -4.12 108.0 5.62
J02215793-2130429 26.0 5215.18 3.26 -0.86  62.7 5.39
J02215793-2130429 26.0 5242.49 3.63 -0.83  40.5 5.40
J02215793-2130429 26.0 5247.05 0.09 -4.97  57.6 5.61
J02215793-2130429 26.0 5253.46 3.28 -1.58  26.5 5.46
J02215793-2130429 26.0 5254.96 0.11 -4.76  80.2 5.82
J02215793-2130429 26.0 5263.31 3.26 -0.87  61.3 5.37
J02215793-2130429 26.0 5302.30 3.28 -0.73  73.3 5.47
J02215793-2130429 26.0 5307.36 1.61 -2.91  64.8 5.50
J02215793-2130429 26.0 5324.18 3.21 -0.11 113.1 5.60
J02215793-2130429 26.0 5332.90 1.56 -2.78  72.6 5.45
J02215793-2130429 26.0 5339.93 3.26 -0.63  79.7 5.47
J02215793-2130429 26.0 5341.02 1.61 -1.95 119.0 5.64
J02215793-2130429 26.0 5379.57 3.69 -1.42  18.0 5.55
J02215793-2130429 26.0 5393.17 3.24 -0.72  76.4 5.47
J02215793-2130429 26.0 5497.52 1.01 -2.83 117.7 5.72
J02215793-2130429 26.0 5554.90 4.55 -0.27  19.7 5.43
J02215793-2130429 26.0 5569.62 3.41 -0.52  73.6 5.40
J02215793-2130429 26.0 5572.84 3.39 -0.28  92.3 5.51
J02215793-2130429 26.0 5586.76 3.37 -0.11 108.0 5.64
J02215793-2130429 26.0 5624.54 3.41 -0.76  59.0 5.37
J02215793-2130429 26.0 5662.52 4.17 -0.41  33.6 5.45
J02215793-2130429 26.0 5705.99 4.61 -0.46  14.8 5.54
J02215793-2130429 26.0 5753.12 4.26 -0.62  25.7 5.60
J02215793-2130429 26.0 6008.56 3.88 -0.98  23.8 5.46
J02215793-2130429 26.0 6151.62 2.17 -3.37  10.7 5.42
J02215793-2130429 26.0 6219.28 2.20 -2.45  58.9 5.58
J02215793-2130429 26.0 6232.64 3.65 -1.24  27.0 5.51
J02215793-2130429 26.0 6246.32 3.60 -0.77  51.2 5.44
J02215793-2130429 26.0 6301.50 3.65 -0.71  44.7 5.32
J02215793-2130429 26.0 6335.33 2.20 -2.18  68.1 5.46
J02215793-2130429 26.0 6336.82 3.68 -0.85  38.7 5.39
J02215793-2130429 26.0 6408.02 3.68 -0.99  30.0 5.36
J02215793-2130429 26.0 6411.65 3.65 -0.59  64.6 5.54
J02215793-2130429 26.0 6430.85 2.17 -1.95  87.2 5.53
J02215793-2130429 26.1 4122.67 2.58 -3.38  40.9 5.48
J02215793-2130429 26.1 4128.75 2.58 -3.47  32.6 5.41
J02215793-2130429 26.1 4178.86 2.58 -2.44  85.6 5.47
J02215793-2130429 26.1 4416.83 2.78 -2.41  79.0 5.47
J02215793-2130429 26.1 4489.18 2.83 -2.97  51.0 5.52
J02215793-2130429 26.1 4508.29 2.86 -2.25  84.5 5.52
J02215793-2130429 26.1 4520.22 2.81 -2.60  69.0 5.47
J02215793-2130429 26.1 4541.52 2.86 -2.79  50.5 5.36
J02215793-2130429 26.1 4555.89 2.83 -2.25  85.2 5.49
J02215793-2130429 26.1 4576.34 2.84 -2.92  56.7 5.58
J02215793-2130429 26.1 4582.84 2.84 -3.06  40.5 5.42
J02215793-2130429 26.1 4620.52 2.83 -3.19  33.7 5.40
J02215793-2130429 26.1 5234.63 3.22 -2.18  76.9 5.62
J02215793-2130429 26.1 5264.81 3.23 -3.23  24.3 5.66
J02215793-2130429 26.1 5284.11 2.89 -3.19  42.4 5.60
J02215793-2130429 26.1 5325.55 3.22 -3.16  24.7 5.59
J02215793-2130429 26.1 6416.92 3.89 -2.88  10.0 5.56
J02215793-2130429 26.1 6432.68 2.89 -3.71  23.1 5.68
J02230804-3129531 26.0 3948.10 3.24 -0.59  82.6 5.56
J02230804-3129531 26.0 4001.66 2.17 -1.90  92.2 5.82
J02230804-3129531 26.0 4067.98 3.21 -0.53  79.6 5.37
J02230804-3129531 26.0 4070.77 3.24 -0.87  66.1 5.46
J02230804-3129531 26.0 4073.76 3.26 -0.97  76.7 5.80
J02230804-3129531 26.0 4080.21 3.28 -1.18  58.9 5.68
J02230804-3129531 26.0 4098.18 3.24 -0.97  75.3 5.74
J02230804-3129531 26.0 4147.67 1.48 -2.07 113.6 5.62
J02230804-3129531 26.0 4158.79 3.43 -0.70  62.8 5.43
J02230804-3129531 26.0 4187.04 2.45 -0.56 128.5 5.58
J02230804-3129531 26.0 4282.40 2.17 -0.78 125.8 5.38
J02230804-3129531 26.0 4442.34 2.20 -1.23 129.1 5.88
J02230804-3129531 26.0 4447.72 2.22 -1.36 121.4 5.87
J02230804-3129531 26.0 4484.22 3.60 -0.64  58.0 5.45
J02230804-3129531 26.0 4595.36 3.30 -1.73  38.1 5.83
J02230804-3129531 26.0 4602.00 1.61 -3.13  69.6 5.75
J02230804-3129531 26.0 4602.94 1.48 -2.21 115.3 5.63
J02230804-3129531 26.0 4607.65 3.26 -1.33  60.6 5.77
J02230804-3129531 26.0 4619.29 3.60 -1.06  49.7 5.71
J02230804-3129531 26.0 4637.50 3.28 -1.29  54.8 5.65
J02230804-3129531 26.0 4668.13 3.26 -1.08  80.2 5.88
J02230804-3129531 26.0 4678.85 3.60 -0.68  69.0 5.67
J02230804-3129531 26.0 4704.95 3.68 -1.32  19.1 5.45
J02230804-3129531 26.0 4733.59 1.48 -2.99  90.5 5.83
J02230804-3129531 26.0 4736.77 3.21 -0.67  86.9 5.53
J02230804-3129531 26.0 4741.07 3.33 -2.40   7.0 5.62
J02230804-3129531 26.0 4772.80 1.56 -2.90  70.6 5.46
J02230804-3129531 26.0 4807.71 3.37 -2.15  10.4 5.61
J02230804-3129531 26.0 4871.32 2.87 -0.34 121.7 5.50
J02230804-3129531 26.0 4875.88 3.33 -1.90  25.3 5.76
J02230804-3129531 26.0 4882.14 3.41 -1.48  30.3 5.54
J02230804-3129531 26.0 4903.31 2.88 -0.89 108.9 5.79
J02230804-3129531 26.0 4907.73 3.43 -1.70  24.0 5.65
J02230804-3129531 26.0 4939.69 0.86 -3.25 115.2 5.80
J02230804-3129531 26.0 4946.39 3.37 -1.11  68.9 5.79
J02230804-3129531 26.0 4950.11 3.41 -1.50  41.3 5.76
J02230804-3129531 26.0 4966.09 3.33 -0.79  83.8 5.70
J02230804-3129531 26.0 4973.10 3.96 -0.69  44.9 5.66
J02230804-3129531 26.0 4994.13 0.91 -2.97 114.1 5.54
J02230804-3129531 26.0 5001.86 3.88 -0.01  77.7 5.46
J02230804-3129531 26.0 5002.79 3.40 -1.46  37.7 5.64
J02230804-3129531 26.0 5012.07 0.86 -2.60 146.1 5.75
J02230804-3129531 26.0 5014.94 3.94 -0.18  63.9 5.44
J02230804-3129531 26.0 5022.24 3.98 -0.33  60.7 5.58
J02230804-3129531 26.0 5028.13 3.57 -1.02  53.0 5.66
J02230804-3129531 26.0 5039.25 3.37 -1.52  48.2 5.84
J02230804-3129531 26.0 5048.44 3.96 -1.00  22.8 5.53
J02230804-3129531 26.0 5051.64 0.91 -2.76 148.5 6.00
J02230804-3129531 26.0 5060.08 0.00 -5.43  66.7 5.96
J02230804-3129531 26.0 5083.34 0.96 -2.84 117.1 5.51
J02230804-3129531 26.0 5110.41 0.00 -3.76 156.2 5.97
J02230804-3129531 26.0 5123.72 1.01 -3.06 126.7 5.98
J02230804-3129531 26.0 5127.36 0.91 -3.25 119.0 5.89
J02230804-3129531 26.0 5142.93 0.96 -3.07 134.4 6.08
J02230804-3129531 26.0 5150.84 0.99 -3.04 115.8 5.71
J02230804-3129531 26.0 5166.28 0.00 -4.12 128.2 5.77
J02230804-3129531 26.0 5171.60 1.48 -1.72 142.7 5.53
J02230804-3129531 26.0 5194.94 1.56 -2.02 124.2 5.56
J02230804-3129531 26.0 5215.18 3.26 -0.86  75.7 5.51
J02230804-3129531 26.0 5216.27 1.61 -2.08 117.0 5.53
J02230804-3129531 26.0 5217.39 3.21 -1.07  64.7 5.47
J02230804-3129531 26.0 5242.49 3.63 -0.83  63.0 5.70
J02230804-3129531 26.0 5247.05 0.09 -4.97  96.5 6.10
J02230804-3129531 26.0 5250.21 0.12 -4.90  80.7 5.79
J02230804-3129531 26.0 5250.65 2.20 -2.18  94.6 5.90
J02230804-3129531 26.0 5253.46 3.28 -1.58  41.1 5.67
J02230804-3129531 26.0 5254.96 0.11 -4.76 109.6 6.16
J02230804-3129531 26.0 5263.31 3.26 -0.87  75.6 5.51
J02230804-3129531 26.0 5283.62 3.24 -0.45 114.9 5.83
J02230804-3129531 26.0 5288.52 3.69 -1.49  20.2 5.62
J02230804-3129531 26.0 5302.30 3.28 -0.73  95.2 5.76
J02230804-3129531 26.0 5307.36 1.61 -2.91  84.0 5.70
J02230804-3129531 26.0 5324.18 3.21 -0.11 125.7 5.66
J02230804-3129531 26.0 5332.90 1.56 -2.78 100.1 5.81
J02230804-3129531 26.0 5339.93 3.26 -0.63  95.5 5.64
J02230804-3129531 26.0 5341.02 1.61 -1.95 138.5 5.80
J02230804-3129531 26.0 5373.71 4.47 -0.71  13.6 5.54
J02230804-3129531 26.0 5379.57 3.69 -1.42  25.7 5.68
J02230804-3129531 26.0 5393.17 3.24 -0.72  95.8 5.71
J02230804-3129531 26.0 5473.90 4.15 -0.72  31.2 5.63
J02230804-3129531 26.0 5493.50 4.10 -1.48   8.4 5.65
J02230804-3129531 26.0 5497.52 1.01 -2.83 136.9 5.85
J02230804-3129531 26.0 5506.78 0.99 -2.79 138.5 5.82
J02230804-3129531 26.0 5554.90 4.55 -0.27  28.9 5.60
J02230804-3129531 26.0 5569.62 3.41 -0.52  88.7 5.56
J02230804-3129531 26.0 5572.84 3.39 -0.28 104.2 5.59
J02230804-3129531 26.0 5586.76 3.37 -0.11 120.6 5.71
J02230804-3129531 26.0 5624.54 3.41 -0.76  82.8 5.68
J02230804-3129531 26.0 5638.26 4.22 -0.72  25.6 5.59
J02230804-3129531 26.0 5662.52 4.17 -0.41  47.6 5.63
J02230804-3129531 26.0 5717.83 4.28 -0.96  17.6 5.69
J02230804-3129531 26.0 5753.12 4.26 -0.62  29.2 5.61
J02230804-3129531 26.0 5775.08 4.22 -1.08  17.8 5.75
J02230804-3129531 26.0 5956.69 0.86 -4.50  52.0 5.78
J02230804-3129531 26.0 6003.01 3.88 -1.10  28.7 5.62
J02230804-3129531 26.0 6008.56 3.88 -0.98  38.6 5.69
J02230804-3129531 26.0 6056.00 4.73 -0.32  13.0 5.41
J02230804-3129531 26.0 6151.62 2.17 -3.37  31.6 5.90
J02230804-3129531 26.0 6219.28 2.20 -2.45  83.9 5.86
J02230804-3129531 26.0 6232.64 3.65 -1.24  41.6 5.72
J02230804-3129531 26.0 6246.32 3.60 -0.77  69.3 5.64
J02230804-3129531 26.0 6265.13 2.17 -2.54  79.2 5.83
J02230804-3129531 26.0 6335.33 2.20 -2.18  85.0 5.60
J02230804-3129531 26.0 6336.82 3.68 -0.85  57.2 5.62
J02230804-3129531 26.0 6408.02 3.68 -0.99  47.7 5.60
J02230804-3129531 26.0 6411.65 3.65 -0.59  72.0 5.55
J02230804-3129531 26.0 6430.85 2.17 -1.95 104.9 5.68
J02230804-3129531 26.0 6498.94 0.96 -4.69  40.7 5.88
J02230804-3129531 26.0 6843.66 4.55 -0.73  14.1 5.62
J02230804-3129531 26.0 6855.16 4.56 -0.49  22.8 5.64
J02230804-3129531 26.0 7022.95 4.19 -1.05  14.0 5.51
J02230804-3129531 26.1 4233.17 2.58 -1.81 128.6 5.81
J02230804-3129531 26.1 4416.83 2.78 -2.41  82.0 5.51
J02230804-3129531 26.1 4489.18 2.83 -2.97  64.0 5.77
J02230804-3129531 26.1 4491.41 2.85 -2.64  74.5 5.66
J02230804-3129531 26.1 4508.29 2.86 -2.25  81.9 5.43
J02230804-3129531 26.1 4515.34 2.84 -2.36  80.2 5.48
J02230804-3129531 26.1 4520.22 2.81 -2.60  75.0 5.58
J02230804-3129531 26.1 4541.52 2.86 -2.79  56.2 5.47
J02230804-3129531 26.1 4576.34 2.84 -2.92  72.5 5.88
J02230804-3129531 26.1 4582.84 2.84 -3.06  46.7 5.54
J02230804-3129531 26.1 4583.84 2.81 -1.74 126.9 5.86
J02230804-3129531 26.1 4620.52 2.83 -3.19  43.4 5.60
J02230804-3129531 26.1 5197.58 3.23 -2.05  73.0 5.43
J02230804-3129531 26.1 5234.63 3.22 -2.18  89.3 5.86
J02230804-3129531 26.1 5264.81 3.23 -3.23  29.8 5.81
J02230804-3129531 26.1 5276.00 3.20 -1.90  87.7 5.52
J02230804-3129531 26.1 5284.11 2.89 -3.19  48.0 5.72
J02230804-3129531 26.1 5325.55 3.22 -3.16  24.0 5.60
J02230804-3129531 26.1 5362.87 3.20 -2.62  65.7 5.82
J02230804-3129531 26.1 5414.07 3.22 -3.58  11.4 5.63
J02230804-3129531 26.1 5425.26 3.20 -3.39  25.1 5.83
J02230804-3129531 26.1 5534.85 3.25 -2.87  49.2 5.83
J02230804-3129531 26.1 6247.56 3.89 -2.33  35.0 5.76
J02230804-3129531 26.1 6416.92 3.89 -2.88  15.5 5.82
J02230804-3129531 26.1 6432.68 2.89 -3.71  30.5 5.88
J02230804-3129531 26.1 6456.38 3.90 -2.08  40.7 5.62
J02265832-0749596 26.0 3776.46 2.17 -1.68  65.9 5.52
J02265832-0749596 26.0 3781.19 2.20 -1.94  51.0 5.49
J02265832-0749596 26.0 3852.57 2.17 -1.19  80.5 5.36
J02265832-0749596 26.0 3917.18 0.99 -2.15 105.2 5.63
J02265832-0749596 26.0 3948.10 3.24 -0.59  56.3 5.35
J02265832-0749596 26.0 3977.74 2.20 -1.12  87.0 5.45
J02265832-0749596 26.0 4001.66 2.17 -1.90  55.9 5.48
J02265832-0749596 26.0 4058.22 3.21 -1.18  47.4 5.72
J02265832-0749596 26.0 4067.98 3.21 -0.53  63.7 5.39
J02265832-0749596 26.0 4070.77 3.24 -0.87  53.4 5.56
J02265832-0749596 26.0 4073.76 3.26 -0.97  42.0 5.46
J02265832-0749596 26.0 4080.21 3.28 -1.18  35.5 5.57
J02265832-0749596 26.0 4084.49 3.33 -0.54  71.1 5.68
J02265832-0749596 26.0 4098.18 3.24 -0.97  40.0 5.40
J02265832-0749596 26.0 4147.67 1.48 -2.07  93.4 5.73
J02265832-0749596 26.0 4158.79 3.43 -0.70  42.2 5.37
J02265832-0749596 26.0 4173.92 0.99 -3.29  54.5 5.50
J02265832-0749596 26.0 4199.10 3.05  0.17 104.5 5.35
J02265832-0749596 26.0 4216.18 0.00 -3.36 106.5 5.69
J02265832-0749596 26.0 4442.34 2.20 -1.23  96.3 5.67
J02265832-0749596 26.0 4461.65 0.09 -3.19 114.6 5.73
J02265832-0749596 26.0 4484.22 3.60 -0.64  38.1 5.39
J02265832-0749596 26.0 4489.74 0.12 -3.90  81.2 5.66
J02265832-0749596 26.0 4494.56 2.20 -1.14 102.4 5.70
J02265832-0749596 26.0 4531.15 1.48 -2.10  87.1 5.53
J02265832-0749596 26.0 4595.36 3.30 -1.73  15.1 5.60
J02265832-0749596 26.0 4602.00 1.61 -3.13  28.4 5.48
J02265832-0749596 26.0 4602.94 1.48 -2.21  83.4 5.54
J02265832-0749596 26.0 4607.65 3.26 -1.33  26.0 5.45
J02265832-0749596 26.0 4630.12 2.28 -2.58  27.8 5.66
J02265832-0749596 26.0 4637.50 3.28 -1.29  28.1 5.48
J02265832-0749596 26.0 4678.85 3.60 -0.68  39.1 5.44
J02265832-0749596 26.0 4707.27 3.24 -0.96  59.7 5.71
J02265832-0749596 26.0 4733.59 1.48 -2.99  52.3 5.64
J02265832-0749596 26.0 4736.77 3.21 -0.67  67.7 5.55
J02265832-0749596 26.0 4871.32 2.87 -0.34  93.8 5.38
J02265832-0749596 26.0 4882.14 3.41 -1.48  13.4 5.39
J02265832-0749596 26.0 4890.76 2.88 -0.38  93.8 5.42
J02265832-0749596 26.0 4903.31 2.88 -0.89  70.3 5.45
J02265832-0749596 26.0 4907.73 3.43 -1.70  12.8 5.61
J02265832-0749596 26.0 4939.69 0.86 -3.25  69.2 5.51
J02265832-0749596 26.0 4946.39 3.37 -1.11  39.1 5.61
J02265832-0749596 26.0 4950.11 3.41 -1.50  21.1 5.65
J02265832-0749596 26.0 4966.09 3.33 -0.79  58.7 5.61
J02265832-0749596 26.0 4973.10 3.96 -0.69  25.5 5.55
J02265832-0749596 26.0 5001.86 3.88 -0.01  59.9 5.45
J02265832-0749596 26.0 5002.79 3.40 -1.46  18.6 5.53
J02265832-0749596 26.0 5012.07 0.86 -2.60 103.4 5.62
J02265832-0749596 26.0 5014.94 3.94 -0.18  44.3 5.39
J02265832-0749596 26.0 5022.24 3.98 -0.33  39.1 5.49
J02265832-0749596 26.0 5039.25 3.37 -1.52  22.3 5.65
J02265832-0749596 26.0 5051.64 0.91 -2.76  89.3 5.51
J02265832-0749596 26.0 5079.74 0.99 -3.25  73.3 5.73
J02265832-0749596 26.0 5123.72 1.01 -3.06  80.2 5.71
J02265832-0749596 26.0 5127.36 0.91 -3.25  73.2 5.64
J02265832-0749596 26.0 5133.69 4.17  0.36  60.0 5.38
J02265832-0749596 26.0 5150.84 0.99 -3.04  76.0 5.57
J02265832-0749596 26.0 5166.28 0.00 -4.12  78.4 5.57
J02265832-0749596 26.0 5171.60 1.48 -1.72 102.0 5.38
J02265832-0749596 26.0 5194.94 1.56 -2.02  87.8 5.46
J02265832-0749596 26.0 5202.34 2.17 -1.87  75.7 5.73
J02265832-0749596 26.0 5215.18 3.26 -0.86  54.5 5.51
J02265832-0749596 26.0 5216.27 1.61 -2.08  83.3 5.47
J02265832-0749596 26.0 5217.39 3.21 -1.07  54.7 5.67
J02265832-0749596 26.0 5242.49 3.63 -0.83  31.4 5.45
J02265832-0749596 26.0 5247.05 0.09 -4.97  38.6 5.75
J02265832-0749596 26.0 5250.21 0.12 -4.90  30.4 5.55
J02265832-0749596 26.0 5250.65 2.20 -2.18  58.8 5.72
J02265832-0749596 26.0 5253.46 3.28 -1.58  21.6 5.58
J02265832-0749596 26.0 5263.31 3.26 -0.87  57.2 5.57
J02265832-0749596 26.0 5283.62 3.24 -0.45  85.0 5.67
J02265832-0749596 26.0 5302.30 3.28 -0.73  55.6 5.42
J02265832-0749596 26.0 5307.36 1.61 -2.91  53.6 5.69
J02265832-0749596 26.0 5324.18 3.21 -0.11  99.2 5.57
J02265832-0749596 26.0 5332.90 1.56 -2.78  62.3 5.67
J02265832-0749596 26.0 5339.93 3.26 -0.63  74.2 5.65
J02265832-0749596 26.0 5341.02 1.61 -1.95  95.6 5.59
J02265832-0749596 26.0 5379.57 3.69 -1.42  16.8 5.73
J02265832-0749596 26.0 5393.17 3.24 -0.72  63.3 5.50
J02265832-0749596 26.0 5397.13 0.91 -1.98 131.9 5.54
J02265832-0749596 26.0 5429.70 0.96 -1.88 138.4 5.59
J02265832-0749596 26.0 5434.52 1.01 -2.13 113.8 5.47
J02265832-0749596 26.0 5473.90 4.15 -0.72  14.9 5.47
J02265832-0749596 26.0 5497.52 1.01 -2.83  94.7 5.76
J02265832-0749596 26.0 5506.78 0.99 -2.79  90.3 5.60
J02265832-0749596 26.0 5554.90 4.55 -0.27  18.0 5.55
J02265832-0749596 26.0 5563.60 4.19 -0.75  15.5 5.56
J02265832-0749596 26.0 5569.62 3.41 -0.52  68.0 5.57
J02265832-0749596 26.0 5572.84 3.39 -0.28  81.2 5.57
J02265832-0749596 26.0 5586.76 3.37 -0.11  86.0 5.47
J02265832-0749596 26.0 5624.54 3.41 -0.76  57.7 5.62
J02265832-0749596 26.0 6056.00 4.73 -0.32  12.6 5.60
J02265832-0749596 26.0 6232.64 3.65 -1.24  21.1 5.60
J02265832-0749596 26.0 6246.32 3.60 -0.77  46.7 5.61
J02265832-0749596 26.0 6265.13 2.17 -2.54  41.8 5.68
J02265832-0749596 26.0 6335.33 2.20 -2.18  53.2 5.56
J02265832-0749596 26.0 6336.82 3.68 -0.85  34.2 5.54
J02265832-0749596 26.0 6408.02 3.68 -0.99  25.6 5.49
J02265832-0749596 26.0 6411.65 3.65 -0.59  50.3 5.55
J02265832-0749596 26.0 6430.85 2.17 -1.95  74.5 5.70
J02265832-0749596 26.1 4122.67 2.58 -3.38  29.0 5.73
J02265832-0749596 26.1 4128.75 2.58 -3.47  17.3 5.52
J02265832-0749596 26.1 4178.86 2.58 -2.44  57.4 5.37
J02265832-0749596 26.1 4416.83 2.78 -2.41  50.5 5.39
J02265832-0749596 26.1 4489.18 2.83 -2.97  38.0 5.76
J02265832-0749596 26.1 4491.41 2.85 -2.64  42.3 5.54
J02265832-0749596 26.1 4508.29 2.86 -2.25  54.9 5.40
J02265832-0749596 26.1 4515.34 2.84 -2.36  57.7 5.55
J02265832-0749596 26.1 4520.22 2.81 -2.60  55.4 5.71
J02265832-0749596 26.1 4541.52 2.86 -2.79  26.3 5.36
J02265832-0749596 26.1 4555.89 2.83 -2.25  59.4 5.46
J02265832-0749596 26.1 4576.34 2.84 -2.92  26.9 5.48
J02265832-0749596 26.1 4582.84 2.84 -3.06  32.9 5.75
J02265832-0749596 26.1 4583.84 2.81 -1.74  89.6 5.60
J02265832-0749596 26.1 4620.52 2.83 -3.19  20.7 5.58
J02265832-0749596 26.1 4923.93 2.89 -1.21 101.3 5.37
J02265832-0749596 26.1 5197.58 3.23 -2.05  43.8 5.36
J02265832-0749596 26.1 5234.63 3.22 -2.18  50.4 5.61
J02265832-0749596 26.1 5284.11 2.89 -3.19  23.0 5.68
J02265832-0749596 26.1 5362.87 3.20 -2.62  32.4 5.66
J02265832-0749596 26.1 5534.85 3.25 -2.87  23.3 5.75
J02265832-0749596 26.1 6456.38 3.90 -2.08  25.9 5.72
J02515281-3717316 26.0 4058.22 3.21 -1.18  37.8 5.16
J02515281-3717316 26.0 4067.98 3.21 -0.53  62.7 4.94
J02515281-3717316 26.0 4070.77 3.24 -0.87  57.3 5.22
J02515281-3717316 26.0 4073.76 3.26 -0.97  50.6 5.23
J02515281-3717316 26.0 4084.49 3.33 -0.54  62.3 5.08
J02515281-3717316 26.0 4133.86 3.37 -1.13  28.7 5.11
J02515281-3717316 26.0 4147.67 1.48 -2.07 106.5 5.27
J02515281-3717316 26.0 4153.90 3.40 -0.28  65.5 4.96
J02515281-3717316 26.0 4158.79 3.43 -0.70  42.8 5.02
J02515281-3717316 26.0 4173.92 0.99 -3.29  71.1 5.14
J02515281-3717316 26.0 4199.10 3.05  0.17 102.1 4.83
J02515281-3717316 26.0 4233.60 2.48 -0.60 103.6 4.93
J02515281-3717316 26.0 4442.34 2.20 -1.23  93.6 4.95
J02515281-3717316 26.0 4447.72 2.22 -1.36 100.4 5.24
J02515281-3717316 26.0 4484.22 3.60 -0.64  34.2 4.98
J02515281-3717316 26.0 4489.74 0.12 -3.90 112.2 5.39
J02515281-3717316 26.0 4494.56 2.20 -1.14 108.6 5.16
J02515281-3717316 26.0 4531.15 1.48 -2.10 113.1 5.31
J02515281-3717316 26.0 4595.36 3.30 -1.73  17.8 5.34
J02515281-3717316 26.0 4602.00 1.61 -3.13  44.5 5.26
J02515281-3717316 26.0 4602.94 1.48 -2.21 103.2 5.20
J02515281-3717316 26.0 4619.29 3.60 -1.06  24.5 5.20
J02515281-3717316 26.0 4630.12 2.28 -2.58  31.7 5.29
J02515281-3717316 26.0 4637.50 3.28 -1.29  27.8 5.12
J02515281-3717316 26.0 4668.13 3.26 -1.08  36.8 5.05
J02515281-3717316 26.0 4678.85 3.60 -0.68  31.5 4.96
J02515281-3717316 26.0 4707.27 3.24 -0.96  47.4 5.09
J02515281-3717316 26.0 4733.59 1.48 -2.99  63.4 5.23
J02515281-3717316 26.0 4736.77 3.21 -0.67  69.6 5.12
J02515281-3717316 26.0 4871.32 2.87 -0.34 111.2 5.14
J02515281-3717316 26.0 4882.14 3.41 -1.48  16.5 5.17
J02515281-3717316 26.0 4890.76 2.88 -0.38 107.1 5.10
J02515281-3717316 26.0 4903.31 2.88 -0.89  73.4 4.99
J02515281-3717316 26.0 4939.69 0.86 -3.25  95.9 5.24
J02515281-3717316 26.0 4946.39 3.37 -1.11  34.6 5.16
J02515281-3717316 26.0 4966.09 3.33 -0.79  58.1 5.18
J02515281-3717316 26.0 4994.13 0.91 -2.97 108.5 5.25
J02515281-3717316 26.0 5001.86 3.88 -0.01  56.0 5.02
J02515281-3717316 26.0 5002.79 3.40 -1.46  14.6 5.07
J02515281-3717316 26.0 5014.94 3.94 -0.18  38.6 4.97
J02515281-3717316 26.0 5039.25 3.37 -1.52  19.5 5.24
J02515281-3717316 26.0 5060.08 0.00 -5.43  33.5 5.34
J02515281-3717316 26.0 5083.34 0.96 -2.84 112.0 5.23
J02515281-3717316 26.0 5123.72 1.01 -3.06  98.3 5.25
J02515281-3717316 26.0 5127.36 0.91 -3.25  96.5 5.28
J02515281-3717316 26.0 5150.84 0.99 -3.04  99.9 5.22
J02515281-3717316 26.0 5194.94 1.56 -2.02 115.4 5.20
J02515281-3717316 26.0 5202.34 2.17 -1.87  81.5 5.20
J02515281-3717316 26.0 5215.18 3.26 -0.86  55.1 5.09
J02515281-3717316 26.0 5216.27 1.61 -2.08 104.8 5.12
J02515281-3717316 26.0 5217.39 3.21 -1.07  44.4 5.08
J02515281-3717316 26.0 5242.49 3.63 -0.83  28.8 5.06
J02515281-3717316 26.0 5247.05 0.09 -4.97  65.3 5.46
J02515281-3717316 26.0 5250.21 0.12 -4.90  50.7 5.22
J02515281-3717316 26.0 5250.65 2.20 -2.18  67.2 5.31
J02515281-3717316 26.0 5253.46 3.28 -1.58  25.3 5.32
J02515281-3717316 26.0 5254.96 0.11 -4.76  73.2 5.39
J02515281-3717316 26.0 5263.31 3.26 -0.87  52.5 5.06
J02515281-3717316 26.0 5283.62 3.24 -0.45  83.3 5.11
J02515281-3717316 26.0 5302.30 3.28 -0.73  55.2 4.98
J02515281-3717316 26.0 5307.36 1.61 -2.91  64.0 5.26
J02515281-3717316 26.0 5324.18 3.21 -0.11  99.0 5.01
J02515281-3717316 26.0 5332.90 1.56 -2.78  74.4 5.23
J02515281-3717316 26.0 5339.93 3.26 -0.63  69.2 5.08
J02515281-3717316 26.0 5393.17 3.24 -0.72  69.3 5.14
J02515281-3717316 26.0 5473.90 4.15 -0.72  15.6 5.22
J02515281-3717316 26.0 5497.52 1.01 -2.83 128.2 5.49
J02515281-3717316 26.0 5506.78 0.99 -2.79 119.6 5.27
J02515281-3717316 26.0 5569.62 3.41 -0.52  62.8 5.03
J02515281-3717316 26.0 5572.84 3.39 -0.28  84.8 5.12
J02515281-3717316 26.0 5624.54 3.41 -0.76  49.3 5.06
J02515281-3717316 26.0 5638.26 4.22 -0.72  11.8 5.16
J02515281-3717316 26.0 5956.69 0.86 -4.50  22.7 5.19
J02515281-3717316 26.0 6219.28 2.20 -2.45  56.7 5.35
J02515281-3717316 26.0 6246.32 3.60 -0.77  37.5 5.07
J02515281-3717316 26.0 6265.13 2.17 -2.54  48.3 5.28
J02515281-3717316 26.0 6301.50 3.65 -0.71  51.2 5.29
J02515281-3717316 26.0 6335.33 2.20 -2.18  68.7 5.24
J02515281-3717316 26.0 6336.82 3.68 -0.85  32.0 5.14
J02515281-3717316 26.0 6408.02 3.68 -0.99  27.4 5.19
J02515281-3717316 26.0 6411.65 3.65 -0.59  49.2 5.13
J02515281-3717316 26.0 6430.85 2.17 -1.95  85.6 5.21
J02515281-3717316 26.1 4122.67 2.58 -3.38  46.6 5.27
J02515281-3717316 26.1 4416.83 2.78 -2.41  78.4 5.06
J02515281-3717316 26.1 4489.18 2.83 -2.97  60.2 5.36
J02515281-3717316 26.1 4491.41 2.85 -2.64  60.1 5.05
J02515281-3717316 26.1 4508.29 2.86 -2.25  88.8 5.18
J02515281-3717316 26.1 4520.22 2.81 -2.60  75.5 5.22
J02515281-3717316 26.1 4541.52 2.86 -2.79  52.0 5.07
J02515281-3717316 26.1 4555.89 2.83 -2.25  75.9 4.90
J02515281-3717316 26.1 4576.34 2.84 -2.92  48.4 5.12
J02515281-3717316 26.1 4583.84 2.81 -1.74 115.3 5.15
J02515281-3717316 26.1 5197.58 3.23 -2.05  63.6 4.91
J02515281-3717316 26.1 5234.63 3.22 -2.18  71.1 5.15
J02515281-3717316 26.1 5264.81 3.23 -3.23  16.3 5.18
J02515281-3717316 26.1 5276.00 3.20 -1.90  83.6 5.05
J02515281-3717316 26.1 5284.11 2.89 -3.19  43.3 5.31
J02515281-3717316 26.1 5325.55 3.22 -3.16  25.0 5.33
J02515281-3717316 26.1 5362.87 3.20 -2.62  50.5 5.23
J02515281-3717316 26.1 5534.85 3.25 -2.87  36.5 5.29
J02515281-3717316 26.1 6238.39 3.89 -2.75  14.2 5.37
J02515281-3717316 26.1 6247.56 3.89 -2.33  21.1 5.16
J02515281-3717316 26.1 6432.68 2.89 -3.71  16.1 5.20
J02515281-3717316 26.1 6456.38 3.90 -2.08  31.4 5.14
J02570028-3024374 26.0 3742.62 2.94 -0.81  65.8 5.41
J02570028-3024374 26.0 3781.19 2.20 -1.94  58.7 5.49
J02570028-3024374 26.0 3786.68 1.01 -2.19  93.4 5.38
J02570028-3024374 26.0 3917.18 0.99 -2.15  97.3 5.37
J02570028-3024374 26.0 3949.95 2.17 -1.25  77.3 5.25
J02570028-3024374 26.0 4001.66 2.17 -1.90  58.2 5.35
J02570028-3024374 26.0 4067.98 3.21 -0.53  59.2 5.20
J02570028-3024374 26.0 4070.77 3.24 -0.87  47.1 5.28
J02570028-3024374 26.0 4073.76 3.26 -0.97  40.0 5.25
J02570028-3024374 26.0 4080.21 3.28 -1.18  27.1 5.19
J02570028-3024374 26.0 4098.18 3.24 -0.97  48.3 5.41
J02570028-3024374 26.0 4147.67 1.48 -2.07  79.4 5.26
J02570028-3024374 26.0 4150.25 3.43 -1.19  26.1 5.34
J02570028-3024374 26.0 4158.79 3.43 -0.70  41.8 5.21
J02570028-3024374 26.0 4173.92 0.99 -3.29  68.4 5.58
J02570028-3024374 26.0 4187.04 2.45 -0.56  98.6 5.37
J02570028-3024374 26.0 4216.18 0.00 -3.36 106.6 5.53
J02570028-3024374 26.0 4282.40 2.17 -0.78 100.6 5.30
J02570028-3024374 26.0 4447.72 2.22 -1.36  88.8 5.59
J02570028-3024374 26.0 4461.65 0.09 -3.19 109.6 5.45
J02570028-3024374 26.0 4489.74 0.12 -3.90  84.2 5.50
J02570028-3024374 26.0 4494.56 2.20 -1.14  98.4 5.58
J02570028-3024374 26.0 4595.36 3.30 -1.73  11.3 5.24
J02570028-3024374 26.0 4602.00 1.61 -3.13  37.7 5.38
J02570028-3024374 26.0 4602.94 1.48 -2.21  86.7 5.48
J02570028-3024374 26.0 4607.65 3.26 -1.33  33.2 5.42
J02570028-3024374 26.0 4619.29 3.60 -1.06  24.7 5.34
J02570028-3024374 26.0 4630.12 2.28 -2.58  35.5 5.57
J02570028-3024374 26.0 4637.50 3.28 -1.29  29.5 5.31
J02570028-3024374 26.0 4668.13 3.26 -1.08  43.1 5.37
J02570028-3024374 26.0 4678.85 3.60 -0.68  42.9 5.36
J02570028-3024374 26.0 4707.27 3.24 -0.96  59.8 5.59
J02570028-3024374 26.0 4709.09 3.65 -1.32  12.1 5.26
J02570028-3024374 26.0 4733.59 1.48 -2.99  52.3 5.38
J02570028-3024374 26.0 4736.77 3.21 -0.67  66.3 5.42
J02570028-3024374 26.0 4875.88 3.33 -1.90  13.6 5.52
J02570028-3024374 26.0 4890.76 2.88 -0.38  99.3 5.53
J02570028-3024374 26.0 4903.31 2.88 -0.89  74.6 5.44
J02570028-3024374 26.0 4939.69 0.86 -3.25  70.7 5.29
J02570028-3024374 26.0 4946.39 3.37 -1.11  35.5 5.35
J02570028-3024374 26.0 4950.11 3.41 -1.50  16.6 5.31
J02570028-3024374 26.0 4966.09 3.33 -0.79  51.2 5.31
J02570028-3024374 26.0 4973.10 3.96 -0.69  28.4 5.45
J02570028-3024374 26.0 4994.13 0.91 -2.97  79.7 5.29
J02570028-3024374 26.0 5001.86 3.88 -0.01  48.4 5.11
J02570028-3024374 26.0 5002.79 3.40 -1.46  20.9 5.39
J02570028-3024374 26.0 5005.71 3.88 -0.12  45.9 5.16
J02570028-3024374 26.0 5012.07 0.86 -2.60 113.8 5.71
J02570028-3024374 26.0 5014.94 3.94 -0.18  46.1 5.30
J02570028-3024374 26.0 5022.24 3.98 -0.33  32.6 5.21
J02570028-3024374 26.0 5028.13 3.57 -1.02  24.1 5.23
J02570028-3024374 26.0 5051.64 0.91 -2.76 102.3 5.65
J02570028-3024374 26.0 5060.08 0.00 -5.43  22.7 5.38
J02570028-3024374 26.0 5079.74 0.99 -3.25  73.8 5.50
J02570028-3024374 26.0 5083.34 0.96 -2.84  87.7 5.41
J02570028-3024374 26.0 5110.41 0.00 -3.76 111.2 5.74
J02570028-3024374 26.0 5123.72 1.01 -3.06  86.1 5.64
J02570028-3024374 26.0 5127.36 0.91 -3.25  69.8 5.30
J02570028-3024374 26.0 5133.69 4.17  0.36  56.4 5.23
J02570028-3024374 26.0 5150.84 0.99 -3.04  76.2 5.34
J02570028-3024374 26.0 5151.91 1.01 -3.32  73.4 5.58
J02570028-3024374 26.0 5166.28 0.00 -4.12  81.9 5.36
J02570028-3024374 26.0 5171.60 1.48 -1.72 111.5 5.47
J02570028-3024374 26.0 5202.34 2.17 -1.87  78.5 5.64
J02570028-3024374 26.0 5215.18 3.26 -0.86  51.4 5.29
J02570028-3024374 26.0 5216.27 1.61 -2.08  80.3 5.22
J02570028-3024374 26.0 5217.39 3.21 -1.07  45.4 5.31
J02570028-3024374 26.0 5242.49 3.63 -0.83  27.4 5.17
J02570028-3024374 26.0 5247.05 0.09 -4.97  39.7 5.39
J02570028-3024374 26.0 5250.21 0.12 -4.90  40.4 5.37
J02570028-3024374 26.0 5253.46 3.28 -1.58  21.9 5.38
J02570028-3024374 26.0 5263.31 3.26 -0.87  52.2 5.31
J02570028-3024374 26.0 5283.62 3.24 -0.45  82.7 5.57
J02570028-3024374 26.0 5302.30 3.28 -0.73  61.3 5.39
J02570028-3024374 26.0 5307.36 1.61 -2.91  56.0 5.47
J02570028-3024374 26.0 5328.53 1.56 -1.85 105.7 5.54
J02570028-3024374 26.0 5332.90 1.56 -2.78  62.7 5.43
J02570028-3024374 26.0 5339.93 3.26 -0.63  71.0 5.49
J02570028-3024374 26.0 5341.02 1.61 -1.95 103.3 5.64
J02570028-3024374 26.0 5393.17 3.24 -0.72  64.9 5.41
J02570028-3024374 26.0 5397.13 0.91 -1.98 132.6 5.43
J02570028-3024374 26.0 5429.70 0.96 -1.88 143.3 5.56
J02570028-3024374 26.0 5434.52 1.01 -2.13 122.7 5.50
J02570028-3024374 26.0 5497.52 1.01 -2.83  98.1 5.64
J02570028-3024374 26.0 5506.78 0.99 -2.79  92.1 5.43
J02570028-3024374 26.0 5554.90 4.55 -0.27  16.5 5.36
J02570028-3024374 26.0 5563.60 4.19 -0.75  15.6 5.40
J02570028-3024374 26.0 5569.62 3.41 -0.52  55.1 5.18
J02570028-3024374 26.0 5572.84 3.39 -0.28  83.7 5.56
J02570028-3024374 26.0 5586.76 3.37 -0.11  84.8 5.39
J02570028-3024374 26.0 5624.54 3.41 -0.76  49.2 5.29
J02570028-3024374 26.0 5638.26 4.22 -0.72  12.7 5.29
J02570028-3024374 26.0 5658.82 3.39 -0.76  53.5 5.36
J02570028-3024374 26.0 5662.52 4.17 -0.41  26.9 5.35
J02570028-3024374 26.0 6003.01 3.88 -1.10  19.9 5.51
J02570028-3024374 26.0 6008.56 3.88 -0.98  19.7 5.38
J02570028-3024374 26.0 6219.28 2.20 -2.45  46.3 5.46
J02570028-3024374 26.0 6232.64 3.65 -1.24  20.0 5.38
J02570028-3024374 26.0 6246.32 3.60 -0.77  39.9 5.31
J02570028-3024374 26.0 6265.13 2.17 -2.54  50.9 5.60
J02570028-3024374 26.0 6301.50 3.65 -0.71  41.3 5.33
J02570028-3024374 26.0 6335.33 2.20 -2.18  50.8 5.27
J02570028-3024374 26.0 6336.82 3.68 -0.85  27.4 5.21
J02570028-3024374 26.0 6408.02 3.68 -0.99  30.2 5.41
J02570028-3024374 26.0 6411.65 3.65 -0.59  47.2 5.33
J02570028-3024374 26.0 6430.85 2.17 -1.95  80.9 5.65
J02570028-3024374 26.1 4122.67 2.58 -3.38  25.7 5.31
J02570028-3024374 26.1 4233.17 2.58 -1.81  88.0 5.30
J02570028-3024374 26.1 4416.83 2.78 -2.41  58.6 5.30
J02570028-3024374 26.1 4489.18 2.83 -2.97  38.9 5.46
J02570028-3024374 26.1 4491.41 2.85 -2.64  46.7 5.33
J02570028-3024374 26.1 4508.29 2.86 -2.25  64.6 5.37
J02570028-3024374 26.1 4515.34 2.84 -2.36  57.7 5.29
J02570028-3024374 26.1 4520.22 2.81 -2.60  55.4 5.44
J02570028-3024374 26.1 4541.52 2.86 -2.79  42.7 5.40
J02570028-3024374 26.1 4555.89 2.83 -2.25  67.2 5.40
J02570028-3024374 26.1 4576.34 2.84 -2.92  40.1 5.45
J02570028-3024374 26.1 4583.84 2.81 -1.74  85.6 5.35
J02570028-3024374 26.1 4620.52 2.83 -3.19  22.6 5.29
J02570028-3024374 26.1 4923.93 2.89 -1.21 103.3 5.30
J02570028-3024374 26.1 5197.58 3.23 -2.05  54.8 5.31
J02570028-3024374 26.1 5234.63 3.22 -2.18  55.8 5.45
J02570028-3024374 26.1 5264.81 3.23 -3.23  15.8 5.56
J02570028-3024374 26.1 5276.00 3.20 -1.90  69.2 5.46
J02570028-3024374 26.1 5284.11 2.89 -3.19  32.1 5.56
J02570028-3024374 26.1 5325.55 3.22 -3.16  13.5 5.39
J02570028-3024374 26.1 5362.87 3.20 -2.62  40.3 5.52
J02570028-3024374 26.1 5534.85 3.25 -2.87  27.6 5.54
J02570028-3024374 26.1 6247.56 3.89 -2.33  18.9 5.49
J03142084-1035112 26.0 3917.18 0.99 -2.15  44.4 3.77
J03142084-1035112 26.0 4005.24 1.56 -0.58  80.8 3.56
J03142084-1035112 26.0 4143.87 1.56 -0.51  85.1 3.55
J03142084-1035112 26.0 4202.03 1.48 -0.69  87.6 3.69
J03142084-1035112 26.0 4233.60 2.48 -0.60  26.5 3.60
J03142084-1035112 26.0 4250.79 1.56 -0.71  90.7 3.86
J03142084-1035112 26.0 4282.40 2.17 -0.78  42.1 3.71
J03142084-1035112 26.0 4337.05 1.56 -1.70  31.7 3.72
J03142084-1035112 26.0 4375.93 0.00 -3.00  70.1 3.82
J03142084-1035112 26.0 4404.75 1.56 -0.15 110.8 3.75
J03142084-1035112 26.0 4415.12 1.61 -0.62  92.0 3.82
J03142084-1035112 26.0 4427.31 0.05 -2.92  61.1 3.64
J03142084-1035112 26.0 4461.65 0.09 -3.19  44.6 3.67
J03142084-1035112 26.0 4494.56 2.20 -1.14  22.8 3.71
J03142084-1035112 26.0 4528.61 2.17 -0.89  35.5 3.68
J03142084-1035112 26.0 4602.94 1.48 -2.21  13.9 3.66
J03142084-1035112 26.0 4871.32 2.87 -0.34  20.6 3.61
J03142084-1035112 26.0 4890.76 2.88 -0.38  17.1 3.56
J03142084-1035112 26.0 5012.07 0.86 -2.60  32.8 3.75
J03142084-1035112 26.0 5041.76 1.48 -2.20  15.0 3.66
J03142084-1035112 26.0 5051.64 0.91 -2.76  21.9 3.73
J03142084-1035112 26.0 5083.34 0.96 -2.84  22.4 3.88
J03142084-1035112 26.0 5110.41 0.00 -3.76  38.5 3.97
J03142084-1035112 26.0 5166.28 0.00 -4.12  15.7 3.82
J03142084-1035112 26.0 5171.60 1.48 -1.72  33.8 3.61
J03142084-1035112 26.0 5216.27 1.61 -2.08  17.7 3.76
J03142084-1035112 26.0 5227.19 1.56 -1.23  65.4 3.74
J03142084-1035112 26.0 5269.54 0.86 -1.33 110.5 3.86
J03142084-1035112 26.0 5283.62 3.24 -0.45  14.2 3.94
J03142084-1035112 26.0 5332.90 1.56 -2.78   7.3 3.97
J03142084-1035112 26.0 5341.02 1.61 -1.95  17.4 3.62
J03142084-1035112 26.0 5371.49 0.96 -1.64  96.5 3.97
J03142084-1035112 26.0 5397.13 0.91 -1.98  73.4 3.82
J03142084-1035112 26.0 5429.70 0.96 -1.88  77.5 3.85
J03142084-1035112 26.0 5434.52 1.01 -2.13  58.9 3.85
J03142084-1035112 26.0 5497.52 1.01 -2.83  15.5 3.71
J03142084-1035112 26.0 5506.78 0.99 -2.79  24.7 3.89
J03142084-1035112 26.1 4178.86 2.58 -2.44  26.9 4.05
J03142084-1035112 26.1 4233.17 2.58 -1.81  42.0 3.71
J03142084-1035112 26.1 4549.47 2.83 -1.73  38.7 3.83
J03142084-1035112 26.1 4583.84 2.81 -1.74  29.3 3.64
J03142084-1035112 26.1 4923.93 2.89 -1.21  55.6 3.64
J03142084-1035112 26.1 5018.44 2.89 -1.34  53.5 3.73
J03142084-1035112 26.1 5169.03 2.89 -0.87  79.0 3.68
J03190629-0819306 26.0 3917.18 0.99 -2.15 105.6 5.17
J03190629-0819306 26.0 3943.34 2.20 -2.35  36.9 5.23
J03190629-0819306 26.0 4001.66 2.17 -1.90  51.7 5.02
J03190629-0819306 26.0 4067.98 3.21 -0.53  71.6 5.27
J03190629-0819306 26.0 4139.93 0.99 -3.51  53.7 5.24
J03190629-0819306 26.0 4147.67 1.48 -2.07  90.8 5.20
J03190629-0819306 26.0 4150.25 3.43 -1.19  20.2 5.12
J03190629-0819306 26.0 4153.90 3.40 -0.28  70.8 5.21
J03190629-0819306 26.0 4158.79 3.43 -0.70  42.5 5.11
J03190629-0819306 26.0 4173.92 0.99 -3.29  68.9 5.31
J03190629-0819306 26.0 4187.04 2.45 -0.56 102.1 5.12
J03190629-0819306 26.0 4199.10 3.05  0.17 105.9 5.17
J03190629-0819306 26.0 4233.60 2.48 -0.60 103.1 5.20
J03190629-0819306 26.0 4282.40 2.17 -0.78 116.3 5.32
J03190629-0819306 26.0 4461.65 0.09 -3.19 127.2 5.41
J03190629-0819306 26.0 4484.22 3.60 -0.64  46.5 5.29
J03190629-0819306 26.0 4494.56 2.20 -1.14 102.9 5.33
J03190629-0819306 26.0 4531.15 1.48 -2.10  93.3 5.18
J03190629-0819306 26.0 4592.65 1.56 -2.46  77.6 5.27
J03190629-0819306 26.0 4602.00 1.61 -3.13  36.6 5.23
J03190629-0819306 26.0 4602.94 1.48 -2.21  85.3 5.09
J03190629-0819306 26.0 4607.65 3.26 -1.33  20.6 5.04
J03190629-0819306 26.0 4619.29 3.60 -1.06  18.5 5.10
J03190629-0819306 26.0 4630.12 2.28 -2.58  30.1 5.35
J03190629-0819306 26.0 4637.50 3.28 -1.29  30.2 5.24
J03190629-0819306 26.0 4668.13 3.26 -1.08  51.3 5.40
J03190629-0819306 26.0 4678.85 3.60 -0.68  29.2 4.98
J03190629-0819306 26.0 4707.27 3.24 -0.96  60.0 5.41
J03190629-0819306 26.0 4709.09 3.65 -1.32   8.9 5.05
J03190629-0819306 26.0 4733.59 1.48 -2.99  55.7 5.26
J03190629-0819306 26.0 4736.77 3.21 -0.67  70.5 5.28
J03190629-0819306 26.0 4871.32 2.87 -0.34  99.7 5.16
J03190629-0819306 26.0 4875.88 3.33 -1.90  12.3 5.40
J03190629-0819306 26.0 4882.14 3.41 -1.48  12.5 5.08
J03190629-0819306 26.0 4890.76 2.88 -0.38  95.9 5.13
J03190629-0819306 26.0 4903.31 2.88 -0.89  80.3 5.29
J03190629-0819306 26.0 4939.69 0.86 -3.25  85.4 5.31
J03190629-0819306 26.0 4946.39 3.37 -1.11  31.1 5.17
J03190629-0819306 26.0 4966.09 3.33 -0.79  58.3 5.29
J03190629-0819306 26.0 4973.10 3.96 -0.69  27.3 5.35
J03190629-0819306 26.0 4994.13 0.91 -2.97 103.8 5.49
J03190629-0819306 26.0 5001.86 3.88 -0.01  67.0 5.32
J03190629-0819306 26.0 5002.79 3.40 -1.46  13.0 5.07
J03190629-0819306 26.0 5012.07 0.86 -2.60 124.2 5.51
J03190629-0819306 26.0 5014.94 3.94 -0.18  36.6 5.00
J03190629-0819306 26.0 5022.24 3.98 -0.33  28.1 5.03
J03190629-0819306 26.0 5028.13 3.57 -1.02  22.6 5.11
J03190629-0819306 26.0 5060.08 0.00 -5.43  31.7 5.45
J03190629-0819306 26.0 5079.74 0.99 -3.25  85.0 5.43
J03190629-0819306 26.0 5110.41 0.00 -3.76 116.8 5.41
J03190629-0819306 26.0 5123.72 1.01 -3.06  91.3 5.40
J03190629-0819306 26.0 5127.36 0.91 -3.25  91.1 5.46
J03190629-0819306 26.0 5150.84 0.99 -3.04  87.5 5.26
J03190629-0819306 26.0 5151.91 1.01 -3.32  79.6 5.41
J03190629-0819306 26.0 5166.28 0.00 -4.12  99.2 5.37
J03190629-0819306 26.0 5171.60 1.48 -1.72 118.1 5.21
J03190629-0819306 26.0 5194.94 1.56 -2.02  99.7 5.20
J03190629-0819306 26.0 5202.34 2.17 -1.87  83.4 5.44
J03190629-0819306 26.0 5215.18 3.26 -0.86  52.3 5.16
J03190629-0819306 26.0 5217.39 3.21 -1.07  44.5 5.17
J03190629-0819306 26.0 5242.49 3.63 -0.83  31.4 5.18
J03190629-0819306 26.0 5247.05 0.09 -4.97  53.1 5.45
J03190629-0819306 26.0 5250.21 0.12 -4.90  57.0 5.48
J03190629-0819306 26.0 5250.65 2.20 -2.18  69.5 5.51
J03190629-0819306 26.0 5253.46 3.28 -1.58  24.5 5.37
J03190629-0819306 26.0 5254.96 0.11 -4.76  68.9 5.53
J03190629-0819306 26.0 5263.31 3.26 -0.87  56.6 5.24
J03190629-0819306 26.0 5283.62 3.24 -0.45  81.0 5.25
J03190629-0819306 26.0 5302.30 3.28 -0.73  62.4 5.22
J03190629-0819306 26.0 5307.36 1.61 -2.91  47.6 5.14
J03190629-0819306 26.0 5332.90 1.56 -2.78  63.3 5.22
J03190629-0819306 26.0 5339.93 3.26 -0.63  64.5 5.13
J03190629-0819306 26.0 5341.02 1.61 -1.95 115.2 5.50
J03190629-0819306 26.0 5353.37 4.10 -0.76  17.4 5.31
J03190629-0819306 26.0 5393.17 3.24 -0.72  64.7 5.20
J03190629-0819306 26.0 5473.90 4.15 -0.72  16.3 5.29
J03190629-0819306 26.0 5497.52 1.01 -2.83 100.1 5.29
J03190629-0819306 26.0 5506.78 0.99 -2.79 101.8 5.26
J03190629-0819306 26.0 5569.62 3.41 -0.52  57.0 5.05
J03190629-0819306 26.0 5572.84 3.39 -0.28  81.4 5.24
J03190629-0819306 26.0 5586.76 3.37 -0.11  82.5 5.07
J03190629-0819306 26.0 5615.64 3.33  0.04  96.0 5.14
J03190629-0819306 26.0 5624.54 3.41 -0.76  42.5 5.04
J03190629-0819306 26.0 5662.52 4.17 -0.41  22.5 5.17
J03190629-0819306 26.0 5956.69 0.86 -4.50  24.7 5.35
J03190629-0819306 26.0 6003.01 3.88 -1.10  17.1 5.36
J03190629-0819306 26.0 6151.62 2.17 -3.37  14.4 5.51
J03190629-0819306 26.0 6219.28 2.20 -2.45  50.9 5.38
J03190629-0819306 26.0 6246.32 3.60 -0.77  42.0 5.23
J03190629-0819306 26.0 6265.13 2.17 -2.54  46.7 5.37
J03190629-0819306 26.0 6301.50 3.65 -0.71  39.8 5.19
J03190629-0819306 26.0 6336.82 3.68 -0.85  36.2 5.30
J03190629-0819306 26.0 6408.02 3.68 -0.99  17.4 5.00
J03190629-0819306 26.0 6430.85 2.17 -1.95  87.3 5.46
J03190629-0819306 26.1 4122.67 2.58 -3.38  33.7 5.29
J03190629-0819306 26.1 4128.75 2.58 -3.47  25.6 5.20
J03190629-0819306 26.1 4178.86 2.58 -2.44  82.0 5.33
J03190629-0819306 26.1 4416.83 2.78 -2.41  64.4 5.11
J03190629-0819306 26.1 4489.18 2.83 -2.97  41.4 5.29
J03190629-0819306 26.1 4491.41 2.85 -2.64  45.8 5.06
J03190629-0819306 26.1 4508.29 2.86 -2.25  81.4 5.39
J03190629-0819306 26.1 4515.34 2.84 -2.36  58.2 5.00
J03190629-0819306 26.1 4520.22 2.81 -2.60  67.1 5.38
J03190629-0819306 26.1 4555.89 2.83 -2.25  72.9 5.16
J03190629-0819306 26.1 4576.34 2.84 -2.92  46.2 5.33
J03190629-0819306 26.1 4582.84 2.84 -3.06  33.9 5.24
J03190629-0819306 26.1 4620.52 2.83 -3.19  30.0 5.27
J03190629-0819306 26.1 4923.93 2.89 -1.21 116.9 5.12
J03190629-0819306 26.1 5197.58 3.23 -2.05  52.2 4.98
J03190629-0819306 26.1 5234.63 3.22 -2.18  68.6 5.40
J03190629-0819306 26.1 5276.00 3.20 -1.90  65.1 5.03
J03190629-0819306 26.1 5284.11 2.89 -3.19  34.1 5.39
J03190629-0819306 26.1 5316.62 3.15 -1.78  96.1 5.47
J03190629-0819306 26.1 5325.55 3.22 -3.16  15.0 5.27
J03190629-0819306 26.1 5362.87 3.20 -2.62  46.7 5.41
J03190629-0819306 26.1 5425.26 3.20 -3.39  13.2 5.41
J03190629-0819306 26.1 5534.85 3.25 -2.87  33.2 5.46
J03190629-0819306 26.1 6456.38 3.90 -2.08  25.0 5.22
J03210882-3944213 26.0 3630.35 2.85 -0.82  81.2 5.29
J03210882-3944213 26.0 3742.62 2.94 -0.81  86.7 5.37
J03210882-3944213 26.0 3805.34 3.30  0.31 108.0 5.14
J03210882-3944213 26.0 3949.95 2.17 -1.25 122.4 5.62
J03210882-3944213 26.0 4001.66 2.17 -1.90  97.3 5.68
J03210882-3944213 26.0 4058.22 3.21 -1.18  70.1 5.67
J03210882-3944213 26.0 4067.98 3.21 -0.53  87.7 5.35
J03210882-3944213 26.0 4070.77 3.24 -0.87  64.5 5.29
J03210882-3944213 26.0 4073.76 3.26 -0.97  67.0 5.46
J03210882-3944213 26.0 4080.21 3.28 -1.18  65.2 5.66
J03210882-3944213 26.0 4132.90 2.84 -0.92  97.1 5.47
J03210882-3944213 26.0 4139.93 0.99 -3.51  87.1 5.58
J03210882-3944213 26.0 4147.67 1.48 -2.07 132.9 5.72
J03210882-3944213 26.0 4157.78 3.42 -0.40  87.0 5.44
J03210882-3944213 26.0 4158.79 3.43 -0.70  69.2 5.42
J03210882-3944213 26.0 4175.64 2.85 -0.83 102.0 5.49
J03210882-3944213 26.0 4182.38 3.02 -1.18  62.8 5.30
J03210882-3944213 26.0 4184.89 2.83 -0.87 101.8 5.50
J03210882-3944213 26.0 4187.04 2.45 -0.56 129.6 5.33
J03210882-3944213 26.0 4199.10 3.05  0.16 131.4 5.36
J03210882-3944213 26.0 4222.21 2.45 -0.97 124.9 5.62
J03210882-3944213 26.0 4238.81 3.40 -0.23  85.3 5.20
J03210882-3944213 26.0 4250.12 2.47 -0.41 144.9 5.48
J03210882-3944213 26.0 4430.61 2.22 -1.73 114.2 5.80
J03210882-3944213 26.0 4442.34 2.20 -1.23 136.8 5.74
J03210882-3944213 26.0 4447.72 2.22 -1.34 119.4 5.51
J03210882-3944213 26.0 4484.22 3.60 -0.64  55.4 5.30
J03210882-3944213 26.0 4489.74 0.12 -3.90 140.6 5.80
J03210882-3944213 26.0 4494.56 2.20 -1.14 143.0 5.75
J03210882-3944213 26.0 4574.22 3.21 -2.35  15.2 5.74
J03210882-3944213 26.0 4602.00 1.61 -3.13  83.1 5.80
J03210882-3944213 26.0 4602.94 1.48 -2.21 131.2 5.64
J03210882-3944213 26.0 4619.29 3.60 -1.06  54.5 5.69
J03210882-3944213 26.0 4637.50 3.28 -1.29  52.7 5.51
J03210882-3944213 26.0 4643.46 3.65 -1.15  29.7 5.42
J03210882-3944213 26.0 4647.43 2.95 -1.35  84.6 5.69
J03210882-3944213 26.0 4661.97 2.99 -2.50  16.5 5.66
J03210882-3944213 26.0 4668.13 3.26 -1.08  75.6 5.63
J03210882-3944213 26.0 4678.85 3.60 -0.68  69.0 5.54
J03210882-3944213 26.0 4704.95 3.68 -1.32  23.3 5.48
J03210882-3944213 26.0 4733.59 1.48 -2.99  90.6 5.60
J03210882-3944213 26.0 4882.14 3.41 -1.48  37.1 5.58
J03210882-3944213 26.0 4890.76 2.88 -0.38 134.8 5.55
J03210882-3944213 26.0 4891.49 2.85 -0.11 138.1 5.30
J03210882-3944213 26.0 4903.31 2.88 -0.89 110.9 5.59
J03210882-3944213 26.0 4918.99 2.86 -0.34 136.3 5.50
J03210882-3944213 26.0 4924.77 2.28 -2.11  81.7 5.53
J03210882-3944213 26.0 4938.81 2.88 -1.08 106.0 5.68
J03210882-3944213 26.0 4939.69 0.86 -3.25 127.9 5.71
J03210882-3944213 26.0 4946.39 3.37 -1.11  68.2 5.65
J03210882-3944213 26.0 4950.11 3.41 -1.50  38.2 5.62
J03210882-3944213 26.0 4966.09 3.33 -0.79  80.3 5.47
J03210882-3944213 26.0 4973.10 3.96 -0.95  36.5 5.69
J03210882-3944213 26.0 4994.13 0.91 -2.97 135.3 5.62
J03210882-3944213 26.0 5001.86 3.88 -0.01  78.8 5.33
J03210882-3944213 26.0 5022.24 3.98 -0.33  51.6 5.34
J03210882-3944213 26.0 5039.25 3.37 -1.52  47.9 5.74
J03210882-3944213 26.0 5044.21 2.85 -2.02  48.3 5.62
J03210882-3944213 26.0 5049.82 2.28 -1.35 130.2 5.64
J03210882-3944213 26.0 5060.08 0.00 -5.43  76.0 5.88
J03210882-3944213 26.0 5068.77 2.94 -1.04 100.0 5.58
J03210882-3944213 26.0 5074.75 4.22 -0.20  65.5 5.71
J03210882-3944213 26.0 5083.34 0.96 -2.84 140.3 5.62
J03210882-3944213 26.0 5110.41 0.00 -3.76 171.6 5.79
J03210882-3944213 26.0 5127.36 0.91 -3.25 129.2 5.74
J03210882-3944213 26.0 5133.69 4.17  0.36  79.5 5.31
J03210882-3944213 26.0 5141.74 2.42 -2.24  71.6 5.65
J03210882-3944213 26.0 5162.27 4.18  0.02  78.8 5.65
J03210882-3944213 26.0 5192.34 3.00 -0.42 136.8 5.70
J03210882-3944213 26.0 5194.94 1.56 -2.02 142.0 5.57
J03210882-3944213 26.0 5198.71 2.22 -2.09  88.8 5.52
J03210882-3944213 26.0 5202.34 2.17 -1.87 123.8 5.87
J03210882-3944213 26.0 5215.18 3.26 -0.86  75.6 5.36
J03210882-3944213 26.0 5217.39 3.21 -1.07  72.3 5.46
J03210882-3944213 26.0 5229.85 3.28 -0.97  79.4 5.55
J03210882-3944213 26.0 5232.94 2.94 -0.06 150.8 5.50
J03210882-3944213 26.0 5242.49 3.63 -0.97  51.4 5.54
J03210882-3944213 26.0 5247.05 0.09 -4.97 104.9 5.95
J03210882-3944213 26.0 5253.46 3.28 -1.58  44.3 5.62
J03210882-3944213 26.0 5254.96 0.11 -4.76 122.5 6.06
J03210882-3944213 26.0 5263.31 3.26 -0.87  75.5 5.36
J03210882-3944213 26.0 5281.79 3.04 -0.83 102.2 5.50
J03210882-3944213 26.0 5283.62 3.24 -0.45 122.2 5.74
J03210882-3944213 26.0 5302.30 3.28 -0.73 100.4 5.66
J03210882-3944213 26.0 5307.36 1.61 -2.91  97.3 5.70
J03210882-3944213 26.0 5322.04 2.28 -2.80  41.8 5.58
J03210882-3944213 26.0 5324.18 3.21 -0.11 128.4 5.47
J03210882-3944213 26.0 5332.90 1.56 -2.78 110.2 5.72
J03210882-3944213 26.0 5339.93 3.26 -0.63  97.7 5.49
J03210882-3944213 26.0 5341.02 1.61 -1.95 156.1 5.77
J03210882-3944213 26.0 5364.87 4.45  0.23  65.7 5.54
J03210882-3944213 26.0 5365.40 3.57 -1.02  43.7 5.39
J03210882-3944213 26.0 5367.47 4.42  0.44  69.2 5.35
J03210882-3944213 26.0 5383.37 4.31  0.65  90.2 5.35
J03210882-3944213 26.0 5393.17 3.24 -0.72 103.0 5.64
J03210882-3944213 26.0 5410.91 4.47  0.40  69.0 5.44
J03210882-3944213 26.0 5415.20 4.39  0.64  85.1 5.37
J03210882-3944213 26.0 5424.07 4.32  0.52 100.5 5.67
J03210882-3944213 26.0 5473.90 4.15 -0.72  35.9 5.65
J03210882-3944213 26.0 5497.52 1.01 -2.83 153.6 5.78
J03210882-3944213 26.0 5501.47 0.96 -3.05 136.7 5.65
J03210882-3944213 26.0 5506.78 0.99 -2.79 159.5 5.81
J03210882-3944213 26.0 5554.90 4.55 -0.27  27.1 5.50
J03210882-3944213 26.0 5569.62 3.41 -0.52  97.6 5.53
J03210882-3944213 26.0 5572.84 3.39 -0.28 112.8 5.54
J03210882-3944213 26.0 5576.09 3.43 -1.00  74.1 5.65
J03210882-3944213 26.0 5586.76 3.37 -0.11 125.2 5.56
J03210882-3944213 26.0 5624.54 3.41 -0.76  71.3 5.34
J03210882-3944213 26.0 5662.52 4.17 -0.41  50.6 5.59
J03210882-3944213 26.0 5705.99 4.61 -0.46  15.4 5.45
J03210882-3944213 26.0 5753.12 4.26 -0.62  30.9 5.58
J03210882-3944213 26.0 5883.82 3.96 -1.31  21.5 5.70
J03210882-3944213 26.0 5916.25 2.45 -2.99  38.1 5.88
J03210882-3944213 26.0 5934.65 3.93 -1.12  26.8 5.59
J03210882-3944213 26.0 6003.01 3.88 -1.10  37.1 5.70
J03210882-3944213 26.0 6024.06 4.55 -0.12  42.0 5.61
J03210882-3944213 26.0 6137.69 2.59 -1.40 112.6 5.58
J03210882-3944213 26.0 6151.62 2.17 -3.37  24.1 5.63
J03210882-3944213 26.0 6173.34 2.22 -2.88  48.8 5.63
J03210882-3944213 26.0 6213.43 2.22 -2.48  92.7 5.86
J03210882-3944213 26.0 6219.28 2.20 -2.45  86.0 5.71
J03210882-3944213 26.0 6232.64 3.65 -1.24  38.3 5.57
J03210882-3944213 26.0 6240.65 2.22 -3.17  31.8 5.64
J03210882-3944213 26.0 6246.32 3.60 -0.77  67.9 5.49
J03210882-3944213 26.0 6252.56 2.40 -1.69 110.6 5.58
J03210882-3944213 26.0 6265.13 2.17 -2.54  82.1 5.70
J03210882-3944213 26.0 6280.62 0.86 -4.39  80.2 5.87
J03210882-3944213 26.0 6297.79 2.22 -2.64  59.0 5.53
J03210882-3944213 26.0 6301.50 3.65 -0.71  63.7 5.43
J03210882-3944213 26.0 6322.69 2.59 -2.43  49.5 5.64
J03210882-3944213 26.0 6335.33 2.20 -2.18  94.1 5.55
J03210882-3944213 26.0 6336.82 3.68 -0.85  52.1 5.43
J03210882-3944213 26.0 6344.15 2.43 -2.92  41.1 5.80
J03210882-3944213 26.0 6355.03 2.84 -2.29  41.2 5.68
J03210882-3944213 26.0 6393.60 2.43 -1.58 122.0 5.68
J03210882-3944213 26.0 6408.02 3.68 -0.99  50.0 5.54
J03210882-3944213 26.0 6411.65 3.65 -0.59  74.1 5.46
J03210882-3944213 26.0 6419.95 4.73 -0.28  22.1 5.58
J03210882-3944213 26.0 6430.85 2.17 -1.95 120.5 5.69
J03210882-3944213 26.0 6475.62 2.56 -2.94  23.4 5.65
J03210882-3944213 26.0 6498.94 0.96 -4.69  41.1 5.74
J03210882-3944213 26.0 6518.37 2.83 -2.46  24.2 5.51
J03210882-3944213 26.0 6546.24 2.76 -1.54 100.0 5.68
J03210882-3944213 26.0 6592.91 2.73 -1.47 100.0 5.57
J03210882-3944213 26.0 6593.87 2.43 -2.42  67.1 5.66
J03210882-3944213 26.0 6609.11 2.56 -2.69  37.7 5.66
J03210882-3944213 26.0 6677.99 2.69 -1.42 109.7 5.61
J03210882-3944213 26.0 6750.15 2.42 -2.62  63.5 5.79
J03210882-3944213 26.0 6978.85 2.48 -2.50  73.6 5.87
J03210882-3944213 26.1 4128.75 2.58 -3.47  42.1 5.46
J03210882-3944213 26.1 4178.86 2.58 -2.44 101.9 5.54
J03210882-3944213 26.1 4233.17 2.58 -1.81 129.7 5.51
J03210882-3944213 26.1 4416.83 2.78 -2.41  91.1 5.47
J03210882-3944213 26.1 4489.18 2.83 -2.97  79.9 5.87
J03210882-3944213 26.1 4491.41 2.85 -2.64  77.6 5.52
J03210882-3944213 26.1 4508.29 2.86 -2.25 103.1 5.63
J03210882-3944213 26.1 4515.34 2.84 -2.36  97.9 5.62
J03210882-3944213 26.1 4520.22 2.81 -2.60  80.3 5.48
J03210882-3944213 26.1 4541.52 2.86 -2.79  55.6 5.30
J03210882-3944213 26.1 4555.89 2.83 -2.25 110.7 5.74
J03210882-3944213 26.1 4576.34 2.84 -2.92  63.5 5.54
J03210882-3944213 26.1 4582.84 2.84 -3.06  48.2 5.42
J03210882-3944213 26.1 4583.84 2.81 -1.74 138.3 5.78
J03210882-3944213 26.1 4620.52 2.83 -3.19  45.0 5.49
J03210882-3944213 26.1 4923.93 2.89 -1.21 159.5 5.66
J03210882-3944213 26.1 5197.58 3.23 -2.05  78.0 5.33
J03210882-3944213 26.1 5234.63 3.22 -2.18  84.1 5.55
J03210882-3944213 26.1 5264.81 3.23 -3.23  31.6 5.72
J03210882-3944213 26.1 5276.00 3.20 -1.90 108.2 5.67
J03210882-3944213 26.1 5284.11 2.89 -3.19  52.8 5.65
J03210882-3944213 26.1 5325.55 3.22 -3.16  29.9 5.61
J03210882-3944213 26.1 5362.87 3.20 -2.62  71.2 5.74
J03210882-3944213 26.1 5414.07 3.22 -3.58  10.9 5.49
J03210882-3944213 26.1 5425.26 3.20 -3.39  25.1 5.71
J03210882-3944213 26.1 5534.85 3.25 -2.87  47.3 5.66
J03210882-3944213 26.1 6084.11 3.20 -3.88   8.8 5.64
J03210882-3944213 26.1 6238.39 3.89 -2.75  21.1 5.76
J03210882-3944213 26.1 6247.56 3.89 -2.33  27.8 5.49
J03210882-3944213 26.1 6432.68 2.89 -3.71  37.8 5.87
J03210882-3944213 26.1 6456.38 3.90 -2.08  46.7 5.60
J03210882-3944213 26.1 7711.72 3.90 -2.50  17.0 5.35
J03422816-6500355 26.0 3948.10 3.24 -0.59  66.5 5.36
J03422816-6500355 26.0 3949.95 2.17 -1.25  81.1 5.11
J03422816-6500355 26.0 4001.66 2.17 -1.90  59.0 5.33
J03422816-6500355 26.0 4032.63 1.48 -2.38  83.2 5.49
J03422816-6500355 26.0 4067.98 3.21 -0.53  72.6 5.37
J03422816-6500355 26.0 4070.77 3.24 -0.87  57.0 5.46
J03422816-6500355 26.0 4080.21 3.28 -1.18  38.6 5.50
J03422816-6500355 26.0 4098.18 3.24 -0.97  49.1 5.42
J03422816-6500355 26.0 4114.44 2.83 -1.30  51.6 5.33
J03422816-6500355 26.0 4132.90 2.84 -0.92  74.6 5.37
J03422816-6500355 26.0 4139.93 0.99 -3.51  49.8 5.42
J03422816-6500355 26.0 4157.78 3.42 -0.40  72.7 5.46
J03422816-6500355 26.0 4158.79 3.43 -0.70  35.3 5.12
J03422816-6500355 26.0 4173.92 0.99 -3.29  65.5 5.46
J03422816-6500355 26.0 4175.64 2.85 -0.83  74.1 5.28
J03422816-6500355 26.0 4181.76 2.83 -0.37  89.3 5.09
J03422816-6500355 26.0 4182.38 3.02 -1.18  54.8 5.47
J03422816-6500355 26.0 4187.04 2.45 -0.56 101.9 5.13
J03422816-6500355 26.0 4216.18 0.00 -3.36 121.6 5.59
J03422816-6500355 26.0 4222.21 2.45 -0.97  84.6 5.17
J03422816-6500355 26.0 4233.60 2.48 -0.60  99.6 5.14
J03422816-6500355 26.0 4238.81 3.40 -0.23  75.7 5.31
J03422816-6500355 26.0 4250.12 2.47 -0.41 114.2 5.24
J03422816-6500355 26.0 4282.40 2.17 -0.78 106.2 5.11
J03422816-6500355 26.0 4337.05 1.56 -1.70 107.7 5.36
J03422816-6500355 26.0 4442.34 2.20 -1.23  98.1 5.38
J03422816-6500355 26.0 4443.19 2.86 -1.04  70.5 5.40
J03422816-6500355 26.0 4447.72 2.22 -1.34  79.3 5.13
J03422816-6500355 26.0 4461.65 0.09 -3.19 118.6 5.37
J03422816-6500355 26.0 4466.55 2.83 -0.60 100.3 5.50
J03422816-6500355 26.0 4489.74 0.12 -3.90  75.9 5.20
J03422816-6500355 26.0 4494.56 2.20 -1.14 106.5 5.46
J03422816-6500355 26.0 4592.65 1.56 -2.46  84.1 5.57
J03422816-6500355 26.0 4619.29 3.60 -1.06  20.8 5.32
J03422816-6500355 26.0 4637.50 3.28 -1.29  23.2 5.25
J03422816-6500355 26.0 4643.46 3.65 -1.15  16.3 5.34
J03422816-6500355 26.0 4647.43 2.95 -1.35  54.8 5.52
J03422816-6500355 26.0 4668.13 3.26 -1.08  44.9 5.44
J03422816-6500355 26.0 4678.85 3.60 -0.68  39.9 5.33
J03422816-6500355 26.0 4707.27 3.24 -0.96  57.2 5.50
J03422816-6500355 26.0 4733.59 1.48 -2.99  46.5 5.34
J03422816-6500355 26.0 4736.77 3.21 -0.67  71.0 5.40
J03422816-6500355 26.0 4772.80 1.56 -2.90  46.4 5.34
J03422816-6500355 26.0 4871.32 2.87 -0.34 101.5 5.25
J03422816-6500355 26.0 4872.14 2.88 -0.57 101.1 5.48
J03422816-6500355 26.0 4882.14 3.41 -1.48  12.3 5.25
J03422816-6500355 26.0 4885.43 3.88 -0.97   8.3 5.08
J03422816-6500355 26.0 4890.76 2.88 -0.38 101.8 5.30
J03422816-6500355 26.0 4891.49 2.85 -0.11 110.1 5.16
J03422816-6500355 26.0 4903.31 2.88 -0.89  81.5 5.42
J03422816-6500355 26.0 4910.02 3.39 -1.28  28.9 5.48
J03422816-6500355 26.0 4924.77 2.28 -2.11  49.9 5.42
J03422816-6500355 26.0 4938.81 2.88 -1.08  70.1 5.41
J03422816-6500355 26.0 4939.69 0.86 -3.25  74.6 5.33
J03422816-6500355 26.0 4946.39 3.37 -1.11  34.0 5.38
J03422816-6500355 26.0 4950.11 3.41 -1.50  14.5 5.35
J03422816-6500355 26.0 4966.09 3.33 -0.79  54.0 5.36
J03422816-6500355 26.0 4994.13 0.91 -2.97  83.8 5.26
J03422816-6500355 26.0 5001.86 3.88 -0.01  52.7 5.17
J03422816-6500355 26.0 5012.07 0.86 -2.60 104.0 5.24
J03422816-6500355 26.0 5014.94 3.94 -0.18  41.4 5.22
J03422816-6500355 26.0 5022.24 3.98 -0.33  32.2 5.25
J03422816-6500355 26.0 5028.13 3.57 -1.12  25.2 5.43
J03422816-6500355 26.0 5041.07 0.96 -3.09  92.1 5.60
J03422816-6500355 26.0 5049.82 2.28 -1.35  88.9 5.32
J03422816-6500355 26.0 5051.64 0.91 -2.76  92.1 5.21
J03422816-6500355 26.0 5060.08 0.00 -5.43  19.6 5.52
J03422816-6500355 26.0 5079.74 0.99 -3.25  75.8 5.48
J03422816-6500355 26.0 5083.34 0.96 -2.84  87.4 5.25
J03422816-6500355 26.0 5123.72 1.01 -3.06  86.2 5.50
J03422816-6500355 26.0 5127.36 0.91 -3.25  70.8 5.30
J03422816-6500355 26.0 5131.47 2.22 -2.52  31.5 5.43
J03422816-6500355 26.0 5141.74 2.42 -2.24  40.4 5.54
J03422816-6500355 26.0 5150.84 0.99 -3.04  75.1 5.25
J03422816-6500355 26.0 5151.91 1.01 -3.32  65.5 5.40
J03422816-6500355 26.0 5162.27 4.18  0.02  42.4 5.30
J03422816-6500355 26.0 5166.28 0.00 -4.12  85.7 5.36
J03422816-6500355 26.0 5191.45 3.04 -0.55  84.4 5.29
J03422816-6500355 26.0 5192.34 3.00 -0.42  83.2 5.09
J03422816-6500355 26.0 5194.94 1.56 -2.02  93.6 5.24
J03422816-6500355 26.0 5198.71 2.22 -2.09  48.9 5.30
J03422816-6500355 26.0 5202.34 2.17 -1.87  80.8 5.55
J03422816-6500355 26.0 5215.18 3.26 -0.86  42.2 5.14
J03422816-6500355 26.0 5216.27 1.61 -2.08  84.8 5.19
J03422816-6500355 26.0 5217.39 3.21 -1.07  41.1 5.27
J03422816-6500355 26.0 5225.53 0.11 -4.75  48.2 5.50
J03422816-6500355 26.0 5229.85 3.28 -0.97  46.1 5.34
J03422816-6500355 26.0 5242.49 3.63 -0.97  19.4 5.20
J03422816-6500355 26.0 5247.05 0.09 -4.97  34.9 5.47
J03422816-6500355 26.0 5250.21 0.12 -4.90  34.8 5.44
J03422816-6500355 26.0 5254.96 0.11 -4.76  56.5 5.64
J03422816-6500355 26.0 5263.31 3.26 -0.87  49.5 5.27
J03422816-6500355 26.0 5281.79 3.04 -0.83  61.5 5.17
J03422816-6500355 26.0 5307.36 1.61 -2.91  47.8 5.39
J03422816-6500355 26.0 5322.04 2.28 -2.80  15.6 5.38
J03422816-6500355 26.0 5324.18 3.21 -0.11  90.2 5.14
J03422816-6500355 26.0 5332.90 1.56 -2.78  58.5 5.37
J03422816-6500355 26.0 5339.93 3.26 -0.63  59.1 5.18
J03422816-6500355 26.0 5341.02 1.61 -1.95 107.3 5.48
J03422816-6500355 26.0 5364.87 4.45  0.23  35.3 5.26
J03422816-6500355 26.0 5365.40 3.57 -1.02  20.2 5.20
J03422816-6500355 26.0 5367.47 4.42  0.44  47.5 5.22
J03422816-6500355 26.0 5383.37 4.31  0.65  59.6 5.09
J03422816-6500355 26.0 5410.91 4.47  0.40  45.1 5.28
J03422816-6500355 26.0 5415.20 4.39  0.64  55.9 5.12
J03422816-6500355 26.0 5424.07 4.32  0.52  65.2 5.32
J03422816-6500355 26.0 5429.70 0.96 -1.88 140.8 5.28
J03422816-6500355 26.0 5434.52 1.01 -2.13 125.0 5.30
J03422816-6500355 26.0 5497.52 1.01 -2.83 101.3 5.52
J03422816-6500355 26.0 5501.47 0.96 -3.05  83.1 5.34
J03422816-6500355 26.0 5569.62 3.41 -0.52  58.6 5.22
J03422816-6500355 26.0 5572.84 3.39 -0.28  74.0 5.21
J03422816-6500355 26.0 5576.09 3.43 -1.00  40.1 5.42
J03422816-6500355 26.0 5586.76 3.37 -0.11  79.4 5.11
J03422816-6500355 26.0 5624.54 3.41 -0.76  45.8 5.25
J03422816-6500355 26.0 5638.26 4.22 -0.72   9.0 5.21
J03422816-6500355 26.0 5658.82 3.39 -0.76  50.3 5.30
J03422816-6500355 26.0 5705.99 4.61 -0.46   8.5 5.36
J03422816-6500355 26.0 6137.69 2.59 -1.40  68.8 5.30
J03422816-6500355 26.0 6213.43 2.22 -2.48  46.9 5.60
J03422816-6500355 26.0 6219.28 2.20 -2.45  42.1 5.47
J03422816-6500355 26.0 6232.64 3.65 -1.24  18.6 5.43
J03422816-6500355 26.0 6246.32 3.60 -0.77  38.1 5.32
J03422816-6500355 26.0 6252.56 2.40 -1.69  71.0 5.40
J03422816-6500355 26.0 6265.13 2.17 -2.54  42.8 5.53
J03422816-6500355 26.0 6270.23 2.86 -2.61   7.0 5.42
J03422816-6500355 26.0 6297.79 2.22 -2.64  18.8 5.20
J03422816-6500355 26.0 6301.50 3.65 -0.71  33.4 5.23
J03422816-6500355 26.0 6322.69 2.59 -2.43  19.6 5.44
J03422816-6500355 26.0 6335.33 2.20 -2.18  47.3 5.28
J03422816-6500355 26.0 6336.82 3.68 -0.85  29.4 5.32
J03422816-6500355 26.0 6355.03 2.84 -2.29  14.4 5.42
J03422816-6500355 26.0 6393.60 2.43 -1.58  75.5 5.39
J03422816-6500355 26.0 6408.02 3.68 -0.99  19.0 5.22
J03422816-6500355 26.0 6411.65 3.65 -0.59  41.6 5.25
J03422816-6500355 26.0 6419.95 4.73 -0.28   7.0 5.20
J03422816-6500355 26.0 6421.35 2.28 -2.01  60.8 5.41
J03422816-6500355 26.0 6430.85 2.17 -1.95  66.1 5.30
J03422816-6500355 26.0 6494.98 2.40 -1.27  93.0 5.34
J03422816-6500355 26.0 6546.24 2.76 -1.54  63.1 5.52
J03422816-6500355 26.0 6592.91 2.73 -1.47  59.8 5.36
J03422816-6500355 26.0 6593.87 2.43 -2.42  30.3 5.47
J03422816-6500355 26.0 6677.99 2.69 -1.42  66.9 5.38
J03422816-6500355 26.1 4122.67 2.58 -3.38  26.7 5.45
J03422816-6500355 26.1 4178.86 2.58 -2.44  66.3 5.22
J03422816-6500355 26.1 4233.17 2.58 -1.81  96.8 5.21
J03422816-6500355 26.1 4416.83 2.78 -2.41  59.9 5.28
J03422816-6500355 26.1 4489.18 2.83 -2.97  32.4 5.41
J03422816-6500355 26.1 4491.41 2.85 -2.64  36.8 5.19
J03422816-6500355 26.1 4508.29 2.86 -2.25  60.1 5.21
J03422816-6500355 26.1 4520.22 2.81 -2.60  55.7 5.43
J03422816-6500355 26.1 4522.63 2.84 -1.99  74.3 5.18
J03422816-6500355 26.1 4541.52 2.86 -2.79  34.6 5.30
J03422816-6500355 26.1 4555.89 2.83 -2.25  65.0 5.25
J03422816-6500355 26.1 4576.34 2.84 -2.92  43.5 5.57
J03422816-6500355 26.1 4582.84 2.84 -3.06  22.8 5.30
J03422816-6500355 26.1 4583.84 2.81 -1.74  85.7 5.11
J03422816-6500355 26.1 4620.52 2.83 -3.19  21.1 5.38
J03422816-6500355 26.1 4923.93 2.89 -1.21 107.7 5.07
J03422816-6500355 26.1 5018.44 2.89 -1.34 121.3 5.46
J03422816-6500355 26.1 5197.58 3.23 -2.05  52.4 5.26
J03422816-6500355 26.1 5234.63 3.22 -2.18  48.8 5.31
J03422816-6500355 26.1 5276.00 3.20 -1.90  61.3 5.22
J03422816-6500355 26.1 5284.11 2.89 -3.19  24.4 5.49
J03422816-6500355 26.1 5325.55 3.22 -3.16  13.8 5.53
J03422816-6500355 26.1 5362.87 3.20 -2.62  32.3 5.43
J03422816-6500355 26.1 5534.85 3.25 -2.87  27.0 5.62
J03422816-6500355 26.1 6456.38 3.90 -2.08  26.0 5.51
J03425812-3047217 26.0 3841.05 1.61 -0.04 114.4 5.04
J03425812-3047217 26.0 3902.95 1.56 -0.44 111.7 5.29
J03425812-3047217 26.0 3977.74 2.20 -1.12  58.5 5.13
J03425812-3047217 26.0 4005.24 1.56 -0.58 100.2 5.08
J03425812-3047217 26.0 4067.98 3.21 -0.53  33.4 5.06
J03425812-3047217 26.0 4098.18 3.24 -0.97  18.0 5.15
J03425812-3047217 26.0 4133.86 3.37 -1.13  12.7 5.25
J03425812-3047217 26.0 4153.90 3.40 -0.28  35.6 5.04
J03425812-3047217 26.0 4174.91 0.91 -2.94  45.2 5.29
J03425812-3047217 26.0 4187.04 2.45 -0.56  77.7 5.29
J03425812-3047217 26.0 4199.10 3.05  0.17  69.0 4.95
J03425812-3047217 26.0 4202.03 1.48 -0.69 103.2 5.13
J03425812-3047217 26.0 4206.70 0.05 -3.96  27.4 5.02
J03425812-3047217 26.0 4216.18 0.00 -3.36  65.3 5.16
J03425812-3047217 26.0 4233.60 2.48 -0.60  76.2 5.31
J03425812-3047217 26.0 4282.40 2.17 -0.78  81.3 5.30
J03425812-3047217 26.0 4375.93 0.00 -3.00  84.9 5.28
J03425812-3047217 26.0 4442.34 2.20 -1.23  46.4 4.94
J03425812-3047217 26.0 4447.72 2.22 -1.36  47.1 5.10
J03425812-3047217 26.0 4461.65 0.09 -3.19  71.9 5.21
J03425812-3047217 26.0 4484.22 3.60 -0.64  14.4 5.04
J03425812-3047217 26.0 4494.56 2.20 -1.14  71.1 5.38
J03425812-3047217 26.0 4592.65 1.56 -2.46  27.6 5.10
J03425812-3047217 26.0 4602.94 1.48 -2.21  47.9 5.17
J03425812-3047217 26.0 4607.65 3.26 -1.33  11.5 5.26
J03425812-3047217 26.0 4733.59 1.48 -2.99  22.2 5.41
J03425812-3047217 26.0 4736.77 3.21 -0.67  29.8 5.08
J03425812-3047217 26.0 4871.32 2.87 -0.34  65.1 5.12
J03425812-3047217 26.0 4903.31 2.88 -0.89  32.6 5.00
J03425812-3047217 26.0 4939.69 0.86 -3.25  33.0 5.24
J03425812-3047217 26.0 4946.39 3.37 -1.11  10.2 5.08
J03425812-3047217 26.0 5012.07 0.86 -2.60  68.3 5.29
J03425812-3047217 26.0 5014.94 3.94 -0.18  24.4 5.21
J03425812-3047217 26.0 5022.24 3.98 -0.33  17.7 5.21
J03425812-3047217 26.0 5041.76 1.48 -2.20  55.3 5.27
J03425812-3047217 26.0 5083.34 0.96 -2.84  36.5 4.99
J03425812-3047217 26.0 5171.60 1.48 -1.72  79.7 5.33
J03425812-3047217 26.0 5202.34 2.17 -1.87  25.7 5.07
J03425812-3047217 26.0 5302.30 3.28 -0.73  33.5 5.26
J03425812-3047217 26.0 5324.18 3.21 -0.11  62.7 5.17
J03425812-3047217 26.0 5332.90 1.56 -2.78  13.8 4.99
J03425812-3047217 26.0 5339.93 3.26 -0.63  34.0 5.15
J03425812-3047217 26.0 5341.02 1.61 -1.95  57.1 5.18
J03425812-3047217 26.0 5393.17 3.24 -0.72  27.7 5.08
J03425812-3047217 26.0 5497.52 1.01 -2.83  39.9 5.08
J03425812-3047217 26.0 5506.78 0.99 -2.79  45.1 5.12
J03425812-3047217 26.0 5569.62 3.41 -0.52  35.5 5.23
J03425812-3047217 26.0 5572.84 3.39 -0.28  38.3 5.02
J03425812-3047217 26.0 5586.76 3.37 -0.11  43.4 4.93
J03425812-3047217 26.0 5615.64 3.33  0.04  63.0 5.14
J03425812-3047217 26.0 5709.38 3.37 -1.01  17.2 5.22
J03425812-3047217 26.0 6411.65 3.65 -0.59  18.2 5.10
J03425812-3047217 26.1 4178.86 2.58 -2.44  60.2 5.07
J03425812-3047217 26.1 4233.17 2.58 -1.81  97.1 5.41
J03425812-3047217 26.1 4416.83 2.78 -2.41  50.8 5.03
J03425812-3047217 26.1 4489.18 2.83 -2.97  28.9 5.19
J03425812-3047217 26.1 4491.41 2.85 -2.64  39.2 5.10
J03425812-3047217 26.1 4508.29 2.86 -2.25  57.7 5.09
J03425812-3047217 26.1 4515.34 2.84 -2.36  48.1 4.98
J03425812-3047217 26.1 4520.22 2.81 -2.60  49.1 5.21
J03425812-3047217 26.1 4522.63 2.84 -1.99  72.6 5.14
J03425812-3047217 26.1 4541.52 2.86 -2.79  31.5 5.10
J03425812-3047217 26.1 4555.89 2.83 -2.25  60.7 5.12
J03425812-3047217 26.1 4576.34 2.84 -2.92  38.2 5.34
J03425812-3047217 26.1 4582.84 2.84 -3.06  20.8 5.09
J03425812-3047217 26.1 4583.84 2.81 -1.74  81.9 5.09
J03425812-3047217 26.1 5197.58 3.23 -2.05  50.4 5.09
J03425812-3047217 26.1 5234.63 3.22 -2.18  46.5 5.13
J03425812-3047217 26.1 5276.00 3.20 -1.90  55.5 5.01
J03425812-3047217 26.1 5284.11 2.89 -3.19  27.1 5.40
J03425812-3047217 26.1 5362.87 3.20 -2.62  38.8 5.39
J04012191-2635058 26.0 3742.62 2.94 -0.81  70.0 5.37
J04012191-2635058 26.0 3756.07 2.17 -2.12  43.8 5.23
J04012191-2635058 26.0 3816.34 2.20 -1.20  88.0 5.35
J04012191-2635058 26.0 3917.18 0.99 -2.15 111.7 5.48
J04012191-2635058 26.0 3948.10 3.24 -0.59  50.9 5.04
J04012191-2635058 26.0 3977.74 2.20 -1.12  94.7 5.38
J04012191-2635058 26.0 4001.66 2.17 -1.90  55.9 5.21
J04012191-2635058 26.0 4067.98 3.21 -0.53  56.5 5.04
J04012191-2635058 26.0 4070.77 3.24 -0.87  45.1 5.19
J04012191-2635058 26.0 4073.76 3.26 -0.97  37.8 5.18
J04012191-2635058 26.0 4098.18 3.24 -0.97  52.5 5.43
J04012191-2635058 26.0 4139.93 0.99 -3.51  50.3 5.31
J04012191-2635058 26.0 4147.67 1.48 -2.07  92.9 5.40
J04012191-2635058 26.0 4150.25 3.43 -1.19  21.8 5.24
J04012191-2635058 26.0 4158.79 3.43 -0.70  50.3 5.33
J04012191-2635058 26.0 4173.92 0.99 -3.29  60.9 5.29
J04012191-2635058 26.0 4199.10 3.05  0.17 100.8 5.13
J04012191-2635058 26.0 4216.18 0.00 -3.36 115.7 5.50
J04012191-2635058 26.0 4408.41 2.20 -1.74  81.0 5.56
J04012191-2635058 26.0 4442.34 2.20 -1.23  99.6 5.48
J04012191-2635058 26.0 4447.72 2.22 -1.36  94.8 5.52
J04012191-2635058 26.0 4461.65 0.09 -3.19 118.1 5.39
J04012191-2635058 26.0 4489.74 0.12 -3.90  91.5 5.48
J04012191-2635058 26.0 4494.56 2.20 -1.14  92.3 5.21
J04012191-2635058 26.0 4531.15 1.48 -2.10  96.9 5.42
J04012191-2635058 26.0 4602.00 1.61 -3.13  37.2 5.36
J04012191-2635058 26.0 4602.94 1.48 -2.21  89.2 5.33
J04012191-2635058 26.0 4607.65 3.26 -1.33  34.2 5.42
J04012191-2635058 26.0 4619.29 3.60 -1.06  28.3 5.42
J04012191-2635058 26.0 4630.12 2.28 -2.58  30.1 5.46
J04012191-2635058 26.0 4637.50 3.28 -1.29  36.2 5.44
J04012191-2635058 26.0 4668.13 3.26 -1.08  39.8 5.28
J04012191-2635058 26.0 4678.85 3.60 -0.68  37.4 5.22
J04012191-2635058 26.0 4733.59 1.48 -2.99  54.3 5.37
J04012191-2635058 26.0 4736.77 3.21 -0.67  72.6 5.43
J04012191-2635058 26.0 4871.32 2.87 -0.34  97.9 5.24
J04012191-2635058 26.0 4875.88 3.33 -1.90  10.8 5.42
J04012191-2635058 26.0 4882.14 3.41 -1.48  12.9 5.18
J04012191-2635058 26.0 4890.76 2.88 -0.38  98.0 5.29
J04012191-2635058 26.0 4903.31 2.88 -0.89  66.2 5.12
J04012191-2635058 26.0 4910.02 3.39 -1.28  25.5 5.32
J04012191-2635058 26.0 4939.69 0.86 -3.25  81.5 5.40
J04012191-2635058 26.0 4946.39 3.37 -1.11  36.7 5.36
J04012191-2635058 26.0 4966.09 3.33 -0.79  46.9 5.18
J04012191-2635058 26.0 4973.10 3.96 -0.69  24.1 5.34
J04012191-2635058 26.0 4994.13 0.91 -2.97  87.5 5.30
J04012191-2635058 26.0 5001.86 3.88 -0.01  55.3 5.18
J04012191-2635058 26.0 5012.07 0.86 -2.60 112.3 5.43
J04012191-2635058 26.0 5014.94 3.94 -0.18  42.4 5.18
J04012191-2635058 26.0 5022.24 3.98 -0.33  32.6 5.19
J04012191-2635058 26.0 5028.13 3.57 -1.02  22.2 5.18
J04012191-2635058 26.0 5039.25 3.37 -1.52  22.7 5.46
J04012191-2635058 26.0 5048.44 3.96 -1.00  11.7 5.27
J04012191-2635058 26.0 5051.64 0.91 -2.76 104.1 5.46
J04012191-2635058 26.0 5060.08 0.00 -5.43  31.5 5.60
J04012191-2635058 26.0 5079.74 0.99 -3.25  81.1 5.52
J04012191-2635058 26.0 5083.34 0.96 -2.84  87.8 5.23
J04012191-2635058 26.0 5110.41 0.00 -3.76 114.4 5.58
J04012191-2635058 26.0 5123.72 1.01 -3.06  84.2 5.42
J04012191-2635058 26.0 5127.36 0.91 -3.25  77.4 5.34
J04012191-2635058 26.0 5133.69 4.17  0.36  53.1 5.10
J04012191-2635058 26.0 5150.84 0.99 -3.04  78.4 5.25
J04012191-2635058 26.0 5166.28 0.00 -4.12  85.3 5.28
J04012191-2635058 26.0 5171.60 1.48 -1.72 110.8 5.23
J04012191-2635058 26.0 5194.94 1.56 -2.02  92.3 5.21
J04012191-2635058 26.0 5202.34 2.17 -1.87  76.1 5.43
J04012191-2635058 26.0 5215.18 3.26 -0.86  46.2 5.14
J04012191-2635058 26.0 5216.27 1.61 -2.08  91.3 5.30
J04012191-2635058 26.0 5217.39 3.21 -1.07  37.1 5.12
J04012191-2635058 26.0 5242.49 3.63 -0.83  32.6 5.28
J04012191-2635058 26.0 5247.05 0.09 -4.97  45.8 5.49
J04012191-2635058 26.0 5250.21 0.12 -4.90  34.7 5.26
J04012191-2635058 26.0 5250.65 2.20 -2.18  65.6 5.57
J04012191-2635058 26.0 5253.46 3.28 -1.58  28.3 5.54
J04012191-2635058 26.0 5254.96 0.11 -4.76  57.5 5.50
J04012191-2635058 26.0 5263.31 3.26 -0.87  53.4 5.28
J04012191-2635058 26.0 5283.62 3.24 -0.45  82.7 5.40
J04012191-2635058 26.0 5302.30 3.28 -0.73  57.7 5.24
J04012191-2635058 26.0 5307.36 1.61 -2.91  51.7 5.34
J04012191-2635058 26.0 5324.18 3.21 -0.11  93.1 5.24
J04012191-2635058 26.0 5332.90 1.56 -2.78  61.5 5.33
J04012191-2635058 26.0 5339.93 3.26 -0.63  68.0 5.30
J04012191-2635058 26.0 5341.02 1.61 -1.95 104.3 5.44
J04012191-2635058 26.0 5353.37 4.10 -0.76  20.8 5.47
J04012191-2635058 26.0 5393.17 3.24 -0.72  57.7 5.17
J04012191-2635058 26.0 5497.52 1.01 -2.83 103.4 5.56
J04012191-2635058 26.0 5506.78 0.99 -2.79 102.6 5.47
J04012191-2635058 26.0 5554.90 4.55 -0.27  16.0 5.35
J04012191-2635058 26.0 5569.62 3.41 -0.52  61.3 5.23
J04012191-2635058 26.0 5572.84 3.39 -0.28  81.4 5.35
J04012191-2635058 26.0 5586.76 3.37 -0.11  91.6 5.36
J04012191-2635058 26.0 5615.64 3.33  0.04 101.5 5.37
J04012191-2635058 26.0 5624.54 3.41 -0.76  46.0 5.19
J04012191-2635058 26.0 5662.52 4.17 -0.41  20.7 5.19
J04012191-2635058 26.0 6008.56 3.88 -0.98  20.1 5.40
J04012191-2635058 26.0 6219.28 2.20 -2.45  41.8 5.35
J04012191-2635058 26.0 6246.32 3.60 -0.77  39.7 5.28
J04012191-2635058 26.0 6265.13 2.17 -2.54  44.2 5.45
J04012191-2635058 26.0 6335.33 2.20 -2.18  52.7 5.27
J04012191-2635058 26.0 6336.82 3.68 -0.85  22.3 5.08
J04012191-2635058 26.0 6408.02 3.68 -0.99  22.9 5.23
J04012191-2635058 26.0 6411.65 3.65 -0.59  42.6 5.20
J04012191-2635058 26.0 6430.85 2.17 -1.95  74.2 5.38
J04012191-2635058 26.0 6855.16 4.56 -0.49  14.2 5.47
J04012191-2635058 26.1 4122.67 2.58 -3.38  37.6 5.56
J04012191-2635058 26.1 4128.75 2.58 -3.47  13.7 5.05
J04012191-2635058 26.1 4178.86 2.58 -2.44  69.2 5.25
J04012191-2635058 26.1 4233.17 2.58 -1.81 103.7 5.45
J04012191-2635058 26.1 4416.83 2.78 -2.41  65.3 5.34
J04012191-2635058 26.1 4489.18 2.83 -2.97  42.0 5.50
J04012191-2635058 26.1 4491.41 2.85 -2.64  43.0 5.21
J04012191-2635058 26.1 4508.29 2.86 -2.25  55.0 5.06
J04012191-2635058 26.1 4515.34 2.84 -2.36  58.6 5.21
J04012191-2635058 26.1 4520.22 2.81 -2.60  65.7 5.56
J04012191-2635058 26.1 4522.63 2.84 -1.99  72.4 5.12
J04012191-2635058 26.1 4555.89 2.83 -2.25  61.2 5.14
J04012191-2635058 26.1 4576.34 2.84 -2.92  35.1 5.32
J04012191-2635058 26.1 4582.84 2.84 -3.06  23.9 5.21
J04012191-2635058 26.1 4583.84 2.81 -1.74  92.9 5.30
J04012191-2635058 26.1 4620.52 2.83 -3.19  22.5 5.29
J04012191-2635058 26.1 4923.93 2.89 -1.21 110.3 5.21
J04012191-2635058 26.1 5018.44 2.89 -1.34 124.5 5.62
J04012191-2635058 26.1 5197.58 3.23 -2.05  50.7 5.16
J04012191-2635058 26.1 5234.63 3.22 -2.18  61.3 5.47
J04012191-2635058 26.1 5264.81 3.23 -3.23  16.4 5.59
J04012191-2635058 26.1 5276.00 3.20 -1.90  67.8 5.29
J04012191-2635058 26.1 5284.11 2.89 -3.19  23.6 5.36
J04012191-2635058 26.1 5316.62 3.15 -1.78  73.6 5.23
J04012191-2635058 26.1 5325.55 3.22 -3.16  12.8 5.38
J04012191-2635058 26.1 5362.87 3.20 -2.62  37.5 5.44
J04012191-2635058 26.1 5425.26 3.20 -3.39  13.5 5.61
J04014897-3757533 26.0 3742.62 2.94 -0.81  70.6 5.19
J04014897-3757533 26.0 3948.10 3.24 -0.59  63.8 5.17
J04014897-3757533 26.0 3949.95 2.17 -1.25  95.0 5.19
J04014897-3757533 26.0 4001.66 2.17 -1.90  73.7 5.40
J04014897-3757533 26.0 4032.63 1.48 -2.38  72.2 5.04
J04014897-3757533 26.0 4058.22 3.21 -1.18  43.5 5.38
J04014897-3757533 26.0 4067.98 3.21 -0.53  74.1 5.24
J04014897-3757533 26.0 4070.77 3.24 -0.87  50.8 5.22
J04014897-3757533 26.0 4073.76 3.26 -0.97  52.8 5.37
J04014897-3757533 26.0 4084.49 3.33 -0.54  63.0 5.19
J04014897-3757533 26.0 4147.67 1.48 -2.07  99.3 5.23
J04014897-3757533 26.0 4153.90 3.40 -0.28  78.0 5.26
J04014897-3757533 26.0 4158.79 3.43 -0.70  37.1 5.03
J04014897-3757533 26.0 4174.91 0.91 -2.94  90.3 5.22
J04014897-3757533 26.0 4187.04 2.45 -0.56 107.2 5.03
J04014897-3757533 26.0 4199.10 3.05  0.17 101.5 4.87
J04014897-3757533 26.0 4233.60 2.48 -0.60 102.4 4.98
J04014897-3757533 26.0 4291.46 0.05 -4.08  92.0 5.33
J04014897-3757533 26.0 4442.34 2.20 -1.23 100.8 5.20
J04014897-3757533 26.0 4447.72 2.22 -1.36  88.2 5.11
J04014897-3757533 26.0 4484.22 3.60 -0.64  26.8 4.94
J04014897-3757533 26.0 4489.74 0.12 -3.90  96.0 5.26
J04014897-3757533 26.0 4494.56 2.20 -1.14 107.9 5.24
J04014897-3757533 26.0 4531.15 1.48 -2.10 105.7 5.29
J04014897-3757533 26.0 4592.65 1.56 -2.46  84.3 5.33
J04014897-3757533 26.0 4602.00 1.61 -3.13  34.8 5.27
J04014897-3757533 26.0 4602.94 1.48 -2.21  87.9 5.04
J04014897-3757533 26.0 4607.65 3.26 -1.33  37.3 5.43
J04014897-3757533 26.0 4619.29 3.60 -1.06  26.9 5.36
J04014897-3757533 26.0 4630.12 2.28 -2.58  23.1 5.27
J04014897-3757533 26.0 4668.13 3.26 -1.08  38.0 5.19
J04014897-3757533 26.0 4707.27 3.24 -0.96  52.0 5.27
J04014897-3757533 26.0 4733.59 1.48 -2.99  52.9 5.25
J04014897-3757533 26.0 4736.77 3.21 -0.67  77.2 5.34
J04014897-3757533 26.0 4871.32 2.87 -0.34 106.6 5.13
J04014897-3757533 26.0 4882.14 3.41 -1.48  16.7 5.29
J04014897-3757533 26.0 4890.76 2.88 -0.38 107.6 5.20
J04014897-3757533 26.0 4903.31 2.88 -0.89  72.3 5.08
J04014897-3757533 26.0 4910.02 3.39 -1.28  16.1 5.05
J04014897-3757533 26.0 4939.69 0.86 -3.25  83.2 5.21
J04014897-3757533 26.0 4946.39 3.37 -1.11  30.8 5.20
J04014897-3757533 26.0 4950.11 3.41 -1.50  15.4 5.26
J04014897-3757533 26.0 4966.09 3.33 -0.79  58.1 5.28
J04014897-3757533 26.0 4973.10 3.96 -0.69  18.9 5.19
J04014897-3757533 26.0 4994.13 0.91 -2.97  93.0 5.14
J04014897-3757533 26.0 5001.86 3.88 -0.01  54.9 5.09
J04014897-3757533 26.0 5002.79 3.40 -1.46  11.7 5.07
J04014897-3757533 26.0 5012.07 0.86 -2.60 124.2 5.29
J04014897-3757533 26.0 5014.94 3.94 -0.18  49.6 5.25
J04014897-3757533 26.0 5022.24 3.98 -0.33  25.0 5.00
J04014897-3757533 26.0 5051.64 0.91 -2.76 106.2 5.16
J04014897-3757533 26.0 5060.08 0.00 -5.43  28.9 5.50
J04014897-3757533 26.0 5079.74 0.99 -3.25  87.4 5.41
J04014897-3757533 26.0 5083.34 0.96 -2.84 100.1 5.18
J04014897-3757533 26.0 5110.41 0.00 -3.76 125.2 5.39
J04014897-3757533 26.0 5123.72 1.01 -3.06  97.2 5.41
J04014897-3757533 26.0 5127.36 0.91 -3.25  77.4 5.15
J04014897-3757533 26.0 5133.69 4.17  0.36  53.2 5.02
J04014897-3757533 26.0 5142.93 0.96 -3.07 100.2 5.40
J04014897-3757533 26.0 5150.84 0.99 -3.04  94.3 5.31
J04014897-3757533 26.0 5151.91 1.01 -3.32  81.2 5.40
J04014897-3757533 26.0 5166.28 0.00 -4.12 104.1 5.35
J04014897-3757533 26.0 5194.94 1.56 -2.02 103.2 5.12
J04014897-3757533 26.0 5215.18 3.26 -0.86  46.2 5.07
J04014897-3757533 26.0 5216.27 1.61 -2.08  93.2 5.07
J04014897-3757533 26.0 5217.39 3.21 -1.07  40.6 5.13
J04014897-3757533 26.0 5242.49 3.63 -0.83  23.4 5.05
J04014897-3757533 26.0 5247.05 0.09 -4.97  45.8 5.41
J04014897-3757533 26.0 5250.65 2.20 -2.18  63.8 5.41
J04014897-3757533 26.0 5254.96 0.11 -4.76  64.4 5.49
J04014897-3757533 26.0 5263.31 3.26 -0.87  49.3 5.13
J04014897-3757533 26.0 5283.62 3.24 -0.45  81.2 5.17
J04014897-3757533 26.0 5302.30 3.28 -0.73  59.1 5.16
J04014897-3757533 26.0 5307.36 1.61 -2.91  51.2 5.25
J04014897-3757533 26.0 5324.18 3.21 -0.11 106.5 5.24
J04014897-3757533 26.0 5332.90 1.56 -2.78  69.4 5.32
J04014897-3757533 26.0 5339.93 3.26 -0.63  65.1 5.12
J04014897-3757533 26.0 5341.02 1.61 -1.95 110.0 5.21
J04014897-3757533 26.0 5393.17 3.24 -0.72  68.1 5.23
J04014897-3757533 26.0 5506.78 0.99 -2.79 111.3 5.30
J04014897-3757533 26.0 5554.90 4.55 -0.27  12.7 5.22
J04014897-3757533 26.0 5569.62 3.41 -0.52  59.3 5.08
J04014897-3757533 26.0 5572.84 3.39 -0.28  73.4 5.04
J04014897-3757533 26.0 5586.76 3.37 -0.11  91.6 5.13
J04014897-3757533 26.0 5615.64 3.33  0.04 101.2 5.10
J04014897-3757533 26.0 5624.54 3.41 -0.76  49.6 5.18
J04014897-3757533 26.0 5662.52 4.17 -0.41  31.1 5.39
J04014897-3757533 26.0 5956.69 0.86 -4.50  17.8 5.28
J04014897-3757533 26.0 6219.28 2.20 -2.45  47.6 5.37
J04014897-3757533 26.0 6232.64 3.65 -1.24  21.2 5.38
J04014897-3757533 26.0 6246.32 3.60 -0.77  32.3 5.09
J04014897-3757533 26.0 6265.13 2.17 -2.54  37.6 5.27
J04014897-3757533 26.0 6301.50 3.65 -0.71  33.5 5.11
J04014897-3757533 26.0 6335.33 2.20 -2.18  57.7 5.24
J04014897-3757533 26.0 6336.82 3.68 -0.85  24.8 5.11
J04014897-3757533 26.0 6411.65 3.65 -0.59  47.5 5.22
J04014897-3757533 26.0 6430.85 2.17 -1.95  76.7 5.24
J04014897-3757533 26.1 4178.86 2.58 -2.44  82.0 4.98
J04014897-3757533 26.1 4416.83 2.78 -2.41  75.6 5.03
J04014897-3757533 26.1 4489.18 2.83 -2.97  54.8 5.30
J04014897-3757533 26.1 4508.29 2.86 -2.25  84.7 5.11
J04014897-3757533 26.1 4515.34 2.84 -2.36  72.5 4.99
J04014897-3757533 26.1 4520.22 2.81 -2.60  83.8 5.39
J04014897-3757533 26.1 4541.52 2.86 -2.79  43.5 4.97
J04014897-3757533 26.1 4555.89 2.83 -2.25  80.6 5.00
J04014897-3757533 26.1 4576.34 2.84 -2.92  57.4 5.30
J04014897-3757533 26.1 4582.84 2.84 -3.06  29.1 4.96
J04014897-3757533 26.1 4620.52 2.83 -3.19  46.2 5.38
J04014897-3757533 26.1 5197.58 3.23 -2.05  72.3 5.07
J04014897-3757533 26.1 5234.63 3.22 -2.18  70.0 5.15
J04014897-3757533 26.1 5264.81 3.23 -3.23  21.6 5.38
J04014897-3757533 26.1 5276.00 3.20 -1.90  83.6 5.06
J04014897-3757533 26.1 5284.11 2.89 -3.19  43.6 5.37
J04014897-3757533 26.1 5325.55 3.22 -3.16  28.8 5.46
J04014897-3757533 26.1 5362.87 3.20 -2.62  61.1 5.42
J04014897-3757533 26.1 5425.26 3.20 -3.39  22.1 5.51
J04014897-3757533 26.1 5534.85 3.25 -2.87  36.7 5.34
J04014897-3757533 26.1 6247.56 3.89 -2.33  20.1 5.16
J04014897-3757533 26.1 6432.68 2.89 -3.71  20.6 5.39
J04014897-3757533 26.1 6456.38 3.90 -2.08  34.9 5.23
J04182158-2323391 26.0 3948.10 3.24 -0.59  89.8 5.66
J04182158-2323391 26.0 3977.74 2.20 -1.12 119.9 5.66
J04182158-2323391 26.0 4067.98 3.21 -0.53  99.6 5.76
J04182158-2323391 26.0 4070.77 3.24 -0.87  84.5 5.77
J04182158-2323391 26.0 4073.76 3.26 -0.97  74.6 5.66
J04182158-2323391 26.0 4147.67 1.48 -2.07 124.3 5.74
J04182158-2323391 26.0 4150.25 3.43 -1.19  50.3 5.59
J04182158-2323391 26.0 4158.79 3.43 -0.70  66.6 5.41
J04182158-2323391 26.0 4187.04 2.45 -0.56 132.9 5.58
J04182158-2323391 26.0 4199.10 3.05  0.17 136.1 5.61
J04182158-2323391 26.0 4442.34 2.20 -1.23 133.8 5.87
J04182158-2323391 26.0 4447.72 2.22 -1.36 126.6 5.87
J04182158-2323391 26.0 4489.74 0.12 -3.90 133.2 5.83
J04182158-2323391 26.0 4574.22 3.21 -2.35  17.1 5.74
J04182158-2323391 26.0 4595.36 3.30 -1.73  40.4 5.75
J04182158-2323391 26.0 4602.00 1.61 -3.13  78.8 5.76
J04182158-2323391 26.0 4602.94 1.48 -2.21 135.3 5.91
J04182158-2323391 26.0 4607.65 3.26 -1.33  74.4 5.92
J04182158-2323391 26.0 4619.29 3.60 -1.06  53.5 5.67
J04182158-2323391 26.0 4637.50 3.28 -1.29  53.1 5.50
J04182158-2323391 26.0 4668.13 3.26 -1.08  81.9 5.82
J04182158-2323391 26.0 4678.85 3.60 -0.68  71.3 5.62
J04182158-2323391 26.0 4733.59 1.48 -2.99  98.8 5.85
J04182158-2323391 26.0 4736.77 3.21 -0.67 110.6 5.96
J04182158-2323391 26.0 4787.83 3.00 -2.62  16.0 5.71
J04182158-2323391 26.0 4871.32 2.87 -0.34 131.5 5.62
J04182158-2323391 26.0 4875.88 3.33 -1.90  27.3 5.67
J04182158-2323391 26.0 4882.14 3.41 -1.48  40.3 5.61
J04182158-2323391 26.0 4896.44 3.88 -1.89   7.3 5.65
J04182158-2323391 26.0 4903.31 2.88 -0.89 116.2 5.86
J04182158-2323391 26.0 4939.69 0.86 -3.25 134.2 5.99
J04182158-2323391 26.0 4946.39 3.37 -1.11  76.8 5.84
J04182158-2323391 26.0 4950.11 3.41 -1.50  45.1 5.71
J04182158-2323391 26.0 4966.09 3.33 -0.79  93.2 5.81
J04182158-2323391 26.0 4973.10 3.96 -0.69  48.7 5.63
J04182158-2323391 26.0 5002.79 3.40 -1.46  42.2 5.60
J04182158-2323391 26.0 5014.94 3.94 -0.18  77.8 5.62
J04182158-2323391 26.0 5022.24 3.98 -0.33  64.6 5.57
J04182158-2323391 26.0 5028.13 3.57 -1.02  53.2 5.56
J04182158-2323391 26.0 5039.25 3.37 -1.52  55.9 5.86
J04182158-2323391 26.0 5060.08 0.00 -5.43  86.4 6.05
J04182158-2323391 26.0 5133.69 4.17  0.36  83.1 5.45
J04182158-2323391 26.0 5215.18 3.26 -0.86  92.5 5.74
J04182158-2323391 26.0 5216.27 1.61 -2.08 136.6 5.77
J04182158-2323391 26.0 5217.39 3.21 -1.07  79.5 5.62
J04182158-2323391 26.0 5242.49 3.63 -0.83  55.3 5.46
J04182158-2323391 26.0 5247.05 0.09 -4.97 106.9 6.05
J04182158-2323391 26.0 5250.21 0.12 -4.90  96.1 5.82
J04182158-2323391 26.0 5250.65 2.20 -2.18 105.2 5.98
J04182158-2323391 26.0 5253.46 3.28 -1.58  53.2 5.74
J04182158-2323391 26.0 5254.96 0.11 -4.76 121.5 6.14
J04182158-2323391 26.0 5263.31 3.26 -0.87  87.5 5.64
J04182158-2323391 26.0 5283.62 3.24 -0.45 126.9 5.99
J04182158-2323391 26.0 5288.52 3.69 -1.49  21.0 5.53
J04182158-2323391 26.0 5302.30 3.28 -0.73 101.4 5.80
J04182158-2323391 26.0 5307.36 1.61 -2.91 103.4 5.91
J04182158-2323391 26.0 5324.18 3.21 -0.11 133.9 5.74
J04182158-2323391 26.0 5332.90 1.56 -2.78 115.6 5.96
J04182158-2323391 26.0 5339.93 3.26 -0.63 105.8 5.76
J04182158-2323391 26.0 5373.71 4.47 -0.71  16.8 5.56
J04182158-2323391 26.0 5379.57 3.69 -1.42  28.0 5.62
J04182158-2323391 26.0 5393.17 3.24 -0.72 103.4 5.77
J04182158-2323391 26.0 5473.90 4.15 -0.72  34.4 5.60
J04182158-2323391 26.0 5493.50 4.10 -1.48  13.5 5.77
J04182158-2323391 26.0 5554.90 4.55 -0.27  31.1 5.56
J04182158-2323391 26.0 5569.62 3.41 -0.52 102.6 5.74
J04182158-2323391 26.0 5572.84 3.39 -0.28 118.5 5.79
J04182158-2323391 26.0 5586.76 3.37 -0.11 133.1 5.87
J04182158-2323391 26.0 5638.26 4.22 -0.72  27.4 5.53
J04182158-2323391 26.0 5662.52 4.17 -0.41  43.7 5.47
J04182158-2323391 26.0 5705.99 4.61 -0.46  29.4 5.78
J04182158-2323391 26.0 5717.83 4.28 -0.96  28.2 5.86
J04182158-2323391 26.0 5753.12 4.26 -0.62  34.6 5.62
J04182158-2323391 26.0 5775.08 4.22 -1.08  22.9 5.78
J04182158-2323391 26.0 5956.69 0.86 -4.50  75.5 5.92
J04182158-2323391 26.0 6003.01 3.88 -1.10  39.7 5.72
J04182158-2323391 26.0 6008.56 3.88 -0.98  44.1 5.68
J04182158-2323391 26.0 6151.62 2.17 -3.37  38.4 5.85
J04182158-2323391 26.0 6219.28 2.20 -2.45  95.8 5.92
J04182158-2323391 26.0 6232.64 3.65 -1.24  50.6 5.75
J04182158-2323391 26.0 6246.32 3.60 -0.77  73.6 5.61
J04182158-2323391 26.0 6265.13 2.17 -2.54  94.6 5.95
J04182158-2323391 26.0 6301.50 3.65 -0.71  91.4 5.93
J04182158-2323391 26.0 6335.33 2.20 -2.18 102.8 5.77
J04182158-2323391 26.0 6336.82 3.68 -0.85  63.5 5.61
J04182158-2323391 26.0 6408.02 3.68 -0.99  55.9 5.62
J04182158-2323391 26.0 6411.65 3.65 -0.59  88.3 5.74
J04182158-2323391 26.0 6430.85 2.17 -1.95 123.4 5.87
J04182158-2323391 26.0 6498.94 0.96 -4.69  49.0 5.79
J04182158-2323391 26.0 6843.66 4.55 -0.73  15.7 5.58
J04182158-2323391 26.0 6855.16 4.56 -0.49  22.4 5.54
J04182158-2323391 26.0 7491.65 4.30 -1.06  29.6 5.93
J04182158-2323391 26.1 4122.67 2.58 -3.38  42.8 5.53
J04182158-2323391 26.1 4128.75 2.58 -3.47  37.8 5.53
J04182158-2323391 26.1 4178.86 2.58 -2.44  97.5 5.80
J04182158-2323391 26.1 4416.83 2.78 -2.41  89.9 5.76
J04182158-2323391 26.1 4491.41 2.85 -2.64  72.5 5.68
J04182158-2323391 26.1 4508.29 2.86 -2.25  85.6 5.59
J04182158-2323391 26.1 4515.34 2.84 -2.36  90.7 5.79
J04182158-2323391 26.1 4541.52 2.86 -2.79  53.8 5.46
J04182158-2323391 26.1 4555.89 2.83 -2.25  92.7 5.71
J04182158-2323391 26.1 4576.34 2.84 -2.92  61.6 5.71
J04182158-2323391 26.1 4582.84 2.84 -3.06  46.1 5.55
J04182158-2323391 26.1 4583.84 2.81 -1.74 122.3 5.86
J04182158-2323391 26.1 4620.52 2.83 -3.19  42.7 5.61
J04182158-2323391 26.1 5197.58 3.23 -2.05  79.1 5.62
J04182158-2323391 26.1 5234.63 3.22 -2.18  84.3 5.84
J04182158-2323391 26.1 5264.81 3.23 -3.23  24.6 5.71
J04182158-2323391 26.1 5276.00 3.20 -1.90  86.4 5.58
J04182158-2323391 26.1 5284.11 2.89 -3.19  53.5 5.85
J04182158-2323391 26.1 5325.55 3.22 -3.16  31.9 5.80
J04182158-2323391 26.1 5362.87 3.20 -2.62  69.0 5.94
J04182158-2323391 26.1 5414.07 3.22 -3.58  15.7 5.80
J04182158-2323391 26.1 5425.26 3.20 -3.39  31.8 6.00
J04182158-2323391 26.1 5534.85 3.25 -2.87  45.5 5.80
J04182158-2323391 26.1 6238.39 3.89 -2.75  22.6 5.94
J04182158-2323391 26.1 6247.56 3.89 -2.33  41.2 5.93
J04182158-2323391 26.1 6416.92 3.89 -2.88  17.7 5.93
J04182158-2323391 26.1 6456.38 3.90 -2.08  42.7 5.72
J04263084-4058516 26.0 3786.68 1.01 -2.19 107.1 5.01
J04263084-4058516 26.0 3943.34 2.20 -2.35  35.4 5.01
J04263084-4058516 26.0 4070.77 3.24 -0.87  43.0 4.92
J04263084-4058516 26.0 4073.76 3.26 -0.97  43.1 5.04
J04263084-4058516 26.0 4098.18 3.24 -0.97  45.6 5.06
J04263084-4058516 26.0 4139.93 0.99 -3.51  63.3 5.16
J04263084-4058516 26.0 4147.67 1.48 -2.07 104.4 5.25
J04263084-4058516 26.0 4158.79 3.43 -0.70  33.6 4.79
J04263084-4058516 26.0 4173.92 0.99 -3.29  61.7 4.90
J04263084-4058516 26.0 4206.70 0.05 -3.96 107.1 5.37
J04263084-4058516 26.0 4233.60 2.48 -0.60 104.9 4.99
J04263084-4058516 26.0 4282.40 2.17 -0.78 113.5 4.97
J04263084-4058516 26.0 4337.05 1.56 -1.70 113.8 5.13
J04263084-4058516 26.0 4447.72 2.22 -1.36  89.2 5.01
J04263084-4058516 26.0 4592.65 1.56 -2.46  90.8 5.29
J04263084-4058516 26.0 4602.00 1.61 -3.13  32.9 4.95
J04263084-4058516 26.0 4602.94 1.48 -2.21  89.3 4.91
J04263084-4058516 26.0 4630.12 2.28 -2.58  31.5 5.20
J04263084-4058516 26.0 4668.13 3.26 -1.08  35.8 4.97
J04263084-4058516 26.0 4707.27 3.24 -0.96  46.0 5.00
J04263084-4058516 26.0 4733.59 1.48 -2.99  71.1 5.30
J04263084-4058516 26.0 4736.77 3.21 -0.67  68.2 5.06
J04263084-4058516 26.0 4871.32 2.87 -0.34 101.9 4.98
J04263084-4058516 26.0 4882.14 3.41 -1.48  14.6 5.02
J04263084-4058516 26.0 4890.76 2.88 -0.38 105.9 5.11
J04263084-4058516 26.0 4903.31 2.88 -0.89  67.1 4.84
J04263084-4058516 26.0 4939.69 0.86 -3.25  84.5 5.00
J04263084-4058516 26.0 4946.39 3.37 -1.11  38.0 5.15
J04263084-4058516 26.0 4973.10 3.96 -0.69  20.0 5.05
J04263084-4058516 26.0 4994.13 0.91 -2.97 101.6 5.12
J04263084-4058516 26.0 5001.86 3.88 -0.01  49.7 4.87
J04263084-4058516 26.0 5014.94 3.94 -0.18  47.1 5.06
J04263084-4058516 26.0 5028.13 3.57 -1.02  23.2 4.99
J04263084-4058516 26.0 5039.25 3.37 -1.52  21.3 5.20
J04263084-4058516 26.0 5060.08 0.00 -5.43  30.9 5.16
J04263084-4058516 26.0 5079.22 2.20 -2.10  67.5 5.20
J04263084-4058516 26.0 5079.74 0.99 -3.25  93.9 5.33
J04263084-4058516 26.0 5083.34 0.96 -2.84 108.5 5.18
J04263084-4058516 26.0 5123.72 1.01 -3.06  99.2 5.26
J04263084-4058516 26.0 5133.69 4.17  0.36  51.6 4.87
J04263084-4058516 26.0 5142.93 0.96 -3.07 110.5 5.44
J04263084-4058516 26.0 5150.84 0.99 -3.04 105.5 5.34
J04263084-4058516 26.0 5151.91 1.01 -3.32  89.2 5.31
J04263084-4058516 26.0 5194.94 1.56 -2.02 111.7 5.16
J04263084-4058516 26.0 5215.18 3.26 -0.86  40.1 4.79
J04263084-4058516 26.0 5217.39 3.21 -1.07  42.7 4.98
J04263084-4058516 26.0 5247.05 0.09 -4.97  53.6 5.17
J04263084-4058516 26.0 5250.21 0.12 -4.90  50.4 5.09
J04263084-4058516 26.0 5250.65 2.20 -2.18  64.9 5.21
J04263084-4058516 26.0 5254.96 0.11 -4.76  80.7 5.43
J04263084-4058516 26.0 5263.31 3.26 -0.87  41.5 4.82
J04263084-4058516 26.0 5283.62 3.24 -0.45  78.5 5.01
J04263084-4058516 26.0 5302.30 3.28 -0.73  63.6 5.07
J04263084-4058516 26.0 5307.36 1.61 -2.91  48.6 4.94
J04263084-4058516 26.0 5324.18 3.21 -0.11  89.4 4.84
J04263084-4058516 26.0 5332.90 1.56 -2.78  63.2 4.98
J04263084-4058516 26.0 5339.93 3.26 -0.63  65.0 4.97
J04263084-4058516 26.0 5341.02 1.61 -1.95 113.4 5.16
J04263084-4058516 26.0 5393.17 3.24 -0.72  62.2 4.98
J04263084-4058516 26.0 5497.52 1.01 -2.83 113.4 5.24
J04263084-4058516 26.0 5563.60 4.19 -0.75  13.4 5.15
J04263084-4058516 26.0 5569.62 3.41 -0.52  65.9 5.04
J04263084-4058516 26.0 5572.84 3.39 -0.28  75.4 4.94
J04263084-4058516 26.0 5615.64 3.33  0.04  98.7 4.98
J04263084-4058516 26.0 5624.54 3.41 -0.76  41.8 4.87
J04263084-4058516 26.0 6219.28 2.20 -2.45  44.0 5.07
J04263084-4058516 26.0 6232.64 3.65 -1.24  21.2 5.20
J04263084-4058516 26.0 6265.13 2.17 -2.54  48.1 5.19
J04263084-4058516 26.0 6301.50 3.65 -0.71  30.6 4.88
J04263084-4058516 26.0 6336.82 3.68 -0.85  29.8 5.04
J04263084-4058516 26.0 6411.65 3.65 -0.59  43.1 4.98
J04263084-4058516 26.0 6430.85 2.17 -1.95  81.3 5.12
J04263084-4058516 26.1 4122.67 2.58 -3.38  31.0 5.18
J04263084-4058516 26.1 4416.83 2.78 -2.41  72.1 5.20
J04263084-4058516 26.1 4489.18 2.83 -2.97  34.9 5.12
J04263084-4058516 26.1 4491.41 2.85 -2.64  47.1 5.04
J04263084-4058516 26.1 4508.29 2.86 -2.25  68.0 5.04
J04263084-4058516 26.1 4515.34 2.84 -2.36  59.7 4.97
J04263084-4058516 26.1 4520.22 2.81 -2.60  56.7 5.12
J04263084-4058516 26.1 4541.52 2.86 -2.79  32.8 4.93
J04263084-4058516 26.1 4555.89 2.83 -2.25  60.7 4.87
J04263084-4058516 26.1 4576.34 2.84 -2.92  27.2 4.92
J04263084-4058516 26.1 4583.84 2.81 -1.74  94.3 5.01
J04263084-4058516 26.1 4620.52 2.83 -3.19  25.7 5.14
J04263084-4058516 26.1 4923.93 2.89 -1.21 118.4 5.04
J04263084-4058516 26.1 5197.58 3.23 -2.05  56.9 5.04
J04263084-4058516 26.1 5234.63 3.22 -2.18  51.8 5.06
J04263084-4058516 26.1 5276.00 3.20 -1.90  74.1 5.15
J04263084-4058516 26.1 5284.11 2.89 -3.19  30.2 5.27
J04263084-4058516 26.1 5362.87 3.20 -2.62  34.9 5.17
J04315411-0632100 26.0 3850.82 0.99 -1.73  88.3 5.22
J04315411-0632100 26.0 3876.04 1.01 -2.89  45.1 5.30
J04315411-0632100 26.0 3917.18 0.99 -2.15  69.2 5.15
J04315411-0632100 26.0 3940.88 0.96 -2.49  70.5 5.49
J04315411-0632100 26.0 3941.28 3.26 -1.03  20.5 5.24
J04315411-0632100 26.0 3949.95 2.17 -1.25  60.4 5.24
J04315411-0632100 26.0 4001.66 2.17 -1.90  30.4 5.21
J04315411-0632100 26.0 4058.22 3.21 -1.18  27.2 5.50
J04315411-0632100 26.0 4067.98 3.21 -0.53  47.5 5.28
J04315411-0632100 26.0 4070.77 3.24 -0.87  31.5 5.32
J04315411-0632100 26.0 4073.76 3.26 -0.97  26.1 5.32
J04315411-0632100 26.0 4133.86 3.37 -1.13  18.5 5.38
J04315411-0632100 26.0 4147.67 1.48 -2.07  53.2 5.13
J04315411-0632100 26.0 4150.25 3.43 -1.19  11.0 5.24
J04315411-0632100 26.0 4152.17 0.96 -3.16  40.1 5.37
J04315411-0632100 26.0 4153.90 3.40 -0.28  42.0 5.11
J04315411-0632100 26.0 4187.04 2.45 -0.56  82.1 5.28
J04315411-0632100 26.0 4199.10 3.05  0.17  82.7 5.12
J04315411-0632100 26.0 4216.18 0.00 -3.36  74.6 5.39
J04315411-0632100 26.0 4233.60 2.48 -0.60  76.8 5.23
J04315411-0632100 26.0 4250.79 1.56 -0.71 107.7 5.02
J04315411-0632100 26.0 4258.32 0.09 -4.36  38.0 5.56
J04315411-0632100 26.0 4442.34 2.20 -1.23  69.3 5.38
J04315411-0632100 26.0 4447.72 2.22 -1.36  56.4 5.24
J04315411-0632100 26.0 4461.65 0.09 -3.19  85.5 5.55
J04315411-0632100 26.0 4484.22 3.60 -0.64  26.6 5.32
J04315411-0632100 26.0 4494.56 2.20 -1.14  72.7 5.36
J04315411-0632100 26.0 4531.15 1.48 -2.10  54.8 5.15
J04315411-0632100 26.0 4592.65 1.56 -2.46  36.8 5.20
J04315411-0632100 26.0 4602.00 1.61 -3.13  10.6 5.18
J04315411-0632100 26.0 4602.94 1.48 -2.21  56.0 5.28
J04315411-0632100 26.0 4678.85 3.60 -0.68  25.4 5.33
J04315411-0632100 26.0 4707.27 3.24 -0.96  31.2 5.36
J04315411-0632100 26.0 4733.59 1.48 -2.99  32.2 5.53
J04315411-0632100 26.0 4871.32 2.87 -0.34  69.1 5.12
J04315411-0632100 26.0 4890.76 2.88 -0.38  78.5 5.36
J04315411-0632100 26.0 4903.31 2.88 -0.89  49.5 5.28
J04315411-0632100 26.0 4939.69 0.86 -3.25  45.4 5.38
J04315411-0632100 26.0 4946.39 3.37 -1.11  25.9 5.51
J04315411-0632100 26.0 4966.09 3.33 -0.79  36.2 5.38
J04315411-0632100 26.0 4994.13 0.91 -2.97  47.9 5.20
J04315411-0632100 26.0 5001.86 3.88 -0.01  41.7 5.28
J04315411-0632100 26.0 5012.07 0.86 -2.60  69.6 5.28
J04315411-0632100 26.0 5014.94 3.94 -0.18  29.1 5.25
J04315411-0632100 26.0 5022.24 3.98 -0.33  19.2 5.19
J04315411-0632100 26.0 5028.13 3.57 -1.02  14.5 5.30
J04315411-0632100 26.0 5041.07 0.96 -3.09  57.2 5.58
J04315411-0632100 26.0 5051.64 0.91 -2.76  70.9 5.52
J04315411-0632100 26.0 5079.74 0.99 -3.25  48.8 5.58
J04315411-0632100 26.0 5083.34 0.96 -2.84  56.9 5.32
J04315411-0632100 26.0 5110.41 0.00 -3.76  68.5 5.48
J04315411-0632100 26.0 5123.72 1.01 -3.06  48.7 5.41
J04315411-0632100 26.0 5127.36 0.91 -3.25  38.5 5.27
J04315411-0632100 26.0 5142.93 0.96 -3.07  51.5 5.42
J04315411-0632100 26.0 5150.84 0.99 -3.04  46.0 5.31
J04315411-0632100 26.0 5151.91 1.01 -3.32  36.7 5.41
J04315411-0632100 26.0 5171.60 1.48 -1.72  80.7 5.30
J04315411-0632100 26.0 5194.94 1.56 -2.02  59.4 5.20
J04315411-0632100 26.0 5216.27 1.61 -2.08  52.0 5.14
J04315411-0632100 26.0 5217.39 3.21 -1.07  29.3 5.37
J04315411-0632100 26.0 5247.05 0.09 -4.97  11.6 5.36
J04315411-0632100 26.0 5250.65 2.20 -2.18  37.0 5.56
J04315411-0632100 26.0 5263.31 3.26 -0.87  32.4 5.29
J04315411-0632100 26.0 5283.62 3.24 -0.45  58.1 5.36
J04315411-0632100 26.0 5302.30 3.28 -0.73  32.1 5.16
J04315411-0632100 26.0 5324.18 3.21 -0.11  71.6 5.26
J04315411-0632100 26.0 5328.04 0.91 -1.47 124.7 5.24
J04315411-0632100 26.0 5339.93 3.26 -0.63  44.0 5.28
J04315411-0632100 26.0 5341.02 1.61 -1.95  65.1 5.30
J04315411-0632100 26.0 5393.17 3.24 -0.72  39.0 5.25
J04315411-0632100 26.0 5397.13 0.91 -1.98 104.4 5.43
J04315411-0632100 26.0 5429.70 0.96 -1.88 112.9 5.52
J04315411-0632100 26.0 5497.52 1.01 -2.83  63.2 5.48
J04315411-0632100 26.0 5506.78 0.99 -2.79  69.4 5.56
J04315411-0632100 26.0 5569.62 3.41 -0.52  41.3 5.27
J04315411-0632100 26.0 5586.76 3.37 -0.11  57.6 5.13
J04315411-0632100 26.0 5615.64 3.33  0.04  83.6 5.43
J04315411-0632100 26.0 5624.54 3.41 -0.76  25.6 5.17
J04315411-0632100 26.0 5658.82 3.39 -0.76  32.0 5.29
J04315411-0632100 26.0 6246.32 3.60 -0.77  28.5 5.42
J04315411-0632100 26.0 6335.33 2.20 -2.18  26.7 5.28
J04315411-0632100 26.0 6400.00 3.60 -0.27  52.3 5.40
J04315411-0632100 26.0 6430.85 2.17 -1.95  41.4 5.33
J04315411-0632100 26.1 4178.86 2.58 -2.44  37.8 5.26
J04315411-0632100 26.1 4233.17 2.58 -1.81  71.2 5.43
J04315411-0632100 26.1 4416.83 2.78 -2.41  28.3 5.20
J04315411-0632100 26.1 4491.41 2.85 -2.64  17.6 5.21
J04315411-0632100 26.1 4508.29 2.86 -2.25  36.8 5.32
J04315411-0632100 26.1 4515.34 2.84 -2.36  33.8 5.34
J04315411-0632100 26.1 4555.89 2.83 -2.25  46.2 5.49
J04315411-0632100 26.1 4583.84 2.81 -1.74  61.4 5.31
J04315411-0632100 26.1 4923.93 2.89 -1.21  77.5 5.21
J04315411-0632100 26.1 5018.44 2.89 -1.34  69.2 5.13
J04315411-0632100 26.1 5197.58 3.23 -2.05  30.0 5.32
J04315411-0632100 26.1 5234.63 3.22 -2.18  32.1 5.49
J04315411-0632100 26.1 5276.00 3.20 -1.90  47.0 5.51
J04350131-0959363 26.0 3852.57 2.17 -1.19  76.3 4.68
J04350131-0959363 26.0 3949.95 2.17 -1.25  50.4 4.33
J04350131-0959363 26.0 4073.76 3.26 -0.97  23.2 4.82
J04350131-0959363 26.0 4076.63 3.21 -0.59  33.5 4.59
J04350131-0959363 26.0 4147.67 1.48 -2.07  64.1 4.52
J04350131-0959363 26.0 4152.17 0.96 -3.16  51.6 4.82
J04350131-0959363 26.0 4153.90 3.40 -0.28  39.8 4.60
J04350131-0959363 26.0 4174.91 0.91 -2.94  72.4 4.84
J04350131-0959363 26.0 4187.04 2.45 -0.56  98.7 4.70
J04350131-0959363 26.0 4199.10 3.05  0.17  76.1 4.28
J04350131-0959363 26.0 4233.60 2.48 -0.60  80.4 4.45
J04350131-0959363 26.0 4282.40 2.17 -0.78  98.5 4.57
J04350131-0959363 26.0 4375.93 0.00 -3.00 116.4 4.54
J04350131-0959363 26.0 4427.31 0.05 -2.92 120.4 4.58
J04350131-0959363 26.0 4442.34 2.20 -1.23  83.7 4.78
J04350131-0959363 26.0 4447.72 2.22 -1.36  48.7 4.43
J04350131-0959363 26.0 4489.74 0.12 -3.90  60.1 4.64
J04350131-0959363 26.0 4494.56 2.20 -1.14  77.9 4.59
J04350131-0959363 26.0 4528.61 2.17 -0.89  95.4 4.58
J04350131-0959363 26.0 4531.15 1.48 -2.10  82.7 4.78
J04350131-0959363 26.0 4592.65 1.56 -2.46  50.7 4.77
J04350131-0959363 26.0 4602.00 1.61 -3.13  13.9 4.76
J04350131-0959363 26.0 4602.94 1.48 -2.21  59.7 4.55
J04350131-0959363 26.0 4707.27 3.24 -0.96  25.6 4.79
J04350131-0959363 26.0 4733.59 1.48 -2.99  31.2 4.88
J04350131-0959363 26.0 4736.77 3.21 -0.67  28.5 4.53
J04350131-0959363 26.0 4871.32 2.87 -0.34  67.1 4.39
J04350131-0959363 26.0 4890.76 2.88 -0.38  73.7 4.53
J04350131-0959363 26.0 4939.69 0.86 -3.25  53.2 4.73
J04350131-0959363 26.0 4946.39 3.37 -1.11   9.8 4.60
J04350131-0959363 26.0 4994.13 0.91 -2.97  71.7 4.76
J04350131-0959363 26.0 5001.86 3.88 -0.01  29.6 4.64
J04350131-0959363 26.0 5012.07 0.86 -2.60  86.2 4.53
J04350131-0959363 26.0 5022.24 3.98 -0.33   9.3 4.49
J04350131-0959363 26.0 5041.07 0.96 -3.09  64.2 4.83
J04350131-0959363 26.0 5041.76 1.48 -2.20  68.6 4.62
J04350131-0959363 26.0 5051.64 0.91 -2.76  82.1 4.69
J04350131-0959363 26.0 5079.74 0.99 -3.25  43.0 4.73
J04350131-0959363 26.0 5083.34 0.96 -2.84  74.0 4.71
J04350131-0959363 26.0 5110.41 0.00 -3.76  90.5 4.72
J04350131-0959363 26.0 5123.72 1.01 -3.06  56.2 4.75
J04350131-0959363 26.0 5127.36 0.91 -3.25  48.7 4.71
J04350131-0959363 26.0 5133.69 4.17  0.36  27.2 4.55
J04350131-0959363 26.0 5142.93 0.96 -3.07  56.6 4.70
J04350131-0959363 26.0 5150.84 0.99 -3.04  48.7 4.60
J04350131-0959363 26.0 5151.91 1.01 -3.32  31.6 4.63
J04350131-0959363 26.0 5166.28 0.00 -4.12  63.1 4.69
J04350131-0959363 26.0 5194.94 1.56 -2.02  66.5 4.49
J04350131-0959363 26.0 5202.34 2.17 -1.87  42.7 4.73
J04350131-0959363 26.0 5216.27 1.61 -2.08  65.4 4.60
J04350131-0959363 26.0 5217.39 3.21 -1.07  21.0 4.74
J04350131-0959363 26.0 5247.05 0.09 -4.97  23.2 5.01
J04350131-0959363 26.0 5263.31 3.26 -0.87  14.4 4.40
J04350131-0959363 26.0 5283.62 3.24 -0.45  40.1 4.51
J04350131-0959363 26.0 5307.36 1.61 -2.91  26.3 4.82
J04350131-0959363 26.0 5324.18 3.21 -0.11  60.9 4.44
J04350131-0959363 26.0 5328.53 1.56 -1.85  79.5 4.49
J04350131-0959363 26.0 5332.90 1.56 -2.78  23.7 4.57
J04350131-0959363 26.0 5339.93 3.26 -0.63  28.3 4.51
J04350131-0959363 26.0 5341.02 1.61 -1.95  70.4 4.52
J04350131-0959363 26.0 5371.49 0.96 -1.64 135.2 4.48
J04350131-0959363 26.0 5393.17 3.24 -0.72  27.9 4.56
J04350131-0959363 26.0 5397.13 0.91 -1.98 117.7 4.44
J04350131-0959363 26.0 5405.78 0.99 -1.85 116.6 4.39
J04350131-0959363 26.0 5434.52 1.01 -2.13 108.7 4.55
J04350131-0959363 26.0 5497.52 1.01 -2.83  74.6 4.73
J04350131-0959363 26.0 5506.78 0.99 -2.79  81.6 4.77
J04350131-0959363 26.0 6219.28 2.20 -2.45  12.8 4.64
J04350131-0959363 26.0 6246.32 3.60 -0.77  13.0 4.60
J04350131-0959363 26.0 6430.85 2.17 -1.95  41.5 4.72
J04350131-0959363 26.1 4178.86 2.58 -2.44  62.1 4.83
J04350131-0959363 26.1 4233.17 2.58 -1.81  93.8 4.69
J04350131-0959363 26.1 4416.83 2.78 -2.41  29.1 4.49
J04350131-0959363 26.1 4491.41 2.85 -2.64  28.3 4.78
J04350131-0959363 26.1 4515.34 2.84 -2.36  30.4 4.53
J04350131-0959363 26.1 4520.22 2.81 -2.60  19.2 4.48
J04350131-0959363 26.1 4522.63 2.84 -1.99  58.2 4.59
J04350131-0959363 26.1 4583.84 2.81 -1.74  71.2 4.49
J04350131-0959363 26.1 4923.93 2.89 -1.21  98.6 4.44
J04350131-0959363 26.1 5018.44 2.89 -1.34 108.0 4.72
J04350131-0959363 26.1 5197.58 3.23 -2.05  31.7 4.65
J04350131-0959363 26.1 5234.63 3.22 -2.18  39.8 4.91
J04350131-0959363 26.1 5276.00 3.20 -1.90  32.2 4.47
J04350131-0959363 26.1 5316.62 3.15 -1.78  58.9 4.70
J04411241-6518438 26.0 3902.95 1.56 -0.44 120.8 4.92
J04411241-6518438 26.0 3917.18 0.99 -2.15  81.2 5.12
J04411241-6518438 26.0 3977.74 2.20 -1.12  75.2 5.24
J04411241-6518438 26.0 4001.66 2.17 -1.90  30.6 4.92
J04411241-6518438 26.0 4005.24 1.56 -0.58 121.2 5.04
J04411241-6518438 26.0 4032.63 1.48 -2.38  41.3 4.85
J04411241-6518438 26.0 4067.98 3.21 -0.53  44.7 5.00
J04411241-6518438 26.0 4132.06 1.61 -0.68 118.2 5.11
J04411241-6518438 26.0 4139.93 0.99 -3.51  26.4 5.08
J04411241-6518438 26.0 4143.87 1.56 -0.51 120.7 4.93
J04411241-6518438 26.0 4147.67 1.48 -2.07  55.2 4.83
J04411241-6518438 26.0 4153.90 3.40 -0.28  42.2 4.90
J04411241-6518438 26.0 4158.79 3.43 -0.70  23.3 4.93
J04411241-6518438 26.0 4199.10 3.05  0.17  78.9 4.91
J04411241-6518438 26.0 4202.03 1.48 -0.69 112.0 4.86
J04411241-6518438 26.0 4337.05 1.56 -1.70  73.8 4.99
J04411241-6518438 26.0 4375.93 0.00 -3.00 103.2 5.32
J04411241-6518438 26.0 4408.41 2.20 -1.74  50.5 5.17
J04411241-6518438 26.0 4415.12 1.61 -0.62 114.4 4.92
J04411241-6518438 26.0 4447.72 2.22 -1.36  65.0 5.14
J04411241-6518438 26.0 4459.12 2.17 -1.29  71.0 5.17
J04411241-6518438 26.0 4461.65 0.09 -3.19  90.5 5.25
J04411241-6518438 26.0 4484.22 3.60 -0.64  17.4 4.87
J04411241-6518438 26.0 4494.56 2.20 -1.14  70.8 5.04
J04411241-6518438 26.0 4528.61 2.17 -0.89  87.2 5.17
J04411241-6518438 26.0 4531.15 1.48 -2.10  60.0 4.92
J04411241-6518438 26.0 4602.94 1.48 -2.21  67.2 5.19
J04411241-6518438 26.0 4607.65 3.26 -1.33  12.8 5.01
J04411241-6518438 26.0 4637.50 3.28 -1.29  16.0 5.11
J04411241-6518438 26.0 4668.13 3.26 -1.08  25.6 5.14
J04411241-6518438 26.0 4678.85 3.60 -0.68  19.9 4.97
J04411241-6518438 26.0 4733.59 1.48 -2.99  23.1 4.98
J04411241-6518438 26.0 4736.77 3.21 -0.67  34.7 4.88
J04411241-6518438 26.0 4871.32 2.87 -0.34  75.2 5.04
J04411241-6518438 26.0 4890.76 2.88 -0.38  72.7 5.03
J04411241-6518438 26.0 4903.31 2.88 -0.89  40.8 4.84
J04411241-6518438 26.0 4939.69 0.86 -3.25  44.4 4.97
J04411241-6518438 26.0 4946.39 3.37 -1.11  16.9 5.04
J04411241-6518438 26.0 4966.09 3.33 -0.79  29.0 4.99
J04411241-6518438 26.0 4994.13 0.91 -2.97  53.5 4.94
J04411241-6518438 26.0 5001.86 3.88 -0.01  34.4 4.94
J04411241-6518438 26.0 5012.07 0.86 -2.60  82.6 5.21
J04411241-6518438 26.0 5014.94 3.94 -0.18  24.8 4.96
J04411241-6518438 26.0 5041.07 0.96 -3.09  58.8 5.23
J04411241-6518438 26.0 5041.76 1.48 -2.20  72.3 5.25
J04411241-6518438 26.0 5051.64 0.91 -2.76  70.2 5.11
J04411241-6518438 26.0 5083.34 0.96 -2.84  62.7 5.06
J04411241-6518438 26.0 5110.41 0.00 -3.76  72.7 5.11
J04411241-6518438 26.0 5123.72 1.01 -3.06  50.6 5.07
J04411241-6518438 26.0 5127.36 0.91 -3.25  38.4 4.90
J04411241-6518438 26.0 5133.69 4.17  0.36  33.3 4.86
J04411241-6518438 26.0 5142.93 0.96 -3.07  55.4 5.12
J04411241-6518438 26.0 5150.84 0.99 -3.04  44.0 4.89
J04411241-6518438 26.0 5151.91 1.01 -3.32  36.1 5.03
J04411241-6518438 26.0 5166.28 0.00 -4.12  57.2 5.10
J04411241-6518438 26.0 5194.94 1.56 -2.02  62.7 4.92
J04411241-6518438 26.0 5202.34 2.17 -1.87  49.3 5.18
J04411241-6518438 26.0 5216.27 1.61 -2.08  62.4 5.03
J04411241-6518438 26.0 5217.39 3.21 -1.07  29.2 5.13
J04411241-6518438 26.0 5242.49 3.63 -0.83  17.4 5.05
J04411241-6518438 26.0 5254.96 0.11 -4.76  24.6 5.18
J04411241-6518438 26.0 5283.62 3.24 -0.45  54.9 5.08
J04411241-6518438 26.0 5302.30 3.28 -0.73  31.8 4.92
J04411241-6518438 26.0 5307.36 1.61 -2.91  22.4 4.99
J04411241-6518438 26.0 5324.18 3.21 -0.11  66.2 4.94
J04411241-6518438 26.0 5328.04 0.91 -1.47 124.0 5.03
J04411241-6518438 26.0 5332.90 1.56 -2.78  31.1 5.01
J04411241-6518438 26.0 5339.93 3.26 -0.63  37.2 4.91
J04411241-6518438 26.0 5341.02 1.61 -1.95  72.8 5.13
J04411241-6518438 26.0 5371.49 0.96 -1.64 114.7 5.07
J04411241-6518438 26.0 5393.17 3.24 -0.72  38.7 5.01
J04411241-6518438 26.0 5405.78 0.99 -1.85 106.4 5.14
J04411241-6518438 26.0 5429.70 0.96 -1.88 114.3 5.29
J04411241-6518438 26.0 5434.52 1.01 -2.13  97.5 5.23
J04411241-6518438 26.0 5506.78 0.99 -2.79  68.8 5.15
J04411241-6518438 26.0 5569.62 3.41 -0.52  38.3 4.98
J04411241-6518438 26.0 5572.84 3.39 -0.28  53.2 5.02
J04411241-6518438 26.0 5586.76 3.37 -0.11  56.8 4.91
J04411241-6518438 26.0 5624.54 3.41 -0.76  26.6 4.97
J04411241-6518438 26.0 6219.28 2.20 -2.45  19.6 5.08
J04411241-6518438 26.0 6301.50 3.65 -0.71  15.9 4.86
J04411241-6518438 26.0 6335.33 2.20 -2.18  36.1 5.19
J04411241-6518438 26.0 6336.82 3.68 -0.85  14.8 5.00
J04411241-6518438 26.0 6411.65 3.65 -0.59  24.5 4.99
J04411241-6518438 26.0 6430.85 2.17 -1.95  41.8 5.04
J04411241-6518438 26.1 4122.67 2.58 -3.38  13.3 5.10
J04411241-6518438 26.1 4416.83 2.78 -2.41  34.5 4.90
J04411241-6518438 26.1 4489.18 2.83 -2.97  22.3 5.22
J04411241-6518438 26.1 4491.41 2.85 -2.64  27.4 5.04
J04411241-6518438 26.1 4515.34 2.84 -2.36  39.0 5.01
J04411241-6518438 26.1 4520.22 2.81 -2.60  37.1 5.17
J04411241-6518438 26.1 4522.63 2.84 -1.99  47.4 4.81
J04411241-6518438 26.1 4541.52 2.86 -2.79  20.1 5.01
J04411241-6518438 26.1 4555.89 2.83 -2.25  48.6 5.08
J04411241-6518438 26.1 4582.84 2.84 -3.06  18.4 5.21
J04411241-6518438 26.1 4583.84 2.81 -1.74  67.7 4.99
J04411241-6518438 26.1 4620.52 2.83 -3.19   9.8 5.00
J04411241-6518438 26.1 4923.93 2.89 -1.21  91.0 5.10
J04411241-6518438 26.1 5197.58 3.23 -2.05  32.0 4.94
J04411241-6518438 26.1 5234.63 3.22 -2.18  29.9 5.01
J04411241-6518438 26.1 5276.00 3.20 -1.90  39.9 4.93
J04420818-3421138 26.0 3940.88 0.96 -2.49  97.4 5.44
J04420818-3421138 26.0 3948.10 3.24 -0.59  75.6 5.59
J04420818-3421138 26.0 4067.98 3.21 -0.53  73.2 5.43
J04420818-3421138 26.0 4076.63 3.21 -0.59  81.8 5.66
J04420818-3421138 26.0 4098.18 3.24 -0.97  48.8 5.46
J04420818-3421138 26.0 4592.65 1.56 -2.46  82.3 5.60
J04420818-3421138 26.0 4595.36 3.30 -1.73  24.1 5.77
J04420818-3421138 26.0 4602.00 1.61 -3.13  33.2 5.46
J04420818-3421138 26.0 4772.80 1.56 -2.90  46.1 5.38
J04420818-3421138 26.0 4871.32 2.87 -0.34 119.0 5.67
J04420818-3421138 26.0 4903.31 2.88 -0.89  87.3 5.59
J04420818-3421138 26.0 4966.09 3.33 -0.79  57.6 5.46
J04420818-3421138 26.0 4994.13 0.91 -2.97  92.2 5.50
J04420818-3421138 26.0 5051.64 0.91 -2.76 102.3 5.48
J04420818-3421138 26.0 5079.22 2.20 -2.10  53.3 5.41
J04420818-3421138 26.0 5166.28 0.00 -4.12  97.8 5.66
J04420818-3421138 26.0 5171.60 1.48 -1.72 122.4 5.50
J04420818-3421138 26.0 5194.94 1.56 -2.02  99.3 5.42
J04420818-3421138 26.0 5202.34 2.17 -1.87  80.5 5.60
J04420818-3421138 26.0 5215.18 3.26 -0.86  55.2 5.39
J04420818-3421138 26.0 5216.27 1.61 -2.08  97.9 5.50
J04420818-3421138 26.0 5217.39 3.21 -1.07  48.4 5.43
J04420818-3421138 26.0 5242.49 3.63 -0.83  30.9 5.35
J04420818-3421138 26.0 5247.05 0.09 -4.97  49.9 5.78
J04420818-3421138 26.0 5250.21 0.12 -4.90  53.0 5.79
J04420818-3421138 26.0 5253.46 3.28 -1.58  26.6 5.62
J04420818-3421138 26.0 5254.96 0.11 -4.76  71.6 5.94
J04420818-3421138 26.0 5263.31 3.26 -0.87  57.3 5.43
J04420818-3421138 26.0 5283.62 3.24 -0.45 100.6 5.78
J04420818-3421138 26.0 5302.30 3.28 -0.73  64.5 5.44
J04420818-3421138 26.0 5307.36 1.61 -2.91  45.1 5.40
J04420818-3421138 26.0 5332.90 1.56 -2.78  67.7 5.57
J04420818-3421138 26.0 5339.93 3.26 -0.63  72.1 5.44
J04420818-3421138 26.0 5341.02 1.61 -1.95 114.5 5.69
J04420818-3421138 26.0 5506.78 0.99 -2.79 105.1 5.60
J04420818-3421138 26.0 5569.62 3.41 -0.52  89.9 5.81
J04420818-3421138 26.0 5572.84 3.39 -0.28  99.8 5.74
J04420818-3421138 26.0 5586.76 3.37 -0.11  88.7 5.33
J04420818-3421138 26.0 5658.82 3.39 -0.76  58.9 5.48
J04420818-3421138 26.0 5956.69 0.86 -4.50  30.4 5.82
J04420818-3421138 26.0 6003.01 3.88 -1.10  21.4 5.66
J04420818-3421138 26.0 6219.28 2.20 -2.45  50.6 5.65
J04420818-3421138 26.0 6232.64 3.65 -1.24  20.0 5.50
J04420818-3421138 26.0 6246.32 3.60 -0.77  53.7 5.62
J04420818-3421138 26.0 6280.62 0.86 -4.39  39.4 5.85
J04420818-3421138 26.0 6301.50 3.65 -0.71  35.5 5.30
J04420818-3421138 26.0 6336.82 3.68 -0.85  43.5 5.61
J04420818-3421138 26.0 6411.65 3.65 -0.59  47.9 5.39
J04420818-3421138 26.0 6430.85 2.17 -1.95  84.9 5.67
J04420818-3421138 26.1 4489.18 2.83 -2.97  47.2 5.64
J04420818-3421138 26.1 4491.41 2.85 -2.64  45.1 5.30
J04420818-3421138 26.1 4508.29 2.86 -2.25  73.4 5.42
J04420818-3421138 26.1 4515.34 2.84 -2.36  82.6 5.68
J04420818-3421138 26.1 4541.52 2.86 -2.79  65.7 5.81
J04420818-3421138 26.1 4576.34 2.84 -2.92  44.1 5.54
J04420818-3421138 26.1 4582.84 2.84 -3.06  45.8 5.71
J04420818-3421138 26.1 4583.84 2.81 -1.74  93.7 5.26
J04420818-3421138 26.1 4620.52 2.83 -3.19  48.6 5.88
J04420818-3421138 26.1 5197.58 3.23 -2.05  69.0 5.50
J04420818-3421138 26.1 5234.63 3.22 -2.18  56.9 5.41
J04420818-3421138 26.1 5276.00 3.20 -1.90  71.5 5.36
J04420818-3421138 26.1 5284.11 2.89 -3.19  37.5 5.71
J04420818-3421138 26.1 5325.55 3.22 -3.16  12.3 5.43
J04420818-3421138 26.1 5362.87 3.20 -2.62  40.1 5.54
J04420818-3421138 26.1 5534.85 3.25 -2.87  25.9 5.56
J04420818-3421138 26.1 6432.68 2.89 -3.71  19.9 5.82
J04420818-3421138 26.1 6456.38 3.90 -2.08  32.0 5.59
J04520910-6209121 26.0 3948.10 3.24 -0.59  39.8 4.60
J04520910-6209121 26.0 3949.95 2.17 -1.25  70.0 4.53
J04520910-6209121 26.0 4147.67 1.48 -2.07  78.3 4.64
J04520910-6209121 26.0 4158.79 3.43 -0.70  23.5 4.59
J04520910-6209121 26.0 4173.92 0.99 -3.29  46.6 4.67
J04520910-6209121 26.0 4233.60 2.48 -0.60  87.9 4.58
J04520910-6209121 26.0 4442.34 2.20 -1.23  85.3 4.77
J04520910-6209121 26.0 4447.72 2.22 -1.36  65.0 4.53
J04520910-6209121 26.0 4484.22 3.60 -0.64  24.1 4.73
J04520910-6209121 26.0 4489.74 0.12 -3.90  81.0 4.75
J04520910-6209121 26.0 4494.56 2.20 -1.14  87.8 4.72
J04520910-6209121 26.0 4531.15 1.48 -2.10  85.6 4.73
J04520910-6209121 26.0 4592.65 1.56 -2.46  63.1 4.77
J04520910-6209121 26.0 4602.00 1.61 -3.13  24.5 4.82
J04520910-6209121 26.0 4602.94 1.48 -2.21  82.8 4.78
J04520910-6209121 26.0 4637.50 3.28 -1.29  13.5 4.68
J04520910-6209121 26.0 4668.13 3.26 -1.08  18.9 4.62
J04520910-6209121 26.0 4678.85 3.60 -0.68  18.7 4.62
J04520910-6209121 26.0 4736.77 3.21 -0.67  49.8 4.75
J04520910-6209121 26.0 4871.32 2.87 -0.34  90.5 4.73
J04520910-6209121 26.0 4890.76 2.88 -0.38  80.5 4.58
J04520910-6209121 26.0 4903.31 2.88 -0.89  50.7 4.58
J04520910-6209121 26.0 4939.69 0.86 -3.25  73.9 4.83
J04520910-6209121 26.0 4946.39 3.37 -1.11  18.0 4.74
J04520910-6209121 26.0 4994.13 0.91 -2.97  86.5 4.83
J04520910-6209121 26.0 5001.86 3.88 -0.01  35.8 4.64
J04520910-6209121 26.0 5012.07 0.86 -2.60 105.9 4.78
J04520910-6209121 26.0 5022.24 3.98 -0.33  15.9 4.62
J04520910-6209121 26.0 5051.64 0.91 -2.76  94.7 4.76
J04520910-6209121 26.0 5079.22 2.20 -2.10  45.0 4.85
J04520910-6209121 26.0 5079.74 0.99 -3.25  60.0 4.74
J04520910-6209121 26.0 5083.34 0.96 -2.84  95.3 4.91
J04520910-6209121 26.0 5123.72 1.01 -3.06  75.8 4.83
J04520910-6209121 26.0 5127.36 0.91 -3.25  63.8 4.70
J04520910-6209121 26.0 5133.69 4.17  0.36  32.6 4.55
J04520910-6209121 26.0 5142.93 0.96 -3.07  82.3 4.89
J04520910-6209121 26.0 5150.84 0.99 -3.04  74.1 4.75
J04520910-6209121 26.0 5151.91 1.01 -3.32  65.1 4.91
J04520910-6209121 26.0 5171.60 1.48 -1.72 107.9 4.68
J04520910-6209121 26.0 5194.94 1.56 -2.02  93.2 4.78
J04520910-6209121 26.0 5202.34 2.17 -1.87  60.5 4.82
J04520910-6209121 26.0 5215.18 3.26 -0.86  25.6 4.53
J04520910-6209121 26.0 5216.27 1.61 -2.08  78.7 4.64
J04520910-6209121 26.0 5217.39 3.21 -1.07  20.1 4.55
J04520910-6209121 26.0 5247.05 0.09 -4.97  32.8 4.89
J04520910-6209121 26.0 5250.21 0.12 -4.90  30.8 4.82
J04520910-6209121 26.0 5250.65 2.20 -2.18  44.3 4.91
J04520910-6209121 26.0 5254.96 0.11 -4.76  50.4 4.99
J04520910-6209121 26.0 5302.30 3.28 -0.73  42.8 4.75
J04520910-6209121 26.0 5307.36 1.61 -2.91  36.6 4.78
J04520910-6209121 26.0 5324.18 3.21 -0.11  71.2 4.50
J04520910-6209121 26.0 5332.90 1.56 -2.78  47.7 4.77
J04520910-6209121 26.0 5339.93 3.26 -0.63  42.7 4.62
J04520910-6209121 26.0 5341.02 1.61 -1.95  96.3 4.81
J04520910-6209121 26.0 5393.17 3.24 -0.72  46.4 4.74
J04520910-6209121 26.0 5434.52 1.01 -2.13 122.2 4.74
J04520910-6209121 26.0 5497.52 1.01 -2.83  88.6 4.78
J04520910-6209121 26.0 5506.78 0.99 -2.79  96.2 4.85
J04520910-6209121 26.0 5569.62 3.41 -0.52  51.6 4.82
J04520910-6209121 26.0 5572.84 3.39 -0.28  59.7 4.69
J04520910-6209121 26.0 5586.76 3.37 -0.11  64.7 4.57
J04520910-6209121 26.0 5624.54 3.41 -0.76  24.3 4.56
J04520910-6209121 26.0 6219.28 2.20 -2.45  27.1 4.80
J04520910-6209121 26.0 6265.13 2.17 -2.54  28.0 4.87
J04520910-6209121 26.0 6335.33 2.20 -2.18  35.3 4.68
J04520910-6209121 26.0 6411.65 3.65 -0.59  27.9 4.72
J04520910-6209121 26.0 6430.85 2.17 -1.95  66.9 4.91
J04520910-6209121 26.1 4122.67 2.58 -3.38  23.8 4.91
J04520910-6209121 26.1 4128.75 2.58 -3.47  15.1 4.76
J04520910-6209121 26.1 4233.17 2.58 -1.81  93.8 4.71
J04520910-6209121 26.1 4416.83 2.78 -2.41  49.8 4.66
J04520910-6209121 26.1 4489.18 2.83 -2.97  24.1 4.79
J04520910-6209121 26.1 4491.41 2.85 -2.64  31.5 4.64
J04520910-6209121 26.1 4508.29 2.86 -2.25  57.7 4.73
J04520910-6209121 26.1 4515.34 2.84 -2.36  49.3 4.67
J04520910-6209121 26.1 4520.22 2.81 -2.60  40.4 4.72
J04520910-6209121 26.1 4541.52 2.86 -2.79  29.4 4.75
J04520910-6209121 26.1 4555.89 2.83 -2.25  63.1 4.78
J04520910-6209121 26.1 4576.34 2.84 -2.92  20.9 4.66
J04520910-6209121 26.1 4583.84 2.81 -1.74  91.6 4.79
J04520910-6209121 26.1 4923.93 2.89 -1.21 101.9 4.51
J04520910-6209121 26.1 5018.44 2.89 -1.34 110.1 4.79
J04520910-6209121 26.1 5234.63 3.22 -2.18  44.6 4.82
J04520910-6209121 26.1 5276.00 3.20 -1.90  54.3 4.67
J05311779-5810048 26.0 4032.63 1.48 -2.38  47.6 5.07
J05311779-5810048 26.0 4067.98 3.21 -0.53  57.7 5.29
J05311779-5810048 26.0 4084.49 3.33 -0.54  31.6 4.93
J05311779-5810048 26.0 4133.86 3.37 -1.13  17.6 5.22
J05311779-5810048 26.0 4139.93 0.99 -3.51  22.3 5.12
J05311779-5810048 26.0 4147.67 1.48 -2.07  62.0 5.02
J05311779-5810048 26.0 4153.90 3.40 -0.28  59.3 5.27
J05311779-5810048 26.0 4173.92 0.99 -3.29  46.5 5.39
J05311779-5810048 26.0 4174.91 0.91 -2.94  61.6 5.24
J05311779-5810048 26.0 4233.60 2.48 -0.60  83.2 5.10
J05311779-5810048 26.0 4282.40 2.17 -0.78  85.2 4.98
J05311779-5810048 26.0 4442.34 2.20 -1.23  74.9 5.21
J05311779-5810048 26.0 4447.72 2.22 -1.36  73.7 5.33
J05311779-5810048 26.0 4461.65 0.09 -3.19  88.9 5.15
J05311779-5810048 26.0 4484.22 3.60 -0.64  27.7 5.21
J05311779-5810048 26.0 4489.74 0.12 -3.90  55.4 5.16
J05311779-5810048 26.0 4494.56 2.20 -1.14  80.9 5.24
J05311779-5810048 26.0 4531.15 1.48 -2.10  65.9 5.08
J05311779-5810048 26.0 4592.65 1.56 -2.46  53.2 5.28
J05311779-5810048 26.0 4602.94 1.48 -2.21  64.3 5.15
J05311779-5810048 26.0 4668.13 3.26 -1.08  28.2 5.29
J05311779-5810048 26.0 4678.85 3.60 -0.68  27.8 5.25
J05311779-5810048 26.0 4733.59 1.48 -2.99  31.7 5.31
J05311779-5810048 26.0 4871.32 2.87 -0.34  80.9 5.12
J05311779-5810048 26.0 4903.31 2.88 -0.89  44.5 4.98
J05311779-5810048 26.0 4939.69 0.86 -3.25  42.9 5.07
J05311779-5810048 26.0 4966.09 3.33 -0.79  26.4 5.02
J05311779-5810048 26.0 4994.13 0.91 -2.97  58.2 5.12
J05311779-5810048 26.0 5012.07 0.86 -2.60  84.2 5.22
J05311779-5810048 26.0 5014.94 3.94 -0.18  31.4 5.17
J05311779-5810048 26.0 5079.22 2.20 -2.10  31.7 5.19
J05311779-5810048 26.0 5083.34 0.96 -2.84  65.1 5.16
J05311779-5810048 26.0 5110.41 0.00 -3.76  81.3 5.34
J05311779-5810048 26.0 5123.72 1.01 -3.06  60.4 5.35
J05311779-5810048 26.0 5127.36 0.91 -3.25  54.2 5.32
J05311779-5810048 26.0 5142.93 0.96 -3.07  61.3 5.32
J05311779-5810048 26.0 5150.84 0.99 -3.04  48.7 5.09
J05311779-5810048 26.0 5151.91 1.01 -3.32  40.3 5.25
J05311779-5810048 26.0 5166.28 0.00 -4.12  54.7 5.16
J05311779-5810048 26.0 5171.60 1.48 -1.72  97.1 5.31
J05311779-5810048 26.0 5202.34 2.17 -1.87  52.8 5.31
J05311779-5810048 26.0 5215.18 3.26 -0.86  27.7 5.03
J05311779-5810048 26.0 5250.65 2.20 -2.18  31.3 5.25
J05311779-5810048 26.0 5263.31 3.26 -0.87  29.3 5.07
J05311779-5810048 26.0 5283.62 3.24 -0.45  49.4 5.01
J05311779-5810048 26.0 5302.30 3.28 -0.73  34.9 5.06
J05311779-5810048 26.0 5307.36 1.61 -2.91  25.3 5.20
J05311779-5810048 26.0 5332.90 1.56 -2.78  30.2 5.11
J05311779-5810048 26.0 5339.93 3.26 -0.63  44.8 5.13
J05311779-5810048 26.0 5341.02 1.61 -1.95  78.4 5.25
J05311779-5810048 26.0 5393.17 3.24 -0.72  37.8 5.06
J05311779-5810048 26.0 5397.13 0.91 -1.98 108.9 5.17
J05311779-5810048 26.0 5405.78 0.99 -1.85 109.2 5.13
J05311779-5810048 26.0 5429.70 0.96 -1.88 110.0 5.14
J05311779-5810048 26.0 5434.52 1.01 -2.13  96.8 5.16
J05311779-5810048 26.0 5497.52 1.01 -2.83  70.7 5.29
J05311779-5810048 26.0 5569.62 3.41 -0.52  42.6 5.13
J05311779-5810048 26.0 5572.84 3.39 -0.28  49.8 5.00
J05311779-5810048 26.0 5586.76 3.37 -0.11  62.1 5.03
J05311779-5810048 26.0 5615.64 3.33  0.04  77.5 5.13
J05311779-5810048 26.0 5624.54 3.41 -0.76  32.4 5.17
J05311779-5810048 26.0 6219.28 2.20 -2.45  24.0 5.32
J05311779-5810048 26.0 6301.50 3.65 -0.71  17.7 5.01
J05311779-5810048 26.0 6336.82 3.68 -0.85  18.2 5.20
J05311779-5810048 26.0 6411.65 3.65 -0.59  27.1 5.13
J05311779-5810048 26.1 4178.86 2.58 -2.44  45.9 5.02
J05311779-5810048 26.1 4416.83 2.78 -2.41  50.8 5.28
J05311779-5810048 26.1 4489.18 2.83 -2.97  15.6 5.12
J05311779-5810048 26.1 4491.41 2.85 -2.64  26.6 5.10
J05311779-5810048 26.1 4508.29 2.86 -2.25  44.4 5.08
J05311779-5810048 26.1 4515.34 2.84 -2.36  41.4 5.11
J05311779-5810048 26.1 4520.22 2.81 -2.60  42.5 5.34
J05311779-5810048 26.1 4541.52 2.86 -2.79  24.5 5.21
J05311779-5810048 26.1 4549.47 2.83 -1.73  82.2 5.29
J05311779-5810048 26.1 4555.89 2.83 -2.25  48.4 5.12
J05311779-5810048 26.1 4582.84 2.84 -3.06  17.0 5.26
J05311779-5810048 26.1 4583.84 2.81 -1.74  70.8 5.02
J05311779-5810048 26.1 4620.52 2.83 -3.19  14.7 5.30
J05311779-5810048 26.1 4923.93 2.89 -1.21 102.3 5.24
J05311779-5810048 26.1 5018.44 2.89 -1.34  97.4 5.25
J05311779-5810048 26.1 5197.58 3.23 -2.05  32.8 5.03
J05311779-5810048 26.1 5234.63 3.22 -2.18  27.2 5.03
J05311779-5810048 26.1 5276.00 3.20 -1.90  43.6 5.05
J05311779-5810048 26.1 5284.11 2.89 -3.19  13.4 5.29
J05311779-5810048 26.1 5316.62 3.15 -1.78  53.9 5.06
J05311779-5810048 26.1 5362.87 3.20 -2.62  23.6 5.35
J05381700-7516207 26.0 4073.76 3.26 -0.97  57.2 5.61
J05381700-7516207 26.0 4133.86 3.37 -1.13  46.6 5.70
J05381700-7516207 26.0 4173.92 0.99 -3.29  75.7 5.68
J05381700-7516207 26.0 4337.05 1.56 -1.70 121.9 5.76
J05381700-7516207 26.0 4447.72 2.22 -1.36  96.2 5.57
J05381700-7516207 26.0 4484.22 3.60 -0.64  50.9 5.51
J05381700-7516207 26.0 4489.74 0.12 -3.90 103.2 5.81
J05381700-7516207 26.0 4494.56 2.20 -1.14 105.5 5.52
J05381700-7516207 26.0 4531.15 1.48 -2.10 116.0 5.88
J05381700-7516207 26.0 4595.36 3.30 -1.73  25.6 5.78
J05381700-7516207 26.0 4602.00 1.61 -3.13  50.7 5.72
J05381700-7516207 26.0 4602.94 1.48 -2.21 100.1 5.62
J05381700-7516207 26.0 4607.65 3.26 -1.33  40.7 5.63
J05381700-7516207 26.0 4619.29 3.60 -1.06  42.9 5.78
J05381700-7516207 26.0 4630.12 2.28 -2.58  44.2 5.83
J05381700-7516207 26.0 4668.13 3.26 -1.08  51.1 5.55
J05381700-7516207 26.0 4678.85 3.60 -0.68  68.4 5.84
J05381700-7516207 26.0 4733.59 1.48 -2.99  70.6 5.76
J05381700-7516207 26.0 4736.77 3.21 -0.67  91.8 5.85
J05381700-7516207 26.0 4772.80 1.56 -2.90  60.4 5.58
J05381700-7516207 26.0 4871.32 2.87 -0.34 113.0 5.56
J05381700-7516207 26.0 4882.14 3.41 -1.48  20.6 5.51
J05381700-7516207 26.0 4939.69 0.86 -3.25  88.9 5.62
J05381700-7516207 26.0 4946.39 3.37 -1.11  44.8 5.58
J05381700-7516207 26.0 4950.11 3.41 -1.50  27.3 5.68
J05381700-7516207 26.0 4966.09 3.33 -0.79  61.6 5.50
J05381700-7516207 26.0 4973.10 3.96 -0.69  36.7 5.68
J05381700-7516207 26.0 4994.13 0.91 -2.97  96.5 5.56
J05381700-7516207 26.0 5001.86 3.88 -0.01  65.8 5.42
J05381700-7516207 26.0 5002.79 3.40 -1.46  24.3 5.57
J05381700-7516207 26.0 5012.07 0.86 -2.60 125.5 5.74
J05381700-7516207 26.0 5014.94 3.94 -0.18  58.3 5.52
J05381700-7516207 26.0 5022.24 3.98 -0.33  60.2 5.75
J05381700-7516207 26.0 5039.25 3.37 -1.52  32.7 5.77
J05381700-7516207 26.0 5079.74 0.99 -3.25  96.7 5.92
J05381700-7516207 26.0 5083.34 0.96 -2.84 103.6 5.62
J05381700-7516207 26.0 5110.41 0.00 -3.76 129.1 5.93
J05381700-7516207 26.0 5123.72 1.01 -3.06 104.1 5.90
J05381700-7516207 26.0 5127.36 0.91 -3.25  98.1 5.84
J05381700-7516207 26.0 5133.69 4.17  0.36  69.7 5.43
J05381700-7516207 26.0 5150.84 0.99 -3.04  90.0 5.56
J05381700-7516207 26.0 5166.28 0.00 -4.12 100.9 5.69
J05381700-7516207 26.0 5215.18 3.26 -0.86  74.5 5.71
J05381700-7516207 26.0 5216.27 1.61 -2.08 104.6 5.62
J05381700-7516207 26.0 5217.39 3.21 -1.07  64.8 5.69
J05381700-7516207 26.0 5242.49 3.63 -0.83  45.1 5.58
J05381700-7516207 26.0 5247.05 0.09 -4.97  58.3 5.85
J05381700-7516207 26.0 5250.21 0.12 -4.90  57.7 5.81
J05381700-7516207 26.0 5250.65 2.20 -2.18  73.4 5.78
J05381700-7516207 26.0 5263.31 3.26 -0.87  68.4 5.60
J05381700-7516207 26.0 5283.62 3.24 -0.45  99.6 5.76
J05381700-7516207 26.0 5302.30 3.28 -0.73  71.7 5.54
J05381700-7516207 26.0 5307.36 1.61 -2.91  63.3 5.65
J05381700-7516207 26.0 5324.18 3.21 -0.11 111.5 5.62
J05381700-7516207 26.0 5332.90 1.56 -2.78  72.7 5.62
J05381700-7516207 26.0 5339.93 3.26 -0.63  75.8 5.49
J05381700-7516207 26.0 5341.02 1.61 -1.95 124.3 5.88
J05381700-7516207 26.0 5373.71 4.47 -0.71  10.5 5.56
J05381700-7516207 26.0 5379.57 3.69 -1.42  12.5 5.48
J05381700-7516207 26.0 5393.17 3.24 -0.72  79.6 5.63
J05381700-7516207 26.0 5497.52 1.01 -2.83 116.9 5.87
J05381700-7516207 26.0 5506.78 0.99 -2.79 119.6 5.86
J05381700-7516207 26.0 5554.90 4.55 -0.27  16.8 5.44
J05381700-7516207 26.0 5563.60 4.19 -0.75  27.3 5.78
J05381700-7516207 26.0 5569.62 3.41 -0.52  83.9 5.69
J05381700-7516207 26.0 5572.84 3.39 -0.28  92.5 5.59
J05381700-7516207 26.0 5586.76 3.37 -0.11 108.5 5.71
J05381700-7516207 26.0 5618.63 4.21 -1.25  11.5 5.84
J05381700-7516207 26.0 5624.54 3.41 -0.76  64.7 5.58
J05381700-7516207 26.0 5638.26 4.22 -0.72  19.5 5.59
J05381700-7516207 26.0 5662.52 4.17 -0.41  34.9 5.57
J05381700-7516207 26.0 5717.83 4.28 -0.96  12.4 5.67
J05381700-7516207 26.0 5753.12 4.26 -0.62  19.2 5.53
J05381700-7516207 26.0 6003.01 3.88 -1.10  30.6 5.84
J05381700-7516207 26.0 6008.56 3.88 -0.98  36.8 5.84
J05381700-7516207 26.0 6056.00 4.73 -0.32  15.2 5.62
J05381700-7516207 26.0 6232.64 3.65 -1.24  39.2 5.87
J05381700-7516207 26.0 6246.32 3.60 -0.77  58.9 5.68
J05381700-7516207 26.0 6335.33 2.20 -2.18  69.1 5.63
J05381700-7516207 26.0 6336.82 3.68 -0.85  39.1 5.51
J05381700-7516207 26.0 6408.02 3.68 -0.99  41.0 5.68
J05381700-7516207 26.0 6411.65 3.65 -0.59  66.8 5.68
J05381700-7516207 26.0 6430.85 2.17 -1.95  86.2 5.67
J05381700-7516207 26.0 6855.16 4.56 -0.49  21.5 5.76
J05381700-7516207 26.0 7022.95 4.19 -1.05  18.8 5.82
J05381700-7516207 26.1 4178.86 2.58 -2.44  92.3 5.80
J05381700-7516207 26.1 4416.83 2.78 -2.41  79.6 5.66
J05381700-7516207 26.1 4491.41 2.85 -2.64  71.1 5.79
J05381700-7516207 26.1 4515.34 2.84 -2.36  80.7 5.69
J05381700-7516207 26.1 4522.63 2.84 -1.99  91.2 5.55
J05381700-7516207 26.1 4576.34 2.84 -2.92  48.4 5.63
J05381700-7516207 26.1 4582.84 2.84 -3.06  36.3 5.55
J05381700-7516207 26.1 4583.84 2.81 -1.74 111.9 5.72
J05381700-7516207 26.1 4620.52 2.83 -3.19  33.5 5.62
J05381700-7516207 26.1 4923.93 2.89 -1.21 124.7 5.49
J05381700-7516207 26.1 5197.58 3.23 -2.05  70.9 5.57
J05381700-7516207 26.1 5264.81 3.23 -3.23  18.9 5.74
J05381700-7516207 26.1 5276.00 3.20 -1.90  79.3 5.54
J05381700-7516207 26.1 5284.11 2.89 -3.19  39.9 5.77
J05381700-7516207 26.1 5325.55 3.22 -3.16  20.8 5.71
J05381700-7516207 26.1 5362.87 3.20 -2.62  54.2 5.81
J05381700-7516207 26.1 5534.85 3.25 -2.87  31.9 5.70
J05381700-7516207 26.1 6247.56 3.89 -2.33  24.6 5.69
J05381700-7516207 26.1 6432.68 2.89 -3.71  18.1 5.78
J05381700-7516207 26.1 6456.38 3.90 -2.08  32.4 5.62
J05383296-5904280 26.0 3849.97 1.01 -0.86 121.5 4.88
J05383296-5904280 26.0 3850.82 0.99 -1.73  97.5 5.29
J05383296-5904280 26.0 3917.18 0.99 -2.15  53.4 5.07
J05383296-5904280 26.0 4067.98 3.21 -0.53  26.6 5.16
J05383296-5904280 26.0 4070.77 3.24 -0.87  12.1 5.13
J05383296-5904280 26.0 4132.06 1.61 -0.68 109.6 5.00
J05383296-5904280 26.0 4132.90 2.84 -0.92  16.1 4.93
J05383296-5904280 26.0 4134.68 2.83 -0.65  36.4 5.09
J05383296-5904280 26.0 4143.87 1.56 -0.51 123.5 5.04
J05383296-5904280 26.0 4147.67 1.48 -2.07  17.9 4.82
J05383296-5904280 26.0 4153.90 3.40 -0.28  23.5 5.01
J05383296-5904280 26.0 4156.80 2.83 -0.81  24.7 5.03
J05383296-5904280 26.0 4174.91 0.91 -2.94  14.0 5.00
J05383296-5904280 26.0 4175.64 2.85 -0.83  19.7 4.95
J05383296-5904280 26.0 4184.89 2.83 -0.87  17.0 4.89
J05383296-5904280 26.0 4187.04 2.45 -0.56  44.3 4.75
J05383296-5904280 26.0 4187.80 2.42 -0.55  64.4 4.98
J05383296-5904280 26.0 4199.10 3.05  0.16  48.3 4.66
J05383296-5904280 26.0 4202.03 1.48 -0.69 111.0 4.89
J05383296-5904280 26.0 4216.18 0.00 -3.36  45.9 5.17
J05383296-5904280 26.0 4217.55 3.43 -0.48  21.9 5.20
J05383296-5904280 26.0 4227.43 3.33  0.27  62.6 5.01
J05383296-5904280 26.0 4238.81 3.40 -0.23  26.8 5.03
J05383296-5904280 26.0 4250.12 2.47 -0.41  68.1 4.93
J05383296-5904280 26.0 4250.79 1.56 -0.71 100.9 4.81
J05383296-5904280 26.0 4260.47 2.40  0.08 106.3 4.94
J05383296-5904280 26.0 4271.15 2.45 -0.35  67.9 4.85
J05383296-5904280 26.0 4282.40 2.17 -0.78  62.6 4.94
J05383296-5904280 26.0 4352.74 2.22 -1.29  23.6 4.88
J05383296-5904280 26.0 4375.93 0.00 -3.00  74.3 5.16
J05383296-5904280 26.0 4427.31 0.05 -2.92  54.2 4.87
J05383296-5904280 26.0 4430.61 2.22 -1.73   8.4 4.81
J05383296-5904280 26.0 4442.34 2.20 -1.23  30.2 4.93
J05383296-5904280 26.0 4447.72 2.22 -1.34  20.7 4.86
J05383296-5904280 26.0 4459.12 2.17 -1.33  32.4 5.04
J05383296-5904280 26.0 4461.65 0.09 -3.19  44.3 5.04
J05383296-5904280 26.0 4466.55 2.83 -0.60  31.0 4.92
J05383296-5904280 26.0 4494.56 2.20 -1.14  45.5 5.08
J05383296-5904280 26.0 4528.61 2.17 -0.89  61.4 5.01
J05383296-5904280 26.0 4531.15 1.48 -2.10  22.4 4.93
J05383296-5904280 26.0 4647.43 2.95 -1.35  15.8 5.42
J05383296-5904280 26.0 4872.14 2.88 -0.57  21.2 4.72
J05383296-5904280 26.0 4891.49 2.85 -0.11  53.2 4.77
J05383296-5904280 26.0 4918.99 2.86 -0.34  43.9 4.88
J05383296-5904280 26.0 4920.50 2.83  0.07  84.5 4.99
J05383296-5904280 26.0 4938.81 2.88 -1.08  18.5 5.15
J05383296-5904280 26.0 4939.69 0.86 -3.25  21.0 5.41
J05383296-5904280 26.0 5001.86 3.88 -0.01  21.0 5.11
J05383296-5904280 26.0 5012.07 0.86 -2.60  26.9 4.89
J05383296-5904280 26.0 5051.64 0.91 -2.76  18.8 4.91
J05383296-5904280 26.0 5110.41 0.00 -3.76  20.8 5.05
J05383296-5904280 26.0 5142.93 0.96 -3.07  12.0 5.04
J05383296-5904280 26.0 5191.45 3.04 -0.55  24.7 4.92
J05383296-5904280 26.0 5192.34 3.00 -0.42  25.0 4.75
J05383296-5904280 26.0 5216.27 1.61 -2.08  20.8 4.96
J05383296-5904280 26.0 5232.94 2.94 -0.06  56.9 4.84
J05383296-5904280 26.0 5266.56 3.00 -0.39  37.8 4.96
J05383296-5904280 26.0 5324.18 3.21 -0.11  43.3 4.96
J05383296-5904280 26.0 5328.04 0.91 -1.47 117.7 5.09
J05383296-5904280 26.0 5341.02 1.61 -1.95  28.3 4.99
J05383296-5904280 26.0 5371.49 0.96 -1.64  92.8 4.93
J05383296-5904280 26.0 5397.13 0.91 -1.98  69.5 4.91
J05383296-5904280 26.0 5405.78 0.99 -1.85  80.4 5.00
J05383296-5904280 26.0 5429.70 0.96 -1.88  84.4 5.05
J05383296-5904280 26.0 5434.52 1.01 -2.13  56.6 5.00
J05383296-5904280 26.0 5497.52 1.01 -2.83  19.3 5.07
J05383296-5904280 26.0 5506.78 0.99 -2.79  17.2 4.95
J05383296-5904280 26.0 5586.76 3.37 -0.11  35.6 4.99
J05383296-5904280 26.0 6230.72 2.56 -1.28  17.2 4.96
J05383296-5904280 26.1 4122.67 2.58 -3.38  13.4 5.12
J05383296-5904280 26.1 4178.86 2.58 -2.44  57.6 5.00
J05383296-5904280 26.1 4233.17 2.58 -1.81  99.5 4.95
J05383296-5904280 26.1 4416.83 2.78 -2.41  46.8 5.00
J05383296-5904280 26.1 4489.18 2.83 -2.97  10.0 4.79
J05383296-5904280 26.1 4491.41 2.85 -2.64  29.3 5.02
J05383296-5904280 26.1 4508.29 2.86 -2.25  52.8 5.00
J05383296-5904280 26.1 4515.34 2.84 -2.36  33.2 4.79
J05383296-5904280 26.1 4520.22 2.81 -2.60  29.1 4.93
J05383296-5904280 26.1 4522.63 2.84 -1.99  68.0 4.92
J05383296-5904280 26.1 4541.52 2.86 -2.79  26.6 5.12
J05383296-5904280 26.1 4555.89 2.83 -2.25  53.7 4.98
J05383296-5904280 26.1 4576.34 2.84 -2.92  22.6 5.14
J05383296-5904280 26.1 4583.84 2.81 -1.74  85.8 4.87
J05383296-5904280 26.1 5197.58 3.23 -2.05  33.9 4.85
J05383296-5904280 26.1 5234.63 3.22 -2.18  37.5 5.03
J05383296-5904280 26.1 5276.00 3.20 -1.90  39.3 4.75
J05383296-5904280 26.1 5316.62 3.15 -1.78  79.7 5.12
J05514213-3327337 26.0 4070.77 3.24 -0.87  31.3 4.79
J05514213-3327337 26.0 4158.79 3.43 -0.70  45.1 5.09
J05514213-3327337 26.0 4216.18 0.00 -3.36 126.1 5.31
J05514213-3327337 26.0 4233.60 2.48 -0.60 101.0 4.96
J05514213-3327337 26.0 4337.05 1.56 -1.70  96.9 4.84
J05514213-3327337 26.0 4447.72 2.22 -1.36  91.0 5.14
J05514213-3327337 26.0 4733.59 1.48 -2.99  44.4 4.99
J05514213-3327337 26.0 4871.32 2.87 -0.34  92.1 4.84
J05514213-3327337 26.0 4950.11 3.41 -1.50  15.7 5.17
J05514213-3327337 26.0 4966.09 3.33 -0.79  41.2 4.93
J05514213-3327337 26.0 5012.07 0.86 -2.60 118.1 5.18
J05514213-3327337 26.0 5028.13 3.57 -1.02  27.0 5.17
J05514213-3327337 26.0 5051.64 0.91 -2.76 116.1 5.35
J05514213-3327337 26.0 5079.74 0.99 -3.25  69.7 5.03
J05514213-3327337 26.0 5083.34 0.96 -2.84  98.9 5.12
J05514213-3327337 26.0 5133.69 4.17  0.36  53.7 4.97
J05514213-3327337 26.0 5150.84 0.99 -3.04  85.2 5.08
J05514213-3327337 26.0 5151.91 1.01 -3.32  68.0 5.08
J05514213-3327337 26.0 5166.28 0.00 -4.12 112.3 5.46
J05514213-3327337 26.0 5171.60 1.48 -1.72 116.1 4.98
J05514213-3327337 26.0 5194.94 1.56 -2.02 107.9 5.21
J05514213-3327337 26.0 5215.18 3.26 -0.86  56.9 5.16
J05514213-3327337 26.0 5217.39 3.21 -1.07  45.7 5.13
J05514213-3327337 26.0 5247.05 0.09 -4.97  45.0 5.23
J05514213-3327337 26.0 5250.21 0.12 -4.90  41.3 5.14
J05514213-3327337 26.0 5250.65 2.20 -2.18  53.1 5.14
J05514213-3327337 26.0 5253.46 3.28 -1.58  14.0 5.02
J05514213-3327337 26.0 5302.30 3.28 -0.73  49.6 4.93
J05514213-3327337 26.0 5307.36 1.61 -2.91  46.9 5.06
J05514213-3327337 26.0 5332.90 1.56 -2.78  57.9 5.03
J05514213-3327337 26.0 5497.52 1.01 -2.83  97.2 5.08
J05514213-3327337 26.0 5572.84 3.39 -0.28  65.6 4.85
J05514213-3327337 26.0 5586.76 3.37 -0.11  83.1 4.96
J05514213-3327337 26.0 5658.82 3.39 -0.76  60.3 5.24
J05514213-3327337 26.0 6335.33 2.20 -2.18  58.1 5.15
J05514213-3327337 26.0 6411.65 3.65 -0.59  43.4 5.07
J05514213-3327337 26.1 4416.83 2.78 -2.41  63.9 5.09
J05514213-3327337 26.1 4489.18 2.83 -2.97  41.4 5.31
J05514213-3327337 26.1 4491.41 2.85 -2.64  42.3 5.02
J05514213-3327337 26.1 4508.29 2.86 -2.25  70.2 5.13
J05514213-3327337 26.1 4515.34 2.84 -2.36  50.2 4.86
J05514213-3327337 26.1 4520.22 2.81 -2.60  52.5 5.11
J05514213-3327337 26.1 4541.52 2.86 -2.79  44.0 5.21
J05514213-3327337 26.1 4583.84 2.81 -1.74  87.4 4.89
J05514213-3327337 26.1 4620.52 2.83 -3.19  20.8 5.10
J05514213-3327337 26.1 5197.58 3.23 -2.05  48.5 4.94
J05514213-3327337 26.1 5234.63 3.22 -2.18  52.9 5.13
J05514213-3327337 26.1 5264.81 3.23 -3.23  12.8 5.32
J05514213-3327337 26.1 5284.11 2.89 -3.19  13.8 4.92
J05514213-3327337 26.1 5325.55 3.22 -3.16  13.0 5.25
J05514213-3327337 26.1 6456.38 3.90 -2.08  12.9 4.92
J05521578-3953184 26.0 3753.61 2.17 -0.89  93.0 4.86
J05521578-3953184 26.0 3781.19 2.20 -1.94  51.0 5.02
J05521578-3953184 26.0 4001.66 2.17 -1.90  63.7 5.14
J05521578-3953184 26.0 4067.98 3.21 -0.53  57.2 4.88
J05521578-3953184 26.0 4070.77 3.24 -0.87  41.9 4.98
J05521578-3953184 26.0 4084.49 3.33 -0.54  58.8 5.06
J05521578-3953184 26.0 4098.18 3.24 -0.97  50.1 5.22
J05521578-3953184 26.0 4139.93 0.99 -3.51  55.4 5.15
J05521578-3953184 26.0 4147.67 1.48 -2.07  86.5 4.93
J05521578-3953184 26.0 4150.25 3.43 -1.19  15.6 4.92
J05521578-3953184 26.0 4199.10 3.05  0.17 104.7 4.97
J05521578-3953184 26.0 4233.60 2.48 -0.60  96.0 4.86
J05521578-3953184 26.0 4282.40 2.17 -0.78 108.6 4.95
J05521578-3953184 26.0 4442.34 2.20 -1.23 100.6 5.20
J05521578-3953184 26.0 4447.72 2.22 -1.36  89.7 5.11
J05521578-3953184 26.0 4484.22 3.60 -0.64  30.9 4.93
J05521578-3953184 26.0 4489.74 0.12 -3.90  98.7 5.26
J05521578-3953184 26.0 4494.56 2.20 -1.14 101.5 5.12
J05521578-3953184 26.0 4602.00 1.61 -3.13  41.6 5.24
J05521578-3953184 26.0 4602.94 1.48 -2.21 105.2 5.37
J05521578-3953184 26.0 4607.65 3.26 -1.33  25.2 5.09
J05521578-3953184 26.0 4619.29 3.60 -1.06  26.4 5.25
J05521578-3953184 26.0 4630.12 2.28 -2.58  31.6 5.31
J05521578-3953184 26.0 4637.50 3.28 -1.29  32.2 5.22
J05521578-3953184 26.0 4668.13 3.26 -1.08  47.5 5.26
J05521578-3953184 26.0 4678.85 3.60 -0.68  43.5 5.19
J05521578-3953184 26.0 4733.59 1.48 -2.99  57.0 5.17
J05521578-3953184 26.0 4736.77 3.21 -0.67  73.0 5.23
J05521578-3953184 26.0 4871.32 2.87 -0.34 102.6 5.07
J05521578-3953184 26.0 4890.76 2.88 -0.38  97.0 5.00
J05521578-3953184 26.0 4903.31 2.88 -0.89  86.9 5.30
J05521578-3953184 26.0 4939.69 0.86 -3.25  85.4 5.15
J05521578-3953184 26.0 4946.39 3.37 -1.11  25.2 4.98
J05521578-3953184 26.0 4950.11 3.41 -1.50  14.3 5.11
J05521578-3953184 26.0 4966.09 3.33 -0.79  55.6 5.16
J05521578-3953184 26.0 4973.10 3.96 -0.69  23.6 5.21
J05521578-3953184 26.0 4994.13 0.91 -2.97  96.9 5.16
J05521578-3953184 26.0 5001.86 3.88 -0.01  46.6 4.88
J05521578-3953184 26.0 5012.07 0.86 -2.60 114.7 5.10
J05521578-3953184 26.0 5014.94 3.94 -0.18  42.2 5.05
J05521578-3953184 26.0 5022.24 3.98 -0.33  43.6 5.27
J05521578-3953184 26.0 5028.13 3.57 -1.02  27.1 5.16
J05521578-3953184 26.0 5051.64 0.91 -2.76 116.2 5.34
J05521578-3953184 26.0 5060.08 0.00 -5.43  29.9 5.31
J05521578-3953184 26.0 5079.74 0.99 -3.25  93.0 5.44
J05521578-3953184 26.0 5083.34 0.96 -2.84  99.2 5.12
J05521578-3953184 26.0 5110.41 0.00 -3.76 121.9 5.30
J05521578-3953184 26.0 5123.72 1.01 -3.06  98.3 5.38
J05521578-3953184 26.0 5127.36 0.91 -3.25  88.8 5.25
J05521578-3953184 26.0 5133.69 4.17  0.36  47.5 4.86
J05521578-3953184 26.0 5142.93 0.96 -3.07 100.1 5.36
J05521578-3953184 26.0 5150.84 0.99 -3.04  81.6 5.00
J05521578-3953184 26.0 5166.28 0.00 -4.12 106.3 5.33
J05521578-3953184 26.0 5171.60 1.48 -1.72 122.6 5.12
J05521578-3953184 26.0 5194.94 1.56 -2.02 112.8 5.31
J05521578-3953184 26.0 5202.34 2.17 -1.87  83.4 5.31
J05521578-3953184 26.0 5215.18 3.26 -0.86  53.9 5.10
J05521578-3953184 26.0 5216.27 1.61 -2.08 100.2 5.16
J05521578-3953184 26.0 5242.49 3.63 -0.83  23.9 4.96
J05521578-3953184 26.0 5247.05 0.09 -4.97  51.1 5.30
J05521578-3953184 26.0 5250.21 0.12 -4.90  48.0 5.22
J05521578-3953184 26.0 5253.46 3.28 -1.58  13.5 5.00
J05521578-3953184 26.0 5254.96 0.11 -4.76  72.8 5.46
J05521578-3953184 26.0 5263.31 3.26 -0.87  55.7 5.14
J05521578-3953184 26.0 5283.62 3.24 -0.45  77.2 5.06
J05521578-3953184 26.0 5307.36 1.61 -2.91  54.6 5.16
J05521578-3953184 26.0 5324.18 3.21 -0.11  94.4 5.01
J05521578-3953184 26.0 5332.90 1.56 -2.78  63.8 5.12
J05521578-3953184 26.0 5339.93 3.26 -0.63  62.8 5.01
J05521578-3953184 26.0 5341.02 1.61 -1.95 113.6 5.29
J05521578-3953184 26.0 5393.17 3.24 -0.72  72.0 5.23
J05521578-3953184 26.0 5497.52 1.01 -2.83 107.6 5.27
J05521578-3953184 26.0 5506.78 0.99 -2.79 114.6 5.34
J05521578-3953184 26.0 5569.62 3.41 -0.52  65.1 5.11
J05521578-3953184 26.0 5572.84 3.39 -0.28  82.9 5.15
J05521578-3953184 26.0 5586.76 3.37 -0.11  81.4 4.93
J05521578-3953184 26.0 5615.64 3.33  0.04 101.1 5.10
J05521578-3953184 26.0 5624.54 3.41 -0.76  55.4 5.18
J05521578-3953184 26.0 5662.52 4.17 -0.41  24.2 5.16
J05521578-3953184 26.0 6008.56 3.88 -0.98  14.1 5.09
J05521578-3953184 26.0 6219.28 2.20 -2.45  57.9 5.41
J05521578-3953184 26.0 6246.32 3.60 -0.77  42.7 5.18
J05521578-3953184 26.0 6265.13 2.17 -2.54  51.6 5.36
J05521578-3953184 26.0 6280.62 0.86 -4.39  41.6 5.44
J05521578-3953184 26.0 6301.50 3.65 -0.71  36.1 5.06
J05521578-3953184 26.0 6335.33 2.20 -2.18  55.1 5.09
J05521578-3953184 26.0 6336.82 3.68 -0.85  23.8 4.98
J05521578-3953184 26.0 6411.65 3.65 -0.59  47.8 5.13
J05521578-3953184 26.0 6430.85 2.17 -1.95  84.2 5.28
J05521578-3953184 26.1 4122.67 2.58 -3.38  34.6 5.32
J05521578-3953184 26.1 4178.86 2.58 -2.44  73.0 5.09
J05521578-3953184 26.1 4233.17 2.58 -1.81 107.2 5.23
J05521578-3953184 26.1 4416.83 2.78 -2.41  73.2 5.27
J05521578-3953184 26.1 4491.41 2.85 -2.64  51.5 5.18
J05521578-3953184 26.1 4508.29 2.86 -2.25  62.3 4.99
J05521578-3953184 26.1 4515.34 2.84 -2.36  54.8 4.94
J05521578-3953184 26.1 4520.22 2.81 -2.60  53.2 5.12
J05521578-3953184 26.1 4541.52 2.86 -2.79  34.7 5.03
J05521578-3953184 26.1 4555.89 2.83 -2.25  66.4 5.02
J05521578-3953184 26.1 4576.34 2.84 -2.92  45.4 5.33
J05521578-3953184 26.1 4582.84 2.84 -3.06  35.7 5.29
J05521578-3953184 26.1 4583.84 2.81 -1.74 102.7 5.24
J05521578-3953184 26.1 5197.58 3.23 -2.05  60.6 5.14
J05521578-3953184 26.1 5234.63 3.22 -2.18  56.5 5.19
J05521578-3953184 26.1 5264.81 3.23 -3.23  11.2 5.24
J05521578-3953184 26.1 5276.00 3.20 -1.90  66.1 5.05
J05521578-3953184 26.1 5284.11 2.89 -3.19  21.4 5.14
J05521578-3953184 26.1 5316.62 3.15 -1.78  77.7 5.07
J05521578-3953184 26.1 5325.55 3.22 -3.16  11.2 5.16
J05521578-3953184 26.1 5362.87 3.20 -2.62  34.6 5.21
J05564771-6639054 26.0 4001.66 2.17 -1.90  70.3 5.29
J05564771-6639054 26.0 4067.98 3.21 -0.53  74.2 5.23
J05564771-6639054 26.0 4070.77 3.24 -0.87  69.1 5.49
J05564771-6639054 26.0 4073.76 3.26 -0.97  58.8 5.41
J05564771-6639054 26.0 4084.49 3.33 -0.54  76.1 5.42
J05564771-6639054 26.0 4139.93 0.99 -3.51  71.5 5.45
J05564771-6639054 26.0 4147.67 1.48 -2.07 106.0 5.42
J05564771-6639054 26.0 4150.25 3.43 -1.19  34.4 5.37
J05564771-6639054 26.0 4158.79 3.43 -0.70  60.1 5.36
J05564771-6639054 26.0 4173.92 0.99 -3.29  89.3 5.62
J05564771-6639054 26.0 4233.60 2.48 -0.60 112.9 5.28
J05564771-6639054 26.0 4447.72 2.22 -1.36  98.7 5.34
J05564771-6639054 26.0 4484.22 3.60 -0.64  52.8 5.33
J05564771-6639054 26.0 4489.74 0.12 -3.90 112.1 5.57
J05564771-6639054 26.0 4494.56 2.20 -1.14 124.4 5.64
J05564771-6639054 26.0 4592.65 1.56 -2.46 104.2 5.72
J05564771-6639054 26.0 4595.36 3.30 -1.73  17.8 5.34
J05564771-6639054 26.0 4602.00 1.61 -3.13  52.4 5.41
J05564771-6639054 26.0 4602.94 1.48 -2.21 110.4 5.50
J05564771-6639054 26.0 4607.65 3.26 -1.33  42.6 5.42
J05564771-6639054 26.0 4619.29 3.60 -1.06  35.9 5.43
J05564771-6639054 26.0 4637.50 3.28 -1.29  47.2 5.49
J05564771-6639054 26.0 4668.13 3.26 -1.08  60.2 5.48
J05564771-6639054 26.0 4678.85 3.60 -0.68  62.5 5.53
J05564771-6639054 26.0 4733.59 1.48 -2.99  76.6 5.53
J05564771-6639054 26.0 4736.77 3.21 -0.67  81.7 5.41
J05564771-6639054 26.0 4871.32 2.87 -0.34 117.4 5.40
J05564771-6639054 26.0 4903.31 2.88 -0.89  88.7 5.36
J05564771-6639054 26.0 4907.73 3.43 -1.70  22.4 5.57
J05564771-6639054 26.0 4939.69 0.86 -3.25 100.8 5.47
J05564771-6639054 26.0 4950.11 3.41 -1.50  26.2 5.43
J05564771-6639054 26.0 4966.09 3.33 -0.79  65.7 5.34
J05564771-6639054 26.0 5001.86 3.88 -0.01  75.4 5.40
J05564771-6639054 26.0 5002.79 3.40 -1.46  33.6 5.53
J05564771-6639054 26.0 5014.94 3.94 -0.18  52.0 5.22
J05564771-6639054 26.0 5022.24 3.98 -0.33  47.2 5.33
J05564771-6639054 26.0 5051.64 0.91 -2.76 130.0 5.63
J05564771-6639054 26.0 5060.08 0.00 -5.43  54.1 5.70
J05564771-6639054 26.0 5079.74 0.99 -3.25 110.0 5.80
J05564771-6639054 26.0 5083.34 0.96 -2.84 118.4 5.53
J05564771-6639054 26.0 5123.72 1.01 -3.06 117.3 5.78
J05564771-6639054 26.0 5127.36 0.91 -3.25 115.3 5.80
J05564771-6639054 26.0 5133.69 4.17  0.36  68.4 5.23
J05564771-6639054 26.0 5150.84 0.99 -3.04 107.2 5.51
J05564771-6639054 26.0 5166.28 0.00 -4.12 121.5 5.62
J05564771-6639054 26.0 5194.94 1.56 -2.02 124.3 5.55
J05564771-6639054 26.0 5202.34 2.17 -1.87  97.7 5.61
J05564771-6639054 26.0 5215.18 3.26 -0.86  66.4 5.32
J05564771-6639054 26.0 5216.27 1.61 -2.08 119.8 5.58
J05564771-6639054 26.0 5217.39 3.21 -1.07  70.8 5.55
J05564771-6639054 26.0 5242.49 3.63 -0.83  40.3 5.28
J05564771-6639054 26.0 5247.05 0.09 -4.97  70.7 5.60
J05564771-6639054 26.0 5250.21 0.12 -4.90  77.5 5.68
J05564771-6639054 26.0 5250.65 2.20 -2.18  80.3 5.60
J05564771-6639054 26.0 5253.46 3.28 -1.58  35.7 5.53
J05564771-6639054 26.0 5263.31 3.26 -0.87  66.2 5.32
J05564771-6639054 26.0 5302.30 3.28 -0.73  80.9 5.47
J05564771-6639054 26.0 5307.36 1.61 -2.91  75.9 5.52
J05564771-6639054 26.0 5324.18 3.21 -0.11 118.0 5.50
J05564771-6639054 26.0 5332.90 1.56 -2.78  94.1 5.67
J05564771-6639054 26.0 5339.93 3.26 -0.63  82.5 5.38
J05564771-6639054 26.0 5393.17 3.24 -0.72  83.6 5.46
J05564771-6639054 26.0 5497.52 1.01 -2.83 120.3 5.52
J05564771-6639054 26.0 5569.62 3.41 -0.52  80.5 5.39
J05564771-6639054 26.0 5572.84 3.39 -0.28  97.9 5.46
J05564771-6639054 26.0 5586.76 3.37 -0.11 102.5 5.35
J05564771-6639054 26.0 5624.54 3.41 -0.76  74.2 5.51
J05564771-6639054 26.0 5638.26 4.22 -0.72  17.8 5.36
J05564771-6639054 26.0 5662.52 4.17 -0.41  32.0 5.33
J05564771-6639054 26.0 5753.12 4.26 -0.62  27.8 5.55
J05564771-6639054 26.0 5775.08 4.22 -1.08  14.3 5.60
J05564771-6639054 26.0 5956.69 0.86 -4.50  39.6 5.52
J05564771-6639054 26.0 6219.28 2.20 -2.45  71.0 5.62
J05564771-6639054 26.0 6246.32 3.60 -0.77  63.3 5.52
J05564771-6639054 26.0 6265.13 2.17 -2.54  55.3 5.41
J05564771-6639054 26.0 6280.62 0.86 -4.39  53.3 5.61
J05564771-6639054 26.0 6301.50 3.65 -0.71  66.1 5.57
J05564771-6639054 26.0 6335.33 2.20 -2.18  83.5 5.55
J05564771-6639054 26.0 6336.82 3.68 -0.85  47.6 5.43
J05564771-6639054 26.0 6411.65 3.65 -0.59  71.2 5.53
J05564771-6639054 26.0 6430.85 2.17 -1.95  94.5 5.48
J05564771-6639054 26.0 7511.02 4.17  0.12  73.1 5.42
J05564771-6639054 26.1 4128.75 2.58 -3.47  32.1 5.46
J05564771-6639054 26.1 4233.17 2.58 -1.81 113.3 5.53
J05564771-6639054 26.1 4416.83 2.78 -2.41  67.7 5.29
J05564771-6639054 26.1 4491.41 2.85 -2.64  60.4 5.45
J05564771-6639054 26.1 4508.29 2.86 -2.25  79.4 5.46
J05564771-6639054 26.1 4520.22 2.81 -2.60  74.7 5.64
J05564771-6639054 26.1 4541.52 2.86 -2.79  48.8 5.39
J05564771-6639054 26.1 4555.89 2.83 -2.25  73.9 5.30
J05564771-6639054 26.1 4576.34 2.84 -2.92  50.9 5.54
J05564771-6639054 26.1 4582.84 2.84 -3.06  36.3 5.40
J05564771-6639054 26.1 4620.52 2.83 -3.19  26.8 5.32
J05564771-6639054 26.1 5197.58 3.23 -2.05  67.2 5.39
J05564771-6639054 26.1 5234.63 3.22 -2.18  72.5 5.60
J05564771-6639054 26.1 5264.81 3.23 -3.23  17.5 5.56
J05564771-6639054 26.1 5276.00 3.20 -1.90  68.5 5.22
J05564771-6639054 26.1 5284.11 2.89 -3.19  36.6 5.57
J05564771-6639054 26.1 5325.55 3.22 -3.16  14.0 5.36
J05564771-6639054 26.1 5362.87 3.20 -2.62  57.1 5.73
J05564771-6639054 26.1 5534.85 3.25 -2.87  37.9 5.68
J05564771-6639054 26.1 6247.56 3.89 -2.33  23.3 5.56
J05564771-6639054 26.1 6432.68 2.89 -3.71  21.0 5.70
J06014757-5951510 26.0 3786.68 1.01 -2.19  90.4 5.62
J06014757-5951510 26.0 3790.09 0.99 -1.74 104.3 5.46
J06014757-5951510 26.0 3850.82 0.99 -1.73  97.2 5.28
J06014757-5951510 26.0 3917.18 0.99 -2.15  82.7 5.33
J06014757-5951510 26.0 3949.95 2.17 -1.25  64.6 5.23
J06014757-5951510 26.0 3977.74 2.20 -1.12  69.3 5.23
J06014757-5951510 26.0 4032.63 1.48 -2.38  60.5 5.52
J06014757-5951510 26.0 4067.98 3.21 -0.53  56.7 5.41
J06014757-5951510 26.0 4070.77 3.24 -0.87  29.8 5.26
J06014757-5951510 26.0 4073.76 3.26 -0.97  31.3 5.41
J06014757-5951510 26.0 4132.06 1.61 -0.68 121.4 5.21
J06014757-5951510 26.0 4139.93 0.99 -3.51  22.8 5.32
J06014757-5951510 26.0 4147.67 1.48 -2.07  63.2 5.25
J06014757-5951510 26.0 4153.90 3.40 -0.28  51.6 5.25
J06014757-5951510 26.0 4158.79 3.43 -0.70  36.3 5.41
J06014757-5951510 26.0 4173.92 0.99 -3.29  35.6 5.38
J06014757-5951510 26.0 4187.04 2.45 -0.56  94.4 5.42
J06014757-5951510 26.0 4216.18 0.00 -3.36  79.8 5.33
J06014757-5951510 26.0 4233.60 2.48 -0.60  84.6 5.29
J06014757-5951510 26.0 4282.40 2.17 -0.78  89.9 5.26
J06014757-5951510 26.0 4375.93 0.00 -3.00  94.7 5.31
J06014757-5951510 26.0 4427.31 0.05 -2.92 101.3 5.43
J06014757-5951510 26.0 4442.34 2.20 -1.23  84.3 5.59
J06014757-5951510 26.0 4447.72 2.22 -1.36  73.8 5.52
J06014757-5951510 26.0 4461.65 0.09 -3.19  92.1 5.51
J06014757-5951510 26.0 4484.22 3.60 -0.64  39.1 5.56
J06014757-5951510 26.0 4494.56 2.20 -1.14  87.5 5.56
J06014757-5951510 26.0 4528.61 2.17 -0.89 100.8 5.55
J06014757-5951510 26.0 4531.15 1.48 -2.10  68.3 5.34
J06014757-5951510 26.0 4592.65 1.56 -2.46  60.8 5.62
J06014757-5951510 26.0 4602.00 1.61 -3.13  17.7 5.43
J06014757-5951510 26.0 4602.94 1.48 -2.21  66.0 5.39
J06014757-5951510 26.0 4607.65 3.26 -1.33  20.0 5.46
J06014757-5951510 26.0 4678.85 3.60 -0.68  40.2 5.61
J06014757-5951510 26.0 4707.27 3.24 -0.96  35.0 5.41
J06014757-5951510 26.0 4733.59 1.48 -2.99  39.2 5.63
J06014757-5951510 26.0 4736.77 3.21 -0.67  57.7 5.51
J06014757-5951510 26.0 4871.32 2.87 -0.34  82.1 5.30
J06014757-5951510 26.0 4890.76 2.88 -0.38  82.4 5.35
J06014757-5951510 26.0 4903.31 2.88 -0.89  58.7 5.39
J06014757-5951510 26.0 4939.69 0.86 -3.25  48.3 5.37
J06014757-5951510 26.0 4946.39 3.37 -1.11  19.8 5.34
J06014757-5951510 26.0 4966.09 3.33 -0.79  42.9 5.47
J06014757-5951510 26.0 4994.13 0.91 -2.97  62.2 5.42
J06014757-5951510 26.0 5001.86 3.88 -0.01  46.3 5.33
J06014757-5951510 26.0 5005.71 3.88 -0.12  34.9 5.23
J06014757-5951510 26.0 5012.07 0.86 -2.60  86.1 5.51
J06014757-5951510 26.0 5014.94 3.94 -0.18  40.6 5.46
J06014757-5951510 26.0 5022.24 3.98 -0.33  26.8 5.37
J06014757-5951510 26.0 5041.07 0.96 -3.09  61.6 5.57
J06014757-5951510 26.0 5051.64 0.91 -2.76  76.6 5.51
J06014757-5951510 26.0 5079.74 0.99 -3.25  54.6 5.63
J06014757-5951510 26.0 5083.34 0.96 -2.84  68.1 5.45
J06014757-5951510 26.0 5123.72 1.01 -3.06  61.2 5.58
J06014757-5951510 26.0 5127.36 0.91 -3.25  50.0 5.45
J06014757-5951510 26.0 5133.69 4.17  0.36  41.5 5.17
J06014757-5951510 26.0 5142.93 0.96 -3.07  63.0 5.57
J06014757-5951510 26.0 5150.84 0.99 -3.04  59.7 5.51
J06014757-5951510 26.0 5151.91 1.01 -3.32  44.5 5.52
J06014757-5951510 26.0 5166.28 0.00 -4.12  64.5 5.60
J06014757-5951510 26.0 5171.60 1.48 -1.72  95.9 5.49
J06014757-5951510 26.0 5194.94 1.56 -2.02  69.9 5.31
J06014757-5951510 26.0 5202.34 2.17 -1.87  55.6 5.54
J06014757-5951510 26.0 5215.18 3.26 -0.86  32.9 5.26
J06014757-5951510 26.0 5216.27 1.61 -2.08  72.8 5.49
J06014757-5951510 26.0 5217.39 3.21 -1.07  29.4 5.35
J06014757-5951510 26.0 5242.49 3.63 -0.83  21.3 5.36
J06014757-5951510 26.0 5263.31 3.26 -0.87  40.6 5.42
J06014757-5951510 26.0 5283.62 3.24 -0.45  71.6 5.55
J06014757-5951510 26.0 5302.30 3.28 -0.73  46.6 5.41
J06014757-5951510 26.0 5307.36 1.61 -2.91  33.9 5.55
J06014757-5951510 26.0 5324.18 3.21 -0.11  79.4 5.33
J06014757-5951510 26.0 5332.90 1.56 -2.78  45.2 5.58
J06014757-5951510 26.0 5339.93 3.26 -0.63  49.3 5.34
J06014757-5951510 26.0 5341.02 1.61 -1.95  79.2 5.48
J06014757-5951510 26.0 5393.17 3.24 -0.72  48.9 5.40
J06014757-5951510 26.0 5397.13 0.91 -1.98 112.2 5.45
J06014757-5951510 26.0 5405.78 0.99 -1.85 113.8 5.43
J06014757-5951510 26.0 5429.70 0.96 -1.88 118.8 5.51
J06014757-5951510 26.0 5434.52 1.01 -2.13  90.7 5.26
J06014757-5951510 26.0 5497.52 1.01 -2.83  69.3 5.49
J06014757-5951510 26.0 5506.78 0.99 -2.79  79.5 5.65
J06014757-5951510 26.0 5569.62 3.41 -0.52  45.5 5.31
J06014757-5951510 26.0 5572.84 3.39 -0.28  55.6 5.23
J06014757-5951510 26.0 5586.76 3.37 -0.11  76.7 5.43
J06014757-5951510 26.0 5615.64 3.33  0.04  90.3 5.49
J06014757-5951510 26.0 5624.54 3.41 -0.76  34.7 5.34
J06014757-5951510 26.0 5658.82 3.39 -0.76  35.9 5.34
J06014757-5951510 26.0 6335.33 2.20 -2.18  39.2 5.52
J06014757-5951510 26.0 6336.82 3.68 -0.85  22.3 5.42
J06014757-5951510 26.0 6430.85 2.17 -1.95  49.0 5.43
J06014757-5951510 26.1 4122.67 2.58 -3.38  16.3 5.56
J06014757-5951510 26.1 4128.75 2.58 -3.47  14.1 5.58
J06014757-5951510 26.1 4178.86 2.58 -2.44  49.0 5.36
J06014757-5951510 26.1 4233.17 2.58 -1.81  86.1 5.56
J06014757-5951510 26.1 4416.83 2.78 -2.41  39.1 5.33
J06014757-5951510 26.1 4489.18 2.83 -2.97  20.2 5.51
J06014757-5951510 26.1 4491.41 2.85 -2.64  29.3 5.42
J06014757-5951510 26.1 4508.29 2.86 -2.25  46.0 5.38
J06014757-5951510 26.1 4520.22 2.81 -2.60  35.5 5.47
J06014757-5951510 26.1 4522.63 2.84 -1.99  61.3 5.41
J06014757-5951510 26.1 4541.52 2.86 -2.79  20.8 5.37
J06014757-5951510 26.1 4549.47 2.83 -1.73  77.5 5.49
J06014757-5951510 26.1 4555.89 2.83 -2.25  49.1 5.41
J06014757-5951510 26.1 4576.34 2.84 -2.92  17.5 5.38
J06014757-5951510 26.1 4582.84 2.84 -3.06  12.2 5.34
J06014757-5951510 26.1 4583.84 2.81 -1.74  64.8 5.20
J06014757-5951510 26.1 4923.93 2.89 -1.21 101.2 5.51
J06014757-5951510 26.1 5197.58 3.23 -2.05  36.6 5.36
J06014757-5951510 26.1 5234.63 3.22 -2.18  39.5 5.53
J06014757-5951510 26.1 5276.00 3.20 -1.90  45.1 5.34
J06055404-3306288 26.0 3917.18 0.99 -2.15  95.7 5.50
J06055404-3306288 26.0 4153.90 3.40 -0.28  60.4 5.40
J06055404-3306288 26.0 4260.47 2.40  0.08 134.5 5.43
J06055404-3306288 26.0 4337.05 1.56 -1.70  95.5 5.55
J06055404-3306288 26.0 4489.74 0.12 -3.90  60.0 5.49
J06055404-3306288 26.0 4494.56 2.20 -1.14  90.9 5.54
J06055404-3306288 26.0 4637.50 3.28 -1.29  35.2 5.82
J06055404-3306288 26.0 4647.43 2.95 -1.35  37.8 5.58
J06055404-3306288 26.0 4910.02 3.39 -1.28  14.6 5.42
J06055404-3306288 26.0 4918.99 2.86 -0.34  97.4 5.52
J06055404-3306288 26.0 4938.81 2.88 -1.08  42.9 5.31
J06055404-3306288 26.0 4939.69 0.86 -3.25  51.7 5.47
J06055404-3306288 26.0 4946.39 3.37 -1.11  34.3 5.70
J06055404-3306288 26.0 4966.09 3.33 -0.79  51.2 5.63
J06055404-3306288 26.0 4994.13 0.91 -2.97  77.8 5.68
J06055404-3306288 26.0 5001.86 3.88 -0.01  44.1 5.30
J06055404-3306288 26.0 5022.24 3.98 -0.33  25.5 5.37
J06055404-3306288 26.0 5049.82 2.28 -1.35  81.2 5.59
J06055404-3306288 26.0 5051.64 0.91 -2.76  99.2 5.88
J06055404-3306288 26.0 5068.77 2.94 -1.04  48.8 5.42
J06055404-3306288 26.0 5074.75 4.22 -0.20  34.4 5.67
J06055404-3306288 26.0 5110.41 0.00 -3.76  76.0 5.43
J06055404-3306288 26.0 5133.69 4.17  0.36  59.6 5.49
J06055404-3306288 26.0 5151.91 1.01 -3.32  61.2 5.84
J06055404-3306288 26.0 5162.27 4.18  0.02  33.5 5.39
J06055404-3306288 26.0 5166.28 0.00 -4.12  65.8 5.62
J06055404-3306288 26.0 5171.60 1.48 -1.72 102.1 5.50
J06055404-3306288 26.0 5198.71 2.22 -2.09  45.4 5.65
J06055404-3306288 26.0 5215.18 3.26 -0.86  36.6 5.37
J06055404-3306288 26.0 5216.27 1.61 -2.08  71.8 5.42
J06055404-3306288 26.0 5217.39 3.21 -1.07  33.2 5.46
J06055404-3306288 26.0 5232.94 2.94 -0.06 115.8 5.64
J06055404-3306288 26.0 5247.05 0.09 -4.97  15.2 5.59
J06055404-3306288 26.0 5250.21 0.12 -4.90  25.0 5.82
J06055404-3306288 26.0 5250.65 2.20 -2.18  48.8 5.77
J06055404-3306288 26.0 5253.46 3.28 -1.58  22.4 5.81
J06055404-3306288 26.0 5266.56 3.00 -0.39  84.5 5.44
J06055404-3306288 26.0 5269.54 0.86 -1.33 161.9 5.54
J06055404-3306288 26.0 5332.90 1.56 -2.78  44.0 5.60
J06055404-3306288 26.0 5364.87 4.45  0.23  48.6 5.72
J06055404-3306288 26.0 5369.96 4.37  0.54  57.3 5.47
J06055404-3306288 26.0 5371.49 0.96 -1.64 135.6 5.51
J06055404-3306288 26.0 5393.17 3.24 -0.72  51.7 5.46
J06055404-3306288 26.0 5397.13 0.91 -1.98 131.3 5.71
J06055404-3306288 26.0 5405.78 0.99 -1.85 136.0 5.75
J06055404-3306288 26.0 5410.91 4.47  0.40  32.6 5.29
J06055404-3306288 26.0 5424.07 4.32  0.52  64.8 5.56
J06055404-3306288 26.0 5429.70 0.96 -1.88 120.1 5.44
J06055404-3306288 26.0 5434.52 1.01 -2.13 117.3 5.69
J06055404-3306288 26.0 5501.47 0.96 -3.05  79.0 5.79
J06055404-3306288 26.0 5569.62 3.41 -0.52  62.0 5.60
J06055404-3306288 26.0 5586.76 3.37 -0.11  72.1 5.32
J06055404-3306288 26.0 5615.64 3.33  0.04 103.2 5.69
J06055404-3306288 26.0 5624.54 3.41 -0.76  38.2 5.44
J06055404-3306288 26.0 5662.52 4.17 -0.41  31.0 5.75
J06055404-3306288 26.0 5709.38 3.37 -1.01  38.3 5.64
J06055404-3306288 26.0 6003.01 3.88 -1.10  16.9 5.79
J06055404-3306288 26.0 6008.56 3.88 -0.98  10.4 5.42
J06055404-3306288 26.0 6137.69 2.59 -1.40  63.1 5.60
J06055404-3306288 26.0 6191.56 2.43 -1.42  66.6 5.50
J06055404-3306288 26.0 6213.43 2.22 -2.48  27.7 5.67
J06055404-3306288 26.0 6301.50 3.65 -0.71  45.0 5.74
J06055404-3306288 26.0 6335.33 2.20 -2.18  29.7 5.38
J06055404-3306288 26.0 6411.65 3.65 -0.59  39.8 5.52
J06055404-3306288 26.0 6430.85 2.17 -1.95  55.4 5.56
J06055404-3306288 26.1 4122.67 2.58 -3.38  30.5 5.73
J06055404-3306288 26.1 4489.18 2.83 -2.97  21.7 5.36
J06055404-3306288 26.1 4491.41 2.85 -2.64  33.2 5.30
J06055404-3306288 26.1 4508.29 2.86 -2.25  52.4 5.26
J06055404-3306288 26.1 4515.34 2.84 -2.36  78.7 5.81
J06055404-3306288 26.1 4555.89 2.83 -2.25  67.4 5.48
J06055404-3306288 26.1 4576.34 2.84 -2.92  42.9 5.74
J06055404-3306288 26.1 4923.93 2.89 -1.21 129.4 5.68
J06055404-3306288 26.1 5018.44 2.89 -1.34 109.2 5.40
J06055404-3306288 26.1 5197.58 3.23 -2.05  71.0 5.72
J06055404-3306288 26.1 5234.63 3.22 -2.18  49.6 5.48
J06055404-3306288 26.1 5276.00 3.20 -1.90  65.5 5.45
J06055404-3306288 26.1 5316.62 3.15 -1.78  93.2 5.77
J06055404-3306288 26.1 5362.87 3.20 -2.62  26.9 5.48
J06055404-3306288 26.1 6247.56 3.89 -2.33  24.6 5.84
J06090353-7122260 26.0 3876.04 1.01 -2.89  41.5 4.63
J06090353-7122260 26.0 3920.26 0.12 -1.73 139.3 4.70
J06090353-7122260 26.0 4001.66 2.17 -1.90  26.2 4.66
J06090353-7122260 26.0 4143.87 1.56 -0.51 129.2 4.83
J06090353-7122260 26.0 4147.67 1.48 -2.07  72.9 4.92
J06090353-7122260 26.0 4153.90 3.40 -0.28  46.2 4.82
J06090353-7122260 26.0 4187.04 2.45 -0.56  78.2 4.65
J06090353-7122260 26.0 4199.10 3.05  0.17  75.3 4.54
J06090353-7122260 26.0 4206.70 0.05 -3.96  66.0 4.98
J06090353-7122260 26.0 4233.60 2.48 -0.60  78.2 4.71
J06090353-7122260 26.0 4291.46 0.05 -4.08  47.2 4.75
J06090353-7122260 26.0 4337.05 1.56 -1.70  82.8 4.83
J06090353-7122260 26.0 4408.41 2.20 -1.74  39.0 4.76
J06090353-7122260 26.0 4415.12 1.61 -0.62 123.0 4.77
J06090353-7122260 26.0 4442.34 2.20 -1.23  56.9 4.56
J06090353-7122260 26.0 4447.72 2.22 -1.36  52.8 4.64
J06090353-7122260 26.0 4459.12 2.17 -1.29  69.5 4.82
J06090353-7122260 26.0 4461.65 0.09 -3.19  98.1 4.92
J06090353-7122260 26.0 4489.74 0.12 -3.90  53.5 4.73
J06090353-7122260 26.0 4494.56 2.20 -1.14  76.4 4.84
J06090353-7122260 26.0 4602.94 1.48 -2.21  57.4 4.70
J06090353-7122260 26.0 4707.27 3.24 -0.96  21.8 4.78
J06090353-7122260 26.0 4733.59 1.48 -2.99  26.5 4.90
J06090353-7122260 26.0 4772.80 1.56 -2.90  20.0 4.74
J06090353-7122260 26.0 4871.32 2.87 -0.34  67.8 4.60
J06090353-7122260 26.0 4890.76 2.88 -0.38  72.0 4.73
J06090353-7122260 26.0 4903.31 2.88 -0.89  46.9 4.79
J06090353-7122260 26.0 4939.69 0.86 -3.25  54.2 4.92
J06090353-7122260 26.0 4966.09 3.33 -0.79  24.8 4.77
J06090353-7122260 26.0 4994.13 0.91 -2.97  55.6 4.71
J06090353-7122260 26.0 5001.86 3.88 -0.01  35.2 4.83
J06090353-7122260 26.0 5012.07 0.86 -2.60  87.2 4.88
J06090353-7122260 26.0 5041.07 0.96 -3.09  53.8 4.86
J06090353-7122260 26.0 5041.76 1.48 -2.20  55.6 4.61
J06090353-7122260 26.0 5051.64 0.91 -2.76  76.6 4.88
J06090353-7122260 26.0 5079.22 2.20 -2.10  22.6 4.73
J06090353-7122260 26.0 5079.74 0.99 -3.25  41.2 4.84
J06090353-7122260 26.0 5083.34 0.96 -2.84  59.4 4.70
J06090353-7122260 26.0 5110.41 0.00 -3.76  88.3 5.03
J06090353-7122260 26.0 5127.36 0.91 -3.25  36.0 4.65
J06090353-7122260 26.0 5133.69 4.17  0.36  23.9 4.55
J06090353-7122260 26.0 5151.91 1.01 -3.32  35.9 4.83
J06090353-7122260 26.0 5166.28 0.00 -4.12  55.0 4.76
J06090353-7122260 26.0 5194.94 1.56 -2.02  74.4 4.85
J06090353-7122260 26.0 5202.34 2.17 -1.87  35.9 4.73
J06090353-7122260 26.0 5216.27 1.61 -2.08  56.2 4.64
J06090353-7122260 26.0 5217.39 3.21 -1.07  20.8 4.80
J06090353-7122260 26.0 5250.21 0.12 -4.90  16.1 4.90
J06090353-7122260 26.0 5250.65 2.20 -2.18  21.8 4.78
J06090353-7122260 26.0 5283.62 3.24 -0.45  50.0 4.80
J06090353-7122260 26.0 5324.18 3.21 -0.11  63.8 4.66
J06090353-7122260 26.0 5339.93 3.26 -0.63  35.6 4.74
J06090353-7122260 26.0 5341.02 1.61 -1.95  75.1 4.84
J06090353-7122260 26.0 5371.49 0.96 -1.64 122.2 4.77
J06090353-7122260 26.0 5393.17 3.24 -0.72  32.6 4.75
J06090353-7122260 26.0 5397.13 0.91 -1.98 114.5 4.88
J06090353-7122260 26.0 5429.70 0.96 -1.88 115.9 4.86
J06090353-7122260 26.0 5434.52 1.01 -2.13 100.7 4.83
J06090353-7122260 26.0 5506.78 0.99 -2.79  71.8 4.86
J06090353-7122260 26.0 5569.62 3.41 -0.52  26.1 4.59
J06090353-7122260 26.0 5572.84 3.39 -0.28  40.0 4.61
J06090353-7122260 26.0 5624.54 3.41 -0.76  22.5 4.75
J06090353-7122260 26.0 6335.33 2.20 -2.18  20.4 4.68
J06090353-7122260 26.1 4233.17 2.58 -1.81  90.0 4.84
J06090353-7122260 26.1 4491.41 2.85 -2.64  35.0 4.85
J06090353-7122260 26.1 4515.34 2.84 -2.36  40.6 4.66
J06090353-7122260 26.1 4520.22 2.81 -2.60  33.6 4.74
J06090353-7122260 26.1 4541.52 2.86 -2.79  25.7 4.82
J06090353-7122260 26.1 4555.89 2.83 -2.25  50.1 4.71
J06090353-7122260 26.1 4582.84 2.84 -3.06  19.4 4.90
J06090353-7122260 26.1 4583.84 2.81 -1.74  74.4 4.63
J06090353-7122260 26.1 4923.93 2.89 -1.21 104.7 4.80
J06090353-7122260 26.1 5197.58 3.23 -2.05  35.8 4.67
J06090353-7122260 26.1 5234.63 3.22 -2.18  38.0 4.83
J06090353-7122260 26.1 5276.00 3.20 -1.90  49.1 4.72
J06090353-7122260 26.1 5284.11 2.89 -3.19  11.8 4.80
J06195001-5312114 26.0 3790.09 0.99 -1.74 106.9 5.48
J06195001-5312114 26.0 3850.82 0.99 -1.73 116.3 5.62
J06195001-5312114 26.0 3917.18 0.99 -2.15  85.9 5.36
J06195001-5312114 26.0 3940.88 0.96 -2.49  87.6 5.70
J06195001-5312114 26.0 4001.66 2.17 -1.90  55.0 5.62
J06195001-5312114 26.0 4058.22 3.21 -1.18  37.5 5.65
J06195001-5312114 26.0 4067.98 3.21 -0.53  67.9 5.60
J06195001-5312114 26.0 4070.77 3.24 -0.87  42.3 5.47
J06195001-5312114 26.0 4073.76 3.26 -0.97  44.6 5.63
J06195001-5312114 26.0 4080.21 3.28 -1.18  27.7 5.52
J06195001-5312114 26.0 4152.17 0.96 -3.16  51.1 5.46
J06195001-5312114 26.0 4158.79 3.43 -0.70  26.7 5.17
J06195001-5312114 26.0 4173.92 0.99 -3.29  37.0 5.34
J06195001-5312114 26.0 4199.10 3.05  0.17  94.2 5.25
J06195001-5312114 26.0 4216.18 0.00 -3.36  83.5 5.36
J06195001-5312114 26.0 4233.60 2.48 -0.60  89.3 5.36
J06195001-5312114 26.0 4250.79 1.56 -0.71 124.5 5.19
J06195001-5312114 26.0 4337.05 1.56 -1.70  90.5 5.51
J06195001-5312114 26.0 4415.12 1.61 -0.62 133.5 5.25
J06195001-5312114 26.0 4442.34 2.20 -1.23  75.8 5.36
J06195001-5312114 26.0 4447.72 2.22 -1.36  71.9 5.43
J06195001-5312114 26.0 4489.74 0.12 -3.90  66.2 5.54
J06195001-5312114 26.0 4494.56 2.20 -1.14  85.3 5.48
J06195001-5312114 26.0 4592.65 1.56 -2.46  56.5 5.47
J06195001-5312114 26.0 4602.00 1.61 -3.13  21.4 5.47
J06195001-5312114 26.0 4602.94 1.48 -2.21  76.2 5.56
J06195001-5312114 26.0 4619.29 3.60 -1.06  23.4 5.60
J06195001-5312114 26.0 4630.12 2.28 -2.58  13.8 5.41
J06195001-5312114 26.0 4668.13 3.26 -1.08  35.7 5.52
J06195001-5312114 26.0 4678.85 3.60 -0.68  31.0 5.39
J06195001-5312114 26.0 4733.59 1.48 -2.99  41.7 5.62
J06195001-5312114 26.0 4736.77 3.21 -0.67  55.6 5.43
J06195001-5312114 26.0 4772.80 1.56 -2.90  26.5 5.30
J06195001-5312114 26.0 4871.32 2.87 -0.34  87.9 5.38
J06195001-5312114 26.0 4885.43 3.88 -0.97  14.7 5.54
J06195001-5312114 26.0 4890.76 2.88 -0.38  83.0 5.33
J06195001-5312114 26.0 4903.31 2.88 -0.89  52.5 5.23
J06195001-5312114 26.0 4939.69 0.86 -3.25  59.9 5.53
J06195001-5312114 26.0 4966.09 3.33 -0.79  42.4 5.42
J06195001-5312114 26.0 4994.13 0.91 -2.97  66.0 5.42
J06195001-5312114 26.0 5001.86 3.88 -0.01  39.0 5.16
J06195001-5312114 26.0 5012.07 0.86 -2.60  91.8 5.58
J06195001-5312114 26.0 5014.94 3.94 -0.18  39.5 5.40
J06195001-5312114 26.0 5022.24 3.98 -0.33  30.8 5.42
J06195001-5312114 26.0 5048.44 3.96 -1.00  13.3 5.60
J06195001-5312114 26.0 5051.64 0.91 -2.76  83.8 5.60
J06195001-5312114 26.0 5079.74 0.99 -3.25  48.3 5.43
J06195001-5312114 26.0 5083.34 0.96 -2.84  63.1 5.28
J06195001-5312114 26.0 5110.41 0.00 -3.76  86.8 5.67
J06195001-5312114 26.0 5123.72 1.01 -3.06  56.1 5.41
J06195001-5312114 26.0 5127.36 0.91 -3.25  50.5 5.38
J06195001-5312114 26.0 5133.69 4.17  0.36  46.5 5.23
J06195001-5312114 26.0 5142.93 0.96 -3.07  60.6 5.45
J06195001-5312114 26.0 5150.84 0.99 -3.04  51.8 5.28
J06195001-5312114 26.0 5151.91 1.01 -3.32  44.7 5.45
J06195001-5312114 26.0 5166.28 0.00 -4.12  62.7 5.47
J06195001-5312114 26.0 5202.34 2.17 -1.87  55.6 5.48
J06195001-5312114 26.0 5215.18 3.26 -0.86  40.0 5.36
J06195001-5312114 26.0 5216.27 1.61 -2.08  70.7 5.38
J06195001-5312114 26.0 5242.49 3.63 -0.83  16.8 5.19
J06195001-5312114 26.0 5247.05 0.09 -4.97  14.2 5.37
J06195001-5312114 26.0 5250.21 0.12 -4.90  19.7 5.50
J06195001-5312114 26.0 5250.65 2.20 -2.18  37.2 5.47
J06195001-5312114 26.0 5254.96 0.11 -4.76  28.6 5.57
J06195001-5312114 26.0 5263.31 3.26 -0.87  37.8 5.32
J06195001-5312114 26.0 5283.62 3.24 -0.45  64.1 5.37
J06195001-5312114 26.0 5302.30 3.28 -0.73  48.6 5.41
J06195001-5312114 26.0 5324.18 3.21 -0.11  84.3 5.39
J06195001-5312114 26.0 5332.90 1.56 -2.78  39.2 5.40
J06195001-5312114 26.0 5341.02 1.61 -1.95  87.2 5.60
J06195001-5312114 26.0 5397.13 0.91 -1.98 113.3 5.42
J06195001-5312114 26.0 5405.78 0.99 -1.85 121.8 5.52
J06195001-5312114 26.0 5429.70 0.96 -1.88 118.9 5.46
J06195001-5312114 26.0 5434.52 1.01 -2.13 105.7 5.52
J06195001-5312114 26.0 5497.52 1.01 -2.83  82.1 5.70
J06195001-5312114 26.0 5506.78 0.99 -2.79  75.3 5.48
J06195001-5312114 26.0 5569.62 3.41 -0.52  55.7 5.45
J06195001-5312114 26.0 5572.84 3.39 -0.28  70.2 5.46
J06195001-5312114 26.0 5586.76 3.37 -0.11  68.4 5.24
J06195001-5312114 26.0 5615.64 3.33  0.04  85.0 5.36
J06195001-5312114 26.0 5624.54 3.41 -0.76  35.7 5.32
J06195001-5312114 26.0 6246.32 3.60 -0.77  30.0 5.39
J06195001-5312114 26.0 6301.50 3.65 -0.71  21.1 5.17
J06195001-5312114 26.0 6335.33 2.20 -2.18  37.4 5.42
J06195001-5312114 26.0 6400.00 3.60 -0.27  46.7 5.21
J06195001-5312114 26.0 6408.02 3.68 -0.99  18.3 5.40
J06195001-5312114 26.0 6430.85 2.17 -1.95  53.5 5.46
J06195001-5312114 26.1 4178.86 2.58 -2.44  53.9 5.41
J06195001-5312114 26.1 4416.83 2.78 -2.41  42.4 5.34
J06195001-5312114 26.1 4491.41 2.85 -2.64  36.2 5.52
J06195001-5312114 26.1 4508.29 2.86 -2.25  53.5 5.48
J06195001-5312114 26.1 4515.34 2.84 -2.36  37.9 5.26
J06195001-5312114 26.1 4520.22 2.81 -2.60  34.6 5.40
J06195001-5312114 26.1 4522.63 2.84 -1.99  72.8 5.61
J06195001-5312114 26.1 4555.89 2.83 -2.25  57.5 5.53
J06195001-5312114 26.1 4576.34 2.84 -2.92  29.2 5.63
J06195001-5312114 26.1 4582.84 2.84 -3.06  15.0 5.39
J06195001-5312114 26.1 4583.84 2.81 -1.74  72.5 5.32
J06195001-5312114 26.1 4620.52 2.83 -3.19  16.5 5.56
J06195001-5312114 26.1 4923.93 2.89 -1.21  95.8 5.36
J06195001-5312114 26.1 5197.58 3.23 -2.05  40.2 5.38
J06195001-5312114 26.1 5234.63 3.22 -2.18  35.8 5.41
J06195001-5312114 26.1 5276.00 3.20 -1.90  50.5 5.39
J06195001-5312114 26.1 5284.11 2.89 -3.19  11.6 5.41
J06195001-5312114 26.1 5316.62 3.15 -1.78  58.1 5.37
J06195001-5312114 26.1 5534.85 3.25 -2.87  14.0 5.56
J06290787-6709523 26.0 4070.77 3.24 -0.87  34.2 4.73
J06290787-6709523 26.0 4080.21 3.28 -1.18  24.2 4.89
J06290787-6709523 26.0 4337.05 1.56 -1.70 116.8 4.75
J06290787-6709523 26.0 4447.72 2.22 -1.36  94.7 4.83
J06290787-6709523 26.0 4484.22 3.60 -0.64  25.1 4.72
J06290787-6709523 26.0 4489.74 0.12 -3.90  86.8 4.64
J06290787-6709523 26.0 4494.56 2.20 -1.14  96.2 4.60
J06290787-6709523 26.0 4531.15 1.48 -2.10 107.4 4.84
J06290787-6709523 26.0 4602.00 1.61 -3.13  30.5 4.91
J06290787-6709523 26.0 4602.94 1.48 -2.21 104.1 4.89
J06290787-6709523 26.0 4637.50 3.28 -1.29  12.4 4.63
J06290787-6709523 26.0 4668.13 3.26 -1.08  28.4 4.82
J06290787-6709523 26.0 4678.85 3.60 -0.68  29.8 4.85
J06290787-6709523 26.0 4707.27 3.24 -0.96  44.2 4.94
J06290787-6709523 26.0 4736.77 3.21 -0.67  49.7 4.69
J06290787-6709523 26.0 4871.32 2.87 -0.34  88.0 4.45
J06290787-6709523 26.0 4903.31 2.88 -0.89  72.6 4.80
J06290787-6709523 26.0 4939.69 0.86 -3.25  89.2 4.88
J06290787-6709523 26.0 4966.09 3.33 -0.79  39.1 4.78
J06290787-6709523 26.0 4994.13 0.91 -2.97  89.8 4.67
J06290787-6709523 26.0 5001.86 3.88 -0.01  36.1 4.61
J06290787-6709523 26.0 5012.07 0.86 -2.60 119.0 4.66
J06290787-6709523 26.0 5014.94 3.94 -0.18  23.4 4.61
J06290787-6709523 26.0 5022.24 3.98 -0.33  14.6 4.56
J06290787-6709523 26.0 5041.07 0.96 -3.09 104.5 5.05
J06290787-6709523 26.0 5041.76 1.48 -2.20 120.6 5.05
J06290787-6709523 26.0 5051.64 0.91 -2.76 114.6 4.80
J06290787-6709523 26.0 5060.08 0.00 -5.43  23.1 5.03
J06290787-6709523 26.0 5079.74 0.99 -3.25  86.8 5.00
J06290787-6709523 26.0 5083.34 0.96 -2.84  98.5 4.71
J06290787-6709523 26.0 5110.41 0.00 -3.76 117.5 4.68
J06290787-6709523 26.0 5123.72 1.01 -3.06  91.3 4.88
J06290787-6709523 26.0 5127.36 0.91 -3.25  69.2 4.67
J06290787-6709523 26.0 5142.93 0.96 -3.07 109.3 5.08
J06290787-6709523 26.0 5150.84 0.99 -3.04  90.6 4.83
J06290787-6709523 26.0 5166.28 0.00 -4.12 101.7 4.81
J06290787-6709523 26.0 5194.94 1.56 -2.02 107.2 4.75
J06290787-6709523 26.0 5202.34 2.17 -1.87  68.5 4.83
J06290787-6709523 26.0 5215.18 3.26 -0.86  36.4 4.71
J06290787-6709523 26.0 5216.27 1.61 -2.08  90.3 4.63
J06290787-6709523 26.0 5247.05 0.09 -4.97  51.7 5.13
J06290787-6709523 26.0 5250.21 0.12 -4.90  32.6 4.82
J06290787-6709523 26.0 5250.65 2.20 -2.18  46.6 4.89
J06290787-6709523 26.0 5263.31 3.26 -0.87  42.2 4.80
J06290787-6709523 26.0 5283.62 3.24 -0.45  68.6 4.71
J06290787-6709523 26.0 5302.30 3.28 -0.73  44.8 4.72
J06290787-6709523 26.0 5307.36 1.61 -2.91  38.7 4.77
J06290787-6709523 26.0 5324.18 3.21 -0.11  78.3 4.46
J06290787-6709523 26.0 5332.90 1.56 -2.78  53.6 4.79
J06290787-6709523 26.0 5339.93 3.26 -0.63  51.7 4.70
J06290787-6709523 26.0 5341.02 1.61 -1.95 112.3 4.79
J06290787-6709523 26.0 5393.17 3.24 -0.72  40.7 4.60
J06290787-6709523 26.0 5497.52 1.01 -2.83 107.3 4.83
J06290787-6709523 26.0 5506.78 0.99 -2.79 113.9 4.85
J06290787-6709523 26.0 5569.62 3.41 -0.52  46.0 4.67
J06290787-6709523 26.0 5572.84 3.39 -0.28  54.6 4.53
J06290787-6709523 26.0 5586.76 3.37 -0.11  75.6 4.61
J06290787-6709523 26.0 5615.64 3.33  0.04  80.9 4.47
J06290787-6709523 26.0 5624.54 3.41 -0.76  34.5 4.73
J06290787-6709523 26.0 6219.28 2.20 -2.45  34.6 4.91
J06290787-6709523 26.0 6265.13 2.17 -2.54  28.0 4.85
J06290787-6709523 26.0 6335.33 2.20 -2.18  45.5 4.80
J06290787-6709523 26.0 6430.85 2.17 -1.95  66.9 4.80
J06290787-6709523 26.1 4178.86 2.58 -2.44  60.3 4.51
J06290787-6709523 26.1 4233.17 2.58 -1.81 107.1 4.59
J06290787-6709523 26.1 4416.83 2.78 -2.41  76.2 4.92
J06290787-6709523 26.1 4489.18 2.83 -2.97  30.2 4.85
J06290787-6709523 26.1 4491.41 2.85 -2.64  36.2 4.65
J06290787-6709523 26.1 4508.29 2.86 -2.25  71.5 4.78
J06290787-6709523 26.1 4515.34 2.84 -2.36  69.7 4.84
J06290787-6709523 26.1 4541.52 2.86 -2.79  43.2 4.92
J06290787-6709523 26.1 4582.84 2.84 -3.06  30.0 4.94
J06290787-6709523 26.1 4583.84 2.81 -1.74 109.4 4.77
J06290787-6709523 26.1 5197.58 3.23 -2.05  48.9 4.67
J06290787-6709523 26.1 5234.63 3.22 -2.18  44.9 4.72
J06290787-6709523 26.1 5316.62 3.15 -1.78  79.0 4.70
J06290787-6709523 26.1 5362.87 3.20 -2.62  37.1 5.01
J06290787-6709523 26.1 5534.85 3.25 -2.87  10.3 4.65
J06320130-2026538 26.0 3917.18 0.99 -2.15 116.5 5.92
J06320130-2026538 26.0 3948.10 3.24 -0.59  79.5 5.88
J06320130-2026538 26.0 4067.98 3.21 -0.53  78.8 5.74
J06320130-2026538 26.0 4070.77 3.24 -0.87  62.0 5.74
J06320130-2026538 26.0 4098.18 3.24 -0.97  72.0 6.05
J06320130-2026538 26.0 4114.44 2.83 -1.30  64.6 5.77
J06320130-2026538 26.0 4139.93 0.99 -3.51  61.8 5.85
J06320130-2026538 26.0 4158.79 3.43 -0.70  67.9 5.89
J06320130-2026538 26.0 4175.64 2.85 -0.83  84.2 5.76
J06320130-2026538 26.0 4184.89 2.83 -0.87  89.4 5.90
J06320130-2026538 26.0 4187.04 2.45 -0.56 127.2 5.96
J06320130-2026538 26.0 4199.10 3.05  0.16 123.1 5.77
J06320130-2026538 26.0 4216.18 0.00 -3.36 130.3 6.20
J06320130-2026538 26.0 4222.21 2.45 -0.97 102.1 5.88
J06320130-2026538 26.0 4238.81 3.40 -0.23  96.9 6.01
J06320130-2026538 26.0 4250.12 2.47 -0.41 133.7 5.92
J06320130-2026538 26.0 4337.05 1.56 -1.70 126.0 6.12
J06320130-2026538 26.0 4447.72 2.22 -1.34 103.4 5.98
J06320130-2026538 26.0 4484.22 3.60 -0.64  61.1 5.83
J06320130-2026538 26.0 4602.00 1.61 -3.13  49.5 5.87
J06320130-2026538 26.0 4602.94 1.48 -2.21 102.9 5.98
J06320130-2026538 26.0 4619.29 3.60 -1.06  46.0 5.95
J06320130-2026538 26.0 4625.05 3.24 -1.27  54.5 5.93
J06320130-2026538 26.0 4630.12 2.28 -2.59  49.1 6.08
J06320130-2026538 26.0 4637.50 3.28 -1.29  55.4 6.01
J06320130-2026538 26.0 4643.46 3.65 -1.15  41.6 6.01
J06320130-2026538 26.0 4647.43 2.95 -1.35  71.1 6.02
J06320130-2026538 26.0 4661.97 2.99 -2.50  13.0 5.94
J06320130-2026538 26.0 4668.13 3.26 -1.08  72.1 6.11
J06320130-2026538 26.0 4678.85 3.60 -0.68  60.5 5.85
J06320130-2026538 26.0 4709.09 3.65 -1.32  36.1 6.07
J06320130-2026538 26.0 4733.59 1.48 -2.99  66.1 5.89
J06320130-2026538 26.0 4736.77 3.21 -0.67  85.8 5.94
J06320130-2026538 26.0 4772.80 1.56 -2.90  70.3 5.97
J06320130-2026538 26.0 4800.65 4.14 -1.03  15.3 5.80
J06320130-2026538 26.0 4807.71 3.37 -2.15  16.2 6.11
J06320130-2026538 26.0 4871.32 2.87 -0.34 118.8 5.89
J06320130-2026538 26.0 4875.88 3.33 -1.90  21.3 5.96
J06320130-2026538 26.0 4882.14 3.41 -1.48  33.0 5.90
J06320130-2026538 26.0 4885.43 3.88 -0.97  34.5 5.93
J06320130-2026538 26.0 4890.76 2.88 -0.38 126.1 6.06
J06320130-2026538 26.0 4891.49 2.85 -0.11 136.3 5.92
J06320130-2026538 26.0 4903.31 2.88 -0.89  91.2 5.89
J06320130-2026538 26.0 4918.99 2.86 -0.34 122.8 5.95
J06320130-2026538 26.0 4924.77 2.28 -2.11  63.2 5.84
J06320130-2026538 26.0 4938.81 2.88 -1.08  77.8 5.79
J06320130-2026538 26.0 4939.69 0.86 -3.25  89.8 5.94
J06320130-2026538 26.0 4946.39 3.37 -1.11  57.9 5.95
J06320130-2026538 26.0 4950.11 3.41 -1.50  37.6 6.00
J06320130-2026538 26.0 4966.09 3.33 -0.79  74.6 5.92
J06320130-2026538 26.0 4973.10 3.96 -0.95  36.0 6.03
J06320130-2026538 26.0 5002.79 3.40 -1.46  35.1 5.90
J06320130-2026538 26.0 5006.12 2.83 -0.61 113.7 6.01
J06320130-2026538 26.0 5012.07 0.86 -2.60 123.0 6.01
J06320130-2026538 26.0 5014.94 3.94 -0.18  65.6 5.79
J06320130-2026538 26.0 5022.24 3.98 -0.33  56.8 5.82
J06320130-2026538 26.0 5028.13 3.57 -1.12  41.7 5.88
J06320130-2026538 26.0 5044.21 2.85 -2.02  36.5 5.88
J06320130-2026538 26.0 5049.82 2.28 -1.35 106.4 6.00
J06320130-2026538 26.0 5060.08 0.00 -5.43  43.9 6.18
J06320130-2026538 26.0 5068.77 2.94 -1.04  83.4 5.92
J06320130-2026538 26.0 5083.34 0.96 -2.84 101.4 5.88
J06320130-2026538 26.0 5110.41 0.00 -3.76 122.5 6.15
J06320130-2026538 26.0 5123.72 1.01 -3.06 101.1 6.14
J06320130-2026538 26.0 5127.36 0.91 -3.25  87.1 5.90
J06320130-2026538 26.0 5131.47 2.22 -2.52  56.4 6.03
J06320130-2026538 26.0 5133.69 4.17  0.36  78.5 5.75
J06320130-2026538 26.0 5141.74 2.42 -2.24  59.2 6.03
J06320130-2026538 26.0 5150.84 0.99 -3.04  97.5 6.02
J06320130-2026538 26.0 5166.28 0.00 -4.12  97.6 5.94
J06320130-2026538 26.0 5171.60 1.48 -1.72 124.1 5.81
J06320130-2026538 26.0 5191.45 3.04 -0.55 110.6 6.09
J06320130-2026538 26.0 5192.34 3.00 -0.42 114.0 5.98
J06320130-2026538 26.0 5198.71 2.22 -2.09  70.1 5.87
J06320130-2026538 26.0 5217.39 3.21 -1.07  62.9 5.82
J06320130-2026538 26.0 5229.85 3.28 -0.97  66.6 5.87
J06320130-2026538 26.0 5232.94 2.94 -0.06 126.3 5.76
J06320130-2026538 26.0 5242.49 3.63 -0.97  52.7 5.99
J06320130-2026538 26.0 5247.05 0.09 -4.97  61.9 6.13
J06320130-2026538 26.0 5250.21 0.12 -4.90  54.6 5.96
J06320130-2026538 26.0 5253.46 3.28 -1.58  37.5 5.92
J06320130-2026538 26.0 5263.31 3.26 -0.87  70.5 5.82
J06320130-2026538 26.0 5281.79 3.04 -0.83  91.0 5.96
J06320130-2026538 26.0 5288.52 3.69 -1.49  17.6 5.82
J06320130-2026538 26.0 5302.30 3.28 -0.73  89.1 6.08
J06320130-2026538 26.0 5307.36 1.61 -2.91  68.9 5.96
J06320130-2026538 26.0 5322.04 2.28 -2.80  30.7 5.88
J06320130-2026538 26.0 5324.18 3.21 -0.11 119.5 5.97
J06320130-2026538 26.0 5332.90 1.56 -2.78  83.0 6.06
J06320130-2026538 26.0 5339.93 3.26 -0.63  85.5 5.88
J06320130-2026538 26.0 5341.02 1.61 -1.95 121.6 6.11
J06320130-2026538 26.0 5364.87 4.45  0.23  59.8 5.81
J06320130-2026538 26.0 5367.47 4.42  0.44  69.3 5.75
J06320130-2026538 26.0 5369.96 4.37  0.54  79.1 5.78
J06320130-2026538 26.0 5373.71 4.47 -0.71  18.1 5.91
J06320130-2026538 26.0 5379.57 3.69 -1.51  21.7 5.96
J06320130-2026538 26.0 5383.37 4.31  0.65  85.9 5.73
J06320130-2026538 26.0 5389.48 4.42 -0.41  36.1 5.97
J06320130-2026538 26.0 5393.17 3.24 -0.72  85.9 5.96
J06320130-2026538 26.0 5397.13 0.91 -1.98 148.9 5.81
J06320130-2026538 26.0 5415.20 4.39  0.64  79.5 5.70
J06320130-2026538 26.0 5424.07 4.32  0.52  87.8 5.91
J06320130-2026538 26.0 5434.52 1.01 -2.13 133.4 5.81
J06320130-2026538 26.0 5473.90 4.15 -0.72  35.4 5.97
J06320130-2026538 26.0 5497.52 1.01 -2.83 116.7 6.18
J06320130-2026538 26.0 5501.47 0.96 -3.05  97.6 5.94
J06320130-2026538 26.0 5506.78 0.99 -2.79 117.6 6.14
J06320130-2026538 26.0 5554.90 4.55 -0.27  32.3 5.89
J06320130-2026538 26.0 5569.62 3.41 -0.52  80.6 5.82
J06320130-2026538 26.0 5586.76 3.37 -0.11 106.7 5.88
J06320130-2026538 26.0 5624.54 3.41 -0.76  67.4 5.79
J06320130-2026538 26.0 5638.26 4.22 -0.72  23.3 5.78
J06320130-2026538 26.0 5753.12 4.26 -0.62  31.4 5.90
J06320130-2026538 26.0 5816.37 4.55 -0.60  21.2 5.96
J06320130-2026538 26.0 5934.65 3.93 -1.12  27.4 5.95
J06320130-2026538 26.0 6003.01 3.88 -1.10  35.4 6.04
J06320130-2026538 26.0 6008.56 3.88 -0.98  33.1 5.87
J06320130-2026538 26.0 6027.05 4.08 -1.09  20.8 5.92
J06320130-2026538 26.0 6065.48 2.61 -1.53  79.9 5.88
J06320130-2026538 26.0 6078.49 4.80 -0.32  17.0 5.83
J06320130-2026538 26.0 6137.69 2.59 -1.40  83.8 5.80
J06320130-2026538 26.0 6173.34 2.22 -2.88  36.7 5.97
J06320130-2026538 26.0 6180.20 2.73 -2.65  17.3 5.87
J06320130-2026538 26.0 6213.43 2.22 -2.48  59.9 5.99
J06320130-2026538 26.0 6219.28 2.20 -2.45  69.1 6.11
J06320130-2026538 26.0 6230.72 2.56 -1.28 107.2 6.11
J06320130-2026538 26.0 6232.64 3.65 -1.24  38.3 5.97
J06320130-2026538 26.0 6240.65 2.22 -3.17  30.2 6.13
J06320130-2026538 26.0 6252.56 2.40 -1.69  82.4 5.84
J06320130-2026538 26.0 6265.13 2.17 -2.54  61.2 6.01
J06320130-2026538 26.0 6297.79 2.22 -2.64  51.4 5.99
J06320130-2026538 26.0 6301.50 3.65 -0.71  61.6 5.87
J06320130-2026538 26.0 6322.69 2.59 -2.43  39.6 5.99
J06320130-2026538 26.0 6335.33 2.20 -2.18  77.1 5.99
J06320130-2026538 26.0 6336.82 3.68 -0.85  47.6 5.78
J06320130-2026538 26.0 6344.15 2.43 -2.92  32.5 6.16
J06320130-2026538 26.0 6355.03 2.84 -2.29  32.2 5.98
J06320130-2026538 26.0 6393.60 2.43 -1.58  97.5 6.06
J06320130-2026538 26.0 6408.02 3.68 -0.99  45.6 5.88
J06320130-2026538 26.0 6411.65 3.65 -0.59  73.2 5.96
J06320130-2026538 26.0 6421.35 2.28 -2.01  82.3 6.01
J06320130-2026538 26.0 6430.85 2.17 -1.95  90.2 5.98
J06320130-2026538 26.0 6475.62 2.56 -2.94  24.9 6.15
J06320130-2026538 26.0 6494.98 2.40 -1.27 107.6 5.90
J06320130-2026538 26.0 6592.91 2.73 -1.47  75.8 5.84
J06320130-2026538 26.0 6593.87 2.43 -2.42  53.8 6.04
J06320130-2026538 26.0 6677.99 2.69 -1.42  85.1 5.92
J06320130-2026538 26.1 4122.67 2.58 -3.38  46.5 6.07
J06320130-2026538 26.1 4128.75 2.58 -3.47  38.2 5.99
J06320130-2026538 26.1 4416.83 2.78 -2.41  66.5 5.71
J06320130-2026538 26.1 4508.29 2.86 -2.25  73.1 5.78
J06320130-2026538 26.1 4515.34 2.84 -2.36  69.5 5.78
J06320130-2026538 26.1 4520.22 2.81 -2.60  60.9 5.80
J06320130-2026538 26.1 4541.52 2.86 -2.79  54.0 5.90
J06320130-2026538 26.1 4555.89 2.83 -2.25  73.4 5.75
J06320130-2026538 26.1 4576.34 2.84 -2.92  54.0 6.01
J06320130-2026538 26.1 4582.84 2.84 -3.06  36.6 5.80
J06320130-2026538 26.1 4583.84 2.81 -1.74 101.9 5.89
J06320130-2026538 26.1 4620.52 2.83 -3.19  37.8 5.94
J06320130-2026538 26.1 5197.58 3.23 -2.05  68.7 5.84
J06320130-2026538 26.1 5264.81 3.23 -3.23  22.6 6.05
J06320130-2026538 26.1 5276.00 3.20 -1.90  78.8 5.87
J06320130-2026538 26.1 5284.11 2.89 -3.19  43.5 6.09
J06320130-2026538 26.1 5325.55 3.22 -3.16  20.2 5.90
J06320130-2026538 26.1 5425.26 3.20 -3.39  23.3 6.19
J06320130-2026538 26.1 5534.85 3.25 -2.87  43.7 6.17
J06320130-2026538 26.1 6247.56 3.89 -2.33  24.8 5.90
J06320130-2026538 26.1 6416.92 3.89 -2.88  12.3 6.06
J06320130-2026538 26.1 6432.68 2.89 -3.71  21.6 6.10
J06320130-2026538 26.1 6456.38 3.90 -2.08  40.5 6.01
J06332771-3519240 26.0 3625.14 2.83 -0.78  57.7 5.46
J06332771-3519240 26.0 3742.62 2.94 -0.81  69.4 5.79
J06332771-3519240 26.0 3816.34 2.20 -1.20  89.8 5.91
J06332771-3519240 26.0 3865.52 1.01 -0.95 157.4 5.42
J06332771-3519240 26.0 3940.88 0.96 -2.49  83.0 5.75
J06332771-3519240 26.0 3941.28 3.26 -1.03  41.1 5.68
J06332771-3519240 26.0 3943.34 2.20 -2.35  39.9 5.85
J06332771-3519240 26.0 3948.10 3.24 -0.59  67.6 5.79
J06332771-3519240 26.0 3949.95 2.17 -1.25  79.1 5.65
J06332771-3519240 26.0 4001.66 2.17 -1.90  59.1 5.80
J06332771-3519240 26.0 4032.63 1.48 -2.38  60.1 5.56
J06332771-3519240 26.0 4058.22 3.21 -1.18  35.6 5.65
J06332771-3519240 26.0 4067.98 3.21 -0.53  61.0 5.54
J06332771-3519240 26.0 4070.77 3.24 -0.87  47.2 5.61
J06332771-3519240 26.0 4073.76 3.26 -0.97  32.0 5.41
J06332771-3519240 26.0 4080.21 3.28 -1.18  33.5 5.67
J06332771-3519240 26.0 4098.18 3.24 -0.97  51.5 5.80
J06332771-3519240 26.0 4132.06 1.61 -0.68 137.8 5.48
J06332771-3519240 26.0 4139.93 0.99 -3.51  43.4 5.75
J06332771-3519240 26.0 4147.67 1.48 -2.07  80.7 5.76
J06332771-3519240 26.0 4153.90 3.40 -0.28  64.5 5.54
J06332771-3519240 26.0 4158.79 3.43 -0.70  37.5 5.43
J06332771-3519240 26.0 4173.92 0.99 -3.29  45.3 5.57
J06332771-3519240 26.0 4187.04 2.45 -0.56 101.5 5.65
J06332771-3519240 26.0 4216.18 0.00 -3.36  91.5 5.75
J06332771-3519240 26.0 4282.40 2.17 -0.78 100.0 5.56
J06332771-3519240 26.0 4337.05 1.56 -1.70  96.1 5.79
J06332771-3519240 26.0 4415.12 1.61 -0.62 135.1 5.34
J06332771-3519240 26.0 4442.34 2.20 -1.23  83.2 5.66
J06332771-3519240 26.0 4447.72 2.22 -1.36  83.3 5.82
J06332771-3519240 26.0 4484.22 3.60 -0.64  37.1 5.52
J06332771-3519240 26.0 4489.74 0.12 -3.90  75.6 5.92
J06332771-3519240 26.0 4494.56 2.20 -1.14  85.1 5.61
J06332771-3519240 26.0 4531.15 1.48 -2.10  84.2 5.80
J06332771-3519240 26.0 4592.65 1.56 -2.46  61.8 5.68
J06332771-3519240 26.0 4602.00 1.61 -3.13  26.7 5.63
J06332771-3519240 26.0 4602.94 1.48 -2.21  77.9 5.74
J06332771-3519240 26.0 4607.65 3.26 -1.33  26.8 5.61
J06332771-3519240 26.0 4637.50 3.28 -1.29  24.4 5.53
J06332771-3519240 26.0 4668.13 3.26 -1.08  39.8 5.64
J06332771-3519240 26.0 4678.85 3.60 -0.68  52.0 5.85
J06332771-3519240 26.0 4707.27 3.24 -0.96  48.6 5.68
J06332771-3519240 26.0 4736.77 3.21 -0.67  59.8 5.59
J06332771-3519240 26.0 4871.32 2.87 -0.34  94.0 5.61
J06332771-3519240 26.0 4875.88 3.33 -1.90   5.6 5.43
J06332771-3519240 26.0 4882.14 3.41 -1.48  17.4 5.66
J06332771-3519240 26.0 4890.76 2.88 -0.38  89.2 5.57
J06332771-3519240 26.0 4903.31 2.88 -0.89  66.9 5.61
J06332771-3519240 26.0 4907.73 3.43 -1.70  12.4 5.72
J06332771-3519240 26.0 4910.02 3.39 -1.28  18.0 5.45
J06332771-3519240 26.0 4939.69 0.86 -3.25  57.8 5.57
J06332771-3519240 26.0 4946.39 3.37 -1.11  34.7 5.67
J06332771-3519240 26.0 4966.09 3.33 -0.79  37.8 5.37
J06332771-3519240 26.0 4994.13 0.91 -2.97  72.6 5.70
J06332771-3519240 26.0 5001.86 3.88 -0.01  65.8 5.72
J06332771-3519240 26.0 5002.79 3.40 -1.46  17.0 5.61
J06332771-3519240 26.0 5012.07 0.86 -2.60  84.7 5.57
J06332771-3519240 26.0 5014.94 3.94 -0.18  42.0 5.49
J06332771-3519240 26.0 5022.24 3.98 -0.33  29.3 5.41
J06332771-3519240 26.0 5028.13 3.57 -1.02  20.8 5.46
J06332771-3519240 26.0 5039.25 3.37 -1.52  16.1 5.60
J06332771-3519240 26.0 5079.74 0.99 -3.25  65.2 5.88
J06332771-3519240 26.0 5083.34 0.96 -2.84  76.7 5.71
J06332771-3519240 26.0 5110.41 0.00 -3.76  88.8 5.88
J06332771-3519240 26.0 5123.72 1.01 -3.06  65.6 5.71
J06332771-3519240 26.0 5127.36 0.91 -3.25  58.7 5.63
J06332771-3519240 26.0 5133.69 4.17  0.36  53.0 5.39
J06332771-3519240 26.0 5150.84 0.99 -3.04  68.9 5.75
J06332771-3519240 26.0 5151.91 1.01 -3.32  61.9 5.88
J06332771-3519240 26.0 5166.28 0.00 -4.12  73.5 5.85
J06332771-3519240 26.0 5171.60 1.48 -1.72  93.2 5.53
J06332771-3519240 26.0 5194.94 1.56 -2.02  85.7 5.74
J06332771-3519240 26.0 5216.27 1.61 -2.08  83.6 5.80
J06332771-3519240 26.0 5217.39 3.21 -1.07  55.4 5.87
J06332771-3519240 26.0 5253.46 3.28 -1.58  25.0 5.81
J06332771-3519240 26.0 5263.31 3.26 -0.87  59.3 5.80
J06332771-3519240 26.0 5283.62 3.24 -0.45  71.4 5.61
J06332771-3519240 26.0 5288.52 3.69 -1.49  12.9 5.79
J06332771-3519240 26.0 5302.30 3.28 -0.73  62.4 5.74
J06332771-3519240 26.0 5307.36 1.61 -2.91  38.9 5.63
J06332771-3519240 26.0 5324.18 3.21 -0.11  85.1 5.51
J06332771-3519240 26.0 5339.93 3.26 -0.63  56.9 5.51
J06332771-3519240 26.0 5341.02 1.61 -1.95  82.8 5.64
J06332771-3519240 26.0 5371.49 0.96 -1.64 130.3 5.52
J06332771-3519240 26.0 5373.71 4.47 -0.71   9.9 5.70
J06332771-3519240 26.0 5379.57 3.69 -1.42  12.8 5.71
J06332771-3519240 26.0 5393.17 3.24 -0.72  60.2 5.64
J06332771-3519240 26.0 5405.78 0.99 -1.85 122.4 5.65
J06332771-3519240 26.0 5429.70 0.96 -1.88 120.1 5.61
J06332771-3519240 26.0 5434.52 1.01 -2.13 100.6 5.56
J06332771-3519240 26.0 5497.52 1.01 -2.83  80.3 5.80
J06332771-3519240 26.0 5506.78 0.99 -2.79  81.1 5.76
J06332771-3519240 26.0 5569.62 3.41 -0.52  54.2 5.49
J06332771-3519240 26.0 5572.84 3.39 -0.28  66.8 5.49
J06332771-3519240 26.0 5586.76 3.37 -0.11  77.6 5.51
J06332771-3519240 26.0 5615.64 3.33  0.04  84.6 5.46
J06332771-3519240 26.0 5624.54 3.41 -0.76  47.7 5.60
J06332771-3519240 26.0 5658.82 3.39 -0.76  52.9 5.68
J06332771-3519240 26.0 5709.38 3.37 -1.01  51.8 5.88
J06332771-3519240 26.0 6056.00 4.73 -0.32  12.6 5.69
J06332771-3519240 26.0 6219.28 2.20 -2.45  37.6 5.74
J06332771-3519240 26.0 6246.32 3.60 -0.77  47.5 5.78
J06332771-3519240 26.0 6301.50 3.65 -0.71  48.7 5.80
J06332771-3519240 26.0 6335.33 2.20 -2.18  41.5 5.55
J06332771-3519240 26.0 6336.82 3.68 -0.85  41.0 5.82
J06332771-3519240 26.0 6400.00 3.60 -0.27  75.4 5.83
J06332771-3519240 26.0 6411.65 3.65 -0.59  46.7 5.63
J06332771-3519240 26.0 6430.85 2.17 -1.95  61.5 5.69
J06332771-3519240 26.1 4178.86 2.58 -2.44  57.3 5.64
J06332771-3519240 26.1 4233.17 2.58 -1.81  83.3 5.68
J06332771-3519240 26.1 4416.83 2.78 -2.41  56.7 5.79
J06332771-3519240 26.1 4489.18 2.83 -2.97  32.1 5.84
J06332771-3519240 26.1 4491.41 2.85 -2.64  32.5 5.54
J06332771-3519240 26.1 4508.29 2.86 -2.25  52.3 5.60
J06332771-3519240 26.1 4515.34 2.84 -2.36  40.2 5.42
J06332771-3519240 26.1 4520.22 2.81 -2.60  43.4 5.70
J06332771-3519240 26.1 4522.63 2.84 -1.99  59.1 5.48
J06332771-3519240 26.1 4541.52 2.86 -2.79  31.2 5.67
J06332771-3519240 26.1 4555.89 2.83 -2.25  56.5 5.66
J06332771-3519240 26.1 4576.34 2.84 -2.92  20.7 5.51
J06332771-3519240 26.1 4582.84 2.84 -3.06  18.2 5.57
J06332771-3519240 26.1 4583.84 2.81 -1.74  73.2 5.54
J06332771-3519240 26.1 4923.93 2.89 -1.21  99.6 5.66
J06332771-3519240 26.1 5018.44 2.89 -1.34 102.4 5.83
J06332771-3519240 26.1 5197.58 3.23 -2.05  43.3 5.56
J06332771-3519240 26.1 5234.63 3.22 -2.18  48.2 5.78
J06332771-3519240 26.1 5276.00 3.20 -1.90  58.6 5.71
J06332771-3519240 26.1 5284.11 2.89 -3.19  21.8 5.83
J06332771-3519240 26.1 6247.56 3.89 -2.33  12.4 5.70
J06332771-3519240 26.1 6456.38 3.90 -2.08  23.2 5.81
J06401317-3540444 26.0 3742.62 2.94 -0.81  49.2 5.14
J06401317-3540444 26.0 3786.68 1.01 -2.19  72.1 5.05
J06401317-3540444 26.0 3816.34 2.20 -1.20  63.1 5.09
J06401317-3540444 26.0 3865.52 1.01 -0.95 132.7 5.05
J06401317-3540444 26.0 3917.18 0.99 -2.15  79.0 5.16
J06401317-3540444 26.0 3948.10 3.24 -0.59  40.5 5.01
J06401317-3540444 26.0 3949.95 2.17 -1.25  69.1 5.26
J06401317-3540444 26.0 3977.74 2.20 -1.12  73.3 5.28
J06401317-3540444 26.0 4005.24 1.56 -0.58 117.9 5.03
J06401317-3540444 26.0 4032.63 1.48 -2.38  54.7 5.16
J06401317-3540444 26.0 4067.98 3.21 -0.53  48.3 5.09
J06401317-3540444 26.0 4070.77 3.24 -0.87  37.2 5.20
J06401317-3540444 26.0 4071.74 1.61 -0.01 160.7 4.95
J06401317-3540444 26.0 4073.76 3.26 -0.97  28.3 5.10
J06401317-3540444 26.0 4132.06 1.61 -0.68 117.1 5.13
J06401317-3540444 26.0 4133.86 3.37 -1.13  22.1 5.22
J06401317-3540444 26.0 4143.87 1.56 -0.51 129.0 5.07
J06401317-3540444 26.0 4147.67 1.48 -2.07  59.8 4.97
J06401317-3540444 26.0 4158.79 3.43 -0.70  23.4 4.89
J06401317-3540444 26.0 4174.91 0.91 -2.94  55.2 5.05
J06401317-3540444 26.0 4187.04 2.45 -0.56  87.7 5.31
J06401317-3540444 26.0 4202.03 1.48 -0.69 116.3 4.98
J06401317-3540444 26.0 4233.60 2.48 -0.60  78.9 5.15
J06401317-3540444 26.0 4250.79 1.56 -0.71 119.0 5.12
J06401317-3540444 26.0 4282.40 2.17 -0.78  90.4 5.28
J06401317-3540444 26.0 4415.12 1.61 -0.62 122.4 5.09
J06401317-3540444 26.0 4442.34 2.20 -1.23  70.0 5.19
J06401317-3540444 26.0 4447.72 2.22 -1.36  68.0 5.28
J06401317-3540444 26.0 4461.65 0.09 -3.19  94.4 5.45
J06401317-3540444 26.0 4489.74 0.12 -3.90  64.5 5.30
J06401317-3540444 26.0 4494.56 2.20 -1.14  75.2 5.24
J06401317-3540444 26.0 4531.15 1.48 -2.10  70.1 5.23
J06401317-3540444 26.0 4592.65 1.56 -2.46  48.2 5.08
J06401317-3540444 26.0 4602.00 1.61 -3.13  12.8 4.88
J06401317-3540444 26.0 4607.65 3.26 -1.33  18.5 5.16
J06401317-3540444 26.0 4619.29 3.60 -1.06  11.2 5.00
J06401317-3540444 26.0 4630.12 2.28 -2.58   8.9 4.91
J06401317-3540444 26.0 4637.50 3.28 -1.29  18.1 5.13
J06401317-3540444 26.0 4668.13 3.26 -1.08  25.0 5.09
J06401317-3540444 26.0 4678.85 3.60 -0.68  32.7 5.25
J06401317-3540444 26.0 4707.27 3.24 -0.96  39.5 5.29
J06401317-3540444 26.0 4733.59 1.48 -2.99  31.2 5.11
J06401317-3540444 26.0 4736.77 3.21 -0.67  47.3 5.14
J06401317-3540444 26.0 4871.32 2.87 -0.34  83.3 5.32
J06401317-3540444 26.0 4903.31 2.88 -0.89  50.4 5.04
J06401317-3540444 26.0 4939.69 0.86 -3.25  55.1 5.19
J06401317-3540444 26.0 4946.39 3.37 -1.11  16.0 4.96
J06401317-3540444 26.0 4950.11 3.41 -1.50  10.3 5.17
J06401317-3540444 26.0 4966.09 3.33 -0.79  29.1 4.96
J06401317-3540444 26.0 4973.10 3.96 -0.69   9.7 4.94
J06401317-3540444 26.0 4994.13 0.91 -2.97  56.4 4.99
J06401317-3540444 26.0 5001.86 3.88 -0.01  33.6 4.90
J06401317-3540444 26.0 5012.07 0.86 -2.60  82.1 5.28
J06401317-3540444 26.0 5014.94 3.94 -0.18  20.0 4.80
J06401317-3540444 26.0 5041.07 0.96 -3.09  64.4 5.38
J06401317-3540444 26.0 5051.64 0.91 -2.76  72.8 5.23
J06401317-3540444 26.0 5079.74 0.99 -3.25  45.1 5.08
J06401317-3540444 26.0 5083.34 0.96 -2.84  59.2 4.99
J06401317-3540444 26.0 5110.41 0.00 -3.76  82.2 5.42
J06401317-3540444 26.0 5123.72 1.01 -3.06  52.7 5.09
J06401317-3540444 26.0 5127.36 0.91 -3.25  50.1 5.10
J06401317-3540444 26.0 5133.69 4.17  0.36  40.2 5.00
J06401317-3540444 26.0 5150.84 0.99 -3.04  56.5 5.14
J06401317-3540444 26.0 5151.91 1.01 -3.32  43.6 5.14
J06401317-3540444 26.0 5166.28 0.00 -4.12  60.6 5.16
J06401317-3540444 26.0 5194.94 1.56 -2.02  66.8 5.05
J06401317-3540444 26.0 5202.34 2.17 -1.87  48.7 5.15
J06401317-3540444 26.0 5216.27 1.61 -2.08  69.4 5.24
J06401317-3540444 26.0 5217.39 3.21 -1.07  23.0 4.94
J06401317-3540444 26.0 5250.65 2.20 -2.18  41.6 5.33
J06401317-3540444 26.0 5253.46 3.28 -1.58  11.4 5.14
J06401317-3540444 26.0 5263.31 3.26 -0.87  31.0 4.99
J06401317-3540444 26.0 5269.54 0.86 -1.33 133.1 5.01
J06401317-3540444 26.0 5283.62 3.24 -0.45  58.4 5.18
J06401317-3540444 26.0 5307.36 1.61 -2.91  33.1 5.18
J06401317-3540444 26.0 5324.18 3.21 -0.11  67.8 5.03
J06401317-3540444 26.0 5332.90 1.56 -2.78  34.5 5.02
J06401317-3540444 26.0 5339.93 3.26 -0.63  37.9 4.90
J06401317-3540444 26.0 5341.02 1.61 -1.95  81.2 5.42
J06401317-3540444 26.0 5371.49 0.96 -1.64 118.9 5.20
J06401317-3540444 26.0 5393.17 3.24 -0.72  45.2 5.13
J06401317-3540444 26.0 5397.13 0.91 -1.98 108.3 5.29
J06401317-3540444 26.0 5405.78 0.99 -1.85 105.7 5.19
J06401317-3540444 26.0 5434.52 1.01 -2.13  98.5 5.33
J06401317-3540444 26.0 5473.90 4.15 -0.72  10.5 5.21
J06401317-3540444 26.0 5497.52 1.01 -2.83  73.0 5.36
J06401317-3540444 26.0 5506.78 0.99 -2.79  74.2 5.33
J06401317-3540444 26.0 5569.62 3.41 -0.52  38.4 4.97
J06401317-3540444 26.0 5572.84 3.39 -0.28  47.3 4.90
J06401317-3540444 26.0 5586.76 3.37 -0.11  68.9 5.22
J06401317-3540444 26.0 5615.64 3.33  0.04  72.0 5.10
J06401317-3540444 26.0 5624.54 3.41 -0.76  24.6 4.88
J06401317-3540444 26.0 5709.38 3.37 -1.01  34.7 5.32
J06401317-3540444 26.0 5717.83 4.28 -0.96   4.9 5.22
J06401317-3540444 26.0 5753.12 4.26 -0.62   8.2 5.10
J06401317-3540444 26.0 6003.01 3.88 -1.10  11.6 5.31
J06401317-3540444 26.0 6219.28 2.20 -2.45  23.5 5.12
J06401317-3540444 26.0 6265.13 2.17 -2.54  22.9 5.16
J06401317-3540444 26.0 6301.50 3.65 -0.71  21.5 4.99
J06401317-3540444 26.0 6335.33 2.20 -2.18  30.9 5.03
J06401317-3540444 26.0 6408.02 3.68 -0.99  16.4 5.14
J06401317-3540444 26.0 6411.65 3.65 -0.59  30.5 5.10
J06401317-3540444 26.1 4122.67 2.58 -3.38  13.3 5.08
J06401317-3540444 26.1 4178.86 2.58 -2.44  56.3 5.29
J06401317-3540444 26.1 4233.17 2.58 -1.81  76.1 5.24
J06401317-3540444 26.1 4489.18 2.83 -2.97  16.6 5.04
J06401317-3540444 26.1 4491.41 2.85 -2.64  28.0 5.06
J06401317-3540444 26.1 4508.29 2.86 -2.25  36.9 4.89
J06401317-3540444 26.1 4515.34 2.84 -2.36  34.6 4.92
J06401317-3540444 26.1 4520.22 2.81 -2.60  32.1 5.07
J06401317-3540444 26.1 4555.89 2.83 -2.25  43.0 5.00
J06401317-3540444 26.1 4576.34 2.84 -2.92  22.7 5.18
J06401317-3540444 26.1 4583.84 2.81 -1.74  68.8 5.14
J06401317-3540444 26.1 4923.93 2.89 -1.21  85.8 5.13
J06401317-3540444 26.1 5197.58 3.23 -2.05  31.0 4.93
J06401317-3540444 26.1 5234.63 3.22 -2.18  38.8 5.23
J06401317-3540444 26.1 5276.00 3.20 -1.90  42.0 5.00
J06401317-3540444 26.1 5284.11 2.89 -3.19  18.2 5.34
J06401317-3540444 26.1 5362.87 3.20 -2.62  24.7 5.30
J06401317-3540444 26.1 5534.85 3.25 -2.87  17.6 5.40
J06420823-5116448 26.0 3753.61 2.17 -0.89  78.4 4.68
J06420823-5116448 26.0 3852.57 2.17 -1.19  68.2 4.68
J06420823-5116448 26.0 3948.10 3.24 -0.59  40.3 4.73
J06420823-5116448 26.0 3977.74 2.20 -1.12  73.8 4.75
J06420823-5116448 26.0 4001.66 2.17 -1.90  45.8 4.88
J06420823-5116448 26.0 4067.98 3.21 -0.53  45.3 4.72
J06420823-5116448 26.0 4070.77 3.24 -0.87  31.9 4.83
J06420823-5116448 26.0 4080.21 3.28 -1.18  14.7 4.73
J06420823-5116448 26.0 4147.67 1.48 -2.07  82.4 5.01
J06420823-5116448 26.0 4153.90 3.40 -0.28  49.9 4.77
J06420823-5116448 26.0 4187.04 2.45 -0.56  81.6 4.63
J06420823-5116448 26.0 4199.10 3.05  0.17  91.8 4.87
J06420823-5116448 26.0 4216.18 0.00 -3.36 106.9 5.13
J06420823-5116448 26.0 4233.60 2.48 -0.60  84.4 4.77
J06420823-5116448 26.0 4282.40 2.17 -0.78  94.3 4.82
J06420823-5116448 26.0 4375.93 0.00 -3.00 121.6 5.07
J06420823-5116448 26.0 4408.41 2.20 -1.74  55.1 4.88
J06420823-5116448 26.0 4442.34 2.20 -1.23  81.5 4.95
J06420823-5116448 26.0 4447.72 2.22 -1.36  72.7 4.89
J06420823-5116448 26.0 4461.65 0.09 -3.19 109.6 5.04
J06420823-5116448 26.0 4489.74 0.12 -3.90  79.0 5.00
J06420823-5116448 26.0 4494.56 2.20 -1.14  83.3 4.89
J06420823-5116448 26.0 4531.15 1.48 -2.10  78.4 4.85
J06420823-5116448 26.0 4602.00 1.61 -3.13  17.3 4.75
J06420823-5116448 26.0 4602.94 1.48 -2.21  75.3 4.87
J06420823-5116448 26.0 4630.12 2.28 -2.58  16.6 4.98
J06420823-5116448 26.0 4637.50 3.28 -1.29  13.1 4.75
J06420823-5116448 26.0 4668.13 3.26 -1.08  28.5 4.94
J06420823-5116448 26.0 4707.27 3.24 -0.96  31.9 4.87
J06420823-5116448 26.0 4733.59 1.48 -2.99  30.9 4.77
J06420823-5116448 26.0 4736.77 3.21 -0.67  48.9 4.87
J06420823-5116448 26.0 4871.32 2.87 -0.34  83.4 4.83
J06420823-5116448 26.0 4890.76 2.88 -0.38  78.9 4.77
J06420823-5116448 26.0 4903.31 2.88 -0.89  59.8 4.88
J06420823-5116448 26.0 4939.69 0.86 -3.25  65.5 4.90
J06420823-5116448 26.0 4946.39 3.37 -1.11  15.7 4.75
J06420823-5116448 26.0 4966.09 3.33 -0.79  30.5 4.76
J06420823-5116448 26.0 5001.86 3.88 -0.01  41.5 4.84
J06420823-5116448 26.0 5012.07 0.86 -2.60 101.5 5.04
J06420823-5116448 26.0 5014.94 3.94 -0.18  26.1 4.77
J06420823-5116448 26.0 5022.24 3.98 -0.33  21.5 4.85
J06420823-5116448 26.0 5041.07 0.96 -3.09  75.0 5.04
J06420823-5116448 26.0 5041.76 1.48 -2.20  87.4 5.07
J06420823-5116448 26.0 5051.64 0.91 -2.76  79.1 4.74
J06420823-5116448 26.0 5079.74 0.99 -3.25  64.2 5.02
J06420823-5116448 26.0 5083.34 0.96 -2.84  78.3 4.86
J06420823-5116448 26.0 5110.41 0.00 -3.76  99.5 5.06
J06420823-5116448 26.0 5123.72 1.01 -3.06  57.9 4.73
J06420823-5116448 26.0 5142.93 0.96 -3.07  68.4 4.87
J06420823-5116448 26.0 5150.84 0.99 -3.04  60.8 4.74
J06420823-5116448 26.0 5151.91 1.01 -3.32  54.2 4.92
J06420823-5116448 26.0 5166.28 0.00 -4.12  75.4 4.88
J06420823-5116448 26.0 5171.60 1.48 -1.72  99.3 4.84
J06420823-5116448 26.0 5194.94 1.56 -2.02  81.5 4.83
J06420823-5116448 26.0 5202.34 2.17 -1.87  52.6 4.85
J06420823-5116448 26.0 5215.18 3.26 -0.86  33.5 4.79
J06420823-5116448 26.0 5216.27 1.61 -2.08  78.5 4.88
J06420823-5116448 26.0 5217.39 3.21 -1.07  24.7 4.75
J06420823-5116448 26.0 5242.49 3.63 -0.83  16.9 4.80
J06420823-5116448 26.0 5247.05 0.09 -4.97  29.2 4.98
J06420823-5116448 26.0 5254.96 0.11 -4.76  44.6 5.08
J06420823-5116448 26.0 5263.31 3.26 -0.87  38.2 4.89
J06420823-5116448 26.0 5283.62 3.24 -0.45  51.9 4.70
J06420823-5116448 26.0 5302.30 3.28 -0.73  37.7 4.76
J06420823-5116448 26.0 5307.36 1.61 -2.91  30.1 4.79
J06420823-5116448 26.0 5324.18 3.21 -0.11  72.0 4.70
J06420823-5116448 26.0 5332.90 1.56 -2.78  38.1 4.75
J06420823-5116448 26.0 5339.93 3.26 -0.63  49.2 4.85
J06420823-5116448 26.0 5341.02 1.61 -1.95  93.0 5.05
J06420823-5116448 26.0 5393.17 3.24 -0.72  38.0 4.70
J06420823-5116448 26.0 5397.13 0.91 -1.98 128.5 5.01
J06420823-5116448 26.0 5429.70 0.96 -1.88 125.8 4.91
J06420823-5116448 26.0 5434.52 1.01 -2.13 114.5 4.97
J06420823-5116448 26.0 5497.52 1.01 -2.83  85.4 5.00
J06420823-5116448 26.0 5506.78 0.99 -2.79  87.9 4.99
J06420823-5116448 26.0 5569.62 3.41 -0.52  44.6 4.82
J06420823-5116448 26.0 5572.84 3.39 -0.28  56.0 4.76
J06420823-5116448 26.0 5586.76 3.37 -0.11  66.6 4.77
J06420823-5116448 26.0 5615.64 3.33  0.04  76.5 4.76
J06420823-5116448 26.0 5624.54 3.41 -0.76  24.1 4.64
J06420823-5116448 26.0 6219.28 2.20 -2.45  25.3 4.88
J06420823-5116448 26.0 6411.65 3.65 -0.59  23.4 4.70
J06420823-5116448 26.0 6430.85 2.17 -1.95  49.6 4.79
J06420823-5116448 26.1 4122.67 2.58 -3.38  21.0 4.95
J06420823-5116448 26.1 4233.17 2.58 -1.81  86.1 4.81
J06420823-5116448 26.1 4416.83 2.78 -2.41  46.3 4.73
J06420823-5116448 26.1 4489.18 2.83 -2.97  26.0 4.93
J06420823-5116448 26.1 4491.41 2.85 -2.64  30.4 4.73
J06420823-5116448 26.1 4508.29 2.86 -2.25  50.9 4.75
J06420823-5116448 26.1 4515.34 2.84 -2.36  53.0 4.88
J06420823-5116448 26.1 4520.22 2.81 -2.60  48.7 5.00
J06420823-5116448 26.1 4522.63 2.84 -1.99  75.3 4.97
J06420823-5116448 26.1 4555.89 2.83 -2.25  51.4 4.72
J06420823-5116448 26.1 4576.34 2.84 -2.92  27.3 4.92
J06420823-5116448 26.1 4583.84 2.81 -1.74  75.9 4.69
J06420823-5116448 26.1 5197.58 3.23 -2.05  38.1 4.70
J06420823-5116448 26.1 5234.63 3.22 -2.18  47.1 4.99
J06420823-5116448 26.1 5276.00 3.20 -1.90  49.0 4.71
J06420823-5116448 26.1 5284.11 2.89 -3.19  17.3 4.95
J06420823-5116448 26.1 5316.62 3.15 -1.78  72.8 4.98
J06420823-5116448 26.1 5362.87 3.20 -2.62  26.6 4.99
J06592949-5406125 26.0 3742.62 2.94 -0.81  85.1 5.65
J06592949-5406125 26.0 3977.74 2.20 -1.12 102.9 5.47
J06592949-5406125 26.0 4073.76 3.26 -0.97  58.6 5.55
J06592949-5406125 26.0 4098.18 3.24 -0.97  70.6 5.75
J06592949-5406125 26.0 4150.25 3.43 -1.19  42.8 5.68
J06592949-5406125 26.0 4173.92 0.99 -3.29  75.6 5.55
J06592949-5406125 26.0 4447.72 2.22 -1.36 104.5 5.64
J06592949-5406125 26.0 4489.74 0.12 -3.90 108.4 5.76
J06592949-5406125 26.0 4602.00 1.61 -3.13  53.4 5.65
J06592949-5406125 26.0 4602.94 1.48 -2.21 104.0 5.57
J06592949-5406125 26.0 4619.29 3.60 -1.06  43.1 5.71
J06592949-5406125 26.0 4630.12 2.28 -2.58  41.5 5.68
J06592949-5406125 26.0 4637.50 3.28 -1.29  42.6 5.56
J06592949-5406125 26.0 4668.13 3.26 -1.08  61.2 5.65
J06592949-5406125 26.0 4678.85 3.60 -0.68  56.4 5.55
J06592949-5406125 26.0 4704.95 3.68 -1.32  20.1 5.58
J06592949-5406125 26.0 4882.14 3.41 -1.48  34.8 5.75
J06592949-5406125 26.0 4885.43 3.88 -0.97  25.3 5.58
J06592949-5406125 26.0 4890.76 2.88 -0.38 121.9 5.68
J06592949-5406125 26.0 4903.31 2.88 -0.89  90.0 5.54
J06592949-5406125 26.0 4910.02 3.39 -1.28  38.4 5.59
J06592949-5406125 26.0 4939.69 0.86 -3.25 105.9 5.83
J06592949-5406125 26.0 4946.39 3.37 -1.11  53.7 5.66
J06592949-5406125 26.0 4950.11 3.41 -1.50  32.4 5.72
J06592949-5406125 26.0 4966.09 3.33 -0.79  77.4 5.71
J06592949-5406125 26.0 4973.10 3.96 -0.69  35.5 5.59
J06592949-5406125 26.0 4994.13 0.91 -2.97 102.2 5.52
J06592949-5406125 26.0 5002.79 3.40 -1.46  39.9 5.80
J06592949-5406125 26.0 5012.07 0.86 -2.60 133.2 5.73
J06592949-5406125 26.0 5014.94 3.94 -0.18  59.2 5.47
J06592949-5406125 26.0 5022.24 3.98 -0.33  52.9 5.56
J06592949-5406125 26.0 5028.13 3.57 -1.02  35.1 5.47
J06592949-5406125 26.0 5039.25 3.37 -1.52  30.2 5.64
J06592949-5406125 26.0 5048.44 3.96 -1.00  28.0 5.75
J06592949-5406125 26.0 5051.64 0.91 -2.76 115.0 5.57
J06592949-5406125 26.0 5060.08 0.00 -5.43  50.5 5.95
J06592949-5406125 26.0 5083.34 0.96 -2.84 117.9 5.76
J06592949-5406125 26.0 5110.41 0.00 -3.76 128.8 5.73
J06592949-5406125 26.0 5123.72 1.01 -3.06 108.4 5.84
J06592949-5406125 26.0 5127.36 0.91 -3.25  89.5 5.52
J06592949-5406125 26.0 5133.69 4.17  0.36  80.0 5.55
J06592949-5406125 26.0 5150.84 0.99 -3.04 101.8 5.65
J06592949-5406125 26.0 5202.34 2.17 -1.87  93.8 5.72
J06592949-5406125 26.0 5215.18 3.26 -0.86  73.3 5.60
J06592949-5406125 26.0 5216.27 1.61 -2.08 105.5 5.50
J06592949-5406125 26.0 5217.39 3.21 -1.07  57.6 5.48
J06592949-5406125 26.0 5242.49 3.63 -0.83  49.1 5.58
J06592949-5406125 26.0 5247.05 0.09 -4.97  67.4 5.84
J06592949-5406125 26.0 5250.21 0.12 -4.90  66.4 5.79
J06592949-5406125 26.0 5253.46 3.28 -1.58  27.1 5.52
J06592949-5406125 26.0 5263.31 3.26 -0.87  67.2 5.50
J06592949-5406125 26.0 5283.62 3.24 -0.45 100.8 5.69
J06592949-5406125 26.0 5288.52 3.69 -1.49  15.4 5.59
J06592949-5406125 26.0 5307.36 1.61 -2.91  71.5 5.67
J06592949-5406125 26.0 5324.18 3.21 -0.11 112.9 5.55
J06592949-5406125 26.0 5332.90 1.56 -2.78  84.0 5.70
J06592949-5406125 26.0 5339.93 3.26 -0.63  82.9 5.54
J06592949-5406125 26.0 5341.02 1.61 -1.95 123.8 5.72
J06592949-5406125 26.0 5473.90 4.15 -0.72  32.1 5.75
J06592949-5406125 26.0 5497.52 1.01 -2.83 125.0 5.87
J06592949-5406125 26.0 5506.78 0.99 -2.79 114.1 5.59
J06592949-5406125 26.0 5554.90 4.55 -0.27  19.9 5.47
J06592949-5406125 26.0 5563.60 4.19 -0.75  25.6 5.69
J06592949-5406125 26.0 5569.62 3.41 -0.52  79.4 5.52
J06592949-5406125 26.0 5572.84 3.39 -0.28  91.8 5.49
J06592949-5406125 26.0 5618.63 4.21 -1.25   9.7 5.70
J06592949-5406125 26.0 5624.54 3.41 -0.76  63.5 5.48
J06592949-5406125 26.0 5638.26 4.22 -0.72  24.0 5.65
J06592949-5406125 26.0 5662.52 4.17 -0.41  35.1 5.51
J06592949-5406125 26.0 5705.99 4.61 -0.46  17.7 5.67
J06592949-5406125 26.0 5717.83 4.28 -0.96  13.8 5.66
J06592949-5406125 26.0 5753.12 4.26 -0.62  23.9 5.59
J06592949-5406125 26.0 5956.69 0.86 -4.50  31.9 5.66
J06592949-5406125 26.0 6003.01 3.88 -1.10  23.3 5.61
J06592949-5406125 26.0 6008.56 3.88 -0.98  27.0 5.58
J06592949-5406125 26.0 6219.28 2.20 -2.45  64.0 5.72
J06592949-5406125 26.0 6232.64 3.65 -1.24  32.5 5.68
J06592949-5406125 26.0 6246.32 3.60 -0.77  56.8 5.57
J06592949-5406125 26.0 6265.13 2.17 -2.54  54.6 5.62
J06592949-5406125 26.0 6280.62 0.86 -4.39  47.0 5.79
J06592949-5406125 26.0 6301.50 3.65 -0.71  58.0 5.58
J06592949-5406125 26.0 6336.82 3.68 -0.85  44.8 5.54
J06592949-5406125 26.0 6408.02 3.68 -0.99  39.5 5.58
J06592949-5406125 26.0 6411.65 3.65 -0.59  66.3 5.60
J06592949-5406125 26.0 6430.85 2.17 -1.95  85.4 5.53
J06592949-5406125 26.0 6498.94 0.96 -4.69  26.1 5.82
J06592949-5406125 26.0 6855.16 4.56 -0.49  22.3 5.73
J06592949-5406125 26.1 4128.75 2.58 -3.47  31.3 5.53
J06592949-5406125 26.1 4178.86 2.58 -2.44  78.5 5.40
J06592949-5406125 26.1 4489.18 2.83 -2.97  60.1 5.82
J06592949-5406125 26.1 4508.29 2.86 -2.25  75.9 5.43
J06592949-5406125 26.1 4520.22 2.81 -2.60  70.8 5.63
J06592949-5406125 26.1 4541.52 2.86 -2.79  62.6 5.72
J06592949-5406125 26.1 4555.89 2.83 -2.25  78.4 5.44
J06592949-5406125 26.1 4576.34 2.84 -2.92  59.3 5.76
J06592949-5406125 26.1 4582.84 2.84 -3.06  37.5 5.51
J06592949-5406125 26.1 4583.84 2.81 -1.74 108.3 5.56
J06592949-5406125 26.1 4923.93 2.89 -1.21 120.3 5.32
J06592949-5406125 26.1 5197.58 3.23 -2.05  71.6 5.52
J06592949-5406125 26.1 5234.63 3.22 -2.18  72.3 5.65
J06592949-5406125 26.1 5264.81 3.23 -3.23  24.2 5.82
J06592949-5406125 26.1 5276.00 3.20 -1.90  86.3 5.62
J06592949-5406125 26.1 5284.11 2.89 -3.19  37.3 5.66
J06592949-5406125 26.1 5325.55 3.22 -3.16  23.7 5.72
J06592949-5406125 26.1 5362.87 3.20 -2.62  55.4 5.77
J06592949-5406125 26.1 5414.07 3.22 -3.58  15.5 5.91
J06592949-5406125 26.1 5425.26 3.20 -3.39  19.9 5.83
J06592949-5406125 26.1 5534.85 3.25 -2.87  36.8 5.73
J06592949-5406125 26.1 6247.56 3.89 -2.33  28.2 5.73
J06592949-5406125 26.1 6432.68 2.89 -3.71  16.7 5.67
J06592949-5406125 26.1 6456.38 3.90 -2.08  34.5 5.62
J07052028-3343242 26.0 3689.46 2.94 -0.17  76.2 4.88
J07052028-3343242 26.0 3715.91 2.28 -1.46  56.6 4.93
J07052028-3343242 26.0 3756.07 2.17 -2.12  39.1 5.10
J07052028-3343242 26.0 3765.54 3.24  0.48  92.4 4.97
J07052028-3343242 26.0 3786.68 1.01 -2.19  94.0 5.11
J07052028-3343242 26.0 3790.09 0.99 -1.74 116.0 5.22
J07052028-3343242 26.0 3805.34 3.30  0.31  87.6 5.07
J07052028-3343242 26.0 3940.88 0.96 -2.49  87.8 5.12
J07052028-3343242 26.0 3948.10 3.24 -0.59  55.3 5.11
J07052028-3343242 26.0 3949.95 2.17 -1.25  79.2 5.07
J07052028-3343242 26.0 3977.74 2.20 -1.12  82.9 5.07
J07052028-3343242 26.0 4001.66 2.17 -1.90  44.6 4.96
J07052028-3343242 26.0 4067.98 3.21 -0.53  55.6 5.00
J07052028-3343242 26.0 4070.77 3.24 -0.87  43.7 5.14
J07052028-3343242 26.0 4073.76 3.26 -0.97  34.1 5.08
J07052028-3343242 26.0 4080.21 3.28 -1.18  20.4 4.99
J07052028-3343242 26.0 4114.44 2.83 -1.30  46.0 5.14
J07052028-3343242 26.0 4132.90 2.84 -0.92  59.3 5.03
J07052028-3343242 26.0 4139.93 0.99 -3.51  41.6 5.10
J07052028-3343242 26.0 4147.67 1.48 -2.07  77.3 4.98
J07052028-3343242 26.0 4150.25 3.43 -1.19  23.5 5.25
J07052028-3343242 26.0 4153.90 3.40 -0.28  50.9 4.86
J07052028-3343242 26.0 4157.78 3.42 -0.40  60.6 5.20
J07052028-3343242 26.0 4158.79 3.43 -0.70  37.6 5.06
J07052028-3343242 26.0 4173.92 0.99 -3.29  57.5 5.18
J07052028-3343242 26.0 4175.64 2.85 -0.83  66.1 5.08
J07052028-3343242 26.0 4182.38 3.02 -1.18  31.7 4.95
J07052028-3343242 26.0 4187.04 2.45 -0.56  92.4 4.98
J07052028-3343242 26.0 4199.10 3.05  0.16  90.5 4.90
J07052028-3343242 26.0 4222.21 2.45 -0.97  73.5 4.92
J07052028-3343242 26.0 4233.60 2.48 -0.60  88.2 4.94
J07052028-3343242 26.0 4238.81 3.40 -0.23  60.0 4.99
J07052028-3343242 26.0 4250.12 2.47 -0.41  93.7 4.87
J07052028-3343242 26.0 4282.40 2.17 -0.78  97.0 4.96
J07052028-3343242 26.0 4430.61 2.22 -1.73  68.6 5.26
J07052028-3343242 26.0 4443.19 2.86 -1.04  54.3 5.03
J07052028-3343242 26.0 4447.72 2.22 -1.34  86.1 5.27
J07052028-3343242 26.0 4461.65 0.09 -3.19 117.9 5.36
J07052028-3343242 26.0 4484.22 3.60 -0.64  29.6 5.01
J07052028-3343242 26.0 4489.74 0.12 -3.90  84.6 5.27
J07052028-3343242 26.0 4494.56 2.20 -1.14  91.7 5.17
J07052028-3343242 26.0 4531.15 1.48 -2.10  85.8 5.12
J07052028-3343242 26.0 4592.65 1.56 -2.46  73.0 5.27
J07052028-3343242 26.0 4602.00 1.61 -3.13  27.5 5.13
J07052028-3343242 26.0 4602.94 1.48 -2.21  84.9 5.20
J07052028-3343242 26.0 4607.65 3.26 -1.33  24.2 5.18
J07052028-3343242 26.0 4619.29 3.60 -1.06  22.3 5.25
J07052028-3343242 26.0 4625.05 3.24 -1.27  28.5 5.19
J07052028-3343242 26.0 4630.12 2.28 -2.59  18.1 5.14
J07052028-3343242 26.0 4637.50 3.28 -1.29  23.3 5.14
J07052028-3343242 26.0 4643.46 3.65 -1.15  15.7 5.21
J07052028-3343242 26.0 4647.43 2.95 -1.35  39.4 5.15
J07052028-3343242 26.0 4668.13 3.26 -1.08  42.6 5.30
J07052028-3343242 26.0 4678.85 3.60 -0.68  38.1 5.21
J07052028-3343242 26.0 4733.59 1.48 -2.99  51.9 5.28
J07052028-3343242 26.0 4736.77 3.21 -0.67  63.4 5.22
J07052028-3343242 26.0 4871.32 2.87 -0.34  89.1 5.03
J07052028-3343242 26.0 4882.14 3.41 -1.48  10.8 5.06
J07052028-3343242 26.0 4890.76 2.88 -0.38  89.3 5.08
J07052028-3343242 26.0 4891.49 2.85 -0.11  98.9 4.99
J07052028-3343242 26.0 4903.31 2.88 -0.89  69.2 5.15
J07052028-3343242 26.0 4910.02 3.39 -1.28  20.7 5.17
J07052028-3343242 26.0 4924.77 2.28 -2.11  37.2 5.07
J07052028-3343242 26.0 4938.81 2.88 -1.08  56.1 5.08
J07052028-3343242 26.0 4939.69 0.86 -3.25  73.4 5.18
J07052028-3343242 26.0 4946.39 3.37 -1.11  28.9 5.17
J07052028-3343242 26.0 4966.09 3.33 -0.79  42.6 5.07
J07052028-3343242 26.0 4994.13 0.91 -2.97  85.8 5.22
J07052028-3343242 26.0 5001.86 3.88 -0.01  40.3 4.88
J07052028-3343242 26.0 5002.79 3.40 -1.46  17.8 5.28
J07052028-3343242 26.0 5006.12 2.83 -0.61  87.4 5.19
J07052028-3343242 26.0 5012.07 0.86 -2.60 111.0 5.37
J07052028-3343242 26.0 5014.94 3.94 -0.18  27.0 4.85
J07052028-3343242 26.0 5022.24 3.98 -0.33  31.7 5.15
J07052028-3343242 26.0 5028.13 3.57 -1.12  19.8 5.19
J07052028-3343242 26.0 5039.25 3.37 -1.52  11.0 5.05
J07052028-3343242 26.0 5044.21 2.85 -2.02  11.4 4.97
J07052028-3343242 26.0 5049.82 2.28 -1.35  83.7 5.19
J07052028-3343242 26.0 5051.64 0.91 -2.76  96.2 5.23
J07052028-3343242 26.0 5060.08 0.00 -5.43  22.1 5.34
J07052028-3343242 26.0 5074.75 4.22 -0.20  32.6 5.31
J07052028-3343242 26.0 5079.74 0.99 -3.25  76.4 5.38
J07052028-3343242 26.0 5083.34 0.96 -2.84  79.4 5.00
J07052028-3343242 26.0 5110.41 0.00 -3.76 103.0 5.27
J07052028-3343242 26.0 5123.72 1.01 -3.06  81.3 5.31
J07052028-3343242 26.0 5127.36 0.91 -3.25  69.6 5.14
J07052028-3343242 26.0 5131.47 2.22 -2.52  29.6 5.24
J07052028-3343242 26.0 5133.69 4.17  0.36  42.5 4.88
J07052028-3343242 26.0 5141.74 2.42 -2.24  22.8 5.04
J07052028-3343242 26.0 5150.84 0.99 -3.04  75.2 5.14
J07052028-3343242 26.0 5151.91 1.01 -3.32  72.7 5.39
J07052028-3343242 26.0 5162.27 4.18  0.02  40.2 5.19
J07052028-3343242 26.0 5166.28 0.00 -4.12  87.9 5.28
J07052028-3343242 26.0 5171.60 1.48 -1.72 107.6 5.13
J07052028-3343242 26.0 5191.45 3.04 -0.55  73.1 5.05
J07052028-3343242 26.0 5192.34 3.00 -0.42  84.1 5.10
J07052028-3343242 26.0 5194.94 1.56 -2.02  88.7 5.09
J07052028-3343242 26.0 5198.71 2.22 -2.09  47.6 5.14
J07052028-3343242 26.0 5202.34 2.17 -1.87  64.1 5.16
J07052028-3343242 26.0 5215.18 3.26 -0.86  40.3 5.00
J07052028-3343242 26.0 5217.39 3.21 -1.07  39.0 5.13
J07052028-3343242 26.0 5225.53 0.11 -4.75  45.2 5.23
J07052028-3343242 26.0 5229.85 3.28 -0.97  36.3 5.06
J07052028-3343242 26.0 5232.94 2.94 -0.06 112.6 5.29
J07052028-3343242 26.0 5242.49 3.63 -0.97  19.1 5.08
J07052028-3343242 26.0 5247.05 0.09 -4.97  43.1 5.39
J07052028-3343242 26.0 5250.21 0.12 -4.90  35.8 5.23
J07052028-3343242 26.0 5250.65 2.20 -2.18  54.9 5.33
J07052028-3343242 26.0 5253.46 3.28 -1.58  14.3 5.13
J07052028-3343242 26.0 5254.96 0.11 -4.76  56.8 5.44
J07052028-3343242 26.0 5263.31 3.26 -0.87  49.0 5.17
J07052028-3343242 26.0 5266.56 3.00 -0.39  86.1 5.11
J07052028-3343242 26.0 5281.79 3.04 -0.83  55.4 4.98
J07052028-3343242 26.0 5283.62 3.24 -0.45  69.2 5.10
J07052028-3343242 26.0 5302.30 3.28 -0.73  50.7 5.08
J07052028-3343242 26.0 5307.36 1.61 -2.91  35.7 5.02
J07052028-3343242 26.0 5322.04 2.28 -2.80  10.1 5.01
J07052028-3343242 26.0 5324.18 3.21 -0.11  80.0 4.94
J07052028-3343242 26.0 5328.53 1.56 -1.85  99.8 5.15
J07052028-3343242 26.0 5332.90 1.56 -2.78  59.3 5.24
J07052028-3343242 26.0 5339.93 3.26 -0.63  57.1 5.07
J07052028-3343242 26.0 5341.02 1.61 -1.95  99.1 5.29
J07052028-3343242 26.0 5353.37 4.10 -0.76  14.7 5.27
J07052028-3343242 26.0 5364.87 4.45  0.23  29.8 5.07
J07052028-3343242 26.0 5365.40 3.57 -1.02  14.9 4.92
J07052028-3343242 26.0 5367.47 4.42  0.44  38.5 5.00
J07052028-3343242 26.0 5369.96 4.37  0.54  42.6 4.92
J07052028-3343242 26.0 5383.37 4.31  0.65  54.0 4.95
J07052028-3343242 26.0 5393.17 3.24 -0.72  51.4 5.03
J07052028-3343242 26.0 5405.78 0.99 -1.85 133.1 5.17
J07052028-3343242 26.0 5410.91 4.47  0.40  32.4 4.98
J07052028-3343242 26.0 5415.20 4.39  0.64  49.8 4.98
J07052028-3343242 26.0 5424.07 4.32  0.52  58.6 5.18
J07052028-3343242 26.0 5497.52 1.01 -2.83  89.5 5.21
J07052028-3343242 26.0 5501.47 0.96 -3.05  86.5 5.30
J07052028-3343242 26.0 5506.78 0.99 -2.79  94.7 5.25
J07052028-3343242 26.0 5554.90 4.55 -0.27  14.7 5.28
J07052028-3343242 26.0 5572.84 3.39 -0.28  72.1 5.14
J07052028-3343242 26.0 5576.09 3.43 -1.00  39.8 5.31
J07052028-3343242 26.0 5586.76 3.37 -0.11  73.0 4.96
J07052028-3343242 26.0 5615.64 3.33  0.04  97.6 5.28
J07052028-3343242 26.0 5624.54 3.41 -0.76  44.2 5.13
J07052028-3343242 26.0 5658.82 3.39 -0.76  53.7 5.27
J07052028-3343242 26.0 5662.52 4.17 -0.41  23.8 5.25
J07052028-3343242 26.0 6137.69 2.59 -1.40  64.4 5.12
J07052028-3343242 26.0 6213.43 2.22 -2.48  27.4 5.09
J07052028-3343242 26.0 6219.28 2.20 -2.45  37.7 5.24
J07052028-3343242 26.0 6230.72 2.56 -1.28  76.5 5.19
J07052028-3343242 26.0 6335.33 2.20 -2.18  49.1 5.16
J07052028-3343242 26.0 6411.65 3.65 -0.59  38.6 5.10
J07052028-3343242 26.0 6546.24 2.76 -1.54  37.6 4.97
J07052028-3343242 26.0 6592.91 2.73 -1.47  52.9 5.13
J07052028-3343242 26.0 6593.87 2.43 -2.42  21.8 5.12
J07052028-3343242 26.0 6677.99 2.69 -1.42  56.7 5.10
J07052028-3343242 26.0 6750.15 2.42 -2.62  20.6 5.28
J07052028-3343242 26.1 4178.86 2.58 -2.44  66.3 5.01
J07052028-3343242 26.1 4416.83 2.78 -2.41  59.0 5.03
J07052028-3343242 26.1 4489.18 2.83 -2.97  42.2 5.32
J07052028-3343242 26.1 4491.41 2.85 -2.64  44.8 5.07
J07052028-3343242 26.1 4508.29 2.86 -2.25  59.4 4.97
J07052028-3343242 26.1 4520.22 2.81 -2.60  54.5 5.16
J07052028-3343242 26.1 4576.34 2.84 -2.92  26.9 4.97
J07052028-3343242 26.1 4582.84 2.84 -3.06  27.8 5.13
J07052028-3343242 26.1 4583.84 2.81 -1.74  89.7 5.05
J07052028-3343242 26.1 4923.93 2.89 -1.21 108.3 4.99
J07052028-3343242 26.1 5018.44 2.89 -1.34 118.5 5.33
J07052028-3343242 26.1 5100.66 2.81 -4.13   7.2 5.43
J07052028-3343242 26.1 5197.58 3.23 -2.05  48.6 4.95
J07052028-3343242 26.1 5234.63 3.22 -2.18  55.3 5.18
J07052028-3343242 26.1 5264.81 3.23 -3.23  12.7 5.29
J07052028-3343242 26.1 5276.00 3.20 -1.90  64.7 5.05
J07052028-3343242 26.1 5284.11 2.89 -3.19  21.9 5.14
J07052028-3343242 26.1 5362.87 3.20 -2.62  40.4 5.32
J07052028-3343242 26.1 5534.85 3.25 -2.87  20.3 5.18
J07052028-3343242 26.1 6456.38 3.90 -2.08  16.5 5.00
J07103110-7121522 26.0 4067.98 3.21 -0.53  93.4 6.04
J07103110-7121522 26.0 4080.21 3.28 -1.18  46.4 5.84
J07103110-7121522 26.0 4098.18 3.24 -0.97  65.8 5.95
J07103110-7121522 26.0 4139.93 0.99 -3.51  61.0 5.93
J07103110-7121522 26.0 4158.79 3.43 -0.70  70.6 5.96
J07103110-7121522 26.0 4442.34 2.20 -1.23 113.5 6.04
J07103110-7121522 26.0 4447.72 2.22 -1.36 109.4 6.11
J07103110-7121522 26.0 4484.22 3.60 -0.64  59.2 5.84
J07103110-7121522 26.0 4494.56 2.20 -1.14 118.8 6.04
J07103110-7121522 26.0 4595.36 3.30 -1.73  35.0 6.16
J07103110-7121522 26.0 4602.00 1.61 -3.13  64.7 6.25
J07103110-7121522 26.0 4607.65 3.26 -1.33  54.2 6.06
J07103110-7121522 26.0 4619.29 3.60 -1.06  50.5 6.09
J07103110-7121522 26.0 4630.12 2.28 -2.58  46.7 6.11
J07103110-7121522 26.0 4637.50 3.28 -1.29  60.3 6.15
J07103110-7121522 26.0 4668.13 3.26 -1.08  66.1 6.03
J07103110-7121522 26.0 4678.85 3.60 -0.68  65.8 5.98
J07103110-7121522 26.0 4704.95 3.68 -1.32  32.3 6.10
J07103110-7121522 26.0 4709.09 3.65 -1.32  38.8 6.19
J07103110-7121522 26.0 4733.59 1.48 -2.99  80.2 6.26
J07103110-7121522 26.0 4736.77 3.21 -0.67  91.3 6.05
J07103110-7121522 26.0 4772.80 1.56 -2.90  72.7 6.10
J07103110-7121522 26.0 4807.71 3.37 -2.15  11.9 6.04
J07103110-7121522 26.0 4875.88 3.33 -1.90  19.6 6.00
J07103110-7121522 26.0 4882.14 3.41 -1.48  33.1 5.97
J07103110-7121522 26.0 4885.43 3.88 -0.97  33.5 5.98
J07103110-7121522 26.0 4903.31 2.88 -0.89 100.3 6.08
J07103110-7121522 26.0 4939.69 0.86 -3.25  94.1 6.10
J07103110-7121522 26.0 4946.39 3.37 -1.11  65.3 6.14
J07103110-7121522 26.0 4950.11 3.41 -1.50  33.2 5.99
J07103110-7121522 26.0 4966.09 3.33 -0.79  78.6 6.03
J07103110-7121522 26.0 4994.13 0.91 -2.97  99.7 5.99
J07103110-7121522 26.0 5001.86 3.88 -0.01  85.1 5.94
J07103110-7121522 26.0 5002.79 3.40 -1.46  36.5 6.00
J07103110-7121522 26.0 5012.07 0.86 -2.60 126.0 6.09
J07103110-7121522 26.0 5014.94 3.94 -0.18  68.1 5.86
J07103110-7121522 26.0 5022.24 3.98 -0.33  64.4 5.99
J07103110-7121522 26.0 5039.25 3.37 -1.52  46.9 6.22
J07103110-7121522 26.0 5060.08 0.00 -5.43  33.2 6.13
J07103110-7121522 26.0 5083.34 0.96 -2.84 106.5 6.04
J07103110-7121522 26.0 5127.36 0.91 -3.25  93.9 6.12
J07103110-7121522 26.0 5133.69 4.17  0.36  81.6 5.80
J07103110-7121522 26.0 5150.84 0.99 -3.04  94.5 6.01
J07103110-7121522 26.0 5166.28 0.00 -4.12 102.9 6.14
J07103110-7121522 26.0 5171.60 1.48 -1.72 127.1 5.87
J07103110-7121522 26.0 5215.18 3.26 -0.86  79.1 6.01
J07103110-7121522 26.0 5216.27 1.61 -2.08 115.6 6.16
J07103110-7121522 26.0 5217.39 3.21 -1.07  76.7 6.12
J07103110-7121522 26.0 5242.49 3.63 -0.83  56.4 5.96
J07103110-7121522 26.0 5247.05 0.09 -4.97  57.5 6.18
J07103110-7121522 26.0 5263.31 3.26 -0.87  69.0 5.83
J07103110-7121522 26.0 5288.52 3.69 -1.49  15.6 5.84
J07103110-7121522 26.0 5302.30 3.28 -0.73  84.7 6.00
J07103110-7121522 26.0 5307.36 1.61 -2.91  69.4 6.05
J07103110-7121522 26.0 5324.18 3.21 -0.11 121.9 5.97
J07103110-7121522 26.0 5332.90 1.56 -2.78  87.6 6.22
J07103110-7121522 26.0 5339.93 3.26 -0.63  85.9 5.90
J07103110-7121522 26.0 5341.02 1.61 -1.95 118.3 6.06
J07103110-7121522 26.0 5353.37 4.10 -0.76  46.8 6.23
J07103110-7121522 26.0 5393.17 3.24 -0.72  92.7 6.10
J07103110-7121522 26.0 5434.52 1.01 -2.13 137.7 5.91
J07103110-7121522 26.0 5473.90 4.15 -0.72  32.3 5.97
J07103110-7121522 26.0 5497.52 1.01 -2.83 109.5 6.08
J07103110-7121522 26.0 5506.78 0.99 -2.79 111.7 6.06
J07103110-7121522 26.0 5554.90 4.55 -0.27  26.5 5.82
J07103110-7121522 26.0 5563.60 4.19 -0.75  34.8 6.09
J07103110-7121522 26.0 5624.54 3.41 -0.76  73.1 5.94
J07103110-7121522 26.0 5638.26 4.22 -0.72  29.8 5.99
J07103110-7121522 26.0 5662.52 4.17 -0.41  43.0 5.88
J07103110-7121522 26.0 5705.99 4.61 -0.46  25.7 6.05
J07103110-7121522 26.0 5717.83 4.28 -0.96  18.2 6.01
J07103110-7121522 26.0 5753.12 4.26 -0.62  27.7 5.88
J07103110-7121522 26.0 6008.56 3.88 -0.98  46.5 6.18
J07103110-7121522 26.0 6219.28 2.20 -2.45  65.7 6.12
J07103110-7121522 26.0 6232.64 3.65 -1.24  38.0 6.03
J07103110-7121522 26.0 6246.32 3.60 -0.77  70.0 6.07
J07103110-7121522 26.0 6335.33 2.20 -2.18  74.0 6.00
J07103110-7121522 26.0 6408.02 3.68 -0.99  56.0 6.13
J07103110-7121522 26.0 6430.85 2.17 -1.95  83.7 5.91
J07103110-7121522 26.0 6855.16 4.56 -0.49  18.2 5.80
J07103110-7121522 26.1 4122.67 2.58 -3.38  34.3 5.98
J07103110-7121522 26.1 4178.86 2.58 -2.44  75.7 5.88
J07103110-7121522 26.1 4416.83 2.78 -2.41  71.5 5.94
J07103110-7121522 26.1 4491.41 2.85 -2.64  55.0 5.90
J07103110-7121522 26.1 4508.29 2.86 -2.25  80.4 6.05
J07103110-7121522 26.1 4515.34 2.84 -2.36  80.5 6.14
J07103110-7121522 26.1 4520.22 2.81 -2.60  72.4 6.17
J07103110-7121522 26.1 4541.52 2.86 -2.79  55.7 6.08
J07103110-7121522 26.1 4576.34 2.84 -2.92  47.7 6.03
J07103110-7121522 26.1 4582.84 2.84 -3.06  41.1 6.04
J07103110-7121522 26.1 4583.84 2.81 -1.74 106.0 6.04
J07103110-7121522 26.1 4620.52 2.83 -3.19  40.0 6.14
J07103110-7121522 26.1 5197.58 3.23 -2.05  63.9 5.86
J07103110-7121522 26.1 5234.63 3.22 -2.18  57.7 5.86
J07103110-7121522 26.1 5284.11 2.89 -3.19  38.8 6.16
J07103110-7121522 26.1 5316.62 3.15 -1.78  94.8 6.12
J07103110-7121522 26.1 5325.55 3.22 -3.16  22.3 6.12
J07103110-7121522 26.1 6247.56 3.89 -2.33  24.3 6.04
J07123398-4814049 26.0 3940.88 0.96 -2.49  92.7 4.47
J07123398-4814049 26.0 4032.63 1.48 -2.38  53.7 4.25
J07123398-4814049 26.0 4058.22 3.21 -1.18  17.3 4.48
J07123398-4814049 26.0 4139.93 0.99 -3.51  32.8 4.38
J07123398-4814049 26.0 4147.67 1.48 -2.07  75.8 4.31
J07123398-4814049 26.0 4152.17 0.96 -3.16  54.1 4.36
J07123398-4814049 26.0 4153.90 3.40 -0.28  41.5 4.34
J07123398-4814049 26.0 4199.10 3.05  0.17  81.4 4.16
J07123398-4814049 26.0 4216.18 0.00 -3.36 128.8 4.75
J07123398-4814049 26.0 4282.40 2.17 -0.78  93.3 4.22
J07123398-4814049 26.0 4291.46 0.05 -4.08  78.6 4.49
J07123398-4814049 26.0 4337.05 1.56 -1.70  91.5 4.30
J07123398-4814049 26.0 4375.93 0.00 -3.00 132.3 4.39
J07123398-4814049 26.0 4408.41 2.20 -1.74  51.6 4.45
J07123398-4814049 26.0 4415.12 1.61 -0.62 138.4 4.25
J07123398-4814049 26.0 4442.34 2.20 -1.23  74.4 4.31
J07123398-4814049 26.0 4447.72 2.22 -1.36  63.1 4.28
J07123398-4814049 26.0 4461.65 0.09 -3.19 123.6 4.49
J07123398-4814049 26.0 4489.74 0.12 -3.90  88.7 4.54
J07123398-4814049 26.0 4494.56 2.20 -1.14  77.6 4.27
J07123398-4814049 26.0 4531.15 1.48 -2.10  89.0 4.51
J07123398-4814049 26.0 4592.65 1.56 -2.46  64.9 4.55
J07123398-4814049 26.0 4602.00 1.61 -3.13  17.5 4.41
J07123398-4814049 26.0 4602.94 1.48 -2.21  83.5 4.50
J07123398-4814049 26.0 4607.65 3.26 -1.33  15.7 4.62
J07123398-4814049 26.0 4630.12 2.28 -2.58  10.7 4.46
J07123398-4814049 26.0 4637.50 3.28 -1.29  13.9 4.54
J07123398-4814049 26.0 4668.13 3.26 -1.08  20.3 4.50
J07123398-4814049 26.0 4678.85 3.60 -0.68  11.2 4.22
J07123398-4814049 26.0 4707.27 3.24 -0.96  22.8 4.42
J07123398-4814049 26.0 4733.59 1.48 -2.99  33.9 4.46
J07123398-4814049 26.0 4736.77 3.21 -0.67  33.3 4.31
J07123398-4814049 26.0 4855.67 3.37 -1.63   5.1 4.51
J07123398-4814049 26.0 4871.32 2.87 -0.34  68.6 4.12
J07123398-4814049 26.0 4882.14 3.41 -1.48   5.8 4.47
J07123398-4814049 26.0 4890.76 2.88 -0.38  69.8 4.18
J07123398-4814049 26.0 4903.31 2.88 -0.89  43.9 4.29
J07123398-4814049 26.0 4907.73 3.43 -1.70   3.7 4.51
J07123398-4814049 26.0 4939.69 0.86 -3.25  72.1 4.50
J07123398-4814049 26.0 4946.39 3.37 -1.11  17.9 4.59
J07123398-4814049 26.0 4966.09 3.33 -0.79  27.0 4.44
J07123398-4814049 26.0 4994.13 0.91 -2.97  87.9 4.52
J07123398-4814049 26.0 5012.07 0.86 -2.60 106.0 4.40
J07123398-4814049 26.0 5022.24 3.98 -0.33  18.5 4.57
J07123398-4814049 26.0 5041.07 0.96 -3.09  78.3 4.55
J07123398-4814049 26.0 5041.76 1.48 -2.20  88.4 4.50
J07123398-4814049 26.0 5051.64 0.91 -2.76 102.5 4.55
J07123398-4814049 26.0 5060.08 0.00 -5.43  23.1 4.75
J07123398-4814049 26.0 5079.74 0.99 -3.25  70.3 4.62
J07123398-4814049 26.0 5083.34 0.96 -2.84  89.9 4.48
J07123398-4814049 26.0 5110.41 0.00 -3.76 118.4 4.62
J07123398-4814049 26.0 5123.72 1.01 -3.06  75.7 4.53
J07123398-4814049 26.0 5127.36 0.91 -3.25  73.9 4.56
J07123398-4814049 26.0 5133.69 4.17  0.36  21.4 4.19
J07123398-4814049 26.0 5150.84 0.99 -3.04  67.2 4.35
J07123398-4814049 26.0 5151.91 1.01 -3.32  62.2 4.58
J07123398-4814049 26.0 5166.28 0.00 -4.12  89.1 4.47
J07123398-4814049 26.0 5171.60 1.48 -1.72 108.8 4.35
J07123398-4814049 26.0 5194.94 1.56 -2.02  87.3 4.38
J07123398-4814049 26.0 5202.34 2.17 -1.87  47.7 4.41
J07123398-4814049 26.0 5215.18 3.26 -0.86  23.5 4.33
J07123398-4814049 26.0 5216.27 1.61 -2.08  73.5 4.28
J07123398-4814049 26.0 5217.39 3.21 -1.07  16.3 4.29
J07123398-4814049 26.0 5247.05 0.09 -4.97  34.5 4.62
J07123398-4814049 26.0 5250.21 0.12 -4.90  33.5 4.57
J07123398-4814049 26.0 5250.65 2.20 -2.18  40.0 4.63
J07123398-4814049 26.0 5253.46 3.28 -1.58   7.2 4.49
J07123398-4814049 26.0 5254.96 0.11 -4.76  53.3 4.72
J07123398-4814049 26.0 5283.62 3.24 -0.45  40.1 4.21
J07123398-4814049 26.0 5302.30 3.28 -0.73  27.4 4.30
J07123398-4814049 26.0 5307.36 1.61 -2.91  34.9 4.51
J07123398-4814049 26.0 5324.18 3.21 -0.11  63.1 4.18
J07123398-4814049 26.0 5328.53 1.56 -1.85  98.3 4.36
J07123398-4814049 26.0 5332.90 1.56 -2.78  44.1 4.47
J07123398-4814049 26.0 5339.93 3.26 -0.63  35.0 4.32
J07123398-4814049 26.0 5341.02 1.61 -1.95  97.2 4.51
J07123398-4814049 26.0 5371.49 0.96 -1.64 154.1 4.35
J07123398-4814049 26.0 5393.17 3.24 -0.72  30.1 4.29
J07123398-4814049 26.0 5397.13 0.91 -1.98 138.3 4.34
J07123398-4814049 26.0 5405.78 0.99 -1.85 143.2 4.40
J07123398-4814049 26.0 5429.70 0.96 -1.88 151.6 4.53
J07123398-4814049 26.0 5434.52 1.01 -2.13 137.2 4.60
J07123398-4814049 26.0 5497.52 1.01 -2.83  91.0 4.48
J07123398-4814049 26.0 5506.78 0.99 -2.79  94.4 4.47
J07123398-4814049 26.0 5569.62 3.41 -0.52  26.0 4.21
J07123398-4814049 26.0 5572.84 3.39 -0.28  37.7 4.16
J07123398-4814049 26.0 5586.76 3.37 -0.11  51.2 4.18
J07123398-4814049 26.0 5615.64 3.33  0.04  65.6 4.20
J07123398-4814049 26.0 5624.54 3.41 -0.76  24.7 4.42
J07123398-4814049 26.0 5658.82 3.39 -0.76  18.4 4.24
J07123398-4814049 26.0 5956.69 0.86 -4.50  14.2 4.62
J07123398-4814049 26.0 6219.28 2.20 -2.45  21.4 4.47
J07123398-4814049 26.0 6246.32 3.60 -0.77  10.0 4.18
J07123398-4814049 26.0 6301.50 3.65 -0.71  13.1 4.30
J07123398-4814049 26.0 6335.33 2.20 -2.18  32.5 4.42
J07123398-4814049 26.0 6336.82 3.68 -0.85  11.1 4.40
J07123398-4814049 26.0 6408.02 3.68 -0.99   9.9 4.48
J07123398-4814049 26.0 6411.65 3.65 -0.59  24.2 4.49
J07123398-4814049 26.0 6430.85 2.17 -1.95  42.6 4.31
J07123398-4814049 26.0 7511.02 4.17  0.12  16.1 4.16
J07123398-4814049 26.1 4122.67 2.58 -3.38  14.5 4.48
J07123398-4814049 26.1 4178.86 2.58 -2.44  55.7 4.40
J07123398-4814049 26.1 4416.83 2.78 -2.41  44.6 4.41
J07123398-4814049 26.1 4489.18 2.83 -2.97  17.8 4.47
J07123398-4814049 26.1 4491.41 2.85 -2.64  23.5 4.31
J07123398-4814049 26.1 4508.29 2.86 -2.25  45.1 4.35
J07123398-4814049 26.1 4515.34 2.84 -2.36  40.1 4.35
J07123398-4814049 26.1 4520.22 2.81 -2.60  39.8 4.55
J07123398-4814049 26.1 4541.52 2.86 -2.79  15.6 4.25
J07123398-4814049 26.1 4555.89 2.83 -2.25  42.2 4.26
J07123398-4814049 26.1 4576.34 2.84 -2.92  24.5 4.60
J07123398-4814049 26.1 4582.84 2.84 -3.06  19.6 4.62
J07123398-4814049 26.1 4583.84 2.81 -1.74  78.6 4.34
J07123398-4814049 26.1 4620.52 2.83 -3.19  16.2 4.63
J07123398-4814049 26.1 4923.93 2.89 -1.21  99.2 4.22
J07123398-4814049 26.1 5197.58 3.23 -2.05  29.5 4.28
J07123398-4814049 26.1 5234.63 3.22 -2.18  34.4 4.49
J07123398-4814049 26.1 5276.00 3.20 -1.90  40.5 4.29
J07123398-4814049 26.1 5284.11 2.89 -3.19  12.1 4.53
J07123398-4814049 26.1 5362.87 3.20 -2.62  18.1 4.54
J07161594-5135248 26.0 3689.46 2.94 -0.17 114.9 5.43
J07161594-5135248 26.0 4001.66 2.17 -1.90  98.9 5.68
J07161594-5135248 26.0 4067.98 3.21 -0.53 100.5 5.62
J07161594-5135248 26.0 4080.21 3.28 -1.18  51.8 5.36
J07161594-5135248 26.0 4139.93 0.99 -3.51  95.2 5.64
J07161594-5135248 26.0 4147.67 1.48 -2.07 126.1 5.54
J07161594-5135248 26.0 4157.78 3.42 -0.40  83.5 5.34
J07161594-5135248 26.0 4182.38 3.02 -1.18  78.3 5.51
J07161594-5135248 26.0 4184.89 2.83 -0.87  96.6 5.36
J07161594-5135248 26.0 4238.81 3.40 -0.23 103.3 5.56
J07161594-5135248 26.0 4430.61 2.22 -1.73 110.3 5.68
J07161594-5135248 26.0 4442.34 2.20 -1.23 138.0 5.74
J07161594-5135248 26.0 4447.72 2.22 -1.34 134.8 5.81
J07161594-5135248 26.0 4484.22 3.60 -0.64  75.6 5.58
J07161594-5135248 26.0 4574.22 3.21 -2.35  13.2 5.56
J07161594-5135248 26.0 4595.36 3.30 -1.76  45.4 5.80
J07161594-5135248 26.0 4602.00 1.61 -3.13  77.9 5.60
J07161594-5135248 26.0 4602.94 1.48 -2.21 140.1 5.77
J07161594-5135248 26.0 4637.50 3.28 -1.29  68.3 5.68
J07161594-5135248 26.0 4643.46 3.65 -1.15  48.7 5.66
J07161594-5135248 26.0 4647.43 2.95 -1.35  90.3 5.74
J07161594-5135248 26.0 4661.97 2.99 -2.50  23.1 5.72
J07161594-5135248 26.0 4668.13 3.26 -1.08  82.4 5.70
J07161594-5135248 26.0 4678.85 3.60 -0.68  71.6 5.52
J07161594-5135248 26.0 4704.95 3.68 -1.32  26.7 5.46
J07161594-5135248 26.0 4709.09 3.65 -1.32  39.2 5.67
J07161594-5135248 26.0 4733.59 1.48 -2.99 109.2 5.87
J07161594-5135248 26.0 4736.77 3.21 -0.67 100.0 5.57
J07161594-5135248 26.0 4772.80 1.56 -2.90  91.0 5.51
J07161594-5135248 26.0 4787.83 3.00 -2.62  16.8 5.67
J07161594-5135248 26.0 4800.65 4.14 -1.03  14.7 5.40
J07161594-5135248 26.0 4807.71 3.37 -2.15  24.1 5.85
J07161594-5135248 26.0 4871.32 2.87 -0.34 138.0 5.55
J07161594-5135248 26.0 4875.88 3.33 -1.90  34.5 5.76
J07161594-5135248 26.0 4882.14 3.41 -1.48  40.6 5.55
J07161594-5135248 26.0 4896.44 3.88 -1.89  10.2 5.76
J07161594-5135248 26.0 4910.02 3.39 -1.28  53.7 5.53
J07161594-5135248 26.0 4918.99 2.86 -0.34 138.5 5.53
J07161594-5135248 26.0 4924.77 2.28 -2.11  90.0 5.59
J07161594-5135248 26.0 4938.81 2.88 -1.08 105.4 5.63
J07161594-5135248 26.0 4939.69 0.86 -3.25 139.0 5.83
J07161594-5135248 26.0 4946.39 3.37 -1.11  69.5 5.60
J07161594-5135248 26.0 4950.11 3.41 -1.50  45.2 5.64
J07161594-5135248 26.0 4966.09 3.33 -0.79  86.2 5.52
J07161594-5135248 26.0 5001.86 3.88 -0.01  80.0 5.31
J07161594-5135248 26.0 5002.79 3.40 -1.46  43.5 5.55
J07161594-5135248 26.0 5006.12 2.83 -0.61 130.1 5.58
J07161594-5135248 26.0 5014.94 3.94 -0.18  69.9 5.37
J07161594-5135248 26.0 5022.24 3.98 -0.33  59.4 5.39
J07161594-5135248 26.0 5028.13 3.57 -1.12  51.8 5.55
J07161594-5135248 26.0 5039.25 3.37 -1.52  55.5 5.77
J07161594-5135248 26.0 5044.21 2.85 -2.02  59.2 5.68
J07161594-5135248 26.0 5048.44 3.96 -1.00  31.7 5.57
J07161594-5135248 26.0 5049.82 2.28 -1.35 137.9 5.75
J07161594-5135248 26.0 5060.08 0.00 -5.43  97.3 6.04
J07161594-5135248 26.0 5068.77 2.94 -1.04  97.9 5.49
J07161594-5135248 26.0 5074.75 4.22 -0.20  52.1 5.44
J07161594-5135248 26.0 5083.34 0.96 -2.84 147.3 5.65
J07161594-5135248 26.0 5123.72 1.01 -3.06 147.2 5.92
J07161594-5135248 26.0 5131.47 2.22 -2.52  85.2 5.81
J07161594-5135248 26.0 5133.69 4.17  0.36  85.3 5.38
J07161594-5135248 26.0 5141.74 2.42 -2.24  76.3 5.63
J07161594-5135248 26.0 5162.27 4.18  0.02  76.2 5.57
J07161594-5135248 26.0 5198.71 2.22 -2.09 103.3 5.71
J07161594-5135248 26.0 5202.34 2.17 -1.87 128.0 5.90
J07161594-5135248 26.0 5215.18 3.26 -0.86  94.2 5.62
J07161594-5135248 26.0 5217.39 3.21 -1.07  79.7 5.50
J07161594-5135248 26.0 5225.53 0.11 -4.75 122.9 5.91
J07161594-5135248 26.0 5229.85 3.28 -0.97  87.1 5.62
J07161594-5135248 26.0 5242.49 3.63 -0.97  56.3 5.54
J07161594-5135248 26.0 5247.05 0.09 -4.97 120.0 6.05
J07161594-5135248 26.0 5250.21 0.12 -4.90 109.8 5.84
J07161594-5135248 26.0 5253.46 3.28 -1.58  47.8 5.58
J07161594-5135248 26.0 5254.96 0.11 -4.76 132.0 6.07
J07161594-5135248 26.0 5263.31 3.26 -0.87  94.8 5.64
J07161594-5135248 26.0 5281.79 3.04 -0.83 115.7 5.72
J07161594-5135248 26.0 5288.52 3.69 -1.49  28.6 5.65
J07161594-5135248 26.0 5302.30 3.28 -0.73 105.3 5.72
J07161594-5135248 26.0 5307.36 1.61 -2.91  96.2 5.58
J07161594-5135248 26.0 5322.04 2.28 -2.80  49.6 5.57
J07161594-5135248 26.0 5324.18 3.21 -0.11 133.8 5.56
J07161594-5135248 26.0 5332.90 1.56 -2.78 108.7 5.61
J07161594-5135248 26.0 5339.93 3.26 -0.63  95.9 5.41
J07161594-5135248 26.0 5364.87 4.45  0.23  64.8 5.47
J07161594-5135248 26.0 5367.47 4.42  0.44  70.9 5.33
J07161594-5135248 26.0 5373.71 4.47 -0.71  15.4 5.47
J07161594-5135248 26.0 5379.57 3.69 -1.51  24.7 5.58
J07161594-5135248 26.0 5383.37 4.31  0.65 101.1 5.53
J07161594-5135248 26.0 5389.48 4.42 -0.41  37.1 5.62
J07161594-5135248 26.0 5393.17 3.24 -0.72 106.1 5.66
J07161594-5135248 26.0 5410.91 4.47  0.40  76.6 5.53
J07161594-5135248 26.0 5415.20 4.39  0.64  87.8 5.38
J07161594-5135248 26.0 5424.07 4.32  0.52 101.6 5.67
J07161594-5135248 26.0 5473.90 4.15 -0.72  30.3 5.46
J07161594-5135248 26.0 5493.50 4.10 -1.48  12.4 5.68
J07161594-5135248 26.0 5554.90 4.55 -0.27  25.3 5.39
J07161594-5135248 26.0 5563.60 4.19 -0.75  44.6 5.79
J07161594-5135248 26.0 5569.62 3.41 -0.52  99.1 5.51
J07161594-5135248 26.0 5572.84 3.39 -0.28 119.3 5.63
J07161594-5135248 26.0 5576.09 3.43 -1.00  80.1 5.68
J07161594-5135248 26.0 5586.76 3.37 -0.11 120.0 5.45
J07161594-5135248 26.0 5618.63 4.21 -1.25  11.7 5.55
J07161594-5135248 26.0 5624.54 3.41 -0.76  89.5 5.57
J07161594-5135248 26.0 5638.26 4.22 -0.72  27.7 5.49
J07161594-5135248 26.0 5705.99 4.61 -0.46  21.6 5.56
J07161594-5135248 26.0 5717.83 4.28 -0.96  16.0 5.50
J07161594-5135248 26.0 5731.76 4.26 -1.30  16.6 5.83
J07161594-5135248 26.0 5753.12 4.26 -0.62  35.3 5.58
J07161594-5135248 26.0 5816.37 4.55 -0.60  30.8 5.83
J07161594-5135248 26.0 5905.67 4.65 -0.77  11.8 5.60
J07161594-5135248 26.0 5909.97 3.21 -2.59  19.1 5.90
J07161594-5135248 26.0 5916.25 2.45 -2.99  44.6 5.85
J07161594-5135248 26.0 5956.69 0.86 -4.50  71.1 5.71
J07161594-5135248 26.0 6003.01 3.88 -1.10  38.3 5.63
J07161594-5135248 26.0 6008.56 3.88 -0.98  49.7 5.70
J07161594-5135248 26.0 6012.21 2.22 -4.04  11.2 5.84
J07161594-5135248 26.0 6024.06 4.55 -0.12  46.4 5.61
J07161594-5135248 26.0 6027.05 4.08 -1.09  26.8 5.65
J07161594-5135248 26.0 6056.00 4.73 -0.32  23.6 5.60
J07161594-5135248 26.0 6065.48 2.61 -1.53 111.7 5.66
J07161594-5135248 26.0 6078.49 4.80 -0.32  25.1 5.72
J07161594-5135248 26.0 6082.71 2.22 -3.55  27.4 5.81
J07161594-5135248 26.0 6127.91 4.14 -1.40  13.0 5.65
J07161594-5135248 26.0 6137.69 2.59 -1.40 132.8 5.87
J07161594-5135248 26.0 6151.62 2.17 -3.37  43.2 5.84
J07161594-5135248 26.0 6157.78 4.08 -1.22  22.7 5.68
J07161594-5135248 26.0 6173.34 2.22 -2.88  67.8 5.78
J07161594-5135248 26.0 6180.20 2.73 -2.65  33.5 5.66
J07161594-5135248 26.0 6200.31 2.61 -2.44  60.0 5.71
J07161594-5135248 26.0 6213.43 2.22 -2.48  90.3 5.72
J07161594-5135248 26.0 6219.28 2.20 -2.45  97.5 5.79
J07161594-5135248 26.0 6229.23 2.85 -2.81  24.4 5.78
J07161594-5135248 26.0 6232.64 3.65 -1.24  39.0 5.49
J07161594-5135248 26.0 6240.65 2.22 -3.17  36.2 5.58
J07161594-5135248 26.0 6246.32 3.60 -0.77  67.5 5.41
J07161594-5135248 26.0 6252.56 2.40 -1.69 118.8 5.65
J07161594-5135248 26.0 6265.13 2.17 -2.54  95.4 5.80
J07161594-5135248 26.0 6280.62 0.86 -4.39  91.1 5.86
J07161594-5135248 26.0 6297.79 2.22 -2.64  75.2 5.64
J07161594-5135248 26.0 6311.50 2.83 -3.14  15.6 5.85
J07161594-5135248 26.0 6322.69 2.59 -2.43  64.7 5.74
J07161594-5135248 26.0 6336.82 3.68 -0.85  70.5 5.63
J07161594-5135248 26.0 6344.15 2.43 -2.92  53.4 5.86
J07161594-5135248 26.0 6355.03 2.84 -2.29  46.3 5.64
J07161594-5135248 26.0 6393.60 2.43 -1.58 130.4 5.76
J07161594-5135248 26.0 6408.02 3.68 -0.99  60.5 5.61
J07161594-5135248 26.0 6411.65 3.65 -0.59  83.0 5.52
J07161594-5135248 26.0 6419.95 4.73 -0.28  28.9 5.66
J07161594-5135248 26.0 6421.35 2.28 -2.01 117.9 5.77
J07161594-5135248 26.0 6481.87 2.28 -3.01  56.1 5.79
J07161594-5135248 26.0 6498.94 0.96 -4.69  64.7 5.89
J07161594-5135248 26.0 6518.37 2.83 -2.46  30.3 5.51
J07161594-5135248 26.0 6546.24 2.76 -1.54  93.8 5.50
J07161594-5135248 26.0 6581.22 1.48 -4.68  19.7 5.79
J07161594-5135248 26.0 6592.91 2.73 -1.47 118.9 5.82
J07161594-5135248 26.0 6593.87 2.43 -2.42  88.5 5.87
J07161594-5135248 26.0 6677.99 2.69 -1.42 122.6 5.77
J07161594-5135248 26.0 6703.57 2.76 -3.06  14.9 5.64
J07161594-5135248 26.0 6750.15 2.42 -2.62  78.6 5.89
J07161594-5135248 26.1 4233.17 2.58 -1.81 132.0 5.74
J07161594-5135248 26.1 4416.83 2.78 -2.41  83.2 5.43
J07161594-5135248 26.1 4489.18 2.83 -2.97  67.3 5.73
J07161594-5135248 26.1 4491.41 2.85 -2.64  77.9 5.63
J07161594-5135248 26.1 4508.29 2.86 -2.25 100.2 5.72
J07161594-5135248 26.1 4515.34 2.84 -2.36  81.4 5.40
J07161594-5135248 26.1 4520.22 2.81 -2.60  87.1 5.72
J07161594-5135248 26.1 4541.52 2.86 -2.79  65.7 5.55
J07161594-5135248 26.1 4576.34 2.84 -2.92  61.8 5.58
J07161594-5135248 26.1 4582.84 2.84 -3.06  54.6 5.59
J07161594-5135248 26.1 4583.84 2.81 -1.74 128.6 5.76
J07161594-5135248 26.1 4923.93 2.89 -1.21 135.2 5.38
J07161594-5135248 26.1 5100.66 2.81 -4.13  11.3 5.61
J07161594-5135248 26.1 5197.58 3.23 -2.05  77.2 5.42
J07161594-5135248 26.1 5234.63 3.22 -2.18  86.0 5.70
J07161594-5135248 26.1 5264.81 3.23 -3.23  29.2 5.72
J07161594-5135248 26.1 5276.00 3.20 -1.90 101.1 5.68
J07161594-5135248 26.1 5284.11 2.89 -3.19  52.4 5.70
J07161594-5135248 26.1 5325.55 3.22 -3.16  25.4 5.55
J07161594-5135248 26.1 5362.87 3.20 -2.62  66.5 5.75
J07161594-5135248 26.1 5414.07 3.22 -3.58  17.3 5.75
J07161594-5135248 26.1 5425.26 3.20 -3.39  20.2 5.62
J07161594-5135248 26.1 5534.85 3.25 -2.87  48.6 5.74
J07161594-5135248 26.1 6084.11 3.20 -3.88  10.8 5.78
J07161594-5135248 26.1 6149.26 3.89 -2.72  14.1 5.56
J07161594-5135248 26.1 6238.39 3.89 -2.75  22.1 5.83
J07161594-5135248 26.1 6416.92 3.89 -2.88  17.9 5.84
J07161594-5135248 26.1 6432.68 2.89 -3.71  22.5 5.60
J07161594-5135248 26.1 6456.38 3.90 -2.08  41.9 5.59
J07202253-3358518 26.0 3742.62 2.94 -0.81  83.5 5.84
J07202253-3358518 26.0 4009.71 2.22 -1.25 108.7 6.03
J07202253-3358518 26.0 4067.98 3.21 -0.53  78.5 5.65
J07202253-3358518 26.0 4070.77 3.24 -0.87  71.2 5.86
J07202253-3358518 26.0 4098.18 3.24 -0.97  77.4 6.09
J07202253-3358518 26.0 4114.44 2.83 -1.30  72.7 5.87
J07202253-3358518 26.0 4132.90 2.84 -0.92  97.2 6.06
J07202253-3358518 26.0 4139.93 0.99 -3.51  61.4 5.76
J07202253-3358518 26.0 4147.67 1.48 -2.07 100.3 5.78
J07202253-3358518 26.0 4154.50 2.83 -0.69  98.2 5.84
J07202253-3358518 26.0 4158.79 3.43 -0.70  71.3 5.89
J07202253-3358518 26.0 4182.38 3.02 -1.18  70.1 5.89
J07202253-3358518 26.0 4184.89 2.83 -0.87  87.2 5.75
J07202253-3358518 26.0 4199.10 3.05  0.16 119.9 5.67
J07202253-3358518 26.0 4238.81 3.40 -0.23  87.6 5.73
J07202253-3358518 26.0 4250.12 2.47 -0.41 131.1 5.83
J07202253-3358518 26.0 4430.61 2.22 -1.73  94.9 6.06
J07202253-3358518 26.0 4442.34 2.20 -1.23 115.2 6.00
J07202253-3358518 26.0 4447.72 2.22 -1.34 110.0 6.01
J07202253-3358518 26.0 4466.55 2.83 -0.60 102.9 5.78
J07202253-3358518 26.0 4484.22 3.60 -0.64  56.1 5.68
J07202253-3358518 26.0 4602.00 1.61 -3.13  60.7 6.01
J07202253-3358518 26.0 4602.94 1.48 -2.21 102.9 5.85
J07202253-3358518 26.0 4619.29 3.60 -1.06  47.8 5.94
J07202253-3358518 26.0 4637.50 3.28 -1.29  47.0 5.80
J07202253-3358518 26.0 4643.46 3.65 -1.15  30.8 5.76
J07202253-3358518 26.0 4668.13 3.26 -1.08  64.2 5.88
J07202253-3358518 26.0 4678.85 3.60 -0.68  71.5 6.00
J07202253-3358518 26.0 4709.09 3.65 -1.32  41.0 6.12
J07202253-3358518 26.0 4733.59 1.48 -2.99  74.4 5.97
J07202253-3358518 26.0 4736.77 3.21 -0.67  90.2 5.95
J07202253-3358518 26.0 4772.80 1.56 -2.90  80.2 6.08
J07202253-3358518 26.0 4871.32 2.87 -0.34 117.0 5.78
J07202253-3358518 26.0 4882.14 3.41 -1.48  34.6 5.89
J07202253-3358518 26.0 4891.49 2.85 -0.11 134.2 5.84
J07202253-3358518 26.0 4903.31 2.88 -0.89  90.6 5.79
J07202253-3358518 26.0 4910.02 3.39 -1.28  39.6 5.76
J07202253-3358518 26.0 4918.99 2.86 -0.34 115.9 5.74
J07202253-3358518 26.0 4938.81 2.88 -1.08  91.1 5.98
J07202253-3358518 26.0 4939.69 0.86 -3.25 105.1 6.15
J07202253-3358518 26.0 4950.11 3.41 -1.50  34.8 5.91
J07202253-3358518 26.0 4966.09 3.33 -0.79  72.3 5.80
J07202253-3358518 26.0 4994.13 0.91 -2.97 102.4 5.85
J07202253-3358518 26.0 5001.86 3.88 -0.01  81.7 5.82
J07202253-3358518 26.0 5002.79 3.40 -1.46  43.6 6.01
J07202253-3358518 26.0 5006.12 2.83 -0.61 106.6 5.78
J07202253-3358518 26.0 5012.07 0.86 -2.60 133.1 6.07
J07202253-3358518 26.0 5014.94 3.94 -0.18  72.5 5.87
J07202253-3358518 26.0 5022.24 3.98 -0.33  53.8 5.71
J07202253-3358518 26.0 5039.25 3.37 -1.52  33.0 5.84
J07202253-3358518 26.0 5048.44 3.96 -1.00  27.7 5.86
J07202253-3358518 26.0 5049.82 2.28 -1.35 105.4 5.87
J07202253-3358518 26.0 5051.64 0.91 -2.76 124.1 6.10
J07202253-3358518 26.0 5068.77 2.94 -1.04  86.2 5.89
J07202253-3358518 26.0 5074.75 4.22 -0.20  64.3 6.04
J07202253-3358518 26.0 5083.34 0.96 -2.84 110.0 5.93
J07202253-3358518 26.0 5127.36 0.91 -3.25  91.1 5.86
J07202253-3358518 26.0 5133.69 4.17  0.36  86.4 5.84
J07202253-3358518 26.0 5141.74 2.42 -2.24  59.4 5.96
J07202253-3358518 26.0 5150.84 0.99 -3.04  96.7 5.87
J07202253-3358518 26.0 5162.27 4.18  0.02  73.5 5.94
J07202253-3358518 26.0 5194.94 1.56 -2.02 117.1 5.94
J07202253-3358518 26.0 5198.71 2.22 -2.09  70.5 5.79
J07202253-3358518 26.0 5215.18 3.26 -0.86  74.1 5.81
J07202253-3358518 26.0 5216.27 1.61 -2.08 106.7 5.83
J07202253-3358518 26.0 5217.39 3.21 -1.07  63.4 5.76
J07202253-3358518 26.0 5225.53 0.11 -4.75  69.2 5.98
J07202253-3358518 26.0 5229.85 3.28 -0.97  68.5 5.83
J07202253-3358518 26.0 5232.94 2.94 -0.06 130.0 5.76
J07202253-3358518 26.0 5242.49 3.63 -0.97  55.2 5.98
J07202253-3358518 26.0 5253.46 3.28 -1.58  37.3 5.87
J07202253-3358518 26.0 5263.31 3.26 -0.87  71.0 5.75
J07202253-3358518 26.0 5288.52 3.69 -1.49  18.1 5.81
J07202253-3358518 26.0 5307.36 1.61 -2.91  68.0 5.85
J07202253-3358518 26.0 5324.18 3.21 -0.11 121.4 5.94
J07202253-3358518 26.0 5332.90 1.56 -2.78  84.5 5.99
J07202253-3358518 26.0 5339.93 3.26 -0.63  96.4 6.02
J07202253-3358518 26.0 5341.02 1.61 -1.95 124.7 6.05
J07202253-3358518 26.0 5364.87 4.45  0.23  58.9 5.75
J07202253-3358518 26.0 5365.40 3.57 -1.02  41.4 5.71
J07202253-3358518 26.0 5367.47 4.42  0.44  65.9 5.63
J07202253-3358518 26.0 5369.96 4.37  0.54  77.6 5.70
J07202253-3358518 26.0 5379.57 3.69 -1.51  19.6 5.87
J07202253-3358518 26.0 5383.37 4.31  0.65  86.0 5.68
J07202253-3358518 26.0 5393.17 3.24 -0.72  93.5 6.03
J07202253-3358518 26.0 5410.91 4.47  0.40  67.1 5.75
J07202253-3358518 26.0 5415.20 4.39  0.64  79.5 5.65
J07202253-3358518 26.0 5424.07 4.32  0.52  89.7 5.89
J07202253-3358518 26.0 5473.90 4.15 -0.72  29.3 5.81
J07202253-3358518 26.0 5501.47 0.96 -3.05 109.8 6.06
J07202253-3358518 26.0 5554.90 4.55 -0.27  42.7 6.06
J07202253-3358518 26.0 5569.62 3.41 -0.52  86.1 5.85
J07202253-3358518 26.0 5572.84 3.39 -0.28  98.1 5.83
J07202253-3358518 26.0 5576.09 3.43 -1.00  63.2 5.91
J07202253-3358518 26.0 5586.76 3.37 -0.11 107.2 5.82
J07202253-3358518 26.0 5624.54 3.41 -0.76  72.9 5.83
J07202253-3358518 26.0 5633.95 4.99 -0.27  17.0 5.97
J07202253-3358518 26.0 5638.26 4.22 -0.72  23.6 5.75
J07202253-3358518 26.0 5753.12 4.26 -0.62  30.1 5.84
J07202253-3358518 26.0 5775.08 4.22 -1.08  13.8 5.82
J07202253-3358518 26.0 5816.37 4.55 -0.60  17.7 5.83
J07202253-3358518 26.0 5883.82 3.96 -1.31  17.3 5.88
J07202253-3358518 26.0 5916.25 2.45 -2.99  25.0 6.06
J07202253-3358518 26.0 5934.65 3.93 -1.12  27.8 5.92
J07202253-3358518 26.0 5956.69 0.86 -4.50  39.0 6.03
J07202253-3358518 26.0 6003.01 3.88 -1.10  35.9 6.01
J07202253-3358518 26.0 6008.56 3.88 -0.98  36.8 5.90
J07202253-3358518 26.0 6024.06 4.55 -0.12  49.4 6.02
J07202253-3358518 26.0 6027.05 4.08 -1.09  17.6 5.79
J07202253-3358518 26.0 6056.00 4.73 -0.32  22.7 5.88
J07202253-3358518 26.0 6065.48 2.61 -1.53  88.5 5.96
J07202253-3358518 26.0 6078.49 4.80 -0.32  20.5 5.90
J07202253-3358518 26.0 6137.69 2.59 -1.40  98.3 6.00
J07202253-3358518 26.0 6151.62 2.17 -3.37  25.3 6.12
J07202253-3358518 26.0 6173.34 2.22 -2.88  42.2 6.02
J07202253-3358518 26.0 6213.43 2.22 -2.48  61.0 5.94
J07202253-3358518 26.0 6230.72 2.56 -1.28 114.2 6.14
J07202253-3358518 26.0 6232.64 3.65 -1.24  32.6 5.82
J07202253-3358518 26.0 6240.65 2.22 -3.17  23.0 5.92
J07202253-3358518 26.0 6246.32 3.60 -0.77  66.3 5.90
J07202253-3358518 26.0 6252.56 2.40 -1.69  86.4 5.82
J07202253-3358518 26.0 6265.13 2.17 -2.54  60.3 5.93
J07202253-3358518 26.0 6301.50 3.65 -0.71  64.1 5.85
J07202253-3358518 26.0 6302.49 3.69 -0.97  36.4 5.66
J07202253-3358518 26.0 6322.69 2.59 -2.43  36.4 5.88
J07202253-3358518 26.0 6335.33 2.20 -2.18  77.3 5.90
J07202253-3358518 26.0 6336.82 3.68 -0.85  47.7 5.74
J07202253-3358518 26.0 6355.03 2.84 -2.29  28.7 5.87
J07202253-3358518 26.0 6408.02 3.68 -0.99  48.0 5.88
J07202253-3358518 26.0 6411.65 3.65 -0.59  77.0 5.97
J07202253-3358518 26.0 6419.95 4.73 -0.28  27.4 5.94
J07202253-3358518 26.0 6421.35 2.28 -2.01  96.5 6.19
J07202253-3358518 26.0 6475.62 2.56 -2.94  19.5 5.97
J07202253-3358518 26.0 6546.24 2.76 -1.54  72.3 5.80
J07202253-3358518 26.0 6592.91 2.73 -1.47  84.3 5.92
J07202253-3358518 26.0 6593.87 2.43 -2.42  64.1 6.15
J07202253-3358518 26.0 6609.11 2.56 -2.69  26.9 5.90
J07202253-3358518 26.0 6677.99 2.69 -1.42  95.0 6.02
J07202253-3358518 26.1 4128.75 2.58 -3.47  41.4 5.91
J07202253-3358518 26.1 4233.17 2.58 -1.81 112.1 5.82
J07202253-3358518 26.1 4416.83 2.78 -2.41  88.3 6.02
J07202253-3358518 26.1 4489.18 2.83 -2.97  60.2 6.01
J07202253-3358518 26.1 4491.41 2.85 -2.64  64.9 5.80
J07202253-3358518 26.1 4508.29 2.86 -2.25  78.8 5.72
J07202253-3358518 26.1 4520.22 2.81 -2.60  65.0 5.71
J07202253-3358518 26.1 4541.52 2.86 -2.79  56.0 5.78
J07202253-3358518 26.1 4576.34 2.84 -2.92  54.7 5.86
J07202253-3358518 26.1 4582.84 2.84 -3.06  40.8 5.74
J07202253-3358518 26.1 4583.84 2.81 -1.74 114.2 5.96
J07202253-3358518 26.1 4620.52 2.83 -3.19  43.2 5.90
J07202253-3358518 26.1 4923.93 2.89 -1.21 139.5 5.95
J07202253-3358518 26.1 5197.58 3.23 -2.05  77.4 5.84
J07202253-3358518 26.1 5234.63 3.22 -2.18  73.6 5.88
J07202253-3358518 26.1 5264.81 3.23 -3.23  28.4 6.06
J07202253-3358518 26.1 5276.00 3.20 -1.90  81.6 5.74
J07202253-3358518 26.1 5284.11 2.89 -3.19  47.6 6.02
J07202253-3358518 26.1 5325.55 3.22 -3.16  25.7 5.92
J07202253-3358518 26.1 5362.87 3.20 -2.62  67.1 6.16
J07202253-3358518 26.1 5414.07 3.22 -3.58   8.2 5.74
J07202253-3358518 26.1 5534.85 3.25 -2.87  44.8 6.04
J07202253-3358518 26.1 6084.11 3.20 -3.88  12.6 6.21
J07202253-3358518 26.1 6247.56 3.89 -2.33  24.5 5.77
J07202253-3358518 26.1 6432.68 2.89 -3.71  18.2 5.88
J07202253-3358518 26.1 6456.38 3.90 -2.08  39.3 5.85
J07265723-5647500 26.0 4070.77 3.24 -0.87  71.9 5.74
J07265723-5647500 26.0 4080.21 3.28 -1.18  49.7 5.67
J07265723-5647500 26.0 4442.34 2.20 -1.23 112.1 5.74
J07265723-5647500 26.0 4484.22 3.60 -0.64  49.0 5.44
J07265723-5647500 26.0 4494.56 2.20 -1.14 101.4 5.40
J07265723-5647500 26.0 4595.36 3.30 -1.73  19.5 5.58
J07265723-5647500 26.0 4602.00 1.61 -3.13  47.0 5.60
J07265723-5647500 26.0 4619.29 3.60 -1.06  30.3 5.50
J07265723-5647500 26.0 4637.50 3.28 -1.29  47.6 5.69
J07265723-5647500 26.0 4678.85 3.60 -0.68  64.0 5.73
J07265723-5647500 26.0 4733.59 1.48 -2.99  63.6 5.58
J07265723-5647500 26.0 4736.77 3.21 -0.67  77.4 5.53
J07265723-5647500 26.0 4871.32 2.87 -0.34 105.9 5.39
J07265723-5647500 26.0 4885.43 3.88 -0.97  25.6 5.61
J07265723-5647500 26.0 4903.31 2.88 -0.89  87.5 5.56
J07265723-5647500 26.0 4907.73 3.43 -1.70  11.6 5.42
J07265723-5647500 26.0 4910.02 3.39 -1.28  29.0 5.44
J07265723-5647500 26.0 4939.69 0.86 -3.25  94.1 5.68
J07265723-5647500 26.0 4946.39 3.37 -1.11  46.8 5.58
J07265723-5647500 26.0 4950.11 3.41 -1.50  31.0 5.72
J07265723-5647500 26.0 4966.09 3.33 -0.79  72.0 5.66
J07265723-5647500 26.0 4973.10 3.96 -0.69  22.6 5.35
J07265723-5647500 26.0 4994.13 0.91 -2.97 101.4 5.61
J07265723-5647500 26.0 5012.07 0.86 -2.60 114.0 5.45
J07265723-5647500 26.0 5014.94 3.94 -0.18  65.3 5.62
J07265723-5647500 26.0 5022.24 3.98 -0.33  47.4 5.50
J07265723-5647500 26.0 5051.64 0.91 -2.76 114.5 5.67
J07265723-5647500 26.0 5060.08 0.00 -5.43  39.2 5.83
J07265723-5647500 26.0 5083.34 0.96 -2.84 106.2 5.62
J07265723-5647500 26.0 5123.72 1.01 -3.06  98.9 5.74
J07265723-5647500 26.0 5127.36 0.91 -3.25  86.3 5.55
J07265723-5647500 26.0 5133.69 4.17  0.36  73.6 5.48
J07265723-5647500 26.0 5150.84 0.99 -3.04  87.0 5.44
J07265723-5647500 26.0 5151.91 1.01 -3.32  89.1 5.79
J07265723-5647500 26.0 5166.28 0.00 -4.12 105.7 5.72
J07265723-5647500 26.0 5194.94 1.56 -2.02  99.8 5.36
J07265723-5647500 26.0 5215.18 3.26 -0.86  66.8 5.54
J07265723-5647500 26.0 5217.39 3.21 -1.07  56.2 5.50
J07265723-5647500 26.0 5250.65 2.20 -2.18  73.3 5.74
J07265723-5647500 26.0 5254.96 0.11 -4.76  72.3 5.83
J07265723-5647500 26.0 5263.31 3.26 -0.87  56.0 5.35
J07265723-5647500 26.0 5283.62 3.24 -0.45  98.7 5.72
J07265723-5647500 26.0 5302.30 3.28 -0.73  71.5 5.51
J07265723-5647500 26.0 5307.36 1.61 -2.91  68.2 5.68
J07265723-5647500 26.0 5324.18 3.21 -0.11 101.1 5.38
J07265723-5647500 26.0 5332.90 1.56 -2.78  73.9 5.59
J07265723-5647500 26.0 5339.93 3.26 -0.63  70.4 5.36
J07265723-5647500 26.0 5341.02 1.61 -1.95 112.4 5.59
J07265723-5647500 26.0 5393.17 3.24 -0.72  80.8 5.62
J07265723-5647500 26.0 5473.90 4.15 -0.72  24.1 5.61
J07265723-5647500 26.0 5497.52 1.01 -2.83 111.6 5.72
J07265723-5647500 26.0 5506.78 0.99 -2.79 107.4 5.57
J07265723-5647500 26.0 5563.60 4.19 -0.75  22.4 5.64
J07265723-5647500 26.0 5569.62 3.41 -0.52  75.2 5.50
J07265723-5647500 26.0 5572.84 3.39 -0.28  81.4 5.35
J07265723-5647500 26.0 5586.76 3.37 -0.11  98.0 5.48
J07265723-5647500 26.0 5624.54 3.41 -0.76  69.4 5.63
J07265723-5647500 26.0 5662.52 4.17 -0.41  32.5 5.50
J07265723-5647500 26.0 5753.12 4.26 -0.62  15.4 5.38
J07265723-5647500 26.0 6008.56 3.88 -0.98  29.4 5.66
J07265723-5647500 26.0 6232.64 3.65 -1.24  30.0 5.66
J07265723-5647500 26.0 6246.32 3.60 -0.77  46.1 5.43
J07265723-5647500 26.0 6265.13 2.17 -2.54  51.6 5.62
J07265723-5647500 26.0 6335.33 2.20 -2.18  66.1 5.54
J07265723-5647500 26.0 6336.82 3.68 -0.85  38.9 5.47
J07265723-5647500 26.0 6411.65 3.65 -0.59  56.5 5.47
J07265723-5647500 26.0 6430.85 2.17 -1.95  74.6 5.41
J07265723-5647500 26.1 4489.18 2.83 -2.97  42.9 5.53
J07265723-5647500 26.1 4491.41 2.85 -2.64  56.6 5.47
J07265723-5647500 26.1 4515.34 2.84 -2.36  77.3 5.57
J07265723-5647500 26.1 4520.22 2.81 -2.60  64.1 5.52
J07265723-5647500 26.1 4555.89 2.83 -2.25  82.6 5.56
J07265723-5647500 26.1 4576.34 2.84 -2.92  54.3 5.69
J07265723-5647500 26.1 4582.84 2.84 -3.06  47.7 5.71
J07265723-5647500 26.1 4620.52 2.83 -3.19  35.6 5.60
J07265723-5647500 26.1 5197.58 3.23 -2.05  61.4 5.35
J07265723-5647500 26.1 5234.63 3.22 -2.18  67.9 5.59
J07265723-5647500 26.1 5284.11 2.89 -3.19  38.8 5.70
J07265723-5647500 26.1 5362.87 3.20 -2.62  34.0 5.39
J07265723-5647500 26.1 5534.85 3.25 -2.87  32.0 5.65
J07265723-5647500 26.1 6247.56 3.89 -2.33  22.8 5.60
J07265723-5647500 26.1 6456.38 3.90 -2.08  32.9 5.58
J07352232-4425010 26.0 3689.46 2.94 -0.17  99.7 5.88
J07352232-4425010 26.0 3715.91 2.28 -1.46  75.0 6.01
J07352232-4425010 26.0 3742.62 2.94 -0.81  69.9 5.87
J07352232-4425010 26.0 3756.07 2.17 -2.12  53.3 5.97
J07352232-4425010 26.0 3807.54 2.22 -0.99  89.9 5.82
J07352232-4425010 26.0 3917.18 0.99 -2.15  99.8 5.94
J07352232-4425010 26.0 3949.95 2.17 -1.25  85.6 5.89
J07352232-4425010 26.0 4001.66 2.17 -1.90  56.0 5.77
J07352232-4425010 26.0 4058.22 3.21 -1.18  53.4 6.07
J07352232-4425010 26.0 4070.77 3.24 -0.87  60.1 5.94
J07352232-4425010 26.0 4073.76 3.26 -0.97  48.5 5.80
J07352232-4425010 26.0 4080.21 3.28 -1.18  40.1 5.85
J07352232-4425010 26.0 4098.18 3.24 -0.97  60.2 6.04
J07352232-4425010 26.0 4114.44 2.83 -1.30  60.5 5.95
J07352232-4425010 26.0 4132.90 2.84 -0.92  75.6 5.95
J07352232-4425010 26.0 4139.93 0.99 -3.51  44.3 5.81
J07352232-4425010 26.0 4150.25 3.43 -1.19  29.8 5.78
J07352232-4425010 26.0 4157.78 3.42 -0.40  75.3 5.98
J07352232-4425010 26.0 4158.79 3.43 -0.70  54.1 5.82
J07352232-4425010 26.0 4173.92 0.99 -3.29  62.8 6.03
J07352232-4425010 26.0 4175.64 2.85 -0.83  74.6 5.83
J07352232-4425010 26.0 4182.38 3.02 -1.18  49.5 5.77
J07352232-4425010 26.0 4184.89 2.83 -0.87  70.7 5.76
J07352232-4425010 26.0 4447.72 2.22 -1.34  84.2 5.89
J07352232-4425010 26.0 4466.55 2.83 -0.60  98.8 6.05
J07352232-4425010 26.0 4484.22 3.60 -0.64  54.5 5.91
J07352232-4425010 26.0 4489.74 0.12 -3.90  77.4 6.02
J07352232-4425010 26.0 4602.00 1.61 -3.13  38.3 5.92
J07352232-4425010 26.0 4602.94 1.48 -2.21  81.3 5.89
J07352232-4425010 26.0 4607.65 3.26 -1.33  33.4 5.79
J07352232-4425010 26.0 4619.29 3.60 -1.06  41.5 6.05
J07352232-4425010 26.0 4625.05 3.24 -1.27  49.1 6.04
J07352232-4425010 26.0 4630.12 2.28 -2.59  34.2 6.02
J07352232-4425010 26.0 4637.50 3.28 -1.29  40.5 5.92
J07352232-4425010 26.0 4643.46 3.65 -1.15  24.2 5.81
J07352232-4425010 26.0 4647.43 2.95 -1.35  61.9 6.10
J07352232-4425010 26.0 4668.13 3.26 -1.08  43.8 5.76
J07352232-4425010 26.0 4669.17 3.65 -1.25  28.7 6.01
J07352232-4425010 26.0 4678.85 3.60 -0.68  49.4 5.83
J07352232-4425010 26.0 4709.09 3.65 -1.32  23.4 5.95
J07352232-4425010 26.0 4733.59 1.48 -2.99  54.8 5.99
J07352232-4425010 26.0 4736.77 3.21 -0.67  73.2 5.93
J07352232-4425010 26.0 4772.80 1.56 -2.90  45.8 5.78
J07352232-4425010 26.0 4789.65 3.55 -0.96  46.3 5.99
J07352232-4425010 26.0 4871.32 2.87 -0.34  96.3 5.74
J07352232-4425010 26.0 4875.88 3.33 -1.90  12.3 5.83
J07352232-4425010 26.0 4882.14 3.41 -1.48  18.3 5.71
J07352232-4425010 26.0 4885.43 3.88 -0.97  21.9 5.80
J07352232-4425010 26.0 4903.31 2.88 -0.89  80.6 5.97
J07352232-4425010 26.0 4910.02 3.39 -1.28  31.7 5.83
J07352232-4425010 26.0 4924.77 2.28 -2.11  49.6 5.84
J07352232-4425010 26.0 4938.81 2.88 -1.08  71.3 5.94
J07352232-4425010 26.0 4939.69 0.86 -3.25  72.3 5.97
J07352232-4425010 26.0 4946.39 3.37 -1.11  48.5 5.99
J07352232-4425010 26.0 4950.11 3.41 -1.50  20.7 5.80
J07352232-4425010 26.0 4966.09 3.33 -0.79  54.7 5.75
J07352232-4425010 26.0 4973.10 3.96 -0.95  26.6 5.98
J07352232-4425010 26.0 4994.13 0.91 -2.97  84.6 6.05
J07352232-4425010 26.0 5001.86 3.88 -0.01  66.7 5.79
J07352232-4425010 26.0 5014.94 3.94 -0.18  50.3 5.69
J07352232-4425010 26.0 5028.13 3.57 -1.12  37.5 5.98
J07352232-4425010 26.0 5039.25 3.37 -1.52  25.0 5.88
J07352232-4425010 26.0 5051.64 0.91 -2.76  98.9 6.17
J07352232-4425010 26.0 5060.08 0.00 -5.43  20.8 6.01
J07352232-4425010 26.0 5068.77 2.94 -1.04  69.1 5.91
J07352232-4425010 26.0 5074.75 4.22 -0.20  50.7 6.00
J07352232-4425010 26.0 5110.41 0.00 -3.76  94.4 6.07
J07352232-4425010 26.0 5127.36 0.91 -3.25  67.8 5.89
J07352232-4425010 26.0 5131.47 2.22 -2.52  43.0 6.04
J07352232-4425010 26.0 5133.69 4.17  0.36  69.1 5.75
J07352232-4425010 26.0 5141.74 2.42 -2.24  41.4 5.94
J07352232-4425010 26.0 5150.84 0.99 -3.04  72.4 5.88
J07352232-4425010 26.0 5151.91 1.01 -3.32  68.1 6.07
J07352232-4425010 26.0 5162.27 4.18  0.02  56.1 5.84
J07352232-4425010 26.0 5166.28 0.00 -4.12  81.5 6.09
J07352232-4425010 26.0 5192.34 3.00 -0.42  97.1 5.93
J07352232-4425010 26.0 5194.94 1.56 -2.02  89.0 5.88
J07352232-4425010 26.0 5198.71 2.22 -2.09  54.7 5.85
J07352232-4425010 26.0 5215.18 3.26 -0.86  54.0 5.72
J07352232-4425010 26.0 5216.27 1.61 -2.08  86.8 5.93
J07352232-4425010 26.0 5217.39 3.21 -1.07  53.5 5.87
J07352232-4425010 26.0 5225.53 0.11 -4.75  45.3 5.98
J07352232-4425010 26.0 5229.85 3.28 -0.97  55.4 5.88
J07352232-4425010 26.0 5242.49 3.63 -0.97  41.0 5.95
J07352232-4425010 26.0 5250.21 0.12 -4.90  40.4 6.04
J07352232-4425010 26.0 5250.65 2.20 -2.18  63.5 6.11
J07352232-4425010 26.0 5263.31 3.26 -0.87  60.4 5.87
J07352232-4425010 26.0 5281.79 3.04 -0.83  79.0 6.00
J07352232-4425010 26.0 5283.62 3.24 -0.45  81.2 5.87
J07352232-4425010 26.0 5302.30 3.28 -0.73  72.5 6.01
J07352232-4425010 26.0 5307.36 1.61 -2.91  52.5 5.95
J07352232-4425010 26.0 5322.04 2.28 -2.80  21.1 5.87
J07352232-4425010 26.0 5332.90 1.56 -2.78  58.7 5.90
J07352232-4425010 26.0 5339.93 3.26 -0.63  71.7 5.87
J07352232-4425010 26.0 5364.87 4.45  0.23  55.0 5.88
J07352232-4425010 26.0 5367.47 4.42  0.44  57.3 5.68
J07352232-4425010 26.0 5373.71 4.47 -0.71  14.3 5.91
J07352232-4425010 26.0 5379.57 3.69 -1.51  17.9 6.00
J07352232-4425010 26.0 5383.37 4.31  0.65  73.8 5.68
J07352232-4425010 26.0 5389.48 4.42 -0.41  25.3 5.87
J07352232-4425010 26.0 5393.17 3.24 -0.72  65.3 5.79
J07352232-4425010 26.0 5410.91 4.47  0.40  60.5 5.83
J07352232-4425010 26.0 5424.07 4.32  0.52  69.4 5.73
J07352232-4425010 26.0 5473.90 4.15 -0.72  29.0 5.99
J07352232-4425010 26.0 5497.52 1.01 -2.83  88.2 6.03
J07352232-4425010 26.0 5501.47 0.96 -3.05  87.3 6.18
J07352232-4425010 26.0 5506.78 0.99 -2.79  97.2 6.18
J07352232-4425010 26.0 5563.60 4.19 -0.75  23.5 5.92
J07352232-4425010 26.0 5569.62 3.41 -0.52  72.8 5.92
J07352232-4425010 26.0 5572.84 3.39 -0.28  86.8 5.95
J07352232-4425010 26.0 5586.76 3.37 -0.11  96.6 5.94
J07352232-4425010 26.0 5624.54 3.41 -0.76  58.2 5.85
J07352232-4425010 26.0 5753.12 4.26 -0.62  25.7 5.92
J07352232-4425010 26.0 5775.08 4.22 -1.08  14.8 6.02
J07352232-4425010 26.0 5934.65 3.93 -1.12  21.5 5.95
J07352232-4425010 26.0 5956.69 0.86 -4.50  26.2 6.11
J07352232-4425010 26.0 6003.01 3.88 -1.10  22.4 5.90
J07352232-4425010 26.0 6008.56 3.88 -0.98  29.6 5.96
J07352232-4425010 26.0 6065.48 2.61 -1.53  66.8 5.93
J07352232-4425010 26.0 6137.69 2.59 -1.40  78.3 6.02
J07352232-4425010 26.0 6151.62 2.17 -3.37   9.0 5.84
J07352232-4425010 26.0 6173.34 2.22 -2.88  23.2 5.90
J07352232-4425010 26.0 6213.43 2.22 -2.48  47.5 6.03
J07352232-4425010 26.0 6219.28 2.20 -2.45  44.4 5.92
J07352232-4425010 26.0 6232.64 3.65 -1.24  26.5 5.89
J07352232-4425010 26.0 6240.65 2.22 -3.17  13.4 5.88
J07352232-4425010 26.0 6252.56 2.40 -1.69  69.2 5.90
J07352232-4425010 26.0 6265.13 2.17 -2.54  44.3 5.97
J07352232-4425010 26.0 6302.49 3.69 -0.97  41.1 5.98
J07352232-4425010 26.0 6335.33 2.20 -2.18  58.7 5.94
J07352232-4425010 26.0 6336.82 3.68 -0.85  39.6 5.82
J07352232-4425010 26.0 6355.03 2.84 -2.29  27.6 6.09
J07352232-4425010 26.0 6408.02 3.68 -0.99  30.3 5.75
J07352232-4425010 26.0 6419.95 4.73 -0.28  18.9 5.87
J07352232-4425010 26.0 6421.35 2.28 -2.01  68.0 6.05
J07352232-4425010 26.0 6494.98 2.40 -1.27  85.5 5.82
J07352232-4425010 26.0 6592.91 2.73 -1.47  65.9 5.95
J07352232-4425010 26.0 6593.87 2.43 -2.42  33.4 5.89
J07352232-4425010 26.0 6609.11 2.56 -2.69  23.8 6.08
J07352232-4425010 26.0 6750.15 2.42 -2.62  21.9 5.80
J07352232-4425010 26.0 6978.85 2.48 -2.50  33.7 6.01
J07352232-4425010 26.1 4178.86 2.58 -2.44  66.6 5.89
J07352232-4425010 26.1 4233.17 2.58 -1.81  94.2 5.98
J07352232-4425010 26.1 4416.83 2.78 -2.41  55.7 5.77
J07352232-4425010 26.1 4491.41 2.85 -2.64  45.8 5.83
J07352232-4425010 26.1 4508.29 2.86 -2.25  60.7 5.80
J07352232-4425010 26.1 4515.34 2.84 -2.36  69.1 6.11
J07352232-4425010 26.1 4520.22 2.81 -2.60  56.3 5.99
J07352232-4425010 26.1 4555.89 2.83 -2.25  60.2 5.76
J07352232-4425010 26.1 4576.34 2.84 -2.92  39.2 5.95
J07352232-4425010 26.1 4582.84 2.84 -3.06  27.6 5.82
J07352232-4425010 26.1 4583.84 2.81 -1.74  94.2 6.07
J07352232-4425010 26.1 4620.52 2.83 -3.19  22.9 5.82
J07352232-4425010 26.1 5197.58 3.23 -2.05  53.3 5.78
J07352232-4425010 26.1 5234.63 3.22 -2.18  58.9 6.03
J07352232-4425010 26.1 5276.00 3.20 -1.90  65.9 5.89
J07352232-4425010 26.1 5284.11 2.89 -3.19  34.2 6.13
J07352232-4425010 26.1 6247.56 3.89 -2.33  17.0 5.85
J07352232-4425010 26.1 6432.68 2.89 -3.71  14.6 6.08
J07393021-5548171 26.0 4114.44 2.83 -1.30 114.9 5.77
J07393021-5548171 26.0 4139.93 0.99 -3.51 129.7 5.84
J07393021-5548171 26.0 4157.78 3.42 -0.40 126.4 5.83
J07393021-5548171 26.0 4158.79 3.43 -0.70 106.5 5.75
J07393021-5548171 26.0 4175.64 2.85 -0.83 123.0 5.46
J07393021-5548171 26.0 4238.81 3.40 -0.23 117.2 5.43
J07393021-5548171 26.0 4595.36 3.30 -1.76  73.8 5.99
J07393021-5548171 26.0 4602.00 1.61 -3.13 122.3 5.97
J07393021-5548171 26.0 4619.29 3.60 -1.06  79.3 5.75
J07393021-5548171 26.0 4637.50 3.28 -1.29  97.0 5.86
J07393021-5548171 26.0 4661.97 2.99 -2.50  48.1 5.96
J07393021-5548171 26.0 4668.13 3.26 -1.08 107.9 5.81
J07393021-5548171 26.0 4678.85 3.60 -0.68  98.5 5.68
J07393021-5548171 26.0 4709.09 3.65 -1.32  72.6 5.97
J07393021-5548171 26.0 4736.77 3.21 -0.67 128.0 5.69
J07393021-5548171 26.0 4772.80 1.56 -2.90 132.5 5.81
J07393021-5548171 26.0 4787.83 3.00 -2.62  34.1 5.85
J07393021-5548171 26.0 4800.65 4.14 -1.03  25.0 5.53
J07393021-5548171 26.0 4882.14 3.41 -1.48  59.2 5.61
J07393021-5548171 26.0 4903.31 2.88 -0.89 145.3 5.75
J07393021-5548171 26.0 4907.73 3.43 -1.70  51.1 5.74
J07393021-5548171 26.0 4910.02 3.39 -1.28  84.5 5.75
J07393021-5548171 26.0 4924.77 2.28 -2.11 120.3 5.72
J07393021-5548171 26.0 4938.81 2.88 -1.08 124.2 5.55
J07393021-5548171 26.0 4946.39 3.37 -1.11 100.6 5.81
J07393021-5548171 26.0 4950.11 3.41 -1.50  70.0 5.78
J07393021-5548171 26.0 4966.09 3.33 -0.79 124.1 5.84
J07393021-5548171 26.0 5002.79 3.40 -1.46  65.2 5.66
J07393021-5548171 26.0 5005.71 3.88 -0.12 105.1 5.54
J07393021-5548171 26.0 5006.12 2.83 -0.61 151.4 5.48
J07393021-5548171 26.0 5014.94 3.94 -0.18  94.7 5.51
J07393021-5548171 26.0 5022.24 3.98 -0.33  80.4 5.49
J07393021-5548171 26.0 5028.13 3.57 -1.12  78.3 5.72
J07393021-5548171 26.0 5039.25 3.37 -1.52  84.4 5.95
J07393021-5548171 26.0 5044.21 2.85 -2.02  92.6 5.90
J07393021-5548171 26.0 5068.77 2.94 -1.04 125.8 5.59
J07393021-5548171 26.0 5074.75 4.22 -0.20  84.1 5.71
J07393021-5548171 26.0 5141.74 2.42 -2.24 110.6 5.83
J07393021-5548171 26.0 5162.27 4.18  0.02  91.1 5.54
J07393021-5548171 26.0 5198.71 2.22 -2.09 138.2 5.87
J07393021-5548171 26.0 5202.34 2.17 -1.87 163.7 6.01
J07393021-5548171 26.0 5215.18 3.26 -0.86 121.0 5.72
J07393021-5548171 26.0 5217.39 3.21 -1.07 112.4 5.72
J07393021-5548171 26.0 5229.85 3.28 -0.97 110.3 5.67
J07393021-5548171 26.0 5242.49 3.63 -0.97  78.3 5.62
J07393021-5548171 26.0 5253.46 3.28 -1.58  70.0 5.67
J07393021-5548171 26.0 5263.31 3.26 -0.87 118.7 5.68
J07393021-5548171 26.0 5266.56 3.00 -0.39 166.4 5.66
J07393021-5548171 26.0 5281.79 3.04 -0.83 132.1 5.58
J07393021-5548171 26.0 5288.52 3.69 -1.49  36.1 5.60
J07393021-5548171 26.0 5307.36 1.61 -2.91 139.4 5.86
J07393021-5548171 26.0 5322.04 2.28 -2.80  79.2 5.70
J07393021-5548171 26.0 5324.18 3.21 -0.11 167.8 5.65
J07393021-5548171 26.0 5339.93 3.26 -0.63 122.5 5.50
J07393021-5548171 26.0 5364.87 4.45  0.23  75.4 5.42
J07393021-5548171 26.0 5369.96 4.37  0.54 111.5 5.57
J07393021-5548171 26.0 5373.71 4.47 -0.71  27.7 5.65
J07393021-5548171 26.0 5379.57 3.69 -1.51  47.4 5.79
J07393021-5548171 26.0 5383.37 4.31  0.65 115.9 5.45
J07393021-5548171 26.0 5389.48 4.42 -0.41  65.3 5.88
J07393021-5548171 26.0 5410.91 4.47  0.40  95.7 5.58
J07393021-5548171 26.0 5424.07 4.32  0.52 124.7 5.73
J07393021-5548171 26.0 5493.50 4.10 -1.48  20.5 5.79
J07393021-5548171 26.0 5554.90 4.55 -0.27  37.6 5.48
J07393021-5548171 26.0 5569.62 3.41 -0.52 123.6 5.57
J07393021-5548171 26.0 5576.09 3.43 -1.00 110.8 5.86
J07393021-5548171 26.0 5586.76 3.37 -0.11 151.6 5.56
J07393021-5548171 26.0 5618.63 4.21 -1.25  22.9 5.75
J07393021-5548171 26.0 5624.54 3.41 -0.76 132.1 5.94
J07393021-5548171 26.0 5633.95 4.99 -0.27  23.9 5.77
J07393021-5548171 26.0 5638.26 4.22 -0.72  42.2 5.59
J07393021-5548171 26.0 5662.52 4.17 -0.41  70.6 5.62
J07393021-5548171 26.0 5731.76 4.26 -1.30  29.8 6.00
J07393021-5548171 26.0 5753.12 4.26 -0.62  51.0 5.66
J07393021-5548171 26.0 5775.08 4.22 -1.08  35.2 5.83
J07393021-5548171 26.0 5816.37 4.55 -0.60  36.6 5.79
J07393021-5548171 26.0 5905.67 4.65 -0.77  15.5 5.61
J07393021-5548171 26.0 5909.97 3.21 -2.59  28.5 5.92
J07393021-5548171 26.0 5916.25 2.45 -2.99  66.3 5.89
J07393021-5548171 26.0 5952.72 3.98 -1.39  29.0 5.71
J07393021-5548171 26.0 5956.69 0.86 -4.50 123.2 6.03
J07393021-5548171 26.0 6003.01 3.88 -1.10  63.1 5.82
J07393021-5548171 26.0 6008.56 3.88 -0.98  75.1 5.86
J07393021-5548171 26.0 6012.21 2.22 -4.04  22.9 5.96
J07393021-5548171 26.0 6024.06 4.55 -0.12  67.0 5.75
J07393021-5548171 26.0 6027.05 4.08 -1.09  41.1 5.74
J07393021-5548171 26.0 6056.00 4.73 -0.32  25.8 5.52
J07393021-5548171 26.0 6065.48 2.61 -1.53 153.5 5.91
J07393021-5548171 26.0 6078.49 4.80 -0.32  38.7 5.84
J07393021-5548171 26.0 6079.01 4.65 -1.10  12.1 5.81
J07393021-5548171 26.0 6082.71 2.22 -3.55  61.8 6.08
J07393021-5548171 26.0 6096.67 3.98 -1.88  13.9 5.81
J07393021-5548171 26.0 6127.91 4.14 -1.40  18.0 5.66
J07393021-5548171 26.0 6157.78 4.08 -1.22  37.9 5.81
J07393021-5548171 26.0 6165.36 4.14 -1.47  16.9 5.70
J07393021-5548171 26.0 6173.34 2.22 -2.88 105.4 5.99
J07393021-5548171 26.0 6180.20 2.73 -2.65  58.7 5.80
J07393021-5548171 26.0 6187.99 3.94 -1.67  14.7 5.57
J07393021-5548171 26.0 6200.31 2.61 -2.44  95.0 5.91
J07393021-5548171 26.0 6213.43 2.22 -2.48 136.1 6.04
J07393021-5548171 26.0 6229.23 2.85 -2.81  37.7 5.81
J07393021-5548171 26.0 6232.64 3.65 -1.24  75.7 5.81
J07393021-5548171 26.0 6240.65 2.22 -3.17  67.3 5.76
J07393021-5548171 26.0 6246.32 3.60 -0.77  93.8 5.53
J07393021-5548171 26.0 6252.56 2.40 -1.69 157.0 5.81
J07393021-5548171 26.0 6265.13 2.17 -2.54 136.6 6.03
J07393021-5548171 26.0 6297.79 2.22 -2.64 108.6 5.78
J07393021-5548171 26.0 6301.50 3.65 -0.71 102.6 5.66
J07393021-5548171 26.0 6302.49 3.69 -0.97  73.2 5.56
J07393021-5548171 26.0 6311.50 2.83 -3.14  25.2 5.88
J07393021-5548171 26.0 6322.69 2.59 -2.43  94.0 5.85
J07393021-5548171 26.0 6335.33 2.20 -2.18 144.4 5.82
J07393021-5548171 26.0 6336.82 3.68 -0.85  98.6 5.78
J07393021-5548171 26.0 6355.03 2.84 -2.29  79.5 5.85
J07393021-5548171 26.0 6380.74 4.19 -1.38  28.3 5.93
J07393021-5548171 26.0 6393.60 2.43 -1.58 164.5 5.82
J07393021-5548171 26.0 6408.02 3.68 -0.99  88.2 5.76
J07393021-5548171 26.0 6411.65 3.65 -0.59 111.2 5.66
J07393021-5548171 26.0 6419.95 4.73 -0.28  42.1 5.76
J07393021-5548171 26.0 6421.35 2.28 -2.01 165.0 6.05
J07393021-5548171 26.0 6430.85 2.17 -1.95 164.9 5.83
J07393021-5548171 26.0 6494.98 2.40 -1.27 192.0 5.82
J07393021-5548171 26.0 6518.37 2.83 -2.46  65.2 5.80
J07393021-5548171 26.0 6546.24 2.76 -1.54 139.0 5.83
J07393021-5548171 26.0 6581.22 1.48 -4.68  40.8 5.91
J07393021-5548171 26.0 6592.91 2.73 -1.47 144.1 5.79
J07393021-5548171 26.0 6593.87 2.43 -2.42 117.7 5.94
J07393021-5548171 26.0 6677.99 2.69 -1.42 163.7 5.96
J07393021-5548171 26.0 6703.57 2.76 -3.06  31.2 5.81
J07393021-5548171 26.0 6750.15 2.42 -2.62 113.4 6.05
J07393021-5548171 26.0 6810.26 4.61 -0.99  17.4 5.80
J07393021-5548171 26.0 6828.59 4.64 -0.89  16.4 5.71
J07393021-5548171 26.0 6855.16 4.56 -0.74  39.3 5.94
J07393021-5548171 26.0 7090.39 4.23 -1.21  36.4 5.93
J07393021-5548171 26.0 7418.67 4.14 -1.38  18.9 5.61
J07393021-5548171 26.1 4233.17 2.58 -1.81 125.2 5.50
J07393021-5548171 26.1 4416.83 2.78 -2.41  95.1 5.71
J07393021-5548171 26.1 4491.41 2.85 -2.64  67.0 5.53
J07393021-5548171 26.1 4508.29 2.86 -2.25 101.2 5.75
J07393021-5548171 26.1 4515.34 2.84 -2.36  87.2 5.58
J07393021-5548171 26.1 4520.22 2.81 -2.60  92.0 5.87
J07393021-5548171 26.1 4541.52 2.86 -2.79  62.1 5.61
J07393021-5548171 26.1 4555.89 2.83 -2.25  97.6 5.64
J07393021-5548171 26.1 4576.34 2.84 -2.92  65.5 5.77
J07393021-5548171 26.1 4582.84 2.84 -3.06  48.7 5.63
J07393021-5548171 26.1 4620.52 2.83 -3.19  39.5 5.58
J07393021-5548171 26.1 5100.66 2.81 -4.13  11.7 5.80
J07393021-5548171 26.1 5197.58 3.23 -2.05  82.9 5.64
J07393021-5548171 26.1 5234.63 3.22 -2.18  80.5 5.71
J07393021-5548171 26.1 5264.81 3.23 -3.23  27.8 5.87
J07393021-5548171 26.1 5284.11 2.89 -3.19  50.7 5.83
J07393021-5548171 26.1 5325.55 3.22 -3.16  28.1 5.79
J07393021-5548171 26.1 5362.87 3.20 -2.62  76.3 6.06
J07393021-5548171 26.1 5425.26 3.20 -3.39  22.8 5.88
J07393021-5548171 26.1 5534.85 3.25 -2.87  54.0 6.01
J07393021-5548171 26.1 6247.56 3.89 -2.33  25.3 5.71
J07393021-5548171 26.1 6416.92 3.89 -2.88  13.7 5.92
J07393021-5548171 26.1 6432.68 2.89 -3.71  27.2 5.91
J07393021-5548171 26.1 6456.38 3.90 -2.08  49.6 5.94
J07411443-4339360 26.0 3742.62 2.94 -0.81  71.0 5.69
J07411443-4339360 26.0 3948.10 3.24 -0.59  61.3 5.49
J07411443-4339360 26.0 3977.74 2.20 -1.12  89.1 5.63
J07411443-4339360 26.0 4058.22 3.21 -1.18  45.8 5.66
J07411443-4339360 26.0 4070.77 3.24 -0.87  57.1 5.64
J07411443-4339360 26.0 4080.21 3.28 -1.18  35.6 5.51
J07411443-4339360 26.0 4150.25 3.43 -1.19  31.5 5.59
J07411443-4339360 26.0 4158.79 3.43 -0.70  49.5 5.49
J07411443-4339360 26.0 4173.92 0.99 -3.29  64.9 5.69
J07411443-4339360 26.0 4484.22 3.60 -0.64  52.0 5.64
J07411443-4339360 26.0 4489.74 0.12 -3.90  88.7 5.87
J07411443-4339360 26.0 4595.36 3.30 -1.73  17.3 5.58
J07411443-4339360 26.0 4602.00 1.61 -3.13  39.4 5.60
J07411443-4339360 26.0 4602.94 1.48 -2.21  84.9 5.63
J07411443-4339360 26.0 4607.65 3.26 -1.33  45.5 5.80
J07411443-4339360 26.0 4630.12 2.28 -2.58  29.4 5.60
J07411443-4339360 26.0 4669.17 3.65 -1.25  27.5 5.76
J07411443-4339360 26.0 4709.09 3.65 -1.32  17.3 5.56
J07411443-4339360 26.0 4733.59 1.48 -2.99  60.3 5.75
J07411443-4339360 26.0 4736.77 3.21 -0.67  74.6 5.75
J07411443-4339360 26.0 4885.43 3.88 -0.97  16.4 5.42
J07411443-4339360 26.0 4890.76 2.88 -0.38 100.1 5.68
J07411443-4339360 26.0 4903.31 2.88 -0.89  81.0 5.74
J07411443-4339360 26.0 4907.73 3.43 -1.70  18.3 5.71
J07411443-4339360 26.0 4939.69 0.86 -3.25  78.1 5.70
J07411443-4339360 26.0 4946.39 3.37 -1.11  41.3 5.59
J07411443-4339360 26.0 4950.11 3.41 -1.50  22.3 5.60
J07411443-4339360 26.0 4966.09 3.33 -0.79  53.2 5.48
J07411443-4339360 26.0 4973.10 3.96 -0.69  36.7 5.74
J07411443-4339360 26.0 4994.13 0.91 -2.97  83.7 5.62
J07411443-4339360 26.0 5001.86 3.88 -0.01  57.9 5.42
J07411443-4339360 26.0 5012.07 0.86 -2.60 102.9 5.67
J07411443-4339360 26.0 5014.94 3.94 -0.18  48.0 5.44
J07411443-4339360 26.0 5039.25 3.37 -1.52  24.1 5.62
J07411443-4339360 26.0 5051.64 0.91 -2.76  95.5 5.70
J07411443-4339360 26.0 5083.34 0.96 -2.84  86.7 5.61
J07411443-4339360 26.0 5110.41 0.00 -3.76  98.2 5.68
J07411443-4339360 26.0 5123.72 1.01 -3.06  83.3 5.79
J07411443-4339360 26.0 5127.36 0.91 -3.25  74.5 5.64
J07411443-4339360 26.0 5133.69 4.17  0.36  66.3 5.54
J07411443-4339360 26.0 5150.84 0.99 -3.04  77.0 5.58
J07411443-4339360 26.0 5194.94 1.56 -2.02  92.4 5.61
J07411443-4339360 26.0 5215.18 3.26 -0.86  52.2 5.44
J07411443-4339360 26.0 5250.65 2.20 -2.18  63.8 5.80
J07411443-4339360 26.0 5283.62 3.24 -0.45  79.9 5.63
J07411443-4339360 26.0 5302.30 3.28 -0.73  63.7 5.58
J07411443-4339360 26.0 5307.36 1.61 -2.91  57.0 5.68
J07411443-4339360 26.0 5332.90 1.56 -2.78  59.6 5.55
J07411443-4339360 26.0 5339.93 3.26 -0.63  76.0 5.74
J07411443-4339360 26.0 5341.02 1.61 -1.95  96.9 5.68
J07411443-4339360 26.0 5353.37 4.10 -0.76  18.8 5.52
J07411443-4339360 26.0 5393.17 3.24 -0.72  62.4 5.49
J07411443-4339360 26.0 5473.90 4.15 -0.72  16.4 5.45
J07411443-4339360 26.0 5497.52 1.01 -2.83  94.0 5.77
J07411443-4339360 26.0 5506.78 0.99 -2.79  95.4 5.74
J07411443-4339360 26.0 5569.62 3.41 -0.52  67.8 5.59
J07411443-4339360 26.0 5572.84 3.39 -0.28  82.1 5.66
J07411443-4339360 26.0 5586.76 3.37 -0.11  87.9 5.59
J07411443-4339360 26.0 5624.54 3.41 -0.76  62.9 5.71
J07411443-4339360 26.0 5638.26 4.22 -0.72  18.5 5.59
J07411443-4339360 26.0 5662.52 4.17 -0.41  30.1 5.52
J07411443-4339360 26.0 6003.01 3.88 -1.10  21.9 5.67
J07411443-4339360 26.0 6008.56 3.88 -0.98  17.5 5.43
J07411443-4339360 26.0 6219.28 2.20 -2.45  45.7 5.62
J07411443-4339360 26.0 6232.64 3.65 -1.24  29.3 5.73
J07411443-4339360 26.0 6246.32 3.60 -0.77  43.4 5.50
J07411443-4339360 26.0 6335.33 2.20 -2.18  61.9 5.67
J07411443-4339360 26.0 6336.82 3.68 -0.85  41.3 5.62
J07411443-4339360 26.0 6855.16 4.56 -0.49  18.2 5.69
J07411443-4339360 26.1 4122.67 2.58 -3.38  42.1 5.85
J07411443-4339360 26.1 4128.75 2.58 -3.47  28.1 5.61
J07411443-4339360 26.1 4178.86 2.58 -2.44  63.1 5.41
J07411443-4339360 26.1 4489.18 2.83 -2.97  33.9 5.50
J07411443-4339360 26.1 4491.41 2.85 -2.64  55.3 5.67
J07411443-4339360 26.1 4508.29 2.86 -2.25  61.5 5.45
J07411443-4339360 26.1 4515.34 2.84 -2.36  61.5 5.53
J07411443-4339360 26.1 4541.52 2.86 -2.79  44.1 5.58
J07411443-4339360 26.1 4582.84 2.84 -3.06  31.5 5.54
J07411443-4339360 26.1 4583.84 2.81 -1.74  92.9 5.70
J07411443-4339360 26.1 4620.52 2.83 -3.19  27.6 5.57
J07411443-4339360 26.1 5197.58 3.23 -2.05  62.4 5.63
J07411443-4339360 26.1 5234.63 3.22 -2.18  57.0 5.62
J07411443-4339360 26.1 5276.00 3.20 -1.90  73.3 5.70
J07411443-4339360 26.1 5284.11 2.89 -3.19  24.6 5.53
J07411443-4339360 26.1 5325.55 3.22 -3.16  17.7 5.68
J07411443-4339360 26.1 5362.87 3.20 -2.62  42.2 5.71
J07411443-4339360 26.1 5414.07 3.22 -3.58   9.5 5.77
J07411443-4339360 26.1 5534.85 3.25 -2.87  28.5 5.71
J07411443-4339360 26.1 6456.38 3.90 -2.08  36.4 5.80
J07482433-4831405 26.0 3852.57 2.17 -1.19  71.0 5.35
J07482433-4831405 26.0 3917.18 0.99 -2.15  89.7 5.50
J07482433-4831405 26.0 3948.10 3.24 -0.59  47.0 5.37
J07482433-4831405 26.0 3949.95 2.17 -1.25  71.6 5.40
J07482433-4831405 26.0 4001.66 2.17 -1.90  40.9 5.44
J07482433-4831405 26.0 4067.98 3.21 -0.53  52.7 5.37
J07482433-4831405 26.0 4073.76 3.26 -0.97  24.9 5.32
J07482433-4831405 26.0 4084.49 3.33 -0.54  49.0 5.43
J07482433-4831405 26.0 4153.90 3.40 -0.28  57.6 5.40
J07482433-4831405 26.0 4158.79 3.43 -0.70  25.9 5.24
J07482433-4831405 26.0 4174.91 0.91 -2.94  49.5 5.28
J07482433-4831405 26.0 4187.04 2.45 -0.56  93.1 5.48
J07482433-4831405 26.0 4199.10 3.05  0.17  87.7 5.24
J07482433-4831405 26.0 4206.70 0.05 -3.96  50.0 5.38
J07482433-4831405 26.0 4233.60 2.48 -0.60  80.7 5.23
J07482433-4831405 26.0 4291.46 0.05 -4.08  39.9 5.31
J07482433-4831405 26.0 4442.34 2.20 -1.23  73.6 5.38
J07482433-4831405 26.0 4447.72 2.22 -1.36  62.2 5.30
J07482433-4831405 26.0 4461.65 0.09 -3.19  85.2 5.31
J07482433-4831405 26.0 4484.22 3.60 -0.64  20.7 5.21
J07482433-4831405 26.0 4494.56 2.20 -1.14  79.7 5.41
J07482433-4831405 26.0 4531.15 1.48 -2.10  65.2 5.30
J07482433-4831405 26.0 4592.65 1.56 -2.46  56.1 5.57
J07482433-4831405 26.0 4602.94 1.48 -2.21  64.0 5.38
J07482433-4831405 26.0 4637.50 3.28 -1.29  21.8 5.55
J07482433-4831405 26.0 4668.13 3.26 -1.08  25.6 5.41
J07482433-4831405 26.0 4678.85 3.60 -0.68  21.9 5.27
J07482433-4831405 26.0 4704.95 3.68 -1.32   6.5 5.38
J07482433-4831405 26.0 4709.09 3.65 -1.32  10.3 5.57
J07482433-4831405 26.0 4736.77 3.21 -0.67  46.4 5.34
J07482433-4831405 26.0 4772.80 1.56 -2.90  22.7 5.36
J07482433-4831405 26.0 4871.32 2.87 -0.34  88.4 5.48
J07482433-4831405 26.0 4890.76 2.88 -0.38  82.2 5.39
J07482433-4831405 26.0 4903.31 2.88 -0.89  56.4 5.38
J07482433-4831405 26.0 4910.02 3.39 -1.28  15.5 5.45
J07482433-4831405 26.0 4939.69 0.86 -3.25  49.5 5.46
J07482433-4831405 26.0 4946.39 3.37 -1.11  18.0 5.34
J07482433-4831405 26.0 4966.09 3.33 -0.79  33.2 5.33
J07482433-4831405 26.0 4994.13 0.91 -2.97  68.9 5.58
J07482433-4831405 26.0 5001.86 3.88 -0.01  49.0 5.42
J07482433-4831405 26.0 5002.79 3.40 -1.46   9.7 5.41
J07482433-4831405 26.0 5012.07 0.86 -2.60  86.3 5.50
J07482433-4831405 26.0 5014.94 3.94 -0.18  26.7 5.22
J07482433-4831405 26.0 5022.24 3.98 -0.33  21.1 5.28
J07482433-4831405 26.0 5039.25 3.37 -1.52   7.3 5.30
J07482433-4831405 26.0 5051.64 0.91 -2.76  76.8 5.52
J07482433-4831405 26.0 5079.74 0.99 -3.25  42.9 5.48
J07482433-4831405 26.0 5083.34 0.96 -2.84  70.5 5.52
J07482433-4831405 26.0 5110.41 0.00 -3.76  78.1 5.54
J07482433-4831405 26.0 5123.72 1.01 -3.06  54.3 5.50
J07482433-4831405 26.0 5127.36 0.91 -3.25  48.7 5.49
J07482433-4831405 26.0 5133.69 4.17  0.36  57.2 5.50
J07482433-4831405 26.0 5151.91 1.01 -3.32  33.0 5.39
J07482433-4831405 26.0 5166.28 0.00 -4.12  47.9 5.36
J07482433-4831405 26.0 5171.60 1.48 -1.72  92.7 5.43
J07482433-4831405 26.0 5194.94 1.56 -2.02  75.4 5.44
J07482433-4831405 26.0 5202.34 2.17 -1.87  51.2 5.50
J07482433-4831405 26.0 5215.18 3.26 -0.86  32.2 5.30
J07482433-4831405 26.0 5216.27 1.61 -2.08  62.3 5.31
J07482433-4831405 26.0 5217.39 3.21 -1.07  30.3 5.42
J07482433-4831405 26.0 5250.65 2.20 -2.18  33.1 5.52
J07482433-4831405 26.0 5253.46 3.28 -1.58  10.4 5.43
J07482433-4831405 26.0 5263.31 3.26 -0.87  29.5 5.25
J07482433-4831405 26.0 5307.36 1.61 -2.91  18.2 5.27
J07482433-4831405 26.0 5324.18 3.21 -0.11  77.4 5.34
J07482433-4831405 26.0 5332.90 1.56 -2.78  33.7 5.44
J07482433-4831405 26.0 5339.93 3.26 -0.63  47.4 5.35
J07482433-4831405 26.0 5393.17 3.24 -0.72  38.7 5.26
J07482433-4831405 26.0 5473.90 4.15 -0.72  10.9 5.49
J07482433-4831405 26.0 5497.52 1.01 -2.83  67.5 5.48
J07482433-4831405 26.0 5506.78 0.99 -2.79  77.8 5.62
J07482433-4831405 26.0 5569.62 3.41 -0.52  42.6 5.30
J07482433-4831405 26.0 5572.84 3.39 -0.28  65.7 5.46
J07482433-4831405 26.0 5624.54 3.41 -0.76  35.6 5.41
J07482433-4831405 26.0 5658.82 3.39 -0.76  38.4 5.44
J07482433-4831405 26.0 5662.52 4.17 -0.41  14.1 5.32
J07482433-4831405 26.0 5709.38 3.37 -1.01  26.9 5.44
J07482433-4831405 26.0 6219.28 2.20 -2.45  20.2 5.45
J07482433-4831405 26.0 6232.64 3.65 -1.24   6.6 5.22
J07482433-4831405 26.0 6301.50 3.65 -0.71  24.8 5.36
J07482433-4831405 26.0 6335.33 2.20 -2.18  36.8 5.54
J07482433-4831405 26.0 6336.82 3.68 -0.85  24.3 5.52
J07482433-4831405 26.0 6400.00 3.60 -0.27  47.4 5.31
J07482433-4831405 26.0 6408.02 3.68 -0.99  20.4 5.56
J07482433-4831405 26.0 6411.65 3.65 -0.59  29.0 5.33
J07482433-4831405 26.0 6430.85 2.17 -1.95  42.8 5.38
J07482433-4831405 26.0 7511.02 4.17  0.12  36.4 5.28
J07482433-4831405 26.1 4122.67 2.58 -3.38  44.2 5.57
J07482433-4831405 26.1 4416.83 2.78 -2.41  71.0 5.28
J07482433-4831405 26.1 4489.18 2.83 -2.97  52.9 5.55
J07482433-4831405 26.1 4491.41 2.85 -2.64  62.1 5.41
J07482433-4831405 26.1 4508.29 2.86 -2.25  77.7 5.34
J07482433-4831405 26.1 4515.34 2.84 -2.36  72.1 5.31
J07482433-4831405 26.1 4520.22 2.81 -2.60  68.1 5.44
J07482433-4831405 26.1 4541.52 2.86 -2.79  45.7 5.27
J07482433-4831405 26.1 4582.84 2.84 -3.06  32.3 5.26
J07482433-4831405 26.1 4620.52 2.83 -3.19  29.5 5.32
J07482433-4831405 26.1 5197.58 3.23 -2.05  65.5 5.24
J07482433-4831405 26.1 5234.63 3.22 -2.18  74.7 5.53
J07482433-4831405 26.1 5276.00 3.20 -1.90  83.5 5.40
J07482433-4831405 26.1 5325.55 3.22 -3.16  13.3 5.24
J07482433-4831405 26.1 5362.87 3.20 -2.62  52.6 5.54
J07482433-4831405 26.1 5425.26 3.20 -3.39  16.4 5.55
J07482433-4831405 26.1 5534.85 3.25 -2.87  28.7 5.39
J07482433-4831405 26.1 6084.11 3.20 -3.88   6.8 5.59
J07482433-4831405 26.1 6432.68 2.89 -3.71  11.7 5.33
J07482433-4831405 26.1 6456.38 3.90 -2.08  40.3 5.48
J07482433-4831405 26.1 7711.72 3.90 -2.50  20.4 5.43
J07501424-4123454 26.0 3756.07 2.17 -2.12  59.8 5.72
J07501424-4123454 26.0 3849.97 1.01 -0.86 168.1 5.33
J07501424-4123454 26.0 3948.10 3.24 -0.59  80.8 5.80
J07501424-4123454 26.0 4067.98 3.21 -0.53  76.9 5.59
J07501424-4123454 26.0 4070.77 3.24 -0.87  49.2 5.41
J07501424-4123454 26.0 4080.21 3.28 -1.18  41.9 5.62
J07501424-4123454 26.0 4139.93 0.99 -3.51  55.2 5.62
J07501424-4123454 26.0 4147.67 1.48 -2.07  97.1 5.68
J07501424-4123454 26.0 4187.04 2.45 -0.56 111.5 5.56
J07501424-4123454 26.0 4199.10 3.05  0.17 112.8 5.48
J07501424-4123454 26.0 4216.18 0.00 -3.36 107.4 5.51
J07501424-4123454 26.0 4233.60 2.48 -0.60 112.7 5.64
J07501424-4123454 26.0 4337.05 1.56 -1.70 118.1 5.83
J07501424-4123454 26.0 4447.72 2.22 -1.36  94.1 5.65
J07501424-4123454 26.0 4461.65 0.09 -3.19 117.7 5.61
J07501424-4123454 26.0 4484.22 3.60 -0.64  47.6 5.51
J07501424-4123454 26.0 4489.74 0.12 -3.90  82.3 5.49
J07501424-4123454 26.0 4494.56 2.20 -1.14 102.7 5.60
J07501424-4123454 26.0 4595.36 3.30 -1.73  21.0 5.71
J07501424-4123454 26.0 4602.00 1.61 -3.13  44.6 5.70
J07501424-4123454 26.0 4602.94 1.48 -2.21  93.1 5.61
J07501424-4123454 26.0 4607.65 3.26 -1.33  43.7 5.74
J07501424-4123454 26.0 4619.29 3.60 -1.06  35.5 5.69
J07501424-4123454 26.0 4630.12 2.28 -2.58  36.0 5.75
J07501424-4123454 26.0 4637.50 3.28 -1.29  28.5 5.43
J07501424-4123454 26.0 4678.85 3.60 -0.68  55.0 5.67
J07501424-4123454 26.0 4707.27 3.24 -0.96  65.4 5.74
J07501424-4123454 26.0 4733.59 1.48 -2.99  57.7 5.63
J07501424-4123454 26.0 4772.80 1.56 -2.90  46.5 5.43
J07501424-4123454 26.0 4871.32 2.87 -0.34 109.2 5.60
J07501424-4123454 26.0 4875.88 3.33 -1.90  15.2 5.73
J07501424-4123454 26.0 4882.14 3.41 -1.48  19.2 5.52
J07501424-4123454 26.0 4890.76 2.88 -0.38 105.6 5.58
J07501424-4123454 26.0 4903.31 2.88 -0.89  78.7 5.51
J07501424-4123454 26.0 4907.73 3.43 -1.70  23.1 5.86
J07501424-4123454 26.0 4939.69 0.86 -3.25  90.6 5.81
J07501424-4123454 26.0 4946.39 3.37 -1.11  41.5 5.58
J07501424-4123454 26.0 4950.11 3.41 -1.50  29.3 5.78
J07501424-4123454 26.0 4966.09 3.33 -0.79  63.6 5.62
J07501424-4123454 26.0 4973.10 3.96 -0.69  18.2 5.30
J07501424-4123454 26.0 4986.94 4.26 -1.34   4.3 5.59
J07501424-4123454 26.0 5001.86 3.88 -0.01  65.8 5.49
J07501424-4123454 26.0 5002.79 3.40 -1.46  27.0 5.68
J07501424-4123454 26.0 5012.07 0.86 -2.60 113.7 5.67
J07501424-4123454 26.0 5014.94 3.94 -0.18  54.3 5.51
J07501424-4123454 26.0 5022.24 3.98 -0.33  41.8 5.48
J07501424-4123454 26.0 5028.13 3.57 -1.02  23.3 5.34
J07501424-4123454 26.0 5039.25 3.37 -1.52  25.6 5.67
J07501424-4123454 26.0 5051.64 0.91 -2.76 113.4 5.87
J07501424-4123454 26.0 5083.34 0.96 -2.84 100.5 5.72
J07501424-4123454 26.0 5110.41 0.00 -3.76 117.6 5.89
J07501424-4123454 26.0 5123.72 1.01 -3.06  93.7 5.84
J07501424-4123454 26.0 5127.36 0.91 -3.25  79.2 5.60
J07501424-4123454 26.0 5133.69 4.17  0.36  71.7 5.54
J07501424-4123454 26.0 5150.84 0.99 -3.04  87.0 5.64
J07501424-4123454 26.0 5151.91 1.01 -3.32  84.6 5.90
J07501424-4123454 26.0 5166.28 0.00 -4.12  89.0 5.61
J07501424-4123454 26.0 5171.60 1.48 -1.72 115.4 5.51
J07501424-4123454 26.0 5194.94 1.56 -2.02 102.2 5.61
J07501424-4123454 26.0 5202.34 2.17 -1.87  88.9 5.87
J07501424-4123454 26.0 5215.18 3.26 -0.86  60.2 5.53
J07501424-4123454 26.0 5216.27 1.61 -2.08  90.6 5.47
J07501424-4123454 26.0 5242.49 3.63 -0.83  31.6 5.39
J07501424-4123454 26.0 5250.21 0.12 -4.90  42.6 5.66
J07501424-4123454 26.0 5250.65 2.20 -2.18  71.6 5.86
J07501424-4123454 26.0 5253.46 3.28 -1.58  23.3 5.56
J07501424-4123454 26.0 5254.96 0.11 -4.76  60.3 5.81
J07501424-4123454 26.0 5263.31 3.26 -0.87  59.3 5.52
J07501424-4123454 26.0 5288.52 3.69 -1.49   9.1 5.45
J07501424-4123454 26.0 5302.30 3.28 -0.73  63.4 5.47
J07501424-4123454 26.0 5307.36 1.61 -2.91  48.0 5.48
J07501424-4123454 26.0 5324.18 3.21 -0.11  94.8 5.40
J07501424-4123454 26.0 5332.90 1.56 -2.78  63.5 5.56
J07501424-4123454 26.0 5339.93 3.26 -0.63  70.5 5.48
J07501424-4123454 26.0 5341.02 1.61 -1.95 105.3 5.64
J07501424-4123454 26.0 5405.78 0.99 -1.85 144.4 5.58
J07501424-4123454 26.0 5429.70 0.96 -1.88 150.1 5.66
J07501424-4123454 26.0 5497.52 1.01 -2.83 107.0 5.84
J07501424-4123454 26.0 5506.78 0.99 -2.79 101.8 5.66
J07501424-4123454 26.0 5554.90 4.55 -0.27  16.3 5.46
J07501424-4123454 26.0 5563.60 4.19 -0.75  23.1 5.73
J07501424-4123454 26.0 5586.76 3.37 -0.11  93.5 5.53
J07501424-4123454 26.0 5624.54 3.41 -0.76  60.0 5.57
J07501424-4123454 26.0 5638.26 4.22 -0.72  22.6 5.72
J07501424-4123454 26.0 5662.52 4.17 -0.41  23.0 5.36
J07501424-4123454 26.0 5705.99 4.61 -0.46  13.7 5.62
J07501424-4123454 26.0 5956.69 0.86 -4.50  30.2 5.84
J07501424-4123454 26.0 6003.01 3.88 -1.10  21.6 5.68
J07501424-4123454 26.0 6008.56 3.88 -0.98  20.0 5.52
J07501424-4123454 26.0 6219.28 2.20 -2.45  54.7 5.76
J07501424-4123454 26.0 6246.32 3.60 -0.77  47.2 5.54
J07501424-4123454 26.0 6301.50 3.65 -0.71  61.6 5.79
J07501424-4123454 26.0 6335.33 2.20 -2.18  74.5 5.83
J07501424-4123454 26.0 6336.82 3.68 -0.85  39.6 5.57
J07501424-4123454 26.0 6411.65 3.65 -0.59  57.4 5.59
J07501424-4123454 26.0 6430.85 2.17 -1.95  76.5 5.60
J07501424-4123454 26.0 6841.34 4.61 -0.49  11.6 5.53
J07501424-4123454 26.1 4122.67 2.58 -3.38  36.2 5.67
J07501424-4123454 26.1 4128.75 2.58 -3.47  28.4 5.60
J07501424-4123454 26.1 4178.86 2.58 -2.44  70.5 5.40
J07501424-4123454 26.1 4233.17 2.58 -1.81 100.4 5.47
J07501424-4123454 26.1 4416.83 2.78 -2.41  67.9 5.51
J07501424-4123454 26.1 4489.18 2.83 -2.97  46.0 5.69
J07501424-4123454 26.1 4491.41 2.85 -2.64  51.2 5.48
J07501424-4123454 26.1 4508.29 2.86 -2.25  83.0 5.75
J07501424-4123454 26.1 4515.34 2.84 -2.36  71.9 5.60
J07501424-4123454 26.1 4520.22 2.81 -2.60  59.2 5.55
J07501424-4123454 26.1 4541.52 2.86 -2.79  35.1 5.34
J07501424-4123454 26.1 4555.89 2.83 -2.25  71.8 5.47
J07501424-4123454 26.1 4576.34 2.84 -2.92  47.5 5.68
J07501424-4123454 26.1 4582.84 2.84 -3.06  35.6 5.59
J07501424-4123454 26.1 4583.84 2.81 -1.74 108.7 5.77
J07501424-4123454 26.1 4620.52 2.83 -3.19  29.1 5.58
J07501424-4123454 26.1 4923.93 2.89 -1.21 114.0 5.38
J07501424-4123454 26.1 5018.44 2.89 -1.34 132.3 5.86
J07501424-4123454 26.1 5197.58 3.23 -2.05  59.8 5.44
J07501424-4123454 26.1 5234.63 3.22 -2.18  62.4 5.60
J07501424-4123454 26.1 5276.00 3.20 -1.90  75.4 5.55
J07501424-4123454 26.1 5284.11 2.89 -3.19  34.6 5.73
J07501424-4123454 26.1 5316.62 3.15 -1.78  96.7 5.82
J07501424-4123454 26.1 5325.55 3.22 -3.16  25.3 5.86
J07501424-4123454 26.1 5362.87 3.20 -2.62  57.6 5.93
J07501424-4123454 26.1 5414.07 3.22 -3.58   8.8 5.73
J07501424-4123454 26.1 5534.85 3.25 -2.87  28.9 5.68
J07501424-4123454 26.1 6247.56 3.89 -2.33  18.4 5.57
J07501424-4123454 26.1 6416.92 3.89 -2.88   8.6 5.73
J07501424-4123454 26.1 6456.38 3.90 -2.08  32.5 5.67
J08015897-5752032 26.0 4001.66 2.17 -1.90 103.6 5.79
J08015897-5752032 26.0 4070.77 3.24 -0.87  97.6 5.92
J08015897-5752032 26.0 4084.49 3.33 -0.54 101.4 5.78
J08015897-5752032 26.0 4139.93 0.99 -3.51 101.8 5.81
J08015897-5752032 26.0 4158.79 3.43 -0.70  86.7 5.72
J08015897-5752032 26.0 4484.22 3.60 -0.64  73.3 5.55
J08015897-5752032 26.0 4602.00 1.61 -3.13  93.3 5.91
J08015897-5752032 26.0 4607.65 3.26 -1.33  77.8 5.88
J08015897-5752032 26.0 4619.29 3.60 -1.06  70.5 5.90
J08015897-5752032 26.0 4637.50 3.28 -1.29  80.8 5.92
J08015897-5752032 26.0 4678.85 3.60 -0.68  89.2 5.86
J08015897-5752032 26.0 4704.95 3.68 -1.32  33.9 5.64
J08015897-5752032 26.0 4787.83 3.00 -2.62  25.3 5.93
J08015897-5752032 26.0 4882.14 3.41 -1.48  55.4 5.82
J08015897-5752032 26.0 4885.43 3.88 -0.97  51.2 5.81
J08015897-5752032 26.0 4896.44 3.88 -1.89   8.1 5.69
J08015897-5752032 26.0 4905.13 3.93 -1.73  10.1 5.69
J08015897-5752032 26.0 4907.73 3.43 -1.70  36.2 5.74
J08015897-5752032 26.0 4946.39 3.37 -1.11  84.2 5.87
J08015897-5752032 26.0 4950.11 3.41 -1.50  54.0 5.81
J08015897-5752032 26.0 4973.10 3.96 -0.69  61.5 5.79
J08015897-5752032 26.0 5002.79 3.40 -1.46  60.2 5.85
J08015897-5752032 26.0 5014.94 3.94 -0.18  86.9 5.68
J08015897-5752032 26.0 5022.24 3.98 -0.33  70.3 5.59
J08015897-5752032 26.0 5028.13 3.57 -1.02  65.4 5.70
J08015897-5752032 26.0 5048.44 3.96 -1.00  44.3 5.82
J08015897-5752032 26.0 5217.39 3.21 -1.07  88.3 5.67
J08015897-5752032 26.0 5242.49 3.63 -0.83  69.2 5.63
J08015897-5752032 26.0 5253.46 3.28 -1.58  62.0 5.83
J08015897-5752032 26.0 5263.31 3.26 -0.87 103.4 5.80
J08015897-5752032 26.0 5288.52 3.69 -1.49  32.6 5.76
J08015897-5752032 26.0 5373.71 4.47 -0.71  17.7 5.57
J08015897-5752032 26.0 5379.57 3.69 -1.42  35.8 5.74
J08015897-5752032 26.0 5473.90 4.15 -0.72  47.9 5.80
J08015897-5752032 26.0 5493.50 4.10 -1.48  11.2 5.67
J08015897-5752032 26.0 5554.90 4.55 -0.27  49.6 5.86
J08015897-5752032 26.0 5618.63 4.21 -1.25  16.6 5.76
J08015897-5752032 26.0 5624.54 3.41 -0.76 101.6 5.80
J08015897-5752032 26.0 5638.26 4.22 -0.72  37.5 5.70
J08015897-5752032 26.0 5705.99 4.61 -0.46  25.3 5.67
J08015897-5752032 26.0 5753.12 4.26 -0.62  44.2 5.76
J08015897-5752032 26.0 5775.08 4.22 -1.08  29.8 5.91
J08015897-5752032 26.0 5956.69 0.86 -4.50  86.8 6.00
J08015897-5752032 26.0 6003.01 3.88 -1.10  49.3 5.84
J08015897-5752032 26.0 6008.56 3.88 -0.98  55.0 5.81
J08015897-5752032 26.0 6056.00 4.73 -0.32  28.2 5.72
J08015897-5752032 26.0 6151.62 2.17 -3.37  46.5 5.94
J08015897-5752032 26.0 6219.28 2.20 -2.45 103.7 5.92
J08015897-5752032 26.0 6232.64 3.65 -1.24  57.8 5.82
J08015897-5752032 26.0 6246.32 3.60 -0.77  84.8 5.70
J08015897-5752032 26.0 6301.50 3.65 -0.71  84.9 5.70
J08015897-5752032 26.0 6315.81 4.08 -1.63  14.5 5.88
J08015897-5752032 26.0 6336.82 3.68 -0.85  67.8 5.61
J08015897-5752032 26.0 6408.02 3.68 -0.99  72.4 5.82
J08015897-5752032 26.0 6411.65 3.65 -0.59 101.7 5.85
J08015897-5752032 26.0 6498.94 0.96 -4.69  66.0 5.97
J08015897-5752032 26.0 6841.34 4.61 -0.49  29.8 5.75
J08015897-5752032 26.0 6858.15 4.61 -0.90   9.8 5.58
J08015897-5752032 26.0 6916.68 4.15 -1.28  21.7 5.80
J08015897-5752032 26.0 7491.65 4.30 -1.06  16.4 5.59
J08015897-5752032 26.1 4416.83 2.78 -2.41  93.4 5.67
J08015897-5752032 26.1 4489.18 2.83 -2.97  77.8 5.96
J08015897-5752032 26.1 4491.41 2.85 -2.64  89.3 5.88
J08015897-5752032 26.1 4508.29 2.86 -2.25  92.0 5.56
J08015897-5752032 26.1 4515.34 2.84 -2.36  96.7 5.74
J08015897-5752032 26.1 4520.22 2.81 -2.60  83.7 5.67
J08015897-5752032 26.1 4541.52 2.86 -2.79  67.7 5.62
J08015897-5752032 26.1 4555.89 2.83 -2.25  98.2 5.64
J08015897-5752032 26.1 4576.34 2.84 -2.92  73.4 5.83
J08015897-5752032 26.1 4582.84 2.84 -3.06  66.1 5.83
J08015897-5752032 26.1 4620.52 2.83 -3.19  56.6 5.78
J08015897-5752032 26.1 5197.58 3.23 -2.05  86.6 5.62
J08015897-5752032 26.1 5234.63 3.22 -2.18  89.7 5.79
J08015897-5752032 26.1 5264.81 3.23 -3.23  35.8 5.90
J08015897-5752032 26.1 5276.00 3.20 -1.90  94.1 5.57
J08015897-5752032 26.1 5284.11 2.89 -3.19  61.1 5.90
J08015897-5752032 26.1 5325.55 3.22 -3.16  33.1 5.76
J08015897-5752032 26.1 5362.87 3.20 -2.62  74.7 5.93
J08015897-5752032 26.1 5414.07 3.22 -3.58  13.2 5.67
J08015897-5752032 26.1 5425.26 3.20 -3.39  32.1 5.95
J08015897-5752032 26.1 5534.85 3.25 -2.87  52.8 5.86
J08015897-5752032 26.1 6149.26 3.89 -2.72  14.9 5.63
J08015897-5752032 26.1 6238.39 3.89 -2.75  24.6 5.94
J08015897-5752032 26.1 6247.56 3.89 -2.33  36.2 5.77
J08015897-5752032 26.1 6416.92 3.89 -2.88  20.2 5.96
J08015897-5752032 26.1 6432.68 2.89 -3.71  30.0 5.83
J08015897-5752032 26.1 6456.38 3.90 -2.08  50.8 5.79
J08032084-5856521 26.0 3753.61 2.17 -0.89 107.0 5.84
J08032084-5856521 26.0 3917.18 0.99 -2.15 117.5 6.06
J08032084-5856521 26.0 3943.34 2.20 -2.35  46.2 5.87
J08032084-5856521 26.0 3949.95 2.17 -1.25  99.7 5.99
J08032084-5856521 26.0 3977.74 2.20 -1.12  96.7 5.82
J08032084-5856521 26.0 4032.63 1.48 -2.38  82.7 5.96
J08032084-5856521 26.0 4058.22 3.21 -1.18  56.7 5.99
J08032084-5856521 26.0 4080.21 3.28 -1.18  44.9 5.83
J08032084-5856521 26.0 4139.93 0.99 -3.51  61.7 6.00
J08032084-5856521 26.0 4158.79 3.43 -0.70  53.5 5.67
J08032084-5856521 26.0 4233.60 2.48 -0.60 111.8 5.82
J08032084-5856521 26.0 4291.46 0.05 -4.08  70.5 5.69
J08032084-5856521 26.0 4337.05 1.56 -1.70 107.8 5.88
J08032084-5856521 26.0 4442.34 2.20 -1.23  91.8 5.71
J08032084-5856521 26.0 4484.22 3.60 -0.64  48.9 5.67
J08032084-5856521 26.0 4494.56 2.20 -1.14  94.3 5.67
J08032084-5856521 26.0 4528.61 2.17 -0.89 127.6 6.01
J08032084-5856521 26.0 4531.15 1.48 -2.10 101.4 6.01
J08032084-5856521 26.0 4602.00 1.61 -3.13  49.5 5.99
J08032084-5856521 26.0 4602.94 1.48 -2.21  84.7 5.71
J08032084-5856521 26.0 4607.65 3.26 -1.33  31.2 5.64
J08032084-5856521 26.0 4630.12 2.28 -2.58  37.9 5.95
J08032084-5856521 26.0 4637.50 3.28 -1.29  39.2 5.78
J08032084-5856521 26.0 4668.13 3.26 -1.08  59.0 5.94
J08032084-5856521 26.0 4678.85 3.60 -0.68  45.6 5.64
J08032084-5856521 26.0 4707.27 3.24 -0.96  65.0 5.92
J08032084-5856521 26.0 4733.59 1.48 -2.99  42.5 5.56
J08032084-5856521 26.0 4736.77 3.21 -0.67  81.4 5.94
J08032084-5856521 26.0 4741.07 3.33 -2.40   6.0 5.91
J08032084-5856521 26.0 4871.32 2.87 -0.34 102.0 5.67
J08032084-5856521 26.0 4875.88 3.33 -1.90  11.8 5.72
J08032084-5856521 26.0 4890.76 2.88 -0.38  97.0 5.62
J08032084-5856521 26.0 4903.31 2.88 -0.89  77.1 5.70
J08032084-5856521 26.0 4910.02 3.39 -1.28  25.7 5.59
J08032084-5856521 26.0 4939.69 0.86 -3.25  72.8 5.73
J08032084-5856521 26.0 4966.09 3.33 -0.79  53.6 5.60
J08032084-5856521 26.0 4986.94 4.26 -1.34   6.4 5.86
J08032084-5856521 26.0 4994.13 0.91 -2.97  79.5 5.65
J08032084-5856521 26.0 5001.86 3.88 -0.01  61.4 5.56
J08032084-5856521 26.0 5005.71 3.88 -0.12  52.8 5.50
J08032084-5856521 26.0 5012.07 0.86 -2.60 104.0 5.80
J08032084-5856521 26.0 5014.94 3.94 -0.18  57.3 5.71
J08032084-5856521 26.0 5022.24 3.98 -0.33  41.4 5.60
J08032084-5856521 26.0 5028.13 3.57 -1.02  30.2 5.62
J08032084-5856521 26.0 5039.25 3.37 -1.52  27.4 5.84
J08032084-5856521 26.0 5051.64 0.91 -2.76  90.3 5.69
J08032084-5856521 26.0 5079.74 0.99 -3.25  78.3 5.98
J08032084-5856521 26.0 5083.34 0.96 -2.84  82.2 5.63
J08032084-5856521 26.0 5110.41 0.00 -3.76 102.7 5.95
J08032084-5856521 26.0 5123.72 1.01 -3.06  81.9 5.89
J08032084-5856521 26.0 5127.36 0.91 -3.25  70.0 5.70
J08032084-5856521 26.0 5142.93 0.96 -3.07  85.0 5.92
J08032084-5856521 26.0 5150.84 0.99 -3.04  76.0 5.71
J08032084-5856521 26.0 5151.91 1.01 -3.32  62.0 5.71
J08032084-5856521 26.0 5166.28 0.00 -4.12  80.6 5.78
J08032084-5856521 26.0 5171.60 1.48 -1.72 117.9 5.85
J08032084-5856521 26.0 5202.34 2.17 -1.87  78.4 5.91
J08032084-5856521 26.0 5216.27 1.61 -2.08  95.5 5.88
J08032084-5856521 26.0 5217.39 3.21 -1.07  53.6 5.73
J08032084-5856521 26.0 5242.49 3.63 -0.83  31.8 5.52
J08032084-5856521 26.0 5247.05 0.09 -4.97  37.4 5.84
J08032084-5856521 26.0 5250.21 0.12 -4.90  31.5 5.69
J08032084-5856521 26.0 5250.65 2.20 -2.18  59.3 5.84
J08032084-5856521 26.0 5254.96 0.11 -4.76  52.3 5.93
J08032084-5856521 26.0 5263.31 3.26 -0.87  57.7 5.67
J08032084-5856521 26.0 5283.62 3.24 -0.45  88.1 5.85
J08032084-5856521 26.0 5302.30 3.28 -0.73  63.2 5.65
J08032084-5856521 26.0 5307.36 1.61 -2.91  42.2 5.58
J08032084-5856521 26.0 5324.18 3.21 -0.11  96.0 5.63
J08032084-5856521 26.0 5332.90 1.56 -2.78  63.0 5.79
J08032084-5856521 26.0 5339.93 3.26 -0.63  80.4 5.88
J08032084-5856521 26.0 5341.02 1.61 -1.95  93.8 5.70
J08032084-5856521 26.0 5371.49 0.96 -1.64 149.9 5.68
J08032084-5856521 26.0 5379.57 3.69 -1.42  10.2 5.54
J08032084-5856521 26.0 5393.17 3.24 -0.72  72.8 5.79
J08032084-5856521 26.0 5397.13 0.91 -1.98 133.5 5.73
J08032084-5856521 26.0 5429.70 0.96 -1.88 147.6 5.89
J08032084-5856521 26.0 5497.52 1.01 -2.83  97.1 5.97
J08032084-5856521 26.0 5554.90 4.55 -0.27  21.4 5.70
J08032084-5856521 26.0 5569.62 3.41 -0.52  72.6 5.76
J08032084-5856521 26.0 5572.84 3.39 -0.28  79.3 5.64
J08032084-5856521 26.0 5586.76 3.37 -0.11  94.1 5.74
J08032084-5856521 26.0 5615.64 3.33  0.04 111.1 5.86
J08032084-5856521 26.0 5624.54 3.41 -0.76  58.4 5.72
J08032084-5856521 26.0 5638.26 4.22 -0.72  26.4 5.92
J08032084-5856521 26.0 5662.52 4.17 -0.41  29.0 5.61
J08032084-5856521 26.0 5956.69 0.86 -4.50  22.6 5.88
J08032084-5856521 26.0 6003.01 3.88 -1.10  22.2 5.81
J08032084-5856521 26.0 6265.13 2.17 -2.54  45.2 5.84
J08032084-5856521 26.0 6301.50 3.65 -0.71  37.2 5.50
J08032084-5856521 26.0 6335.33 2.20 -2.18  52.2 5.64
J08032084-5856521 26.0 6408.02 3.68 -0.99  33.6 5.73
J08032084-5856521 26.0 6411.65 3.65 -0.59  62.3 5.85
J08032084-5856521 26.0 6430.85 2.17 -1.95  73.2 5.79
J08032084-5856521 26.0 6843.66 4.55 -0.73   7.2 5.56
J08032084-5856521 26.1 4178.86 2.58 -2.44  77.4 5.91
J08032084-5856521 26.1 4233.17 2.58 -1.81  88.4 5.55
J08032084-5856521 26.1 4416.83 2.78 -2.41  56.5 5.58
J08032084-5856521 26.1 4489.18 2.83 -2.97  32.0 5.67
J08032084-5856521 26.1 4508.29 2.86 -2.25  67.3 5.74
J08032084-5856521 26.1 4515.34 2.84 -2.36  64.7 5.76
J08032084-5856521 26.1 4520.22 2.81 -2.60  48.6 5.62
J08032084-5856521 26.1 4522.63 2.84 -1.99  81.1 5.78
J08032084-5856521 26.1 4541.52 2.86 -2.79  37.2 5.63
J08032084-5856521 26.1 4576.34 2.84 -2.92  51.1 6.03
J08032084-5856521 26.1 4582.84 2.84 -3.06  30.8 5.75
J08032084-5856521 26.1 4583.84 2.81 -1.74  84.2 5.56
J08032084-5856521 26.1 4620.52 2.83 -3.19  24.0 5.70
J08032084-5856521 26.1 4923.93 2.89 -1.21 118.7 5.83
J08032084-5856521 26.1 5197.58 3.23 -2.05  50.8 5.54
J08032084-5856521 26.1 5234.63 3.22 -2.18  57.9 5.81
J08032084-5856521 26.1 5264.81 3.23 -3.23  19.2 6.02
J08032084-5856521 26.1 5276.00 3.20 -1.90  69.9 5.76
J08032084-5856521 26.1 5284.11 2.89 -3.19  36.5 6.02
J08032084-5856521 26.1 5316.62 3.15 -1.78  90.6 6.04
J08032084-5856521 26.1 5325.55 3.22 -3.16  13.9 5.76
J08032084-5856521 26.1 5362.87 3.20 -2.62  42.5 5.91
J08134364-2332528 26.0 3949.95 2.17 -1.25 102.3 5.49
J08134364-2332528 26.0 4001.66 2.17 -1.90  80.8 5.62
J08134364-2332528 26.0 4067.98 3.21 -0.53  88.1 5.61
J08134364-2332528 26.0 4070.77 3.24 -0.87  70.1 5.60
J08134364-2332528 26.0 4073.76 3.26 -0.97  71.1 5.74
J08134364-2332528 26.0 4084.49 3.33 -0.54  90.5 5.81
J08134364-2332528 26.0 4098.18 3.24 -0.97  73.3 5.76
J08134364-2332528 26.0 4139.93 0.99 -3.51  72.5 5.63
J08134364-2332528 26.0 4158.79 3.43 -0.70  60.1 5.45
J08134364-2332528 26.0 4442.34 2.20 -1.23 129.9 5.96
J08134364-2332528 26.0 4447.72 2.22 -1.36 121.2 5.92
J08134364-2332528 26.0 4489.74 0.12 -3.90 124.1 5.95
J08134364-2332528 26.0 4595.36 3.30 -1.73  37.9 5.91
J08134364-2332528 26.0 4602.00 1.61 -3.13  61.4 5.71
J08134364-2332528 26.0 4602.94 1.48 -2.21 121.8 5.85
J08134364-2332528 26.0 4607.65 3.26 -1.33  64.2 5.91
J08134364-2332528 26.0 4619.29 3.60 -1.06  55.3 5.88
J08134364-2332528 26.0 4637.50 3.28 -1.29  53.9 5.71
J08134364-2332528 26.0 4668.13 3.26 -1.08  74.9 5.84
J08134364-2332528 26.0 4678.85 3.60 -0.68  72.1 5.79
J08134364-2332528 26.0 4704.95 3.68 -1.32  24.4 5.65
J08134364-2332528 26.0 4733.59 1.48 -2.99  83.0 5.78
J08134364-2332528 26.0 4736.77 3.21 -0.67 101.2 5.89
J08134364-2332528 26.0 4772.80 1.56 -2.90  75.3 5.64
J08134364-2332528 26.0 4871.32 2.87 -0.34 130.1 5.74
J08134364-2332528 26.0 4882.14 3.41 -1.48  37.6 5.76
J08134364-2332528 26.0 4903.31 2.88 -0.89 108.0 5.84
J08134364-2332528 26.0 4939.69 0.86 -3.25 117.9 5.94
J08134364-2332528 26.0 4946.39 3.37 -1.11  68.9 5.87
J08134364-2332528 26.0 4950.11 3.41 -1.50  33.7 5.70
J08134364-2332528 26.0 4966.09 3.33 -0.79  83.2 5.75
J08134364-2332528 26.0 4973.10 3.96 -0.69  47.0 5.76
J08134364-2332528 26.0 5002.79 3.40 -1.46  33.2 5.64
J08134364-2332528 26.0 5014.94 3.94 -0.18  73.2 5.67
J08134364-2332528 26.0 5022.24 3.98 -0.33  61.2 5.66
J08134364-2332528 26.0 5039.25 3.37 -1.52  43.2 5.84
J08134364-2332528 26.0 5060.08 0.00 -5.43  57.6 5.96
J08134364-2332528 26.0 5083.34 0.96 -2.84 127.2 5.81
J08134364-2332528 26.0 5123.72 1.01 -3.06 129.1 6.12
J08134364-2332528 26.0 5127.36 0.91 -3.25 111.8 5.84
J08134364-2332528 26.0 5133.69 4.17  0.36  80.9 5.53
J08134364-2332528 26.0 5150.84 0.99 -3.04 116.9 5.82
J08134364-2332528 26.0 5166.28 0.00 -4.12 129.0 5.89
J08134364-2332528 26.0 5202.34 2.17 -1.87 117.0 6.09
J08134364-2332528 26.0 5215.18 3.26 -0.86  75.9 5.59
J08134364-2332528 26.0 5217.39 3.21 -1.07  65.4 5.56
J08134364-2332528 26.0 5247.05 0.09 -4.97  89.4 6.10
J08134364-2332528 26.0 5253.46 3.28 -1.58  44.6 5.80
J08134364-2332528 26.0 5254.96 0.11 -4.76 106.0 6.21
J08134364-2332528 26.0 5263.31 3.26 -0.87  79.3 5.65
J08134364-2332528 26.0 5288.52 3.69 -1.49  15.5 5.56
J08134364-2332528 26.0 5307.36 1.61 -2.91  87.4 5.86
J08134364-2332528 26.0 5324.18 3.21 -0.11 125.3 5.72
J08134364-2332528 26.0 5332.90 1.56 -2.78 101.1 5.91
J08134364-2332528 26.0 5339.93 3.26 -0.63 101.8 5.83
J08134364-2332528 26.0 5379.57 3.69 -1.42  20.1 5.62
J08134364-2332528 26.0 5563.60 4.19 -0.75  38.3 5.91
J08134364-2332528 26.0 5569.62 3.41 -0.52  90.3 5.66
J08134364-2332528 26.0 5572.84 3.39 -0.28 112.7 5.82
J08134364-2332528 26.0 5586.76 3.37 -0.11 121.1 5.79
J08134364-2332528 26.0 5624.54 3.41 -0.76  74.5 5.61
J08134364-2332528 26.0 5638.26 4.22 -0.72  21.7 5.56
J08134364-2332528 26.0 5753.12 4.26 -0.62  34.7 5.78
J08134364-2332528 26.0 5775.08 4.22 -1.08  20.9 5.90
J08134364-2332528 26.0 5956.69 0.86 -4.50  43.0 5.78
J08134364-2332528 26.0 6003.01 3.88 -1.10  31.3 5.75
J08134364-2332528 26.0 6008.56 3.88 -0.98  35.6 5.71
J08134364-2332528 26.0 6056.00 4.73 -0.32  29.9 5.92
J08134364-2332528 26.0 6151.62 2.17 -3.37  23.2 5.83
J08134364-2332528 26.0 6219.28 2.20 -2.45  79.7 5.89
J08134364-2332528 26.0 6232.64 3.65 -1.24  30.4 5.59
J08134364-2332528 26.0 6246.32 3.60 -0.77  61.0 5.58
J08134364-2332528 26.0 6265.13 2.17 -2.54  86.1 6.05
J08134364-2332528 26.0 6335.33 2.20 -2.18  90.9 5.80
J08134364-2332528 26.0 6336.82 3.68 -0.85  54.2 5.64
J08134364-2332528 26.0 6408.02 3.68 -0.99  45.4 5.64
J08134364-2332528 26.0 6411.65 3.65 -0.59  77.5 5.72
J08134364-2332528 26.0 6430.85 2.17 -1.95 111.2 5.88
J08134364-2332528 26.0 6498.94 0.96 -4.69  33.4 5.89
J08134364-2332528 26.1 4122.67 2.58 -3.38  73.5 6.04
J08134364-2332528 26.1 4128.75 2.58 -3.47  41.5 5.54
J08134364-2332528 26.1 4178.86 2.58 -2.44  93.6 5.53
J08134364-2332528 26.1 4233.17 2.58 -1.81 135.1 5.85
J08134364-2332528 26.1 4416.83 2.78 -2.41 103.0 5.89
J08134364-2332528 26.1 4489.18 2.83 -2.97  84.0 6.08
J08134364-2332528 26.1 4491.41 2.85 -2.64  79.3 5.68
J08134364-2332528 26.1 4508.29 2.86 -2.25 103.6 5.82
J08134364-2332528 26.1 4515.34 2.84 -2.36  97.8 5.77
J08134364-2332528 26.1 4520.22 2.81 -2.60  88.2 5.77
J08134364-2332528 26.1 4541.52 2.86 -2.79  66.1 5.58
J08134364-2332528 26.1 4555.89 2.83 -2.25  99.6 5.68
J08134364-2332528 26.1 4576.34 2.84 -2.92  68.3 5.73
J08134364-2332528 26.1 4582.84 2.84 -3.06  57.4 5.67
J08134364-2332528 26.1 4583.84 2.81 -1.74 119.7 5.60
J08134364-2332528 26.1 4620.52 2.83 -3.19  54.4 5.73
J08134364-2332528 26.1 5100.66 2.81 -4.13  16.6 5.85
J08134364-2332528 26.1 5197.58 3.23 -2.05  91.6 5.70
J08134364-2332528 26.1 5234.63 3.22 -2.18  89.8 5.78
J08134364-2332528 26.1 5264.81 3.23 -3.23  40.7 5.96
J08134364-2332528 26.1 5276.00 3.20 -1.90  91.5 5.50
J08134364-2332528 26.1 5284.11 2.89 -3.19  56.4 5.80
J08134364-2332528 26.1 5325.55 3.22 -3.16  32.3 5.72
J08134364-2332528 26.1 5362.87 3.20 -2.62  76.0 5.93
J08134364-2332528 26.1 5414.07 3.22 -3.58  17.8 5.79
J08134364-2332528 26.1 5425.26 3.20 -3.39  35.9 5.99
J08134364-2332528 26.1 5534.85 3.25 -2.87  52.0 5.81
J08134364-2332528 26.1 6149.26 3.89 -2.72  31.7 6.01
J08134364-2332528 26.1 6238.39 3.89 -2.75  23.8 5.86
J08134364-2332528 26.1 6247.56 3.89 -2.33  35.9 5.70
J08134364-2332528 26.1 6432.68 2.89 -3.71  28.2 5.77
J08134364-2332528 26.1 6456.38 3.90 -2.08  57.3 5.84
J08155667-2204105 26.0 3742.62 2.94 -0.81  81.7 5.70
J08155667-2204105 26.0 3756.07 2.17 -2.12  55.7 5.50
J08155667-2204105 26.0 3790.09 0.99 -1.74 153.2 5.93
J08155667-2204105 26.0 3865.52 1.01 -0.95 195.7 5.54
J08155667-2204105 26.0 3917.18 0.99 -2.15 118.6 5.69
J08155667-2204105 26.0 3943.34 2.20 -2.35  57.2 5.76
J08155667-2204105 26.0 3977.74 2.20 -1.12 111.6 5.85
J08155667-2204105 26.0 4058.22 3.21 -1.18  59.7 5.78
J08155667-2204105 26.0 4067.98 3.21 -0.53  89.3 5.82
J08155667-2204105 26.0 4070.77 3.24 -0.87  62.9 5.57
J08155667-2204105 26.0 4073.76 3.26 -0.97  55.4 5.54
J08155667-2204105 26.0 4080.21 3.28 -1.18  41.2 5.49
J08155667-2204105 26.0 4132.06 1.61 -0.68 197.5 5.85
J08155667-2204105 26.0 4139.93 0.99 -3.51  61.5 5.55
J08155667-2204105 26.0 4147.67 1.48 -2.07  96.8 5.55
J08155667-2204105 26.0 4158.79 3.43 -0.70  54.5 5.43
J08155667-2204105 26.0 4173.92 0.99 -3.29  80.4 5.76
J08155667-2204105 26.0 4187.04 2.45 -0.56 113.5 5.53
J08155667-2204105 26.0 4199.10 3.05  0.17 119.1 5.56
J08155667-2204105 26.0 4202.03 1.48 -0.69 180.3 5.57
J08155667-2204105 26.0 4216.18 0.00 -3.36 129.0 5.84
J08155667-2204105 26.0 4282.40 2.17 -0.78 122.6 5.60
J08155667-2204105 26.0 4415.12 1.61 -0.62 170.1 5.49
J08155667-2204105 26.0 4447.72 2.22 -1.36 101.6 5.72
J08155667-2204105 26.0 4461.65 0.09 -3.19 131.0 5.71
J08155667-2204105 26.0 4484.22 3.60 -0.64  56.0 5.56
J08155667-2204105 26.0 4489.74 0.12 -3.90 103.7 5.81
J08155667-2204105 26.0 4595.36 3.30 -1.73  36.7 5.93
J08155667-2204105 26.0 4602.00 1.61 -3.13  54.9 5.71
J08155667-2204105 26.0 4602.94 1.48 -2.21  99.9 5.63
J08155667-2204105 26.0 4607.65 3.26 -1.33  47.9 5.70
J08155667-2204105 26.0 4619.29 3.60 -1.06  43.8 5.74
J08155667-2204105 26.0 4630.12 2.28 -2.58  49.6 5.85
J08155667-2204105 26.0 4637.50 3.28 -1.29  48.9 5.70
J08155667-2204105 26.0 4668.13 3.26 -1.08  65.8 5.79
J08155667-2204105 26.0 4678.85 3.60 -0.68  56.2 5.59
J08155667-2204105 26.0 4704.95 3.68 -1.32  18.6 5.54
J08155667-2204105 26.0 4733.59 1.48 -2.99  78.7 5.88
J08155667-2204105 26.0 4736.77 3.21 -0.67  81.9 5.66
J08155667-2204105 26.0 4741.07 3.33 -2.40   7.5 5.76
J08155667-2204105 26.0 4772.80 1.56 -2.90  65.7 5.61
J08155667-2204105 26.0 4871.32 2.87 -0.34 108.8 5.52
J08155667-2204105 26.0 4875.88 3.33 -1.90  15.1 5.60
J08155667-2204105 26.0 4885.43 3.88 -0.97  21.8 5.49
J08155667-2204105 26.0 4890.76 2.88 -0.38 108.6 5.56
J08155667-2204105 26.0 4903.31 2.88 -0.89  86.7 5.58
J08155667-2204105 26.0 4907.73 3.43 -1.70  13.0 5.44
J08155667-2204105 26.0 4939.69 0.86 -3.25  98.1 5.80
J08155667-2204105 26.0 4946.39 3.37 -1.11  54.1 5.70
J08155667-2204105 26.0 4950.11 3.41 -1.50  28.3 5.64
J08155667-2204105 26.0 4966.09 3.33 -0.79  69.2 5.62
J08155667-2204105 26.0 4973.10 3.96 -0.69  34.1 5.58
J08155667-2204105 26.0 4994.13 0.91 -2.97 104.0 5.71
J08155667-2204105 26.0 5001.86 3.88 -0.01  70.7 5.50
J08155667-2204105 26.0 5002.79 3.40 -1.46  23.8 5.48
J08155667-2204105 26.0 5012.07 0.86 -2.60 127.6 5.79
J08155667-2204105 26.0 5014.94 3.94 -0.18  61.2 5.55
J08155667-2204105 26.0 5022.24 3.98 -0.33  50.0 5.54
J08155667-2204105 26.0 5028.13 3.57 -1.02  39.6 5.56
J08155667-2204105 26.0 5039.25 3.37 -1.52  36.9 5.78
J08155667-2204105 26.0 5048.44 3.96 -1.00  15.1 5.41
J08155667-2204105 26.0 5051.64 0.91 -2.76 122.5 5.89
J08155667-2204105 26.0 5060.08 0.00 -5.43  44.2 5.85
J08155667-2204105 26.0 5083.34 0.96 -2.84 110.2 5.76
J08155667-2204105 26.0 5110.41 0.00 -3.76 127.7 5.88
J08155667-2204105 26.0 5127.36 0.91 -3.25  90.4 5.65
J08155667-2204105 26.0 5133.69 4.17  0.36  67.4 5.39
J08155667-2204105 26.0 5150.84 0.99 -3.04  97.6 5.70
J08155667-2204105 26.0 5166.28 0.00 -4.12 105.5 5.74
J08155667-2204105 26.0 5171.60 1.48 -1.72 130.3 5.66
J08155667-2204105 26.0 5194.94 1.56 -2.02 103.9 5.50
J08155667-2204105 26.0 5202.34 2.17 -1.87  95.3 5.88
J08155667-2204105 26.0 5215.18 3.26 -0.86  60.0 5.41
J08155667-2204105 26.0 5216.27 1.61 -2.08  99.9 5.52
J08155667-2204105 26.0 5217.39 3.21 -1.07  64.6 5.65
J08155667-2204105 26.0 5242.49 3.63 -0.83  41.3 5.46
J08155667-2204105 26.0 5247.05 0.09 -4.97  71.9 5.98
J08155667-2204105 26.0 5250.21 0.12 -4.90  62.8 5.78
J08155667-2204105 26.0 5250.65 2.20 -2.18  79.8 5.88
J08155667-2204105 26.0 5253.46 3.28 -1.58  33.9 5.67
J08155667-2204105 26.0 5254.96 0.11 -4.76  86.9 6.09
J08155667-2204105 26.0 5283.62 3.24 -0.45 102.2 5.84
J08155667-2204105 26.0 5288.52 3.69 -1.49  21.9 5.78
J08155667-2204105 26.0 5302.30 3.28 -0.73  83.3 5.77
J08155667-2204105 26.0 5307.36 1.61 -2.91  72.5 5.75
J08155667-2204105 26.0 5324.18 3.21 -0.11 111.1 5.65
J08155667-2204105 26.0 5332.90 1.56 -2.78  84.6 5.81
J08155667-2204105 26.0 5339.93 3.26 -0.63  78.3 5.54
J08155667-2204105 26.0 5341.02 1.61 -1.95 124.3 5.89
J08155667-2204105 26.0 5353.37 4.10 -0.76  34.8 5.80
J08155667-2204105 26.0 5371.49 0.96 -1.64 168.8 5.55
J08155667-2204105 26.0 5373.71 4.47 -0.71  14.2 5.65
J08155667-2204105 26.0 5379.57 3.69 -1.42  15.3 5.51
J08155667-2204105 26.0 5393.17 3.24 -0.72  84.2 5.72
J08155667-2204105 26.0 5397.13 0.91 -1.98 151.3 5.57
J08155667-2204105 26.0 5405.78 0.99 -1.85 160.9 5.68
J08155667-2204105 26.0 5429.70 0.96 -1.88 171.5 5.81
J08155667-2204105 26.0 5434.52 1.01 -2.13 138.7 5.61
J08155667-2204105 26.0 5473.90 4.15 -0.72  31.7 5.75
J08155667-2204105 26.0 5493.50 4.10 -1.48   7.8 5.70
J08155667-2204105 26.0 5497.52 1.01 -2.83 114.0 5.81
J08155667-2204105 26.0 5506.78 0.99 -2.79 115.4 5.77
J08155667-2204105 26.0 5554.90 4.55 -0.27  21.1 5.51
J08155667-2204105 26.0 5563.60 4.19 -0.75  32.7 5.84
J08155667-2204105 26.0 5569.62 3.41 -0.52  77.5 5.57
J08155667-2204105 26.0 5572.84 3.39 -0.28  96.0 5.68
J08155667-2204105 26.0 5586.76 3.37 -0.11 102.0 5.62
J08155667-2204105 26.0 5615.64 3.33  0.04 124.8 5.85
J08155667-2204105 26.0 5624.54 3.41 -0.76  77.0 5.79
J08155667-2204105 26.0 5662.52 4.17 -0.41  32.8 5.48
J08155667-2204105 26.0 5705.99 4.61 -0.46  14.2 5.55
J08155667-2204105 26.0 5717.83 4.28 -0.96  12.5 5.61
J08155667-2204105 26.0 5753.12 4.26 -0.62  24.2 5.60
J08155667-2204105 26.0 5956.69 0.86 -4.50  34.9 5.72
J08155667-2204105 26.0 6003.01 3.88 -1.10  28.7 5.74
J08155667-2204105 26.0 6008.56 3.88 -0.98  27.6 5.59
J08155667-2204105 26.0 6056.00 4.73 -0.32  16.0 5.60
J08155667-2204105 26.0 6151.62 2.17 -3.37  13.4 5.59
J08155667-2204105 26.0 6219.28 2.20 -2.45  65.3 5.79
J08155667-2204105 26.0 6232.64 3.65 -1.24  36.2 5.76
J08155667-2204105 26.0 6246.32 3.60 -0.77  47.5 5.44
J08155667-2204105 26.0 6265.13 2.17 -2.54  74.1 6.00
J08155667-2204105 26.0 6280.62 0.86 -4.39  40.7 5.69
J08155667-2204105 26.0 6301.50 3.65 -0.71  52.5 5.52
J08155667-2204105 26.0 6335.33 2.20 -2.18  77.5 5.73
J08155667-2204105 26.0 6336.82 3.68 -0.85  49.8 5.65
J08155667-2204105 26.0 6408.02 3.68 -0.99  39.3 5.59
J08155667-2204105 26.0 6411.65 3.65 -0.59  63.3 5.59
J08155667-2204105 26.0 6430.85 2.17 -1.95  89.3 5.69
J08155667-2204105 26.0 6498.94 0.96 -4.69  19.1 5.64
J08155667-2204105 26.0 7022.95 4.19 -1.05  13.6 5.59
J08155667-2204105 26.0 7511.02 4.17  0.12  67.7 5.51
J08155667-2204105 26.0 8387.77 2.17 -1.51 120.1 5.63
J08155667-2204105 26.1 4178.86 2.58 -2.44  77.5 5.54
J08155667-2204105 26.1 4233.17 2.58 -1.81 110.6 5.73
J08155667-2204105 26.1 4416.83 2.78 -2.41  67.6 5.47
J08155667-2204105 26.1 4489.18 2.83 -2.97  62.1 5.96
J08155667-2204105 26.1 4491.41 2.85 -2.64  60.3 5.62
J08155667-2204105 26.1 4508.29 2.86 -2.25  72.3 5.50
J08155667-2204105 26.1 4515.34 2.84 -2.36  64.6 5.41
J08155667-2204105 26.1 4520.22 2.81 -2.60  73.7 5.82
J08155667-2204105 26.1 4541.52 2.86 -2.79  46.1 5.49
J08155667-2204105 26.1 4555.89 2.83 -2.25  81.3 5.66
J08155667-2204105 26.1 4576.34 2.84 -2.92  49.3 5.66
J08155667-2204105 26.1 4582.84 2.84 -3.06  28.3 5.38
J08155667-2204105 26.1 4583.84 2.81 -1.74 106.3 5.73
J08155667-2204105 26.1 4620.52 2.83 -3.19  33.3 5.60
J08155667-2204105 26.1 4923.93 2.89 -1.21 125.3 5.63
J08155667-2204105 26.1 5197.58 3.23 -2.05  70.1 5.62
J08155667-2204105 26.1 5234.63 3.22 -2.18  54.0 5.41
J08155667-2204105 26.1 5264.81 3.23 -3.23  19.6 5.74
J08155667-2204105 26.1 5276.00 3.20 -1.90  77.6 5.58
J08155667-2204105 26.1 5284.11 2.89 -3.19  33.3 5.64
J08155667-2204105 26.1 5316.62 3.15 -1.78  99.2 5.88
J08155667-2204105 26.1 5325.55 3.22 -3.16  18.3 5.62
J08155667-2204105 26.1 5362.87 3.20 -2.62  60.1 5.94
J08155667-2204105 26.1 5414.07 3.22 -3.58  11.6 5.80
J08155667-2204105 26.1 5425.26 3.20 -3.39  18.7 5.83
J08155667-2204105 26.1 5534.85 3.25 -2.87  35.8 5.77
J08155667-2204105 26.1 6084.11 3.20 -3.88   6.8 5.80
J08155667-2204105 26.1 6238.39 3.89 -2.75  14.8 5.83
J08155667-2204105 26.1 6247.56 3.89 -2.33  12.9 5.34
J08155667-2204105 26.1 6416.92 3.89 -2.88  11.4 5.82
J08155667-2204105 26.1 6432.68 2.89 -3.71  18.6 5.77
J08155667-2204105 26.1 6456.38 3.90 -2.08  37.2 5.73
J08155667-2204105 26.1 7711.72 3.90 -2.50  29.4 5.94
J08311233-6013195 26.0 3753.61 2.17 -0.89 111.6 5.89
J08311233-6013195 26.0 3948.10 3.24 -0.59  75.9 5.81
J08311233-6013195 26.0 4067.98 3.21 -0.53  90.5 6.02
J08311233-6013195 26.0 4070.77 3.24 -0.87  69.7 5.93
J08311233-6013195 26.0 4073.76 3.26 -0.97  73.7 6.14
J08311233-6013195 26.0 4098.18 3.24 -0.97  71.5 6.07
J08311233-6013195 26.0 4139.93 0.99 -3.51  75.8 6.22
J08311233-6013195 26.0 4147.67 1.48 -2.07 107.7 6.10
J08311233-6013195 26.0 4216.18 0.00 -3.36 130.2 6.24
J08311233-6013195 26.0 4233.60 2.48 -0.60 124.4 6.02
J08311233-6013195 26.0 4447.72 2.22 -1.36 111.7 6.19
J08311233-6013195 26.0 4461.65 0.09 -3.19 128.9 6.05
J08311233-6013195 26.0 4484.22 3.60 -0.64  65.2 5.95
J08311233-6013195 26.0 4489.74 0.12 -3.90  94.6 5.98
J08311233-6013195 26.0 4494.56 2.20 -1.14 114.0 5.99
J08311233-6013195 26.0 4595.36 3.30 -1.73  32.8 6.10
J08311233-6013195 26.0 4602.00 1.61 -3.13  42.8 5.84
J08311233-6013195 26.0 4602.94 1.48 -2.21  99.6 5.92
J08311233-6013195 26.0 4607.65 3.26 -1.33  48.7 5.95
J08311233-6013195 26.0 4619.29 3.60 -1.06  57.2 6.21
J08311233-6013195 26.0 4630.12 2.28 -2.58  51.0 6.17
J08311233-6013195 26.0 4637.50 3.28 -1.29  54.8 6.04
J08311233-6013195 26.0 4668.13 3.26 -1.08  64.1 5.98
J08311233-6013195 26.0 4669.17 3.65 -1.25  36.9 6.08
J08311233-6013195 26.0 4704.95 3.68 -1.32  30.7 6.05
J08311233-6013195 26.0 4733.59 1.48 -2.99  68.6 6.00
J08311233-6013195 26.0 4736.77 3.21 -0.67  90.7 6.06
J08311233-6013195 26.0 4787.83 3.00 -2.62  14.9 6.21
J08311233-6013195 26.0 4807.71 3.37 -2.15  16.4 6.19
J08311233-6013195 26.0 4871.32 2.87 -0.34 116.2 5.87
J08311233-6013195 26.0 4875.88 3.33 -1.90  26.8 6.16
J08311233-6013195 26.0 4882.14 3.41 -1.48  26.6 5.83
J08311233-6013195 26.0 4885.43 3.88 -0.97  37.1 6.04
J08311233-6013195 26.0 4890.76 2.88 -0.38 124.7 6.08
J08311233-6013195 26.0 4903.31 2.88 -0.89  95.2 6.00
J08311233-6013195 26.0 4907.73 3.43 -1.70  27.5 6.08
J08311233-6013195 26.0 4910.02 3.39 -1.28  46.0 5.98
J08311233-6013195 26.0 4939.69 0.86 -3.25  91.4 6.01
J08311233-6013195 26.0 4946.39 3.37 -1.11  56.9 5.98
J08311233-6013195 26.0 4950.11 3.41 -1.50  40.7 6.12
J08311233-6013195 26.0 4966.09 3.33 -0.79  71.6 5.89
J08311233-6013195 26.0 4973.10 3.96 -0.69  53.1 6.13
J08311233-6013195 26.0 5001.86 3.88 -0.01  75.9 5.79
J08311233-6013195 26.0 5002.79 3.40 -1.46  32.1 5.90
J08311233-6013195 26.0 5012.07 0.86 -2.60 129.9 6.18
J08311233-6013195 26.0 5014.94 3.94 -0.18  62.4 5.77
J08311233-6013195 26.0 5022.24 3.98 -0.33  55.4 5.83
J08311233-6013195 26.0 5039.25 3.37 -1.52  43.0 6.13
J08311233-6013195 26.0 5048.44 3.96 -1.00  25.4 5.90
J08311233-6013195 26.0 5051.64 0.91 -2.76 107.1 5.91
J08311233-6013195 26.0 5060.08 0.00 -5.43  42.6 6.29
J08311233-6013195 26.0 5110.41 0.00 -3.76 121.6 6.16
J08311233-6013195 26.0 5123.72 1.01 -3.06  99.8 6.15
J08311233-6013195 26.0 5127.36 0.91 -3.25  86.9 5.95
J08311233-6013195 26.0 5133.69 4.17  0.36  77.3 5.75
J08311233-6013195 26.0 5151.91 1.01 -3.32  79.5 5.97
J08311233-6013195 26.0 5166.28 0.00 -4.12 100.4 6.05
J08311233-6013195 26.0 5194.94 1.56 -2.02 109.5 5.93
J08311233-6013195 26.0 5215.18 3.26 -0.86  72.1 5.88
J08311233-6013195 26.0 5216.27 1.61 -2.08 104.2 5.93
J08311233-6013195 26.0 5217.39 3.21 -1.07  63.6 5.87
J08311233-6013195 26.0 5242.49 3.63 -0.83  45.9 5.77
J08311233-6013195 26.0 5247.05 0.09 -4.97  60.1 6.21
J08311233-6013195 26.0 5250.21 0.12 -4.90  50.4 6.01
J08311233-6013195 26.0 5250.65 2.20 -2.18  79.4 6.16
J08311233-6013195 26.0 5253.46 3.28 -1.58  35.0 5.94
J08311233-6013195 26.0 5263.31 3.26 -0.87  79.2 6.02
J08311233-6013195 26.0 5283.62 3.24 -0.45 103.0 6.06
J08311233-6013195 26.0 5288.52 3.69 -1.49  22.0 6.01
J08311233-6013195 26.0 5302.30 3.28 -0.73  87.1 6.06
J08311233-6013195 26.0 5307.36 1.61 -2.91  71.1 6.06
J08311233-6013195 26.0 5324.18 3.21 -0.11 123.7 6.08
J08311233-6013195 26.0 5339.93 3.26 -0.63  87.7 5.95
J08311233-6013195 26.0 5341.02 1.61 -1.95 122.1 6.15
J08311233-6013195 26.0 5371.49 0.96 -1.64 169.2 5.89
J08311233-6013195 26.0 5373.71 4.47 -0.71  13.4 5.80
J08311233-6013195 26.0 5379.57 3.69 -1.42  18.5 5.84
J08311233-6013195 26.0 5393.17 3.24 -0.72  85.1 5.96
J08311233-6013195 26.0 5434.52 1.01 -2.13 150.8 6.16
J08311233-6013195 26.0 5473.90 4.15 -0.72  36.7 6.05
J08311233-6013195 26.0 5497.52 1.01 -2.83 111.1 6.10
J08311233-6013195 26.0 5506.78 0.99 -2.79 109.2 6.00
J08311233-6013195 26.0 5554.90 4.55 -0.27  36.3 6.02
J08311233-6013195 26.0 5563.60 4.19 -0.75  35.6 6.10
J08311233-6013195 26.0 5569.62 3.41 -0.52  82.6 5.88
J08311233-6013195 26.0 5572.84 3.39 -0.28 108.1 6.13
J08311233-6013195 26.0 5586.76 3.37 -0.11 110.0 5.97
J08311233-6013195 26.0 5638.26 4.22 -0.72  26.6 5.91
J08311233-6013195 26.0 5662.52 4.17 -0.41  43.3 5.88
J08311233-6013195 26.0 5705.99 4.61 -0.46  28.4 6.11
J08311233-6013195 26.0 5717.83 4.28 -0.96  27.4 6.23
J08311233-6013195 26.0 5753.12 4.26 -0.62  35.9 6.04
J08311233-6013195 26.0 5956.69 0.86 -4.50  40.8 6.23
J08311233-6013195 26.0 6003.01 3.88 -1.10  42.7 6.23
J08311233-6013195 26.0 6008.56 3.88 -0.98  39.3 6.05
J08311233-6013195 26.0 6246.32 3.60 -0.77  69.0 6.05
J08311233-6013195 26.0 6265.13 2.17 -2.54  64.5 6.14
J08311233-6013195 26.0 6301.50 3.65 -0.71  73.8 6.13
J08311233-6013195 26.0 6335.33 2.20 -2.18  77.2 6.04
J08311233-6013195 26.0 6336.82 3.68 -0.85  58.9 6.03
J08311233-6013195 26.0 6408.02 3.68 -0.99  44.6 5.92
J08311233-6013195 26.0 6411.65 3.65 -0.59  73.3 6.00
J08311233-6013195 26.0 6430.85 2.17 -1.95  95.0 6.11
J08311233-6013195 26.1 4178.86 2.58 -2.44  83.8 5.86
J08311233-6013195 26.1 4233.17 2.58 -1.81 120.3 6.08
J08311233-6013195 26.1 4416.83 2.78 -2.41  72.0 5.74
J08311233-6013195 26.1 4489.18 2.83 -2.97  60.0 6.10
J08311233-6013195 26.1 4491.41 2.85 -2.64  60.8 5.81
J08311233-6013195 26.1 4508.29 2.86 -2.25  88.4 6.02
J08311233-6013195 26.1 4515.34 2.84 -2.36  79.4 5.91
J08311233-6013195 26.1 4520.22 2.81 -2.60  87.4 6.29
J08311233-6013195 26.1 4541.52 2.86 -2.79  56.0 5.87
J08311233-6013195 26.1 4555.89 2.83 -2.25  80.0 5.79
J08311233-6013195 26.1 4576.34 2.84 -2.92  54.6 5.96
J08311233-6013195 26.1 4582.84 2.84 -3.06  56.5 6.13
J08311233-6013195 26.1 4620.52 2.83 -3.19  47.3 6.07
J08311233-6013195 26.1 4923.93 2.89 -1.21 137.0 5.98
J08311233-6013195 26.1 5197.58 3.23 -2.05  67.8 5.73
J08311233-6013195 26.1 5234.63 3.22 -2.18  72.3 5.93
J08311233-6013195 26.1 5264.81 3.23 -3.23  30.9 6.20
J08311233-6013195 26.1 5284.11 2.89 -3.19  49.8 6.15
J08311233-6013195 26.1 5325.55 3.22 -3.16  26.2 6.01
J08311233-6013195 26.1 5362.87 3.20 -2.62  61.1 6.13
J08311233-6013195 26.1 5414.07 3.22 -3.58   8.7 5.85
J08311233-6013195 26.1 5425.26 3.20 -3.39  25.0 6.19
J08311233-6013195 26.1 5534.85 3.25 -2.87  42.1 6.08
J08311233-6013195 26.1 6149.26 3.89 -2.72  13.8 5.92
J08311233-6013195 26.1 6238.39 3.89 -2.75  23.6 6.24
J08311233-6013195 26.1 6247.56 3.89 -2.33  37.0 6.12
J08311233-6013195 26.1 6432.68 2.89 -3.71  30.6 6.27
J08311233-6013195 26.1 6456.38 3.90 -2.08  49.5 6.12
J08311233-6013195 26.1 7711.72 3.90 -2.50  35.4 6.22
J08393460-2122069 26.0 3742.62 2.94 -0.81  82.3 5.48
J08393460-2122069 26.0 3760.53 2.22 -1.23 109.5 5.72
J08393460-2122069 26.0 3807.54 2.22 -0.99 116.1 5.62
J08393460-2122069 26.0 3917.18 0.99 -2.15 122.7 5.43
J08393460-2122069 26.0 3948.10 3.24 -0.59  79.5 5.49
J08393460-2122069 26.0 3949.95 2.17 -1.25 102.6 5.44
J08393460-2122069 26.0 3977.74 2.20 -1.12 109.6 5.50
J08393460-2122069 26.0 4001.66 2.17 -1.90  78.4 5.50
J08393460-2122069 26.0 4009.71 2.22 -1.25 112.5 5.71
J08393460-2122069 26.0 4032.63 1.48 -2.38  96.0 5.56
J08393460-2122069 26.0 4067.98 3.21 -0.53  83.3 5.45
J08393460-2122069 26.0 4070.77 3.24 -0.87  68.4 5.51
J08393460-2122069 26.0 4073.76 3.26 -0.97  54.4 5.38
J08393460-2122069 26.0 4080.21 3.28 -1.18  49.1 5.52
J08393460-2122069 26.0 4114.44 2.83 -1.30  70.3 5.49
J08393460-2122069 26.0 4132.90 2.84 -0.92  88.1 5.50
J08393460-2122069 26.0 4134.68 2.83 -0.65 105.9 5.62
J08393460-2122069 26.0 4139.93 0.99 -3.51  71.2 5.52
J08393460-2122069 26.0 4147.67 1.48 -2.07 111.3 5.57
J08393460-2122069 26.0 4150.25 3.43 -1.19  37.2 5.48
J08393460-2122069 26.0 4154.50 2.83 -0.69  94.4 5.39
J08393460-2122069 26.0 4157.78 3.42 -0.40  87.2 5.63
J08393460-2122069 26.0 4158.79 3.43 -0.70  62.3 5.44
J08393460-2122069 26.0 4175.64 2.85 -0.83  94.4 5.55
J08393460-2122069 26.0 4182.38 3.02 -1.18  55.1 5.31
J08393460-2122069 26.0 4184.89 2.83 -0.87  84.5 5.34
J08393460-2122069 26.0 4187.04 2.45 -0.56 116.9 5.32
J08393460-2122069 26.0 4199.10 3.05  0.16 118.4 5.32
J08393460-2122069 26.0 4217.55 3.43 -0.48  79.0 5.53
J08393460-2122069 26.0 4222.21 2.45 -0.97 105.0 5.45
J08393460-2122069 26.0 4238.81 3.40 -0.23  89.1 5.46
J08393460-2122069 26.0 4250.12 2.47 -0.41 130.1 5.45
J08393460-2122069 26.0 4282.40 2.17 -0.78 130.5 5.47
J08393460-2122069 26.0 4337.05 1.56 -1.70 134.9 5.74
J08393460-2122069 26.0 4430.61 2.22 -1.73  95.9 5.67
J08393460-2122069 26.0 4442.34 2.20 -1.23 119.7 5.67
J08393460-2122069 26.0 4447.72 2.22 -1.34 107.8 5.54
J08393460-2122069 26.0 4466.55 2.83 -0.60 116.2 5.70
J08393460-2122069 26.0 4484.22 3.60 -0.64  54.0 5.39
J08393460-2122069 26.0 4489.74 0.12 -3.90 116.2 5.71
J08393460-2122069 26.0 4494.56 2.20 -1.14 116.9 5.51
J08393460-2122069 26.0 4531.15 1.48 -2.10 124.7 5.76
J08393460-2122069 26.0 4595.36 3.30 -1.76  28.9 5.70
J08393460-2122069 26.0 4602.00 1.61 -3.13  62.9 5.66
J08393460-2122069 26.0 4602.94 1.48 -2.21 107.8 5.48
J08393460-2122069 26.0 4607.65 3.26 -1.33  46.8 5.55
J08393460-2122069 26.0 4619.29 3.60 -1.06  45.5 5.66
J08393460-2122069 26.0 4625.05 3.24 -1.27  61.3 5.71
J08393460-2122069 26.0 4630.12 2.28 -2.59  44.7 5.62
J08393460-2122069 26.0 4637.50 3.28 -1.29  47.6 5.55
J08393460-2122069 26.0 4643.46 3.65 -1.15  28.8 5.49
J08393460-2122069 26.0 4647.43 2.95 -1.35  74.2 5.68
J08393460-2122069 26.0 4668.13 3.26 -1.08  63.0 5.57
J08393460-2122069 26.0 4678.85 3.60 -0.68  61.5 5.54
J08393460-2122069 26.0 4733.59 1.48 -2.99  79.8 5.65
J08393460-2122069 26.0 4736.77 3.21 -0.67  90.6 5.62
J08393460-2122069 26.0 4871.32 2.87 -0.34 116.6 5.40
J08393460-2122069 26.0 4875.88 3.33 -1.90  17.0 5.57
J08393460-2122069 26.0 4882.14 3.41 -1.48  32.1 5.60
J08393460-2122069 26.0 4885.43 3.88 -0.97  34.6 5.68
J08393460-2122069 26.0 4890.76 2.88 -0.38 118.5 5.49
J08393460-2122069 26.0 4891.49 2.85 -0.11 130.1 5.41
J08393460-2122069 26.0 4903.31 2.88 -0.89  97.3 5.56
J08393460-2122069 26.0 4907.73 3.43 -1.70  14.5 5.40
J08393460-2122069 26.0 4910.02 3.39 -1.28  42.3 5.56
J08393460-2122069 26.0 4924.77 2.28 -2.11  67.0 5.48
J08393460-2122069 26.0 4938.81 2.88 -1.08  89.8 5.59
J08393460-2122069 26.0 4939.69 0.86 -3.25 101.9 5.55
J08393460-2122069 26.0 4946.39 3.37 -1.11  54.5 5.57
J08393460-2122069 26.0 4950.11 3.41 -1.50  29.4 5.56
J08393460-2122069 26.0 4966.09 3.33 -0.79  71.4 5.49
J08393460-2122069 26.0 5002.79 3.40 -1.46  28.5 5.48
J08393460-2122069 26.0 5005.71 3.88 -0.12  68.0 5.40
J08393460-2122069 26.0 5006.12 2.83 -0.61 109.7 5.46
J08393460-2122069 26.0 5012.07 0.86 -2.60 135.2 5.57
J08393460-2122069 26.0 5014.94 3.94 -0.18  62.1 5.43
J08393460-2122069 26.0 5022.24 3.98 -0.33  45.4 5.34
J08393460-2122069 26.0 5028.13 3.57 -1.12  45.1 5.65
J08393460-2122069 26.0 5039.25 3.37 -1.52  35.9 5.65
J08393460-2122069 26.0 5044.21 2.85 -2.02  30.1 5.43
J08393460-2122069 26.0 5049.82 2.28 -1.35 118.8 5.72
J08393460-2122069 26.0 5051.64 0.91 -2.76 120.7 5.49
J08393460-2122069 26.0 5060.08 0.00 -5.43  46.7 5.69
J08393460-2122069 26.0 5068.77 2.94 -1.04  81.0 5.44
J08393460-2122069 26.0 5074.75 4.22 -0.20  54.1 5.64
J08393460-2122069 26.0 5123.72 1.01 -3.06 110.3 5.68
J08393460-2122069 26.0 5127.36 0.91 -3.25 101.0 5.56
J08393460-2122069 26.0 5133.69 4.17  0.36  67.6 5.24
J08393460-2122069 26.0 5141.74 2.42 -2.24  51.1 5.50
J08393460-2122069 26.0 5142.93 0.96 -3.07 121.3 5.85
J08393460-2122069 26.0 5151.91 1.01 -3.32 104.1 5.81
J08393460-2122069 26.0 5191.45 3.04 -0.55 115.1 5.72
J08393460-2122069 26.0 5192.34 3.00 -0.42 117.4 5.59
J08393460-2122069 26.0 5198.71 2.22 -2.09  85.5 5.69
J08393460-2122069 26.0 5215.18 3.26 -0.86  70.8 5.44
J08393460-2122069 26.0 5225.53 0.11 -4.75  82.1 5.70
J08393460-2122069 26.0 5229.85 3.28 -0.97  70.3 5.57
J08393460-2122069 26.0 5232.94 2.94 -0.06 126.7 5.33
J08393460-2122069 26.0 5242.49 3.63 -0.97  41.3 5.49
J08393460-2122069 26.0 5247.05 0.09 -4.97  73.1 5.74
J08393460-2122069 26.0 5250.21 0.12 -4.90  69.3 5.64
J08393460-2122069 26.0 5250.65 2.20 -2.18  80.6 5.66
J08393460-2122069 26.0 5253.46 3.28 -1.58  28.9 5.46
J08393460-2122069 26.0 5263.31 3.26 -0.87  72.9 5.48
J08393460-2122069 26.0 5266.56 3.00 -0.39 112.7 5.46
J08393460-2122069 26.0 5283.62 3.24 -0.45 106.2 5.67
J08393460-2122069 26.0 5288.52 3.69 -1.49  15.2 5.50
J08393460-2122069 26.0 5302.30 3.28 -0.73  83.1 5.55
J08393460-2122069 26.0 5307.36 1.61 -2.91  84.7 5.74
J08393460-2122069 26.0 5322.04 2.28 -2.80  29.5 5.50
J08393460-2122069 26.0 5324.18 3.21 -0.11 116.6 5.49
J08393460-2122069 26.0 5332.90 1.56 -2.78  85.0 5.55
J08393460-2122069 26.0 5339.93 3.26 -0.63  85.4 5.46
J08393460-2122069 26.0 5341.02 1.61 -1.95 127.2 5.61
J08393460-2122069 26.0 5364.87 4.45  0.23  60.8 5.57
J08393460-2122069 26.0 5365.40 3.57 -1.02  34.3 5.34
J08393460-2122069 26.0 5367.47 4.42  0.44  59.7 5.31
J08393460-2122069 26.0 5369.96 4.37  0.54  71.4 5.35
J08393460-2122069 26.0 5379.57 3.69 -1.51  17.8 5.59
J08393460-2122069 26.0 5383.37 4.31  0.65  79.8 5.32
J08393460-2122069 26.0 5389.48 4.42 -0.41  31.2 5.66
J08393460-2122069 26.0 5393.17 3.24 -0.72  86.7 5.55
J08393460-2122069 26.0 5410.91 4.47  0.40  59.8 5.41
J08393460-2122069 26.0 5415.20 4.39  0.64  71.9 5.28
J08393460-2122069 26.0 5424.07 4.32  0.52  82.5 5.50
J08393460-2122069 26.0 5497.52 1.01 -2.83 125.1 5.67
J08393460-2122069 26.0 5501.47 0.96 -3.05 115.6 5.64
J08393460-2122069 26.0 5506.78 0.99 -2.79 119.8 5.50
J08393460-2122069 26.0 5554.90 4.55 -0.27  17.1 5.32
J08393460-2122069 26.0 5569.62 3.41 -0.52  82.9 5.47
J08393460-2122069 26.0 5576.09 3.43 -1.00  63.4 5.63
J08393460-2122069 26.0 5586.76 3.37 -0.11 108.3 5.49
J08393460-2122069 26.0 5624.54 3.41 -0.76  70.7 5.49
J08393460-2122069 26.0 5638.26 4.22 -0.72  21.5 5.51
J08393460-2122069 26.0 5662.52 4.17 -0.41  32.9 5.39
J08393460-2122069 26.0 5705.99 4.61 -0.46  15.6 5.53
J08393460-2122069 26.0 5816.37 4.55 -0.60  15.4 5.59
J08393460-2122069 26.0 5883.82 3.96 -1.31  17.3 5.67
J08393460-2122069 26.0 5934.65 3.93 -1.12  27.3 5.70
J08393460-2122069 26.0 5956.69 0.86 -4.50  38.3 5.61
J08393460-2122069 26.0 6008.56 3.88 -0.98  31.2 5.57
J08393460-2122069 26.0 6056.00 4.73 -0.32  14.7 5.49
J08393460-2122069 26.0 6065.48 2.61 -1.53  90.6 5.61
J08393460-2122069 26.0 6137.69 2.59 -1.40  98.0 5.58
J08393460-2122069 26.0 6173.34 2.22 -2.88  40.9 5.66
J08393460-2122069 26.0 6200.31 2.61 -2.44  41.1 5.70
J08393460-2122069 26.0 6213.43 2.22 -2.48  72.4 5.76
J08393460-2122069 26.0 6219.28 2.20 -2.45  71.5 5.69
J08393460-2122069 26.0 6230.72 2.56 -1.28 110.9 5.65
J08393460-2122069 26.0 6232.64 3.65 -1.24  23.8 5.39
J08393460-2122069 26.0 6240.65 2.22 -3.17  23.6 5.62
J08393460-2122069 26.0 6246.32 3.60 -0.77  71.2 5.70
J08393460-2122069 26.0 6265.13 2.17 -2.54  62.6 5.60
J08393460-2122069 26.0 6280.62 0.86 -4.39  62.4 5.84
J08393460-2122069 26.0 6297.79 2.22 -2.64  49.3 5.55
J08393460-2122069 26.0 6301.50 3.65 -0.71  61.5 5.53
J08393460-2122069 26.0 6302.49 3.69 -0.97  41.7 5.52
J08393460-2122069 26.0 6322.69 2.59 -2.43  41.1 5.65
J08393460-2122069 26.0 6335.33 2.20 -2.18  84.4 5.63
J08393460-2122069 26.0 6336.82 3.68 -0.85  46.6 5.46
J08393460-2122069 26.0 6344.15 2.43 -2.92  31.5 5.78
J08393460-2122069 26.0 6355.03 2.84 -2.29  30.8 5.62
J08393460-2122069 26.0 6393.60 2.43 -1.58 104.7 5.66
J08393460-2122069 26.0 6421.35 2.28 -2.01  91.9 5.67
J08393460-2122069 26.0 6430.85 2.17 -1.95  99.3 5.61
J08393460-2122069 26.0 6481.87 2.28 -3.01  29.0 5.63
J08393460-2122069 26.0 6494.98 2.40 -1.27 125.3 5.68
J08393460-2122069 26.0 6546.24 2.76 -1.54  87.2 5.70
J08393460-2122069 26.0 6592.91 2.73 -1.47  86.0 5.57
J08393460-2122069 26.0 6593.87 2.43 -2.42  66.1 5.83
J08393460-2122069 26.0 6609.11 2.56 -2.69  26.3 5.59
J08393460-2122069 26.0 6677.99 2.69 -1.42  97.8 5.67
J08393460-2122069 26.1 4178.86 2.58 -2.44  84.3 5.42
J08393460-2122069 26.1 4233.17 2.58 -1.81 115.2 5.50
J08393460-2122069 26.1 4416.83 2.78 -2.41  80.8 5.51
J08393460-2122069 26.1 4491.41 2.85 -2.64  63.2 5.47
J08393460-2122069 26.1 4508.29 2.86 -2.25  80.9 5.43
J08393460-2122069 26.1 4515.34 2.84 -2.36  74.0 5.38
J08393460-2122069 26.1 4520.22 2.81 -2.60  70.3 5.51
J08393460-2122069 26.1 4541.52 2.86 -2.79  53.5 5.46
J08393460-2122069 26.1 4576.34 2.84 -2.92  60.8 5.69
J08393460-2122069 26.1 4583.84 2.81 -1.74 111.0 5.51
J08393460-2122069 26.1 4620.52 2.83 -3.19  41.1 5.60
J08393460-2122069 26.1 4923.93 2.89 -1.21 133.7 5.48
J08393460-2122069 26.1 5018.44 2.89 -1.34 141.9 5.75
J08393460-2122069 26.1 5197.58 3.23 -2.05  67.4 5.35
J08393460-2122069 26.1 5234.63 3.22 -2.18  71.0 5.53
J08393460-2122069 26.1 5264.81 3.23 -3.23  21.7 5.67
J08393460-2122069 26.1 5276.00 3.20 -1.90  83.9 5.47
J08393460-2122069 26.1 5284.11 2.89 -3.19  42.0 5.65
J08393460-2122069 26.1 5325.55 3.22 -3.16  20.2 5.54
J08393460-2122069 26.1 5362.87 3.20 -2.62  55.6 5.67
J08393460-2122069 26.1 5425.26 3.20 -3.39  17.0 5.65
J08393460-2122069 26.1 5534.85 3.25 -2.87  33.6 5.58
J08393460-2122069 26.1 6247.56 3.89 -2.33  31.8 5.73
J08393460-2122069 26.1 6432.68 2.89 -3.71  29.8 5.90
J08393460-2122069 26.1 6456.38 3.90 -2.08  33.5 5.52
J08594093-1415151 26.0 3949.95 2.17 -1.25 119.2 6.01
J08594093-1415151 26.0 4067.98 3.21 -0.53 100.0 5.97
J08594093-1415151 26.0 4080.21 3.28 -1.18  64.3 5.91
J08594093-1415151 26.0 4114.44 2.83 -1.30  80.8 5.86
J08594093-1415151 26.0 4132.90 2.84 -0.92 107.8 6.11
J08594093-1415151 26.0 4147.67 1.48 -2.07 126.0 6.11
J08594093-1415151 26.0 4175.64 2.85 -0.83 114.5 6.16
J08594093-1415151 26.0 4182.38 3.02 -1.18  77.4 5.86
J08594093-1415151 26.0 4222.21 2.45 -0.97 112.5 5.80
J08594093-1415151 26.0 4238.81 3.40 -0.23 110.3 6.06
J08594093-1415151 26.0 4430.61 2.22 -1.73 112.5 6.22
J08594093-1415151 26.0 4447.72 2.22 -1.34 131.9 6.23
J08594093-1415151 26.0 4484.22 3.60 -0.64  73.7 5.86
J08594093-1415151 26.0 4489.74 0.12 -3.90 123.0 6.10
J08594093-1415151 26.0 4494.56 2.20 -1.14 141.2 6.16
J08594093-1415151 26.0 4595.36 3.30 -1.76  53.0 6.24
J08594093-1415151 26.0 4602.00 1.61 -3.13  74.4 6.02
J08594093-1415151 26.0 4602.94 1.48 -2.21 120.5 5.96
J08594093-1415151 26.0 4607.65 3.26 -1.33  66.6 6.01
J08594093-1415151 26.0 4619.29 3.60 -1.06  57.2 5.96
J08594093-1415151 26.0 4630.12 2.28 -2.59  71.5 6.21
J08594093-1415151 26.0 4637.50 3.28 -1.29  69.1 6.04
J08594093-1415151 26.0 4661.97 2.99 -2.50  29.8 6.19
J08594093-1415151 26.0 4668.13 3.26 -1.08  86.5 6.15
J08594093-1415151 26.0 4678.85 3.60 -0.68  84.0 6.09
J08594093-1415151 26.0 4704.95 3.68 -1.32  29.6 5.80
J08594093-1415151 26.0 4733.59 1.48 -2.99 102.2 6.29
J08594093-1415151 26.0 4736.77 3.21 -0.67  99.4 5.95
J08594093-1415151 26.0 4741.07 3.33 -2.40  19.2 6.23
J08594093-1415151 26.0 4772.80 1.56 -2.90  84.4 5.90
J08594093-1415151 26.0 4787.83 3.00 -2.62  25.3 6.22
J08594093-1415151 26.0 4800.65 4.14 -1.03  20.2 5.80
J08594093-1415151 26.0 4807.71 3.37 -2.15  26.5 6.20
J08594093-1415151 26.0 4871.32 2.87 -0.34 130.8 5.84
J08594093-1415151 26.0 4875.88 3.33 -1.90  39.4 6.15
J08594093-1415151 26.0 4882.14 3.41 -1.48  46.2 5.95
J08594093-1415151 26.0 4890.76 2.88 -0.38 143.9 6.11
J08594093-1415151 26.0 4891.49 2.85 -0.11 151.8 5.92
J08594093-1415151 26.0 4903.31 2.88 -0.89 112.9 6.04
J08594093-1415151 26.0 4907.73 3.43 -1.70  37.4 6.03
J08594093-1415151 26.0 4918.99 2.86 -0.34 139.1 5.96
J08594093-1415151 26.0 4924.77 2.28 -2.11  88.1 6.03
J08594093-1415151 26.0 4938.81 2.88 -1.08 100.0 5.96
J08594093-1415151 26.0 4946.39 3.37 -1.11  77.7 6.09
J08594093-1415151 26.0 4950.11 3.41 -1.50  54.4 6.10
J08594093-1415151 26.0 4966.09 3.33 -0.79  91.5 6.00
J08594093-1415151 26.0 4973.10 3.96 -0.95  50.2 6.11
J08594093-1415151 26.0 4994.13 0.91 -2.97 121.4 5.93
J08594093-1415151 26.0 5001.86 3.88 -0.01  90.9 5.84
J08594093-1415151 26.0 5002.79 3.40 -1.46  54.0 6.04
J08594093-1415151 26.0 5012.07 0.86 -2.60 158.0 6.19
J08594093-1415151 26.0 5014.94 3.94 -0.18  77.2 5.81
J08594093-1415151 26.0 5022.24 3.98 -0.33  83.0 6.12
J08594093-1415151 26.0 5028.13 3.57 -1.12  58.7 5.98
J08594093-1415151 26.0 5039.25 3.37 -1.52  60.8 6.18
J08594093-1415151 26.0 5044.21 2.85 -2.02  63.5 6.12
J08594093-1415151 26.0 5048.44 3.96 -1.00  42.5 6.02
J08594093-1415151 26.0 5049.82 2.28 -1.35 131.7 6.15
J08594093-1415151 26.0 5060.08 0.00 -5.43  70.7 6.25
J08594093-1415151 26.0 5068.77 2.94 -1.04  92.4 5.80
J08594093-1415151 26.0 5074.75 4.22 -0.20  68.8 5.99
J08594093-1415151 26.0 5083.34 0.96 -2.84 127.2 5.96
J08594093-1415151 26.0 5110.41 0.00 -3.76 156.1 6.25
J08594093-1415151 26.0 5123.72 1.01 -3.06 126.7 6.22
J08594093-1415151 26.0 5127.36 0.91 -3.25 125.5 6.26
J08594093-1415151 26.0 5131.47 2.22 -2.52  76.4 6.11
J08594093-1415151 26.0 5133.69 4.17  0.36  92.4 5.81
J08594093-1415151 26.0 5141.74 2.42 -2.24  77.0 6.07
J08594093-1415151 26.0 5150.84 0.99 -3.04 119.1 6.01
J08594093-1415151 26.0 5162.27 4.18  0.02  86.5 6.05
J08594093-1415151 26.0 5166.28 0.00 -4.12 134.6 6.17
J08594093-1415151 26.0 5171.60 1.48 -1.72 151.2 5.89
J08594093-1415151 26.0 5194.94 1.56 -2.02 137.6 6.04
J08594093-1415151 26.0 5198.71 2.22 -2.09 104.9 6.24
J08594093-1415151 26.0 5215.18 3.26 -0.86  88.3 5.90
J08594093-1415151 26.0 5216.27 1.61 -2.08 124.3 5.90
J08594093-1415151 26.0 5217.39 3.21 -1.07  75.9 5.81
J08594093-1415151 26.0 5225.53 0.11 -4.75  97.9 6.18
J08594093-1415151 26.0 5229.85 3.28 -0.97  84.6 5.96
J08594093-1415151 26.0 5232.94 2.94 -0.06 152.5 5.91
J08594093-1415151 26.0 5242.49 3.63 -0.97  56.0 5.84
J08594093-1415151 26.0 5247.05 0.09 -4.97  89.1 6.20
J08594093-1415151 26.0 5250.21 0.12 -4.90  85.6 6.11
J08594093-1415151 26.0 5253.46 3.28 -1.58  47.1 5.89
J08594093-1415151 26.0 5263.31 3.26 -0.87  92.4 5.99
J08594093-1415151 26.0 5266.56 3.00 -0.39 128.3 5.91
J08594093-1415151 26.0 5281.79 3.04 -0.83 105.0 5.94
J08594093-1415151 26.0 5283.62 3.24 -0.45 124.8 6.18
J08594093-1415151 26.0 5288.52 3.69 -1.49  27.8 5.91
J08594093-1415151 26.0 5302.30 3.28 -0.73 100.1 6.02
J08594093-1415151 26.0 5307.36 1.61 -2.91  94.8 6.11
J08594093-1415151 26.0 5322.04 2.28 -2.80  44.8 5.89
J08594093-1415151 26.0 5324.18 3.21 -0.11 129.7 5.89
J08594093-1415151 26.0 5332.90 1.56 -2.78 105.7 6.13
J08594093-1415151 26.0 5339.93 3.26 -0.63 105.4 6.00
J08594093-1415151 26.0 5341.02 1.61 -1.95 154.3 6.28
J08594093-1415151 26.0 5364.87 4.45  0.23  71.3 5.85
J08594093-1415151 26.0 5367.47 4.42  0.44  77.9 5.72
J08594093-1415151 26.0 5373.71 4.47 -0.71  26.0 5.98
J08594093-1415151 26.0 5379.57 3.69 -1.51  25.9 5.88
J08594093-1415151 26.0 5389.48 4.42 -0.41  40.3 5.91
J08594093-1415151 26.0 5393.17 3.24 -0.72 101.9 5.99
J08594093-1415151 26.0 5415.20 4.39  0.64  94.4 5.79
J08594093-1415151 26.0 5424.07 4.32  0.52 100.8 5.96
J08594093-1415151 26.0 5497.52 1.01 -2.83 143.0 6.21
J08594093-1415151 26.0 5501.47 0.96 -3.05 128.4 6.09
J08594093-1415151 26.0 5506.78 0.99 -2.79 142.2 6.12
J08594093-1415151 26.0 5554.90 4.55 -0.27  34.3 5.79
J08594093-1415151 26.0 5563.60 4.19 -0.75  54.4 6.22
J08594093-1415151 26.0 5576.09 3.43 -1.00  82.6 6.09
J08594093-1415151 26.0 5586.76 3.37 -0.11 122.9 5.91
J08594093-1415151 26.0 5624.54 3.41 -0.76  97.1 6.11
J08594093-1415151 26.0 5633.95 4.99 -0.27  21.8 6.01
J08594093-1415151 26.0 5638.26 4.22 -0.72  38.5 5.94
J08594093-1415151 26.0 5705.99 4.61 -0.46  35.9 6.08
J08594093-1415151 26.0 5717.83 4.28 -0.96  30.1 6.09
J08594093-1415151 26.0 5731.76 4.26 -1.30  21.8 6.21
J08594093-1415151 26.0 5753.12 4.26 -0.62  40.4 5.92
J08594093-1415151 26.0 5775.08 4.22 -1.08  22.4 5.96
J08594093-1415151 26.0 5883.82 3.96 -1.31  40.5 6.26
J08594093-1415151 26.0 5909.97 3.21 -2.59  17.9 6.18
J08594093-1415151 26.0 5934.65 3.93 -1.12  43.9 6.09
J08594093-1415151 26.0 6008.56 3.88 -0.98  47.8 5.96
J08594093-1415151 26.0 6078.49 4.80 -0.32  24.3 5.90
J08594093-1415151 26.0 6173.34 2.22 -2.88  57.5 6.06
J08594093-1415151 26.0 6180.20 2.73 -2.65  36.8 6.08
J08594093-1415151 26.0 6200.31 2.61 -2.44  65.1 6.21
J08594093-1415151 26.0 6213.43 2.22 -2.48  88.8 6.19
J08594093-1415151 26.0 6230.72 2.56 -1.28 136.7 6.28
J08594093-1415151 26.0 6232.64 3.65 -1.24  46.9 5.93
J08594093-1415151 26.0 6240.65 2.22 -3.17  44.5 6.13
J08594093-1415151 26.0 6246.32 3.60 -0.77  77.0 5.92
J08594093-1415151 26.0 6252.56 2.40 -1.69 115.7 6.12
J08594093-1415151 26.0 6280.62 0.86 -4.39  70.0 6.12
J08594093-1415151 26.0 6301.50 3.65 -0.71  85.5 6.07
J08594093-1415151 26.0 6335.33 2.20 -2.18  95.9 5.99
J08594093-1415151 26.0 6336.82 3.68 -0.85  72.3 6.00
J08594093-1415151 26.0 6344.15 2.43 -2.92  52.4 6.25
J08594093-1415151 26.0 6393.60 2.43 -1.58 109.3 5.91
J08594093-1415151 26.0 6408.02 3.68 -0.99  56.4 5.87
J08594093-1415151 26.0 6411.65 3.65 -0.59  96.2 6.13
J08594093-1415151 26.0 6419.95 4.73 -0.28  35.6 6.01
J08594093-1415151 26.0 6421.35 2.28 -2.01 108.6 6.14
J08594093-1415151 26.0 6430.85 2.17 -1.95 111.6 6.01
J08594093-1415151 26.0 6498.94 0.96 -4.69  46.3 6.16
J08594093-1415151 26.0 6546.24 2.76 -1.54  86.4 5.83
J08594093-1415151 26.0 6581.22 1.48 -4.68  21.0 6.28
J08594093-1415151 26.0 6592.91 2.73 -1.47 110.6 6.17
J08594093-1415151 26.0 6593.87 2.43 -2.42  82.0 6.23
J08594093-1415151 26.0 6677.99 2.69 -1.42 108.7 6.03
J08594093-1415151 26.0 6703.57 2.76 -3.06  19.0 6.12
J08594093-1415151 26.0 6750.15 2.42 -2.62  68.5 6.18
J08594093-1415151 26.1 4233.17 2.58 -1.81 126.1 6.08
J08594093-1415151 26.1 4508.29 2.86 -2.25  89.7 5.94
J08594093-1415151 26.1 4515.34 2.84 -2.36  91.1 6.05
J08594093-1415151 26.1 4520.22 2.81 -2.60  81.3 6.04
J08594093-1415151 26.1 4541.52 2.86 -2.79  62.0 5.88
J08594093-1415151 26.1 4555.89 2.83 -2.25  88.7 5.87
J08594093-1415151 26.1 4576.34 2.84 -2.92  66.4 6.07
J08594093-1415151 26.1 4582.84 2.84 -3.06  53.4 5.96
J08594093-1415151 26.1 4583.84 2.81 -1.74 124.9 6.15
J08594093-1415151 26.1 4923.93 2.89 -1.21 139.2 5.91
J08594093-1415151 26.1 5234.63 3.22 -2.18  80.9 6.02
J08594093-1415151 26.1 5264.81 3.23 -3.23  33.6 6.17
J08594093-1415151 26.1 5276.00 3.20 -1.90  98.7 6.09
J08594093-1415151 26.1 5284.11 2.89 -3.19  48.2 6.02
J08594093-1415151 26.1 5325.55 3.22 -3.16  36.1 6.14
J08594093-1415151 26.1 5414.07 3.22 -3.58  16.2 6.07
J08594093-1415151 26.1 5534.85 3.25 -2.87  39.1 5.94
J08594093-1415151 26.1 6149.26 3.89 -2.72  17.2 5.97
J08594093-1415151 26.1 6238.39 3.89 -2.75  24.6 6.21
J08594093-1415151 26.1 6247.56 3.89 -2.33  40.1 6.13
J08594093-1415151 26.1 6432.68 2.89 -3.71  27.8 6.11
J08594093-1415151 26.1 6456.38 3.90 -2.08  48.5 6.05
J09214783-0214582 26.0 3753.61 2.17 -0.89 115.9 5.55
J09214783-0214582 26.0 4001.66 2.17 -1.90  67.9 5.33
J09214783-0214582 26.0 4070.77 3.24 -0.87  56.5 5.32
J09214783-0214582 26.0 4073.76 3.26 -0.97  52.9 5.38
J09214783-0214582 26.0 4080.21 3.28 -1.18  36.6 5.32
J09214783-0214582 26.0 4150.25 3.43 -1.19  28.7 5.33
J09214783-0214582 26.0 4158.79 3.43 -0.70  64.6 5.51
J09214783-0214582 26.0 4216.18 0.00 -3.36 130.9 5.56
J09214783-0214582 26.0 4233.60 2.48 -0.60 111.7 5.33
J09214783-0214582 26.0 4337.05 1.56 -1.70 121.8 5.54
J09214783-0214582 26.0 4447.72 2.22 -1.36 100.7 5.47
J09214783-0214582 26.0 4484.22 3.60 -0.64  53.0 5.40
J09214783-0214582 26.0 4489.74 0.12 -3.90 115.5 5.78
J09214783-0214582 26.0 4531.15 1.48 -2.10 107.0 5.44
J09214783-0214582 26.0 4602.00 1.61 -3.13  50.6 5.49
J09214783-0214582 26.0 4602.94 1.48 -2.21  98.1 5.33
J09214783-0214582 26.0 4619.29 3.60 -1.06  42.6 5.63
J09214783-0214582 26.0 4630.12 2.28 -2.58  50.8 5.74
J09214783-0214582 26.0 4637.50 3.28 -1.29  38.2 5.41
J09214783-0214582 26.0 4668.13 3.26 -1.08  63.3 5.61
J09214783-0214582 26.0 4678.85 3.60 -0.68  57.9 5.51
J09214783-0214582 26.0 4733.59 1.48 -2.99  76.0 5.63
J09214783-0214582 26.0 4736.77 3.21 -0.67  88.1 5.62
J09214783-0214582 26.0 4807.71 3.37 -2.15   7.4 5.48
J09214783-0214582 26.0 4871.32 2.87 -0.34 109.2 5.31
J09214783-0214582 26.0 4875.88 3.33 -1.90  14.3 5.50
J09214783-0214582 26.0 4882.14 3.41 -1.48  29.0 5.55
J09214783-0214582 26.0 4885.43 3.88 -0.97  29.5 5.60
J09214783-0214582 26.0 4890.76 2.88 -0.38 110.5 5.39
J09214783-0214582 26.0 4903.31 2.88 -0.89  96.1 5.59
J09214783-0214582 26.0 4907.73 3.43 -1.70  15.6 5.46
J09214783-0214582 26.0 4939.69 0.86 -3.25  99.5 5.57
J09214783-0214582 26.0 4946.39 3.37 -1.11  51.3 5.54
J09214783-0214582 26.0 4950.11 3.41 -1.50  25.1 5.49
J09214783-0214582 26.0 4966.09 3.33 -0.79  62.0 5.35
J09214783-0214582 26.0 4973.10 3.96 -0.69  22.9 5.26
J09214783-0214582 26.0 5001.86 3.88 -0.01  69.2 5.34
J09214783-0214582 26.0 5002.79 3.40 -1.46  26.9 5.47
J09214783-0214582 26.0 5012.07 0.86 -2.60 135.1 5.64
J09214783-0214582 26.0 5014.94 3.94 -0.18  51.0 5.27
J09214783-0214582 26.0 5022.24 3.98 -0.33  45.9 5.37
J09214783-0214582 26.0 5028.13 3.57 -1.02  38.5 5.46
J09214783-0214582 26.0 5039.25 3.37 -1.52  31.2 5.58
J09214783-0214582 26.0 5048.44 3.96 -1.00  20.5 5.51
J09214783-0214582 26.0 5051.64 0.91 -2.76 117.0 5.48
J09214783-0214582 26.0 5079.74 0.99 -3.25 104.0 5.79
J09214783-0214582 26.0 5083.34 0.96 -2.84 111.1 5.49
J09214783-0214582 26.0 5110.41 0.00 -3.76 135.0 5.70
J09214783-0214582 26.0 5123.72 1.01 -3.06  98.4 5.50
J09214783-0214582 26.0 5127.36 0.91 -3.25  99.2 5.58
J09214783-0214582 26.0 5133.69 4.17  0.36  69.2 5.30
J09214783-0214582 26.0 5166.28 0.00 -4.12 112.3 5.58
J09214783-0214582 26.0 5171.60 1.48 -1.72 136.7 5.51
J09214783-0214582 26.0 5215.18 3.26 -0.86  66.9 5.41
J09214783-0214582 26.0 5216.27 1.61 -2.08 108.2 5.45
J09214783-0214582 26.0 5242.49 3.63 -0.83  47.4 5.48
J09214783-0214582 26.0 5247.05 0.09 -4.97  70.1 5.74
J09214783-0214582 26.0 5253.46 3.28 -1.58  27.8 5.46
J09214783-0214582 26.0 5263.31 3.26 -0.87  67.8 5.43
J09214783-0214582 26.0 5283.62 3.24 -0.45 100.5 5.61
J09214783-0214582 26.0 5288.52 3.69 -1.49  12.9 5.43
J09214783-0214582 26.0 5302.30 3.28 -0.73  70.8 5.36
J09214783-0214582 26.0 5307.36 1.61 -2.91  73.2 5.58
J09214783-0214582 26.0 5324.18 3.21 -0.11 112.5 5.47
J09214783-0214582 26.0 5332.90 1.56 -2.78  88.0 5.66
J09214783-0214582 26.0 5339.93 3.26 -0.63  88.1 5.56
J09214783-0214582 26.0 5341.02 1.61 -1.95 123.4 5.60
J09214783-0214582 26.0 5373.71 4.47 -0.71   9.9 5.42
J09214783-0214582 26.0 5379.57 3.69 -1.42  19.3 5.56
J09214783-0214582 26.0 5393.17 3.24 -0.72  76.8 5.41
J09214783-0214582 26.0 5434.52 1.01 -2.13 152.1 5.56
J09214783-0214582 26.0 5497.52 1.01 -2.83 120.4 5.65
J09214783-0214582 26.0 5554.90 4.55 -0.27  27.3 5.60
J09214783-0214582 26.0 5563.60 4.19 -0.75  27.0 5.66
J09214783-0214582 26.0 5569.62 3.41 -0.52  78.1 5.42
J09214783-0214582 26.0 5572.84 3.39 -0.28 102.1 5.62
J09214783-0214582 26.0 5586.76 3.37 -0.11 104.9 5.47
J09214783-0214582 26.0 5615.64 3.33  0.04 116.9 5.51
J09214783-0214582 26.0 5618.63 4.21 -1.25  11.0 5.70
J09214783-0214582 26.0 5624.54 3.41 -0.76  56.9 5.29
J09214783-0214582 26.0 5638.26 4.22 -0.72  20.5 5.50
J09214783-0214582 26.0 5662.52 4.17 -0.41  29.1 5.33
J09214783-0214582 26.0 5705.99 4.61 -0.46  14.9 5.52
J09214783-0214582 26.0 5784.66 3.40 -2.67   3.8 5.68
J09214783-0214582 26.0 5956.69 0.86 -4.50  41.9 5.70
J09214783-0214582 26.0 6003.01 3.88 -1.10  27.5 5.63
J09214783-0214582 26.0 6008.56 3.88 -0.98  29.8 5.57
J09214783-0214582 26.0 6151.62 2.17 -3.37  12.4 5.46
J09214783-0214582 26.0 6219.28 2.20 -2.45  63.9 5.61
J09214783-0214582 26.0 6232.64 3.65 -1.24  30.2 5.55
J09214783-0214582 26.0 6246.32 3.60 -0.77  47.8 5.34
J09214783-0214582 26.0 6265.13 2.17 -2.54  58.9 5.58
J09214783-0214582 26.0 6301.50 3.65 -0.71  51.2 5.39
J09214783-0214582 26.0 6335.33 2.20 -2.18  79.9 5.59
J09214783-0214582 26.0 6336.82 3.68 -0.85  58.2 5.68
J09214783-0214582 26.0 6411.65 3.65 -0.59  65.0 5.49
J09214783-0214582 26.0 6430.85 2.17 -1.95 101.4 5.70
J09214783-0214582 26.0 6498.94 0.96 -4.69  23.3 5.62
J09214783-0214582 26.0 6841.34 4.61 -0.49  15.7 5.54
J09214783-0214582 26.0 6843.66 4.55 -0.73   9.0 5.43
J09214783-0214582 26.0 7022.95 4.19 -1.05  15.5 5.59
J09214783-0214582 26.1 4233.17 2.58 -1.81 105.4 5.27
J09214783-0214582 26.1 4416.83 2.78 -2.41  77.0 5.41
J09214783-0214582 26.1 4491.41 2.85 -2.64  63.3 5.45
J09214783-0214582 26.1 4508.29 2.86 -2.25  76.2 5.32
J09214783-0214582 26.1 4520.22 2.81 -2.60  77.7 5.64
J09214783-0214582 26.1 4541.52 2.86 -2.79  50.5 5.37
J09214783-0214582 26.1 4555.89 2.83 -2.25  83.2 5.42
J09214783-0214582 26.1 4576.34 2.84 -2.92  55.5 5.57
J09214783-0214582 26.1 4582.84 2.84 -3.06  47.4 5.56
J09214783-0214582 26.1 4583.84 2.81 -1.74  95.7 5.16
J09214783-0214582 26.1 4620.52 2.83 -3.19  34.4 5.44
J09214783-0214582 26.1 4923.93 2.89 -1.21 117.4 5.14
J09214783-0214582 26.1 5100.66 2.81 -4.13   9.2 5.62
J09214783-0214582 26.1 5234.63 3.22 -2.18  68.1 5.45
J09214783-0214582 26.1 5264.81 3.23 -3.23  26.4 5.74
J09214783-0214582 26.1 5276.00 3.20 -1.90  87.3 5.51
J09214783-0214582 26.1 5284.11 2.89 -3.19  45.8 5.68
J09214783-0214582 26.1 5325.55 3.22 -3.16  22.6 5.57
J09214783-0214582 26.1 5362.87 3.20 -2.62  52.3 5.58
J09214783-0214582 26.1 5414.07 3.22 -3.58  14.7 5.76
J09214783-0214582 26.1 5425.26 3.20 -3.39  15.8 5.58
J09214783-0214582 26.1 5534.85 3.25 -2.87  39.6 5.66
J09214783-0214582 26.1 6247.56 3.89 -2.33  32.9 5.71
J09214783-0214582 26.1 6432.68 2.89 -3.71  18.0 5.57
J09214783-0214582 26.1 6456.38 3.90 -2.08  40.4 5.61
J09255655-3450373 26.0 4067.98 3.21 -0.53 104.9 5.72
J09255655-3450373 26.0 4070.77 3.24 -0.87  88.1 5.72
J09255655-3450373 26.0 4080.21 3.28 -1.18  64.4 5.60
J09255655-3450373 26.0 4139.93 0.99 -3.51  98.0 5.76
J09255655-3450373 26.0 4158.79 3.43 -0.70  80.6 5.60
J09255655-3450373 26.0 4173.92 0.99 -3.29 108.9 5.77
J09255655-3450373 26.0 4447.72 2.22 -1.36 132.0 5.79
J09255655-3450373 26.0 4484.22 3.60 -0.64  72.6 5.54
J09255655-3450373 26.0 4602.00 1.61 -3.13  86.3 5.80
J09255655-3450373 26.0 4602.94 1.48 -2.21 136.0 5.74
J09255655-3450373 26.0 4607.65 3.26 -1.33  65.9 5.68
J09255655-3450373 26.0 4637.50 3.28 -1.29  73.0 5.79
J09255655-3450373 26.0 4668.13 3.26 -1.08  80.4 5.68
J09255655-3450373 26.0 4678.85 3.60 -0.68  69.3 5.50
J09255655-3450373 26.0 4704.95 3.68 -1.32  28.8 5.53
J09255655-3450373 26.0 4709.09 3.65 -1.32  47.1 5.83
J09255655-3450373 26.0 4733.59 1.48 -2.99 111.4 5.97
J09255655-3450373 26.0 4736.77 3.21 -0.67 109.2 5.77
J09255655-3450373 26.0 4772.80 1.56 -2.90  96.4 5.67
J09255655-3450373 26.0 4787.83 3.00 -2.62  21.3 5.83
J09255655-3450373 26.0 4871.32 2.87 -0.34 140.5 5.60
J09255655-3450373 26.0 4882.14 3.41 -1.48  48.4 5.70
J09255655-3450373 26.0 4890.76 2.88 -0.38 142.2 5.68
J09255655-3450373 26.0 4896.44 3.88 -1.89  10.7 5.82
J09255655-3450373 26.0 4903.31 2.88 -0.89 122.0 5.81
J09255655-3450373 26.0 4907.73 3.43 -1.70  31.6 5.65
J09255655-3450373 26.0 4910.02 3.39 -1.28  51.5 5.53
J09255655-3450373 26.0 4939.69 0.86 -3.25 142.6 5.98
J09255655-3450373 26.0 4950.11 3.41 -1.50  42.9 5.63
J09255655-3450373 26.0 4966.09 3.33 -0.79  93.1 5.67
J09255655-3450373 26.0 4973.10 3.96 -0.69  49.8 5.60
J09255655-3450373 26.0 5002.79 3.40 -1.46  45.1 5.61
J09255655-3450373 26.0 5005.71 3.88 -0.12  84.8 5.52
J09255655-3450373 26.0 5022.24 3.98 -0.33  64.3 5.49
J09255655-3450373 26.0 5060.08 0.00 -5.43  89.8 6.00
J09255655-3450373 26.0 5217.39 3.21 -1.07  82.8 5.58
J09255655-3450373 26.0 5242.49 3.63 -0.83  64.5 5.55
J09255655-3450373 26.0 5247.05 0.09 -4.97 113.5 6.04
J09255655-3450373 26.0 5253.46 3.28 -1.58  49.3 5.63
J09255655-3450373 26.0 5254.96 0.11 -4.76 128.4 6.12
J09255655-3450373 26.0 5288.52 3.69 -1.49  23.3 5.56
J09255655-3450373 26.0 5307.36 1.61 -2.91 109.2 5.88
J09255655-3450373 26.0 5324.18 3.21 -0.11 139.3 5.66
J09255655-3450373 26.0 5339.93 3.26 -0.63 103.8 5.58
J09255655-3450373 26.0 5341.02 1.61 -1.95 163.6 5.89
J09255655-3450373 26.0 5373.71 4.47 -0.71  21.2 5.67
J09255655-3450373 26.0 5379.57 3.69 -1.42  29.1 5.61
J09255655-3450373 26.0 5393.17 3.24 -0.72 108.1 5.72
J09255655-3450373 26.0 5497.52 1.01 -2.83 163.7 5.94
J09255655-3450373 26.0 5554.90 4.55 -0.27  36.8 5.64
J09255655-3450373 26.0 5569.62 3.41 -0.52 108.4 5.71
J09255655-3450373 26.0 5618.63 4.21 -1.25  19.7 5.84
J09255655-3450373 26.0 5624.54 3.41 -0.76  93.6 5.67
J09255655-3450373 26.0 5638.26 4.22 -0.72  30.0 5.56
J09255655-3450373 26.0 5705.99 4.61 -0.46  29.6 5.76
J09255655-3450373 26.0 5717.83 4.28 -0.96  19.3 5.62
J09255655-3450373 26.0 5753.12 4.26 -0.62  43.6 5.75
J09255655-3450373 26.0 5956.69 0.86 -4.50  79.2 5.90
J09255655-3450373 26.0 6003.01 3.88 -1.10  48.8 5.84
J09255655-3450373 26.0 6008.56 3.88 -0.98  43.5 5.63
J09255655-3450373 26.0 6151.62 2.17 -3.37  42.1 5.87
J09255655-3450373 26.0 6219.28 2.20 -2.45  93.6 5.78
J09255655-3450373 26.0 6232.64 3.65 -1.24  57.7 5.82
J09255655-3450373 26.0 6246.32 3.60 -0.77  74.1 5.54
J09255655-3450373 26.0 6265.13 2.17 -2.54  93.7 5.83
J09255655-3450373 26.0 6280.62 0.86 -4.39  85.2 5.85
J09255655-3450373 26.0 6301.50 3.65 -0.71  87.1 5.75
J09255655-3450373 26.0 6335.33 2.20 -2.18 107.9 5.74
J09255655-3450373 26.0 6336.82 3.68 -0.85  71.7 5.68
J09255655-3450373 26.0 6408.02 3.68 -0.99  56.9 5.59
J09255655-3450373 26.0 6411.65 3.65 -0.59  87.4 5.63
J09255655-3450373 26.0 6430.85 2.17 -1.95 125.1 5.76
J09255655-3450373 26.0 6498.94 0.96 -4.69  68.3 6.01
J09255655-3450373 26.0 6843.66 4.55 -0.73  21.2 5.72
J09255655-3450373 26.0 6855.16 4.56 -0.49  27.8 5.65
J09255655-3450373 26.0 6858.15 4.61 -0.90  12.1 5.68
J09255655-3450373 26.0 7022.95 4.19 -1.05  24.9 5.68
J09255655-3450373 26.1 4233.17 2.58 -1.81 130.8 5.84
J09255655-3450373 26.1 4416.83 2.78 -2.41  87.7 5.67
J09255655-3450373 26.1 4491.41 2.85 -2.64  65.4 5.54
J09255655-3450373 26.1 4508.29 2.86 -2.25  86.5 5.57
J09255655-3450373 26.1 4515.34 2.84 -2.36  87.9 5.68
J09255655-3450373 26.1 4520.22 2.81 -2.60  78.5 5.69
J09255655-3450373 26.1 4541.52 2.86 -2.79  64.2 5.67
J09255655-3450373 26.1 4555.89 2.83 -2.25  91.2 5.62
J09255655-3450373 26.1 4576.34 2.84 -2.92  68.8 5.86
J09255655-3450373 26.1 4620.52 2.83 -3.19  41.6 5.63
J09255655-3450373 26.1 4923.93 2.89 -1.21 142.9 5.66
J09255655-3450373 26.1 5100.66 2.81 -4.13   9.8 5.70
J09255655-3450373 26.1 5197.58 3.23 -2.05  77.5 5.58
J09255655-3450373 26.1 5234.63 3.22 -2.18  76.7 5.68
J09255655-3450373 26.1 5284.11 2.89 -3.19  50.4 5.83
J09255655-3450373 26.1 5325.55 3.22 -3.16  19.2 5.55
J09255655-3450373 26.1 5414.07 3.22 -3.58  13.7 5.79
J09255655-3450373 26.1 5534.85 3.25 -2.87  52.3 5.96
J09255655-3450373 26.1 6084.11 3.20 -3.88   7.4 5.76
J09255655-3450373 26.1 6247.56 3.89 -2.33  35.8 5.88
J09255655-3450373 26.1 6432.68 2.89 -3.71  25.6 5.84
J09255655-3450373 26.1 6456.38 3.90 -2.08  51.9 5.93
J09261133-1526232 26.0 3756.07 2.17 -2.12  60.3 5.70
J09261133-1526232 26.0 3790.09 0.99 -1.74 145.2 5.91
J09261133-1526232 26.0 3865.52 1.01 -0.95 189.4 5.60
J09261133-1526232 26.0 3917.18 0.99 -2.15 122.0 5.84
J09261133-1526232 26.0 3948.10 3.24 -0.59  75.6 5.66
J09261133-1526232 26.0 3977.74 2.20 -1.12  98.4 5.58
J09261133-1526232 26.0 4001.66 2.17 -1.90  83.5 5.95
J09261133-1526232 26.0 4067.98 3.21 -0.53  78.8 5.61
J09261133-1526232 26.0 4070.77 3.24 -0.87  61.2 5.61
J09261133-1526232 26.0 4073.76 3.26 -0.97  57.5 5.66
J09261133-1526232 26.0 4080.21 3.28 -1.18  48.3 5.72
J09261133-1526232 26.0 4139.93 0.99 -3.51  64.8 5.76
J09261133-1526232 26.0 4147.67 1.48 -2.07 110.7 5.96
J09261133-1526232 26.0 4150.25 3.43 -1.19  31.8 5.58
J09261133-1526232 26.0 4153.90 3.40 -0.28  89.2 5.78
J09261133-1526232 26.0 4199.10 3.05  0.17 121.7 5.63
J09261133-1526232 26.0 4216.18 0.00 -3.36 118.6 5.72
J09261133-1526232 26.0 4250.79 1.56 -0.71 162.4 5.56
J09261133-1526232 26.0 4282.40 2.17 -0.78 120.0 5.60
J09261133-1526232 26.0 4337.05 1.56 -1.70 127.8 5.98
J09261133-1526232 26.0 4375.93 0.00 -3.00 138.5 5.72
J09261133-1526232 26.0 4447.72 2.22 -1.36 101.1 5.77
J09261133-1526232 26.0 4461.65 0.09 -3.19 136.3 5.94
J09261133-1526232 26.0 4484.22 3.60 -0.64  58.2 5.68
J09261133-1526232 26.0 4489.74 0.12 -3.90  91.4 5.65
J09261133-1526232 26.0 4494.56 2.20 -1.14 116.0 5.85
J09261133-1526232 26.0 4595.36 3.30 -1.73  34.5 5.99
J09261133-1526232 26.0 4602.00 1.61 -3.13  65.1 6.03
J09261133-1526232 26.0 4602.94 1.48 -2.21 107.6 5.89
J09261133-1526232 26.0 4619.29 3.60 -1.06  42.1 5.80
J09261133-1526232 26.0 4630.12 2.28 -2.58  47.8 5.94
J09261133-1526232 26.0 4637.50 3.28 -1.29  52.8 5.86
J09261133-1526232 26.0 4668.13 3.26 -1.08  68.1 5.91
J09261133-1526232 26.0 4678.85 3.60 -0.68  58.2 5.70
J09261133-1526232 26.0 4704.95 3.68 -1.32  25.5 5.81
J09261133-1526232 26.0 4733.59 1.48 -2.99  82.8 6.08
J09261133-1526232 26.0 4736.77 3.21 -0.67  91.4 5.92
J09261133-1526232 26.0 4772.80 1.56 -2.90  61.0 5.65
J09261133-1526232 26.0 4807.71 3.37 -2.15  10.1 5.80
J09261133-1526232 26.0 4871.32 2.87 -0.34 114.5 5.68
J09261133-1526232 26.0 4875.88 3.33 -1.90  19.8 5.85
J09261133-1526232 26.0 4882.14 3.41 -1.48  31.5 5.79
J09261133-1526232 26.0 4890.76 2.88 -0.38 114.2 5.72
J09261133-1526232 26.0 4903.31 2.88 -0.89  89.3 5.70
J09261133-1526232 26.0 4907.73 3.43 -1.70  17.4 5.69
J09261133-1526232 26.0 4939.69 0.86 -3.25 100.9 5.98
J09261133-1526232 26.0 4946.39 3.37 -1.11  53.0 5.76
J09261133-1526232 26.0 4950.11 3.41 -1.50  27.0 5.71
J09261133-1526232 26.0 4966.09 3.33 -0.79  64.8 5.61
J09261133-1526232 26.0 4973.10 3.96 -0.69  43.8 5.84
J09261133-1526232 26.0 4994.13 0.91 -2.97  98.6 5.70
J09261133-1526232 26.0 5001.86 3.88 -0.01  82.1 5.78
J09261133-1526232 26.0 5002.79 3.40 -1.46  31.8 5.76
J09261133-1526232 26.0 5012.07 0.86 -2.60 134.0 6.02
J09261133-1526232 26.0 5014.94 3.94 -0.18  63.2 5.65
J09261133-1526232 26.0 5022.24 3.98 -0.33  57.8 5.75
J09261133-1526232 26.0 5028.13 3.57 -1.02  41.2 5.68
J09261133-1526232 26.0 5051.64 0.91 -2.76 117.9 5.90
J09261133-1526232 26.0 5060.08 0.00 -5.43  50.1 6.15
J09261133-1526232 26.0 5083.34 0.96 -2.84 112.6 5.92
J09261133-1526232 26.0 5110.41 0.00 -3.76 129.7 6.05
J09261133-1526232 26.0 5123.72 1.01 -3.06 111.0 6.15
J09261133-1526232 26.0 5133.69 4.17  0.36  75.8 5.59
J09261133-1526232 26.0 5150.84 0.99 -3.04  99.5 5.86
J09261133-1526232 26.0 5166.28 0.00 -4.12 103.7 5.85
J09261133-1526232 26.0 5171.60 1.48 -1.72 132.2 5.78
J09261133-1526232 26.0 5194.94 1.56 -2.02 113.4 5.79
J09261133-1526232 26.0 5202.34 2.17 -1.87 102.0 6.10
J09261133-1526232 26.0 5216.27 1.61 -2.08 100.6 5.63
J09261133-1526232 26.0 5217.39 3.21 -1.07  67.8 5.79
J09261133-1526232 26.0 5247.05 0.09 -4.97  62.4 5.98
J09261133-1526232 26.0 5250.21 0.12 -4.90  57.9 5.87
J09261133-1526232 26.0 5250.65 2.20 -2.18  72.0 5.82
J09261133-1526232 26.0 5253.46 3.28 -1.58  31.2 5.72
J09261133-1526232 26.0 5263.31 3.26 -0.87  78.7 5.86
J09261133-1526232 26.0 5283.62 3.24 -0.45 106.7 5.98
J09261133-1526232 26.0 5302.30 3.28 -0.73  86.6 5.89
J09261133-1526232 26.0 5307.36 1.61 -2.91  71.6 5.86
J09261133-1526232 26.0 5324.18 3.21 -0.11 112.5 5.71
J09261133-1526232 26.0 5332.90 1.56 -2.78  82.0 5.87
J09261133-1526232 26.0 5339.93 3.26 -0.63  96.1 5.96
J09261133-1526232 26.0 5341.02 1.61 -1.95 125.2 5.99
J09261133-1526232 26.0 5353.37 4.10 -0.76  30.7 5.80
J09261133-1526232 26.0 5371.49 0.96 -1.64 165.8 5.61
J09261133-1526232 26.0 5393.17 3.24 -0.72  85.2 5.80
J09261133-1526232 26.0 5397.13 0.91 -1.98 148.4 5.62
J09261133-1526232 26.0 5405.78 0.99 -1.85 155.0 5.69
J09261133-1526232 26.0 5429.70 0.96 -1.88 174.6 5.95
J09261133-1526232 26.0 5473.90 4.15 -0.72  29.4 5.78
J09261133-1526232 26.0 5497.52 1.01 -2.83 120.6 6.05
J09261133-1526232 26.0 5506.78 0.99 -2.79 120.0 5.97
J09261133-1526232 26.0 5554.90 4.55 -0.27  30.8 5.80
J09261133-1526232 26.0 5563.60 4.19 -0.75  33.6 5.94
J09261133-1526232 26.0 5572.84 3.39 -0.28 103.2 5.88
J09261133-1526232 26.0 5586.76 3.37 -0.11 116.7 5.94
J09261133-1526232 26.0 5638.26 4.22 -0.72  33.0 5.93
J09261133-1526232 26.0 5705.99 4.61 -0.46  21.4 5.84
J09261133-1526232 26.0 5717.83 4.28 -0.96   9.8 5.57
J09261133-1526232 26.0 5753.12 4.26 -0.62  30.9 5.83
J09261133-1526232 26.0 5956.69 0.86 -4.50  31.7 5.84
J09261133-1526232 26.0 6003.01 3.88 -1.10  33.4 5.92
J09261133-1526232 26.0 6008.56 3.88 -0.98  27.4 5.68
J09261133-1526232 26.0 6056.00 4.73 -0.32  11.4 5.49
J09261133-1526232 26.0 6219.28 2.20 -2.45  66.2 5.92
J09261133-1526232 26.0 6246.32 3.60 -0.77  50.3 5.58
J09261133-1526232 26.0 6280.62 0.86 -4.39  37.0 5.80
J09261133-1526232 26.0 6335.33 2.20 -2.18  81.6 5.92
J09261133-1526232 26.0 6336.82 3.68 -0.85  44.6 5.64
J09261133-1526232 26.0 6411.65 3.65 -0.59  64.4 5.69
J09261133-1526232 26.0 6430.85 2.17 -1.95  99.1 5.99
J09261133-1526232 26.0 6843.66 4.55 -0.73  11.4 5.68
J09261133-1526232 26.0 6855.16 4.56 -0.49  18.5 5.70
J09261133-1526232 26.1 4128.75 2.58 -3.47  31.6 5.68
J09261133-1526232 26.1 4233.17 2.58 -1.81  99.7 5.46
J09261133-1526232 26.1 4416.83 2.78 -2.41  90.9 6.04
J09261133-1526232 26.1 4489.18 2.83 -2.97  56.9 5.92
J09261133-1526232 26.1 4491.41 2.85 -2.64  51.8 5.51
J09261133-1526232 26.1 4508.29 2.86 -2.25  82.2 5.75
J09261133-1526232 26.1 4520.22 2.81 -2.60  64.7 5.67
J09261133-1526232 26.1 4541.52 2.86 -2.79  44.4 5.53
J09261133-1526232 26.1 4555.89 2.83 -2.25  79.8 5.66
J09261133-1526232 26.1 4576.34 2.84 -2.92  53.4 5.80
J09261133-1526232 26.1 4582.84 2.84 -3.06  50.0 5.88
J09261133-1526232 26.1 4583.84 2.81 -1.74 113.0 5.88
J09261133-1526232 26.1 4620.52 2.83 -3.19  34.3 5.70
J09261133-1526232 26.1 4923.93 2.89 -1.21 124.5 5.62
J09261133-1526232 26.1 5018.44 2.89 -1.34 132.6 5.88
J09261133-1526232 26.1 5197.58 3.23 -2.05  70.2 5.66
J09261133-1526232 26.1 5234.63 3.22 -2.18  81.8 6.01
J09261133-1526232 26.1 5276.00 3.20 -1.90  91.9 5.91
J09261133-1526232 26.1 5284.11 2.89 -3.19  42.0 5.89
J09261133-1526232 26.1 5325.55 3.22 -3.16  31.3 6.01
J09261133-1526232 26.1 5362.87 3.20 -2.62  60.8 6.00
J09261133-1526232 26.1 5414.07 3.22 -3.58  10.1 5.81
J09261133-1526232 26.1 5425.26 3.20 -3.39  22.5 6.02
J09261133-1526232 26.1 6238.39 3.89 -2.75  14.6 5.88
J09261133-1526232 26.1 6416.92 3.89 -2.88   8.3 5.73
J09261133-1526232 26.1 6456.38 3.90 -2.08  55.1 6.12
J09284944-0738585 26.0 4001.66 2.17 -1.90 110.4 6.31
J09284944-0738585 26.0 4067.98 3.21 -0.53 126.0 6.42
J09284944-0738585 26.0 4070.77 3.24 -0.87 109.3 6.45
J09284944-0738585 26.0 4080.21 3.28 -1.18  77.6 6.07
J09284944-0738585 26.0 4139.93 0.99 -3.51 104.2 6.28
J09284944-0738585 26.0 4158.79 3.43 -0.70  98.5 6.22
J09284944-0738585 26.0 4233.60 2.48 -0.60 159.2 6.17
J09284944-0738585 26.0 4442.34 2.20 -1.23 159.2 6.42
J09284944-0738585 26.0 4447.72 2.22 -1.36 146.5 6.39
J09284944-0738585 26.0 4484.22 3.60 -0.64  92.1 6.14
J09284944-0738585 26.0 4489.74 0.12 -3.90 154.7 6.55
J09284944-0738585 26.0 4574.22 3.21 -2.35  34.6 6.27
J09284944-0738585 26.0 4602.00 1.61 -3.13  95.6 6.29
J09284944-0738585 26.0 4602.94 1.48 -2.21 139.8 6.19
J09284944-0738585 26.0 4607.65 3.26 -1.33  95.7 6.49
J09284944-0738585 26.0 4619.29 3.60 -1.06  79.0 6.26
J09284944-0738585 26.0 4630.12 2.28 -2.58  84.8 6.32
J09284944-0738585 26.0 4637.50 3.28 -1.29  79.7 6.12
J09284944-0738585 26.0 4678.85 3.60 -0.68  93.3 6.17
J09284944-0738585 26.0 4704.95 3.68 -1.32  54.0 6.13
J09284944-0738585 26.0 4733.59 1.48 -2.99 123.3 6.58
J09284944-0738585 26.0 4736.77 3.21 -0.67 124.3 6.34
J09284944-0738585 26.0 4772.80 1.56 -2.90 113.1 6.35
J09284944-0738585 26.0 4871.32 2.87 -0.34 161.3 6.20
J09284944-0738585 26.0 4875.88 3.33 -1.90  64.2 6.46
J09284944-0738585 26.0 4882.14 3.41 -1.48  68.5 6.22
J09284944-0738585 26.0 4885.43 3.88 -0.97  58.1 6.08
J09284944-0738585 26.0 4890.76 2.88 -0.38 172.6 6.38
J09284944-0738585 26.0 4903.31 2.88 -0.89 135.5 6.36
J09284944-0738585 26.0 4907.73 3.43 -1.70  62.2 6.34
J09284944-0738585 26.0 4939.69 0.86 -3.25 150.1 6.54
J09284944-0738585 26.0 4946.39 3.37 -1.11  98.3 6.39
J09284944-0738585 26.0 4950.11 3.41 -1.50  68.5 6.23
J09284944-0738585 26.0 4966.09 3.33 -0.79 120.2 6.47
J09284944-0738585 26.0 4973.10 3.96 -0.69  82.0 6.33
J09284944-0738585 26.0 4994.13 0.91 -2.97 143.4 6.18
J09284944-0738585 26.0 5002.79 3.40 -1.46  79.4 6.38
J09284944-0738585 26.0 5012.07 0.86 -2.60 175.9 6.28
J09284944-0738585 26.0 5014.94 3.94 -0.18 101.4 6.18
J09284944-0738585 26.0 5022.24 3.98 -0.33  88.0 6.11
J09284944-0738585 26.0 5028.13 3.57 -1.02  80.0 6.15
J09284944-0738585 26.0 5060.08 0.00 -5.43  98.8 6.52
J09284944-0738585 26.0 5083.34 0.96 -2.84 148.4 6.17
J09284944-0738585 26.0 5110.41 0.00 -3.76 195.9 6.62
J09284944-0738585 26.0 5133.69 4.17  0.36 106.2 5.98
J09284944-0738585 26.0 5150.84 0.99 -3.04 151.6 6.45
J09284944-0738585 26.0 5166.28 0.00 -4.12 161.6 6.45
J09284944-0738585 26.0 5171.60 1.48 -1.72 178.2 6.12
J09284944-0738585 26.0 5217.39 3.21 -1.07  94.7 6.05
J09284944-0738585 26.0 5247.05 0.09 -4.97 113.9 6.44
J09284944-0738585 26.0 5253.46 3.28 -1.58  79.8 6.34
J09284944-0738585 26.0 5263.31 3.26 -0.87 110.7 6.23
J09284944-0738585 26.0 5285.13 4.43 -1.66  12.9 6.42
J09284944-0738585 26.0 5288.52 3.69 -1.49  50.0 6.21
J09284944-0738585 26.0 5302.30 3.28 -0.73 119.8 6.28
J09284944-0738585 26.0 5307.36 1.61 -2.91 113.6 6.30
J09284944-0738585 26.0 5324.18 3.21 -0.11 154.8 6.17
J09284944-0738585 26.0 5339.93 3.26 -0.63 126.9 6.29
J09284944-0738585 26.0 5373.71 4.47 -0.71  42.9 6.22
J09284944-0738585 26.0 5379.57 3.69 -1.42  49.4 6.12
J09284944-0738585 26.0 5393.17 3.24 -0.72 129.9 6.40
J09284944-0738585 26.0 5493.50 4.10 -1.48  31.3 6.33
J09284944-0738585 26.0 5497.52 1.01 -2.83 179.2 6.59
J09284944-0738585 26.0 5506.78 0.99 -2.79 171.6 6.41
J09284944-0738585 26.0 5554.90 4.55 -0.27  47.4 5.94
J09284944-0738585 26.0 5569.62 3.41 -0.52 123.8 6.26
J09284944-0738585 26.0 5586.76 3.37 -0.11 152.1 6.27
J09284944-0738585 26.0 5624.54 3.41 -0.76 110.2 6.23
J09284944-0738585 26.0 5638.26 4.22 -0.72  53.8 6.11
J09284944-0738585 26.0 5705.99 4.61 -0.46  49.5 6.24
J09284944-0738585 26.0 5717.83 4.28 -0.96  52.1 6.39
J09284944-0738585 26.0 5753.12 4.26 -0.62  59.1 6.15
J09284944-0738585 26.0 5775.08 4.22 -1.08  42.5 6.27
J09284944-0738585 26.0 5956.69 0.86 -4.50  81.5 6.23
J09284944-0738585 26.0 6003.01 3.88 -1.10  64.3 6.25
J09284944-0738585 26.0 6056.00 4.73 -0.32  40.9 6.07
J09284944-0738585 26.0 6151.62 2.17 -3.37  67.8 6.49
J09284944-0738585 26.0 6219.28 2.20 -2.45 109.2 6.34
J09284944-0738585 26.0 6232.64 3.65 -1.24  75.1 6.29
J09284944-0738585 26.0 6315.81 4.08 -1.63  17.3 6.09
J09284944-0738585 26.0 6335.33 2.20 -2.18 120.5 6.27
J09284944-0738585 26.0 6336.82 3.68 -0.85  89.1 6.18
J09284944-0738585 26.0 6408.02 3.68 -0.99  89.5 6.32
J09284944-0738585 26.0 6411.65 3.65 -0.59 108.2 6.23
J09284944-0738585 26.0 6430.85 2.17 -1.95 144.1 6.41
J09284944-0738585 26.0 6843.66 4.55 -0.73  28.4 6.00
J09284944-0738585 26.0 6855.16 4.56 -0.49  53.9 6.24
J09284944-0738585 26.0 6858.15 4.61 -0.90  35.2 6.38
J09284944-0738585 26.0 6916.68 4.15 -1.28  33.5 6.18
J09284944-0738585 26.0 7022.95 4.19 -1.05  51.0 6.30
J09284944-0738585 26.0 7491.65 4.30 -1.06  40.2 6.23
J09284944-0738585 26.0 8824.22 2.20 -1.54 182.9 6.21
J09284944-0738585 26.1 4122.67 2.58 -3.38  60.8 6.25
J09284944-0738585 26.1 4233.17 2.58 -1.81 131.8 6.30
J09284944-0738585 26.1 4416.83 2.78 -2.41  86.3 6.05
J09284944-0738585 26.1 4491.41 2.85 -2.64  83.5 6.28
J09284944-0738585 26.1 4508.29 2.86 -2.25  93.7 6.14
J09284944-0738585 26.1 4520.22 2.81 -2.60  80.8 6.13
J09284944-0738585 26.1 4541.52 2.86 -2.79  65.2 6.04
J09284944-0738585 26.1 4582.84 2.84 -3.06  58.5 6.15
J09284944-0738585 26.1 4923.93 2.89 -1.21 153.7 6.26
J09284944-0738585 26.1 5100.66 2.81 -4.13  28.5 6.57
J09284944-0738585 26.1 5234.63 3.22 -2.18  93.0 6.40
J09284944-0738585 26.1 5264.81 3.23 -3.23  34.9 6.29
J09284944-0738585 26.1 5284.11 2.89 -3.19  52.2 6.20
J09284944-0738585 26.1 5325.55 3.22 -3.16  32.9 6.16
J09284944-0738585 26.1 5414.07 3.22 -3.58  21.1 6.29
J09284944-0738585 26.1 5425.26 3.20 -3.39  31.2 6.33
J09284944-0738585 26.1 5534.85 3.25 -2.87  62.6 6.50
J09284944-0738585 26.1 6247.56 3.89 -2.33  52.3 6.50
J09284944-0738585 26.1 6416.92 3.89 -2.88  20.8 6.34
J09284944-0738585 26.1 6432.68 2.89 -3.71  34.3 6.36
J09284944-0738585 26.1 6456.38 3.90 -2.08  51.5 6.25
J09284944-0738585 26.1 7711.72 3.90 -2.50  34.3 6.29
J09310102-0304052 26.0 3742.62 2.94 -0.81  51.5 5.96
J09310102-0304052 26.0 3753.61 2.17 -0.89  68.3 5.73
J09310102-0304052 26.0 3786.68 1.01 -2.19  54.9 5.62
J09310102-0304052 26.0 3849.97 1.01 -0.86 122.6 5.82
J09310102-0304052 26.0 3865.52 1.01 -0.95 111.3 5.73
J09310102-0304052 26.0 3872.50 0.99 -0.89 112.8 5.67
J09310102-0304052 26.0 3906.48 0.11 -2.21  98.0 5.92
J09310102-0304052 26.0 3917.18 0.99 -2.15  61.0 5.69
J09310102-0304052 26.0 3940.88 0.96 -2.49  48.2 5.70
J09310102-0304052 26.0 3949.95 2.17 -1.25  47.2 5.58
J09310102-0304052 26.0 3977.74 2.20 -1.12  60.8 5.77
J09310102-0304052 26.0 4058.22 3.21 -1.18  25.8 6.00
J09310102-0304052 26.0 4067.98 3.21 -0.53  42.7 5.71
J09310102-0304052 26.0 4070.77 3.24 -0.87  37.5 5.97
J09310102-0304052 26.0 4084.49 3.33 -0.54  41.3 5.80
J09310102-0304052 26.0 4132.06 1.61 -0.68 105.5 5.80
J09310102-0304052 26.0 4139.93 0.99 -3.51  10.8 5.76
J09310102-0304052 26.0 4143.87 1.56 -0.51 112.7 5.71
J09310102-0304052 26.0 4153.90 3.40 -0.28  56.9 5.91
J09310102-0304052 26.0 4158.79 3.43 -0.70  22.4 5.63
J09310102-0304052 26.0 4173.92 0.99 -3.29  12.7 5.62
J09310102-0304052 26.0 4174.91 0.91 -2.94  33.7 5.77
J09310102-0304052 26.0 4202.03 1.48 -0.69 115.4 5.86
J09310102-0304052 26.0 4206.70 0.05 -3.96  30.2 5.89
J09310102-0304052 26.0 4216.18 0.00 -3.36  66.7 6.05
J09310102-0304052 26.0 4282.40 2.17 -0.78  76.3 5.73
J09310102-0304052 26.0 4375.93 0.00 -3.00  81.0 6.05
J09310102-0304052 26.0 4415.12 1.61 -0.62 101.8 5.62
J09310102-0304052 26.0 4442.34 2.20 -1.23  65.9 5.95
J09310102-0304052 26.0 4447.72 2.22 -1.36  51.1 5.77
J09310102-0304052 26.0 4459.12 2.17 -1.29  71.3 6.10
J09310102-0304052 26.0 4484.22 3.60 -0.64  22.6 5.71
J09310102-0304052 26.0 4489.74 0.12 -3.90  36.2 6.00
J09310102-0304052 26.0 4494.56 2.20 -1.14  70.8 5.96
J09310102-0304052 26.0 4528.61 2.17 -0.89  87.9 6.08
J09310102-0304052 26.0 4531.15 1.48 -2.10  43.1 5.64
J09310102-0304052 26.0 4592.65 1.56 -2.46  43.6 6.08
J09310102-0304052 26.0 4602.00 1.61 -3.13  12.2 6.00
J09310102-0304052 26.0 4602.94 1.48 -2.21  44.1 5.76
J09310102-0304052 26.0 4607.65 3.26 -1.33  17.6 5.94
J09310102-0304052 26.0 4619.29 3.60 -1.06  14.9 5.90
J09310102-0304052 26.0 4668.13 3.26 -1.08  13.2 5.54
J09310102-0304052 26.0 4678.85 3.60 -0.68  27.0 5.85
J09310102-0304052 26.0 4707.27 3.24 -0.96  31.3 5.90
J09310102-0304052 26.0 4733.59 1.48 -2.99  11.7 5.71
J09310102-0304052 26.0 4736.77 3.21 -0.67  49.0 5.94
J09310102-0304052 26.0 4871.32 2.87 -0.34  71.2 5.76
J09310102-0304052 26.0 4890.76 2.88 -0.38  67.7 5.73
J09310102-0304052 26.0 4903.31 2.88 -0.89  46.3 5.79
J09310102-0304052 26.0 4939.69 0.86 -3.25  22.0 5.70
J09310102-0304052 26.0 4966.09 3.33 -0.79  22.7 5.60
J09310102-0304052 26.0 4994.13 0.91 -2.97  34.0 5.74
J09310102-0304052 26.0 5001.86 3.88 -0.01  40.2 5.71
J09310102-0304052 26.0 5012.07 0.86 -2.60  61.1 5.89
J09310102-0304052 26.0 5014.94 3.94 -0.18  29.7 5.72
J09310102-0304052 26.0 5041.07 0.96 -3.09  41.9 6.07
J09310102-0304052 26.0 5051.64 0.91 -2.76  44.7 5.75
J09310102-0304052 26.0 5123.72 1.01 -3.06  29.6 5.83
J09310102-0304052 26.0 5127.36 0.91 -3.25  20.7 5.70
J09310102-0304052 26.0 5133.69 4.17  0.36  45.3 5.70
J09310102-0304052 26.0 5150.84 0.99 -3.04  32.6 5.85
J09310102-0304052 26.0 5166.28 0.00 -4.12  19.8 5.67
J09310102-0304052 26.0 5171.60 1.48 -1.72  63.9 5.66
J09310102-0304052 26.0 5194.94 1.56 -2.02  49.4 5.72
J09310102-0304052 26.0 5202.34 2.17 -1.87  45.1 6.07
J09310102-0304052 26.0 5215.18 3.26 -0.86  23.8 5.62
J09310102-0304052 26.0 5216.27 1.61 -2.08  43.1 5.70
J09310102-0304052 26.0 5217.39 3.21 -1.07  16.8 5.59
J09310102-0304052 26.0 5250.65 2.20 -2.18  26.6 6.01
J09310102-0304052 26.0 5263.31 3.26 -0.87  26.4 5.69
J09310102-0304052 26.0 5283.62 3.24 -0.45  51.2 5.77
J09310102-0304052 26.0 5302.30 3.28 -0.73  35.7 5.78
J09310102-0304052 26.0 5307.36 1.61 -2.91  19.7 6.00
J09310102-0304052 26.0 5324.18 3.21 -0.11  70.2 5.79
J09310102-0304052 26.0 5339.93 3.26 -0.63  37.9 5.70
J09310102-0304052 26.0 5371.49 0.96 -1.64  92.2 5.74
J09310102-0304052 26.0 5405.78 0.99 -1.85  87.5 5.87
J09310102-0304052 26.0 5429.70 0.96 -1.88  94.6 6.03
J09310102-0304052 26.0 5434.52 1.01 -2.13  79.7 5.98
J09310102-0304052 26.0 5497.52 1.01 -2.83  44.4 5.89
J09310102-0304052 26.0 5506.78 0.99 -2.79  39.6 5.73
J09310102-0304052 26.0 5554.90 4.55 -0.27  13.1 5.89
J09310102-0304052 26.0 5569.62 3.41 -0.52  45.5 5.88
J09310102-0304052 26.0 5572.84 3.39 -0.28  40.7 5.52
J09310102-0304052 26.0 5586.76 3.37 -0.11  67.7 5.88
J09310102-0304052 26.0 5615.64 3.33  0.04  72.3 5.78
J09310102-0304052 26.0 5624.54 3.41 -0.76  23.1 5.63
J09310102-0304052 26.0 5658.82 3.39 -0.76  28.8 5.75
J09310102-0304052 26.0 5709.38 3.37 -1.01  26.1 5.91
J09310102-0304052 26.0 6301.50 3.65 -0.71  24.2 5.81
J09310102-0304052 26.0 6335.33 2.20 -2.18  15.0 5.64
J09310102-0304052 26.0 6336.82 3.68 -0.85  19.8 5.86
J09310102-0304052 26.0 6408.02 3.68 -0.99  15.5 5.87
J09310102-0304052 26.1 4122.67 2.58 -3.38  17.6 5.96
J09310102-0304052 26.1 4128.75 2.58 -3.47  16.3 6.01
J09310102-0304052 26.1 4178.86 2.58 -2.44  48.3 5.73
J09310102-0304052 26.1 4233.17 2.58 -1.81  76.6 5.76
J09310102-0304052 26.1 4416.83 2.78 -2.41  36.9 5.63
J09310102-0304052 26.1 4489.18 2.83 -2.97  26.1 5.99
J09310102-0304052 26.1 4491.41 2.85 -2.64  19.3 5.50
J09310102-0304052 26.1 4508.29 2.86 -2.25  41.4 5.63
J09310102-0304052 26.1 4515.34 2.84 -2.36  47.0 5.84
J09310102-0304052 26.1 4520.22 2.81 -2.60  37.1 5.84
J09310102-0304052 26.1 4522.63 2.84 -1.99  74.1 6.09
J09310102-0304052 26.1 4541.52 2.86 -2.79  14.0 5.48
J09310102-0304052 26.1 4555.89 2.83 -2.25  47.5 5.73
J09310102-0304052 26.1 4576.34 2.84 -2.92  16.7 5.68
J09310102-0304052 26.1 4620.52 2.83 -3.19  14.3 5.86
J09310102-0304052 26.1 4923.93 2.89 -1.21  90.0 5.69
J09310102-0304052 26.1 5197.58 3.23 -2.05  37.0 5.66
J09310102-0304052 26.1 5234.63 3.22 -2.18  43.5 5.91
J09310102-0304052 26.1 5276.00 3.20 -1.90  50.3 5.75
J09310102-0304052 26.1 5284.11 2.89 -3.19  20.4 6.08
J09310102-0304052 26.1 5362.87 3.20 -2.62  25.7 5.94
J09310102-0304052 26.1 5534.85 3.25 -2.87  19.1 6.06
J09310102-0304052 26.1 6456.38 3.90 -2.08  16.1 5.76
J09364069-2038386 26.0 3702.49 2.17 -2.23  64.8 5.60
J09364069-2038386 26.0 3756.07 2.17 -2.12  72.4 5.64
J09364069-2038386 26.0 3948.10 3.24 -0.59  89.2 5.70
J09364069-2038386 26.0 3949.95 2.17 -1.25 105.4 5.50
J09364069-2038386 26.0 4001.66 2.17 -1.90  94.8 5.87
J09364069-2038386 26.0 4070.77 3.24 -0.87  76.2 5.66
J09364069-2038386 26.0 4073.76 3.26 -0.97  76.5 5.79
J09364069-2038386 26.0 4114.44 2.83 -1.30  69.6 5.46
J09364069-2038386 26.0 4132.90 2.84 -0.92 102.6 5.82
J09364069-2038386 26.0 4139.93 0.99 -3.51  82.6 5.73
J09364069-2038386 26.0 4147.67 1.48 -2.07 116.3 5.67
J09364069-2038386 26.0 4150.25 3.43 -1.19  52.9 5.75
J09364069-2038386 26.0 4154.50 2.83 -0.69 107.9 5.69
J09364069-2038386 26.0 4157.78 3.42 -0.40  90.4 5.69
J09364069-2038386 26.0 4158.79 3.43 -0.70  74.1 5.65
J09364069-2038386 26.0 4173.92 0.99 -3.29  94.0 5.76
J09364069-2038386 26.0 4175.64 2.85 -0.83  99.7 5.66
J09364069-2038386 26.0 4182.38 3.02 -1.18  66.4 5.50
J09364069-2038386 26.0 4184.89 2.83 -0.87  91.6 5.49
J09364069-2038386 26.0 4187.04 2.45 -0.56 130.8 5.60
J09364069-2038386 26.0 4217.55 3.43 -0.48  93.2 5.83
J09364069-2038386 26.0 4233.60 2.48 -0.60 121.9 5.48
J09364069-2038386 26.0 4238.81 3.40 -0.23 103.5 5.76
J09364069-2038386 26.0 4484.22 3.60 -0.64  64.3 5.56
J09364069-2038386 26.0 4489.74 0.12 -3.90 116.9 5.70
J09364069-2038386 26.0 4494.56 2.20 -1.14 130.4 5.78
J09364069-2038386 26.0 4531.15 1.48 -2.10 131.8 5.89
J09364069-2038386 26.0 4602.00 1.61 -3.13  77.8 5.91
J09364069-2038386 26.0 4607.65 3.26 -1.33  61.6 5.79
J09364069-2038386 26.0 4619.29 3.60 -1.06  49.0 5.70
J09364069-2038386 26.0 4625.05 3.24 -1.27  71.6 5.88
J09364069-2038386 26.0 4637.50 3.28 -1.29  54.2 5.65
J09364069-2038386 26.0 4643.46 3.65 -1.15  37.3 5.65
J09364069-2038386 26.0 4647.43 2.95 -1.35  84.3 5.86
J09364069-2038386 26.0 4668.13 3.26 -1.08  66.5 5.62
J09364069-2038386 26.0 4678.85 3.60 -0.68  61.6 5.53
J09364069-2038386 26.0 4704.95 3.68 -1.32  29.0 5.69
J09364069-2038386 26.0 4733.59 1.48 -2.99  92.4 5.88
J09364069-2038386 26.0 4736.77 3.21 -0.67  94.1 5.68
J09364069-2038386 26.0 4772.80 1.56 -2.90  77.8 5.59
J09364069-2038386 26.0 4787.83 3.00 -2.62  10.9 5.67
J09364069-2038386 26.0 4871.32 2.87 -0.34 129.9 5.65
J09364069-2038386 26.0 4875.88 3.33 -1.90  25.8 5.78
J09364069-2038386 26.0 4882.14 3.41 -1.48  46.4 5.84
J09364069-2038386 26.0 4890.76 2.88 -0.38 130.1 5.70
J09364069-2038386 26.0 4891.49 2.85 -0.11 143.6 5.64
J09364069-2038386 26.0 4903.31 2.88 -0.89 110.5 5.82
J09364069-2038386 26.0 4907.73 3.43 -1.70  29.7 5.77
J09364069-2038386 26.0 4918.99 2.86 -0.34 134.0 5.71
J09364069-2038386 26.0 4924.77 2.28 -2.11  81.3 5.72
J09364069-2038386 26.0 4938.81 2.88 -1.08  87.8 5.54
J09364069-2038386 26.0 4939.69 0.86 -3.25 116.1 5.82
J09364069-2038386 26.0 4946.39 3.37 -1.11  65.6 5.74
J09364069-2038386 26.0 4950.11 3.41 -1.50  39.9 5.74
J09364069-2038386 26.0 4966.09 3.33 -0.79  84.7 5.72
J09364069-2038386 26.0 4994.13 0.91 -2.97 119.7 5.66
J09364069-2038386 26.0 5001.86 3.88 -0.01  84.0 5.57
J09364069-2038386 26.0 5002.79 3.40 -1.46  33.1 5.56
J09364069-2038386 26.0 5012.07 0.86 -2.60 142.0 5.67
J09364069-2038386 26.0 5014.94 3.94 -0.18  71.0 5.57
J09364069-2038386 26.0 5022.24 3.98 -0.33  57.0 5.53
J09364069-2038386 26.0 5028.13 3.57 -1.12  41.9 5.58
J09364069-2038386 26.0 5044.21 2.85 -2.02  57.4 5.88
J09364069-2038386 26.0 5048.44 3.96 -1.00  23.5 5.55
J09364069-2038386 26.0 5049.82 2.28 -1.35 120.3 5.73
J09364069-2038386 26.0 5051.64 0.91 -2.76 132.4 5.70
J09364069-2038386 26.0 5060.08 0.00 -5.43  67.9 5.99
J09364069-2038386 26.0 5068.77 2.94 -1.04  95.6 5.71
J09364069-2038386 26.0 5074.75 4.22 -0.20  58.7 5.70
J09364069-2038386 26.0 5083.34 0.96 -2.84 124.9 5.68
J09364069-2038386 26.0 5110.41 0.00 -3.76 147.2 5.81
J09364069-2038386 26.0 5127.36 0.91 -3.25 118.6 5.89
J09364069-2038386 26.0 5131.47 2.22 -2.52  75.0 5.92
J09364069-2038386 26.0 5133.69 4.17  0.36  88.6 5.62
J09364069-2038386 26.0 5141.74 2.42 -2.24  74.7 5.87
J09364069-2038386 26.0 5150.84 0.99 -3.04 123.2 5.87
J09364069-2038386 26.0 5162.27 4.18  0.02  79.8 5.80
J09364069-2038386 26.0 5192.34 3.00 -0.42 130.3 5.82
J09364069-2038386 26.0 5194.94 1.56 -2.02 124.2 5.57
J09364069-2038386 26.0 5198.71 2.22 -2.09  98.8 5.93
J09364069-2038386 26.0 5215.18 3.26 -0.86  75.3 5.50
J09364069-2038386 26.0 5217.39 3.21 -1.07  74.0 5.63
J09364069-2038386 26.0 5225.53 0.11 -4.75  86.9 5.75
J09364069-2038386 26.0 5229.85 3.28 -0.97  76.7 5.67
J09364069-2038386 26.0 5232.94 2.94 -0.06 136.2 5.49
J09364069-2038386 26.0 5247.05 0.09 -4.97  88.3 5.97
J09364069-2038386 26.0 5250.21 0.12 -4.90  93.3 6.02
J09364069-2038386 26.0 5250.65 2.20 -2.18  93.4 5.88
J09364069-2038386 26.0 5253.46 3.28 -1.58  40.0 5.65
J09364069-2038386 26.0 5254.96 0.11 -4.76 101.2 6.01
J09364069-2038386 26.0 5266.56 3.00 -0.39 127.6 5.73
J09364069-2038386 26.0 5281.79 3.04 -0.83 104.4 5.76
J09364069-2038386 26.0 5283.62 3.24 -0.45 113.7 5.81
J09364069-2038386 26.0 5288.52 3.69 -1.49  17.8 5.56
J09364069-2038386 26.0 5302.30 3.28 -0.73  91.9 5.70
J09364069-2038386 26.0 5307.36 1.61 -2.91  97.5 5.96
J09364069-2038386 26.0 5322.04 2.28 -2.80  33.7 5.56
J09364069-2038386 26.0 5324.18 3.21 -0.11 119.3 5.53
J09364069-2038386 26.0 5339.93 3.26 -0.63  99.2 5.72
J09364069-2038386 26.0 5341.02 1.61 -1.95 141.6 5.86
J09364069-2038386 26.0 5364.87 4.45  0.23  59.9 5.55
J09364069-2038386 26.0 5367.47 4.42  0.44  67.7 5.43
J09364069-2038386 26.0 5369.96 4.37  0.54  85.3 5.59
J09364069-2038386 26.0 5383.37 4.31  0.65  91.3 5.52
J09364069-2038386 26.0 5389.48 4.42 -0.41  34.3 5.71
J09364069-2038386 26.0 5393.17 3.24 -0.72  92.9 5.66
J09364069-2038386 26.0 5415.20 4.39  0.64  80.7 5.42
J09364069-2038386 26.0 5424.07 4.32  0.52  81.8 5.48
J09364069-2038386 26.0 5473.90 4.15 -0.72  38.1 5.77
J09364069-2038386 26.0 5497.52 1.01 -2.83 138.1 5.88
J09364069-2038386 26.0 5501.47 0.96 -3.05 125.5 5.80
J09364069-2038386 26.0 5506.78 0.99 -2.79 137.8 5.81
J09364069-2038386 26.0 5563.60 4.19 -0.75  33.4 5.75
J09364069-2038386 26.0 5569.62 3.41 -0.52  85.4 5.50
J09364069-2038386 26.0 5572.84 3.39 -0.28 105.0 5.61
J09364069-2038386 26.0 5576.09 3.43 -1.00  70.6 5.74
J09364069-2038386 26.0 5586.76 3.37 -0.11 108.6 5.48
J09364069-2038386 26.0 5624.54 3.41 -0.76  90.1 5.82
J09364069-2038386 26.0 5717.83 4.28 -0.96  22.2 5.82
J09364069-2038386 26.0 5753.12 4.26 -0.62  26.0 5.55
J09364069-2038386 26.0 5775.08 4.22 -1.08  24.3 5.92
J09364069-2038386 26.0 5883.82 3.96 -1.31  15.0 5.58
J09364069-2038386 26.0 5956.69 0.86 -4.50  55.1 5.85
J09364069-2038386 26.0 6003.01 3.88 -1.10  29.7 5.65
J09364069-2038386 26.0 6008.56 3.88 -0.98  38.1 5.69
J09364069-2038386 26.0 6065.48 2.61 -1.53 101.1 5.78
J09364069-2038386 26.0 6078.49 4.80 -0.32  22.9 5.79
J09364069-2038386 26.0 6082.71 2.22 -3.55  21.1 5.93
J09364069-2038386 26.0 6137.69 2.59 -1.40  97.6 5.56
J09364069-2038386 26.0 6151.62 2.17 -3.37  30.1 5.88
J09364069-2038386 26.0 6173.34 2.22 -2.88  55.4 5.88
J09364069-2038386 26.0 6180.20 2.73 -2.65  33.4 5.89
J09364069-2038386 26.0 6200.31 2.61 -2.44  49.5 5.81
J09364069-2038386 26.0 6219.28 2.20 -2.45  85.8 5.91
J09364069-2038386 26.0 6230.72 2.56 -1.28 123.3 5.86
J09364069-2038386 26.0 6232.64 3.65 -1.24  34.0 5.59
J09364069-2038386 26.0 6252.56 2.40 -1.69 107.8 5.79
J09364069-2038386 26.0 6297.79 2.22 -2.64  62.1 5.73
J09364069-2038386 26.0 6301.50 3.65 -0.71  69.2 5.64
J09364069-2038386 26.0 6302.49 3.69 -0.97  40.7 5.49
J09364069-2038386 26.0 6322.69 2.59 -2.43  55.0 5.86
J09364069-2038386 26.0 6335.33 2.20 -2.18  99.5 5.87
J09364069-2038386 26.0 6336.82 3.68 -0.85  50.5 5.52
J09364069-2038386 26.0 6344.15 2.43 -2.92  33.8 5.80
J09364069-2038386 26.0 6355.03 2.84 -2.29  34.8 5.68
J09364069-2038386 26.0 6408.02 3.68 -0.99  49.0 5.63
J09364069-2038386 26.0 6411.65 3.65 -0.59  77.8 5.67
J09364069-2038386 26.0 6419.95 4.73 -0.28  26.5 5.74
J09364069-2038386 26.0 6421.35 2.28 -2.01 101.7 5.83
J09364069-2038386 26.0 6430.85 2.17 -1.95 107.2 5.73
J09364069-2038386 26.0 6481.87 2.28 -3.01  51.8 6.01
J09364069-2038386 26.0 6494.98 2.40 -1.27 138.1 5.88
J09364069-2038386 26.0 6518.37 2.83 -2.46  32.6 5.79
J09364069-2038386 26.0 6592.91 2.73 -1.47 100.2 5.80
J09364069-2038386 26.0 6593.87 2.43 -2.42  61.8 5.75
J09364069-2038386 26.0 6677.99 2.69 -1.42 109.6 5.87
J09364069-2038386 26.0 6750.15 2.42 -2.62  55.4 5.82
J09364069-2038386 26.0 6978.85 2.48 -2.50  63.6 5.89
J09364069-2038386 26.1 4178.86 2.58 -2.44  90.7 5.63
J09364069-2038386 26.1 4416.83 2.78 -2.41  97.8 5.95
J09364069-2038386 26.1 4489.18 2.83 -2.97  58.6 5.75
J09364069-2038386 26.1 4508.29 2.86 -2.25  85.4 5.60
J09364069-2038386 26.1 4515.34 2.84 -2.36  77.1 5.51
J09364069-2038386 26.1 4520.22 2.81 -2.60  77.9 5.73
J09364069-2038386 26.1 4555.89 2.83 -2.25  85.6 5.56
J09364069-2038386 26.1 4576.34 2.84 -2.92  58.6 5.71
J09364069-2038386 26.1 4583.84 2.81 -1.74 121.8 5.82
J09364069-2038386 26.1 4923.93 2.89 -1.21 139.8 5.67
J09364069-2038386 26.1 5197.58 3.23 -2.05  81.8 5.69
J09364069-2038386 26.1 5234.63 3.22 -2.18  73.0 5.64
J09364069-2038386 26.1 5264.81 3.23 -3.23  23.5 5.76
J09364069-2038386 26.1 5276.00 3.20 -1.90  85.2 5.57
J09364069-2038386 26.1 5284.11 2.89 -3.19  42.6 5.72
J09364069-2038386 26.1 5325.55 3.22 -3.16  25.3 5.72
J09364069-2038386 26.1 5362.87 3.20 -2.62  66.0 5.92
J09364069-2038386 26.1 5414.07 3.22 -3.58  16.2 5.89
J09364069-2038386 26.1 5425.26 3.20 -3.39  22.1 5.85
J09471921-4127042 26.0 3753.61 2.17 -0.89  95.6 4.80
J09471921-4127042 26.0 3756.07 2.17 -2.12  29.6 4.75
J09471921-4127042 26.0 3776.46 2.17 -1.68  57.5 4.81
J09471921-4127042 26.0 3876.04 1.01 -2.89  85.9 5.14
J09471921-4127042 26.0 3943.34 2.20 -2.35  27.0 4.95
J09471921-4127042 26.0 3949.95 2.17 -1.25  78.9 4.74
J09471921-4127042 26.0 3977.74 2.20 -1.12  88.4 4.83
J09471921-4127042 26.0 4001.66 2.17 -1.90  38.7 4.69
J09471921-4127042 26.0 4058.22 3.21 -1.18  26.8 4.96
J09471921-4127042 26.0 4067.98 3.21 -0.53  44.3 4.64
J09471921-4127042 26.0 4070.77 3.24 -0.87  25.5 4.66
J09471921-4127042 26.0 4073.76 3.26 -0.97  20.4 4.66
J09471921-4127042 26.0 4084.49 3.33 -0.54  34.4 4.62
J09471921-4127042 26.0 4098.18 3.24 -0.97  25.2 4.75
J09471921-4127042 26.0 4139.93 0.99 -3.51  42.4 4.93
J09471921-4127042 26.0 4147.67 1.48 -2.07  93.1 4.97
J09471921-4127042 26.0 4150.25 3.43 -1.19  15.5 4.93
J09471921-4127042 26.0 4152.17 0.96 -3.16  75.1 5.08
J09471921-4127042 26.0 4153.90 3.40 -0.28  48.9 4.68
J09471921-4127042 26.0 4158.79 3.43 -0.70  23.5 4.66
J09471921-4127042 26.0 4174.91 0.91 -2.94  90.2 5.08
J09471921-4127042 26.0 4187.04 2.45 -0.56  96.6 4.70
J09471921-4127042 26.0 4199.10 3.05  0.17  87.1 4.48
J09471921-4127042 26.0 4233.60 2.48 -0.60  88.6 4.59
J09471921-4127042 26.0 4442.34 2.20 -1.23  84.1 4.76
J09471921-4127042 26.0 4447.72 2.22 -1.36  81.4 4.87
J09471921-4127042 26.0 4484.22 3.60 -0.64  15.6 4.57
J09471921-4127042 26.0 4494.56 2.20 -1.14  99.5 4.96
J09471921-4127042 26.0 4531.15 1.48 -2.10  97.4 4.99
J09471921-4127042 26.0 4602.00 1.61 -3.13  23.8 4.91
J09471921-4127042 26.0 4602.94 1.48 -2.21  95.1 5.04
J09471921-4127042 26.0 4607.65 3.26 -1.33  15.9 4.86
J09471921-4127042 26.0 4619.29 3.60 -1.06  11.7 4.84
J09471921-4127042 26.0 4630.12 2.28 -2.58  18.0 5.01
J09471921-4127042 26.0 4637.50 3.28 -1.29  14.3 4.79
J09471921-4127042 26.0 4668.13 3.26 -1.08  20.4 4.74
J09471921-4127042 26.0 4678.85 3.60 -0.68  18.5 4.68
J09471921-4127042 26.0 4733.59 1.48 -2.99  45.8 5.00
J09471921-4127042 26.0 4736.77 3.21 -0.67  51.6 4.85
J09471921-4127042 26.0 4871.32 2.87 -0.34  86.6 4.66
J09471921-4127042 26.0 4882.14 3.41 -1.48   8.6 4.88
J09471921-4127042 26.0 4885.43 3.88 -0.97   4.4 4.60
J09471921-4127042 26.0 4890.76 2.88 -0.38  82.3 4.64
J09471921-4127042 26.0 4903.31 2.88 -0.89  57.1 4.74
J09471921-4127042 26.0 4939.69 0.86 -3.25  82.1 5.03
J09471921-4127042 26.0 4946.39 3.37 -1.11  18.2 4.82
J09471921-4127042 26.0 4950.11 3.41 -1.50   5.2 4.66
J09471921-4127042 26.0 4966.09 3.33 -0.79  37.3 4.86
J09471921-4127042 26.0 4973.10 3.96 -0.69   7.8 4.68
J09471921-4127042 26.0 4994.13 0.91 -2.97  94.0 5.01
J09471921-4127042 26.0 5001.86 3.88 -0.01  34.9 4.69
J09471921-4127042 26.0 5002.79 3.40 -1.46   9.4 4.88
J09471921-4127042 26.0 5014.94 3.94 -0.18  20.2 4.61
J09471921-4127042 26.0 5022.24 3.98 -0.33  13.3 4.59
J09471921-4127042 26.0 5028.13 3.57 -1.02  12.0 4.75
J09471921-4127042 26.0 5039.25 3.37 -1.52   6.3 4.71
J09471921-4127042 26.0 5133.69 4.17  0.36  33.3 4.62
J09471921-4127042 26.0 5142.93 0.96 -3.07  97.2 5.20
J09471921-4127042 26.0 5150.84 0.99 -3.04  80.9 4.94
J09471921-4127042 26.0 5151.91 1.01 -3.32  74.0 5.14
J09471921-4127042 26.0 5194.94 1.56 -2.02  97.5 4.89
J09471921-4127042 26.0 5202.34 2.17 -1.87  63.0 4.93
J09471921-4127042 26.0 5215.18 3.26 -0.86  32.7 4.75
J09471921-4127042 26.0 5216.27 1.61 -2.08  98.9 5.03
J09471921-4127042 26.0 5217.39 3.21 -1.07  26.5 4.78
J09471921-4127042 26.0 5247.05 0.09 -4.97  42.1 5.18
J09471921-4127042 26.0 5250.21 0.12 -4.90  40.1 5.12
J09471921-4127042 26.0 5250.65 2.20 -2.18  47.6 5.04
J09471921-4127042 26.0 5253.46 3.28 -1.58   7.5 4.74
J09471921-4127042 26.0 5263.31 3.26 -0.87  32.7 4.76
J09471921-4127042 26.0 5283.62 3.24 -0.45  65.4 4.83
J09471921-4127042 26.0 5302.30 3.28 -0.73  33.8 4.66
J09471921-4127042 26.0 5307.36 1.61 -2.91  42.5 4.98
J09471921-4127042 26.0 5324.18 3.21 -0.11  81.5 4.71
J09471921-4127042 26.0 5332.90 1.56 -2.78  51.3 4.92
J09471921-4127042 26.0 5339.93 3.26 -0.63  45.7 4.73
J09471921-4127042 26.0 5393.17 3.24 -0.72  44.3 4.77
J09471921-4127042 26.0 5569.62 3.41 -0.52  40.8 4.71
J09471921-4127042 26.0 5572.84 3.39 -0.28  54.9 4.66
J09471921-4127042 26.0 5586.76 3.37 -0.11  71.4 4.72
J09471921-4127042 26.0 5615.64 3.33  0.04  83.4 4.71
J09471921-4127042 26.0 5624.54 3.41 -0.76  23.7 4.62
J09471921-4127042 26.0 5956.69 0.86 -4.50  14.5 5.02
J09471921-4127042 26.0 6246.32 3.60 -0.77  15.0 4.59
J09471921-4127042 26.0 6265.13 2.17 -2.54  20.8 4.81
J09471921-4127042 26.1 4128.75 2.58 -3.47  19.6 4.79
J09471921-4127042 26.1 4178.86 2.58 -2.44  75.8 4.78
J09471921-4127042 26.1 4416.83 2.78 -2.41  52.3 4.57
J09471921-4127042 26.1 4489.18 2.83 -2.97  41.8 5.01
J09471921-4127042 26.1 4491.41 2.85 -2.64  42.1 4.71
J09471921-4127042 26.1 4508.29 2.86 -2.25  69.9 4.78
J09471921-4127042 26.1 4515.34 2.84 -2.36  67.3 4.83
J09471921-4127042 26.1 4520.22 2.81 -2.60  52.5 4.79
J09471921-4127042 26.1 4522.63 2.84 -1.99  93.6 4.91
J09471921-4127042 26.1 4541.52 2.86 -2.79  34.9 4.74
J09471921-4127042 26.1 4555.89 2.83 -2.25  66.9 4.69
J09471921-4127042 26.1 4576.34 2.84 -2.92  31.3 4.78
J09471921-4127042 26.1 4582.84 2.84 -3.06  25.4 4.80
J09471921-4127042 26.1 4583.84 2.81 -1.74  95.0 4.64
J09471921-4127042 26.1 4620.52 2.83 -3.19  19.3 4.77
J09471921-4127042 26.1 5197.58 3.23 -2.05  54.0 4.72
J09471921-4127042 26.1 5234.63 3.22 -2.18  59.7 4.92
J09471921-4127042 26.1 5276.00 3.20 -1.90  65.9 4.71
J09471921-4127042 26.1 5284.11 2.89 -3.19  30.2 5.05
J09471921-4127042 26.1 5316.62 3.15 -1.78  84.5 4.82
J09471921-4127042 26.1 5325.55 3.22 -3.16   8.3 4.75
J09471921-4127042 26.1 5362.87 3.20 -2.62  38.7 5.00
J09471921-4127042 26.1 5425.26 3.20 -3.39   9.3 5.00
J09471921-4127042 26.1 5534.85 3.25 -2.87  24.1 5.02
J09574607-3923072 26.0 3917.18 0.99 -2.15 130.9 5.55
J09574607-3923072 26.0 3949.95 2.17 -1.25 117.1 5.71
J09574607-3923072 26.0 3977.74 2.20 -1.12 119.6 5.65
J09574607-3923072 26.0 4058.22 3.21 -1.18  76.8 5.97
J09574607-3923072 26.0 4080.21 3.28 -1.18  60.5 5.77
J09574607-3923072 26.0 4084.49 3.33 -0.54  95.7 5.82
J09574607-3923072 26.0 4098.18 3.24 -0.97  74.8 5.75
J09574607-3923072 26.0 4139.93 0.99 -3.51  71.8 5.63
J09574607-3923072 26.0 4147.67 1.48 -2.07 124.3 5.80
J09574607-3923072 26.0 4150.25 3.43 -1.19  45.1 5.70
J09574607-3923072 26.0 4158.79 3.43 -0.70  66.1 5.54
J09574607-3923072 26.0 4174.91 0.91 -2.94 122.1 5.93
J09574607-3923072 26.0 4199.10 3.05  0.17 134.2 5.55
J09574607-3923072 26.0 4216.18 0.00 -3.36 158.7 6.00
J09574607-3923072 26.0 4442.34 2.20 -1.23 132.7 5.88
J09574607-3923072 26.0 4447.72 2.22 -1.36 119.2 5.75
J09574607-3923072 26.0 4484.22 3.60 -0.64  79.0 5.85
J09574607-3923072 26.0 4489.74 0.12 -3.90 134.5 6.08
J09574607-3923072 26.0 4494.56 2.20 -1.14 143.4 5.98
J09574607-3923072 26.0 4592.65 1.56 -2.46 119.0 6.03
J09574607-3923072 26.0 4595.36 3.30 -1.73  30.8 5.81
J09574607-3923072 26.0 4602.00 1.61 -3.13  62.2 5.76
J09574607-3923072 26.0 4602.94 1.48 -2.21 127.2 5.85
J09574607-3923072 26.0 4607.65 3.26 -1.33  57.9 5.81
J09574607-3923072 26.0 4630.12 2.28 -2.58  64.0 6.01
J09574607-3923072 26.0 4637.50 3.28 -1.29  59.4 5.81
J09574607-3923072 26.0 4668.13 3.26 -1.08  68.1 5.71
J09574607-3923072 26.0 4678.85 3.60 -0.68  74.9 5.80
J09574607-3923072 26.0 4733.59 1.48 -2.99  87.4 5.85
J09574607-3923072 26.0 4736.77 3.21 -0.67  99.3 5.77
J09574607-3923072 26.0 4772.80 1.56 -2.90  77.4 5.68
J09574607-3923072 26.0 4807.71 3.37 -2.15   8.2 5.62
J09574607-3923072 26.0 4871.32 2.87 -0.34 129.7 5.60
J09574607-3923072 26.0 4875.88 3.33 -1.90  24.8 5.87
J09574607-3923072 26.0 4882.14 3.41 -1.48  36.2 5.76
J09574607-3923072 26.0 4885.43 3.88 -0.97  30.3 5.68
J09574607-3923072 26.0 4903.31 2.88 -0.89 105.5 5.69
J09574607-3923072 26.0 4907.73 3.43 -1.70  27.1 5.83
J09574607-3923072 26.0 4939.69 0.86 -3.25 117.2 5.86
J09574607-3923072 26.0 4946.39 3.37 -1.11  65.2 5.80
J09574607-3923072 26.0 4966.09 3.33 -0.79  91.0 5.85
J09574607-3923072 26.0 4973.10 3.96 -0.69  43.4 5.72
J09574607-3923072 26.0 4994.13 0.91 -2.97 121.9 5.72
J09574607-3923072 26.0 5002.79 3.40 -1.46  40.5 5.80
J09574607-3923072 26.0 5012.07 0.86 -2.60 160.3 5.99
J09574607-3923072 26.0 5014.94 3.94 -0.18  79.2 5.74
J09574607-3923072 26.0 5022.24 3.98 -0.33  66.6 5.74
J09574607-3923072 26.0 5039.25 3.37 -1.52  37.4 5.77
J09574607-3923072 26.0 5051.64 0.91 -2.76 150.6 6.03
J09574607-3923072 26.0 5060.08 0.00 -5.43  57.7 6.04
J09574607-3923072 26.0 5083.34 0.96 -2.84 125.9 5.70
J09574607-3923072 26.0 5123.72 1.01 -3.06 129.7 6.05
J09574607-3923072 26.0 5127.36 0.91 -3.25 119.8 5.93
J09574607-3923072 26.0 5133.69 4.17  0.36  93.0 5.69
J09574607-3923072 26.0 5150.84 0.99 -3.04 111.2 5.65
J09574607-3923072 26.0 5166.28 0.00 -4.12 121.7 5.72
J09574607-3923072 26.0 5171.60 1.48 -1.72 154.6 5.72
J09574607-3923072 26.0 5202.34 2.17 -1.87 120.3 6.07
J09574607-3923072 26.0 5215.18 3.26 -0.86  73.7 5.53
J09574607-3923072 26.0 5217.39 3.21 -1.07  70.9 5.64
J09574607-3923072 26.0 5242.49 3.63 -0.83  48.0 5.54
J09574607-3923072 26.0 5247.05 0.09 -4.97  85.0 6.06
J09574607-3923072 26.0 5253.46 3.28 -1.58  50.2 5.92
J09574607-3923072 26.0 5254.96 0.11 -4.76 106.5 6.21
J09574607-3923072 26.0 5263.31 3.26 -0.87  90.7 5.81
J09574607-3923072 26.0 5283.62 3.24 -0.45 121.0 5.91
J09574607-3923072 26.0 5288.52 3.69 -1.49  24.7 5.85
J09574607-3923072 26.0 5302.30 3.28 -0.73  95.8 5.78
J09574607-3923072 26.0 5307.36 1.61 -2.91  78.3 5.71
J09574607-3923072 26.0 5324.18 3.21 -0.11 122.7 5.56
J09574607-3923072 26.0 5332.90 1.56 -2.78 104.1 5.93
J09574607-3923072 26.0 5339.93 3.26 -0.63 103.7 5.79
J09574607-3923072 26.0 5341.02 1.61 -1.95 144.7 5.89
J09574607-3923072 26.0 5379.57 3.69 -1.42  29.3 5.87
J09574607-3923072 26.0 5393.17 3.24 -0.72  96.3 5.72
J09574607-3923072 26.0 5434.52 1.01 -2.13 170.3 5.75
J09574607-3923072 26.0 5497.52 1.01 -2.83 142.6 5.97
J09574607-3923072 26.0 5506.78 0.99 -2.79 143.7 5.92
J09574607-3923072 26.0 5569.62 3.41 -0.52 101.4 5.79
J09574607-3923072 26.0 5572.84 3.39 -0.28 104.2 5.58
J09574607-3923072 26.0 5586.76 3.37 -0.11 125.6 5.76
J09574607-3923072 26.0 5624.54 3.41 -0.76  76.1 5.62
J09574607-3923072 26.0 5638.26 4.22 -0.72  30.7 5.79
J09574607-3923072 26.0 5662.52 4.17 -0.41  44.9 5.67
J09574607-3923072 26.0 5705.99 4.61 -0.46  30.5 5.97
J09574607-3923072 26.0 5753.12 4.26 -0.62  31.6 5.75
J09574607-3923072 26.0 5956.69 0.86 -4.50  41.9 5.84
J09574607-3923072 26.0 6003.01 3.88 -1.10  41.8 5.97
J09574607-3923072 26.0 6219.28 2.20 -2.45  82.5 5.94
J09574607-3923072 26.0 6232.64 3.65 -1.24  47.4 5.92
J09574607-3923072 26.0 6265.13 2.17 -2.54  89.8 6.10
J09574607-3923072 26.0 6301.50 3.65 -0.71  73.7 5.78
J09574607-3923072 26.0 6335.33 2.20 -2.18  85.0 5.70
J09574607-3923072 26.0 6336.82 3.68 -0.85  55.8 5.68
J09574607-3923072 26.0 6408.02 3.68 -0.99  54.0 5.80
J09574607-3923072 26.0 6411.65 3.65 -0.59  83.8 5.80
J09574607-3923072 26.0 6430.85 2.17 -1.95 116.9 5.93
J09574607-3923072 26.0 7491.65 4.30 -1.06  19.7 5.91
J09574607-3923072 26.0 7511.02 4.17  0.12  81.8 5.61
J09574607-3923072 26.1 4128.75 2.58 -3.47  40.3 5.61
J09574607-3923072 26.1 4233.17 2.58 -1.81 138.4 5.80
J09574607-3923072 26.1 4489.18 2.83 -2.97  82.6 6.06
J09574607-3923072 26.1 4508.29 2.86 -2.25 105.3 5.80
J09574607-3923072 26.1 4515.34 2.84 -2.36  97.9 5.74
J09574607-3923072 26.1 4520.22 2.81 -2.60  98.5 5.96
J09574607-3923072 26.1 4541.52 2.86 -2.79  76.1 5.80
J09574607-3923072 26.1 4555.89 2.83 -2.25  94.9 5.55
J09574607-3923072 26.1 4576.34 2.84 -2.92  72.4 5.84
J09574607-3923072 26.1 4582.84 2.84 -3.06  51.4 5.64
J09574607-3923072 26.1 4583.84 2.81 -1.74 136.9 5.86
J09574607-3923072 26.1 4620.52 2.83 -3.19  55.4 5.82
J09574607-3923072 26.1 5197.58 3.23 -2.05  81.1 5.52
J09574607-3923072 26.1 5234.63 3.22 -2.18  92.4 5.82
J09574607-3923072 26.1 5264.81 3.23 -3.23  35.1 5.95
J09574607-3923072 26.1 5276.00 3.20 -1.90 110.9 5.85
J09574607-3923072 26.1 5284.11 2.89 -3.19  57.0 5.88
J09574607-3923072 26.1 5325.55 3.22 -3.16  27.6 5.72
J09574607-3923072 26.1 5362.87 3.20 -2.62  61.3 5.73
J09574607-3923072 26.1 5414.07 3.22 -3.58  13.6 5.76
J09574607-3923072 26.1 5425.26 3.20 -3.39  34.3 6.06
J09574607-3923072 26.1 5534.85 3.25 -2.87  46.5 5.80
J09574607-3923072 26.1 6432.68 2.89 -3.71  31.2 5.93
J09574607-3923072 26.1 7711.72 3.90 -2.50  31.9 5.84
J10025125-4331098 26.0 3949.95 2.17 -1.25  57.2 4.43
J10025125-4331098 26.0 4001.66 2.17 -1.90  43.8 4.88
J10025125-4331098 26.0 4073.76 3.26 -0.97  21.6 4.78
J10025125-4331098 26.0 4132.06 1.61 -0.68 128.8 4.47
J10025125-4331098 26.0 4139.93 0.99 -3.51  30.5 4.87
J10025125-4331098 26.0 4152.17 0.96 -3.16  49.2 4.78
J10025125-4331098 26.0 4174.91 0.91 -2.94  47.6 4.48
J10025125-4331098 26.0 4206.70 0.05 -3.96  77.9 4.91
J10025125-4331098 26.0 4282.40 2.17 -0.78  94.8 4.51
J10025125-4331098 26.0 4427.31 0.05 -2.92 125.3 4.66
J10025125-4331098 26.0 4442.34 2.20 -1.23  70.6 4.59
J10025125-4331098 26.0 4459.12 2.17 -1.29  72.9 4.65
J10025125-4331098 26.0 4494.56 2.20 -1.14  89.6 4.78
J10025125-4331098 26.0 4528.61 2.17 -0.89 103.5 4.73
J10025125-4331098 26.0 4531.15 1.48 -2.10  72.0 4.62
J10025125-4331098 26.0 4602.00 1.61 -3.13  11.9 4.69
J10025125-4331098 26.0 4736.77 3.21 -0.67  25.3 4.47
J10025125-4331098 26.0 4871.32 2.87 -0.34  67.5 4.40
J10025125-4331098 26.0 4994.13 0.91 -2.97  70.8 4.74
J10025125-4331098 26.0 5005.71 3.88 -0.12  29.6 4.76
J10025125-4331098 26.0 5012.07 0.86 -2.60  91.9 4.60
J10025125-4331098 26.0 5041.07 0.96 -3.09  57.7 4.75
J10025125-4331098 26.0 5041.76 1.48 -2.20  86.0 4.86
J10025125-4331098 26.0 5051.64 0.91 -2.76  74.0 4.57
J10025125-4331098 26.0 5079.74 0.99 -3.25  42.8 4.73
J10025125-4331098 26.0 5110.41 0.00 -3.76  94.9 4.76
J10025125-4331098 26.0 5127.36 0.91 -3.25  50.7 4.74
J10025125-4331098 26.0 5142.93 0.96 -3.07  45.5 4.55
J10025125-4331098 26.0 5151.91 1.01 -3.32  49.2 4.91
J10025125-4331098 26.0 5166.28 0.00 -4.12  60.7 4.65
J10025125-4331098 26.0 5171.60 1.48 -1.72 104.1 4.64
J10025125-4331098 26.0 5194.94 1.56 -2.02  69.2 4.53
J10025125-4331098 26.0 5215.18 3.26 -0.86  17.9 4.51
J10025125-4331098 26.0 5247.05 0.09 -4.97  11.2 4.65
J10025125-4331098 26.0 5254.96 0.11 -4.76  13.7 4.56
J10025125-4331098 26.0 5283.62 3.24 -0.45  42.8 4.56
J10025125-4331098 26.0 5302.30 3.28 -0.73  26.6 4.60
J10025125-4331098 26.0 5307.36 1.61 -2.91  19.7 4.67
J10025125-4331098 26.0 5339.93 3.26 -0.63  26.3 4.47
J10025125-4331098 26.0 5341.02 1.61 -1.95  84.1 4.71
J10025125-4331098 26.0 5397.13 0.91 -1.98 133.6 4.68
J10025125-4331098 26.0 5405.78 0.99 -1.85 123.6 4.47
J10025125-4331098 26.0 5429.70 0.96 -1.88 122.2 4.44
J10025125-4331098 26.0 5434.52 1.01 -2.13 124.4 4.79
J10025125-4331098 26.0 5497.52 1.01 -2.83  73.1 4.70
J10025125-4331098 26.0 5506.78 0.99 -2.79  77.6 4.70
J10025125-4331098 26.0 5569.62 3.41 -0.52  24.2 4.48
J10025125-4331098 26.0 5586.76 3.37 -0.11  50.3 4.46
J10025125-4331098 26.0 5624.54 3.41 -0.76  14.3 4.45
J10025125-4331098 26.0 6335.33 2.20 -2.18  25.6 4.71
J10025125-4331098 26.0 6411.65 3.65 -0.59  13.7 4.50
J10025125-4331098 26.0 6430.85 2.17 -1.95  30.9 4.54
J10025125-4331098 26.0 8387.77 2.17 -1.51  71.3 4.54
J10025125-4331098 26.1 4178.86 2.58 -2.44  76.3 4.75
J10025125-4331098 26.1 4233.17 2.58 -1.81  92.7 4.37
J10025125-4331098 26.1 4489.18 2.83 -2.97  34.9 4.91
J10025125-4331098 26.1 4491.41 2.85 -2.64  44.3 4.76
J10025125-4331098 26.1 4508.29 2.86 -2.25  49.2 4.45
J10025125-4331098 26.1 4515.34 2.84 -2.36  52.0 4.58
J10025125-4331098 26.1 4520.22 2.81 -2.60  45.8 4.69
J10025125-4331098 26.1 4541.52 2.86 -2.79  21.8 4.50
J10025125-4331098 26.1 4555.89 2.83 -2.25  51.7 4.45
J10025125-4331098 26.1 4576.34 2.84 -2.92  38.2 4.92
J10025125-4331098 26.1 4582.84 2.84 -3.06  29.1 4.90
J10025125-4331098 26.1 4923.93 2.89 -1.21 129.3 4.66
J10025125-4331098 26.1 5018.44 2.89 -1.34 116.0 4.53
J10025125-4331098 26.1 5197.58 3.23 -2.05  34.7 4.41
J10025125-4331098 26.1 5234.63 3.22 -2.18  45.6 4.70
J10025125-4331098 26.1 5276.00 3.20 -1.90  49.8 4.46
J10025125-4331098 26.1 5284.11 2.89 -3.19   9.7 4.50
J10025125-4331098 26.1 5316.62 3.15 -1.78  80.7 4.71
J10025125-4331098 26.1 5362.87 3.20 -2.62  30.4 4.86
J10080064-1008523 26.0 4070.77 3.24 -0.87  81.7 5.68
J10080064-1008523 26.0 4098.18 3.24 -0.97  65.9 5.48
J10080064-1008523 26.0 4489.74 0.12 -3.90 133.1 5.81
J10080064-1008523 26.0 4595.36 3.30 -1.73  34.8 5.74
J10080064-1008523 26.0 4602.00 1.61 -3.13  52.6 5.42
J10080064-1008523 26.0 4602.94 1.48 -2.21 119.4 5.52
J10080064-1008523 26.0 4619.29 3.60 -1.06  42.0 5.55
J10080064-1008523 26.0 4637.50 3.28 -1.29  43.5 5.43
J10080064-1008523 26.0 4668.13 3.26 -1.08  68.5 5.59
J10080064-1008523 26.0 4678.85 3.60 -0.68  68.8 5.60
J10080064-1008523 26.0 4733.59 1.48 -2.99  90.9 5.71
J10080064-1008523 26.0 4787.83 3.00 -2.62  15.6 5.83
J10080064-1008523 26.0 4871.32 2.87 -0.34 130.4 5.51
J10080064-1008523 26.0 4885.43 3.88 -0.97  31.0 5.57
J10080064-1008523 26.0 4903.31 2.88 -0.89  98.7 5.44
J10080064-1008523 26.0 4907.73 3.43 -1.70  23.5 5.62
J10080064-1008523 26.0 4939.69 0.86 -3.25 126.2 5.81
J10080064-1008523 26.0 4946.39 3.37 -1.11  66.5 5.69
J10080064-1008523 26.0 4950.11 3.41 -1.50  37.4 5.66
J10080064-1008523 26.0 4966.09 3.33 -0.79  79.0 5.52
J10080064-1008523 26.0 4973.10 3.96 -0.69  35.1 5.46
J10080064-1008523 26.0 5001.86 3.88 -0.01  74.4 5.32
J10080064-1008523 26.0 5002.79 3.40 -1.46  38.9 5.63
J10080064-1008523 26.0 5012.07 0.86 -2.60 152.3 5.63
J10080064-1008523 26.0 5014.94 3.94 -0.18  60.7 5.34
J10080064-1008523 26.0 5022.24 3.98 -0.33  56.4 5.47
J10080064-1008523 26.0 5039.25 3.37 -1.52  32.1 5.54
J10080064-1008523 26.0 5048.44 3.96 -1.00  28.5 5.64
J10080064-1008523 26.0 5051.64 0.91 -2.76 143.6 5.68
J10080064-1008523 26.0 5060.08 0.00 -5.43  59.2 5.78
J10080064-1008523 26.0 5083.34 0.96 -2.84 140.0 5.75
J10080064-1008523 26.0 5110.41 0.00 -3.76 156.0 5.70
J10080064-1008523 26.0 5123.72 1.01 -3.06 131.1 5.86
J10080064-1008523 26.0 5127.36 0.91 -3.25 108.1 5.49
J10080064-1008523 26.0 5133.69 4.17  0.36  79.8 5.37
J10080064-1008523 26.0 5150.84 0.99 -3.04 118.4 5.57
J10080064-1008523 26.0 5166.28 0.00 -4.12 130.6 5.59
J10080064-1008523 26.0 5194.94 1.56 -2.02 130.5 5.49
J10080064-1008523 26.0 5202.34 2.17 -1.87 111.3 5.74
J10080064-1008523 26.0 5215.18 3.26 -0.86  71.2 5.36
J10080064-1008523 26.0 5216.27 1.61 -2.08 121.2 5.43
J10080064-1008523 26.0 5242.49 3.63 -0.83  55.2 5.52
J10080064-1008523 26.0 5247.05 0.09 -4.97  82.5 5.74
J10080064-1008523 26.0 5253.46 3.28 -1.58  43.3 5.67
J10080064-1008523 26.0 5254.96 0.11 -4.76 105.9 5.92
J10080064-1008523 26.0 5263.31 3.26 -0.87  76.4 5.45
J10080064-1008523 26.0 5283.62 3.24 -0.45 110.3 5.59
J10080064-1008523 26.0 5288.52 3.69 -1.49  17.5 5.54
J10080064-1008523 26.0 5307.36 1.61 -2.91  84.4 5.60
J10080064-1008523 26.0 5324.18 3.21 -0.11 119.8 5.39
J10080064-1008523 26.0 5332.90 1.56 -2.78  97.0 5.61
J10080064-1008523 26.0 5339.93 3.26 -0.63  92.6 5.47
J10080064-1008523 26.0 5341.02 1.61 -1.95 139.7 5.61
J10080064-1008523 26.0 5473.90 4.15 -0.72  23.5 5.45
J10080064-1008523 26.0 5497.52 1.01 -2.83 144.6 5.77
J10080064-1008523 26.0 5506.78 0.99 -2.79 137.2 5.58
J10080064-1008523 26.0 5554.90 4.55 -0.27  28.2 5.57
J10080064-1008523 26.0 5569.62 3.41 -0.52  94.9 5.56
J10080064-1008523 26.0 5572.84 3.39 -0.28 108.9 5.54
J10080064-1008523 26.0 5586.76 3.37 -0.11 111.1 5.38
J10080064-1008523 26.0 5624.54 3.41 -0.76  66.8 5.34
J10080064-1008523 26.0 5753.12 4.26 -0.62  26.3 5.53
J10080064-1008523 26.0 5956.69 0.86 -4.50  46.3 5.65
J10080064-1008523 26.0 6003.01 3.88 -1.10  35.1 5.72
J10080064-1008523 26.0 6151.62 2.17 -3.37  22.5 5.68
J10080064-1008523 26.0 6219.28 2.20 -2.45  74.5 5.63
J10080064-1008523 26.0 6232.64 3.65 -1.24  31.1 5.50
J10080064-1008523 26.0 6265.13 2.17 -2.54  68.6 5.59
J10080064-1008523 26.0 6301.50 3.65 -0.71  59.3 5.42
J10080064-1008523 26.0 6335.33 2.20 -2.18  80.8 5.44
J10080064-1008523 26.0 6336.82 3.68 -0.85  56.2 5.55
J10080064-1008523 26.0 6411.65 3.65 -0.59  64.8 5.38
J10080064-1008523 26.0 6430.85 2.17 -1.95 107.3 5.58
J10080064-1008523 26.0 6498.94 0.96 -4.69  34.7 5.74
J10080064-1008523 26.0 7022.95 4.19 -1.05  21.6 5.72
J10080064-1008523 26.1 4233.17 2.58 -1.81 130.4 5.52
J10080064-1008523 26.1 4416.83 2.78 -2.41 102.9 5.69
J10080064-1008523 26.1 4489.18 2.83 -2.97  72.8 5.72
J10080064-1008523 26.1 4491.41 2.85 -2.64  70.1 5.36
J10080064-1008523 26.1 4515.34 2.84 -2.36  89.9 5.43
J10080064-1008523 26.1 4541.52 2.86 -2.79  64.9 5.43
J10080064-1008523 26.1 4576.34 2.84 -2.92  78.8 5.78
J10080064-1008523 26.1 4582.84 2.84 -3.06  48.3 5.40
J10080064-1008523 26.1 4620.52 2.83 -3.19  50.1 5.55
J10080064-1008523 26.1 5197.58 3.23 -2.05  88.1 5.47
J10080064-1008523 26.1 5234.63 3.22 -2.18  84.6 5.53
J10080064-1008523 26.1 5264.81 3.23 -3.23  31.7 5.70
J10080064-1008523 26.1 5276.00 3.20 -1.90  96.7 5.43
J10080064-1008523 26.1 5284.11 2.89 -3.19  55.8 5.67
J10080064-1008523 26.1 5325.55 3.22 -3.16  29.8 5.58
J10080064-1008523 26.1 5362.87 3.20 -2.62  70.1 5.69
J10080064-1008523 26.1 5414.07 3.22 -3.58  13.2 5.56
J10080064-1008523 26.1 5425.26 3.20 -3.39  21.9 5.61
J10080064-1008523 26.1 5534.85 3.25 -2.87  50.4 5.68
J10080064-1008523 26.1 6149.26 3.89 -2.72  23.2 5.74
J10080064-1008523 26.1 6247.56 3.89 -2.33  36.0 5.62
J10080064-1008523 26.1 6416.92 3.89 -2.88  16.6 5.71
J10080064-1008523 26.1 6432.68 2.89 -3.71  29.6 5.69
J10080064-1008523 26.1 6456.38 3.90 -2.08  43.2 5.50
J10082492-2314124 26.0 3786.68 1.01 -2.19 115.8 5.56
J10082492-2314124 26.0 3805.34 3.30  0.31  99.0 5.21
J10082492-2314124 26.0 3948.10 3.24 -0.59  72.4 5.44
J10082492-2314124 26.0 3949.95 2.17 -1.25 104.7 5.61
J10082492-2314124 26.0 3977.74 2.20 -1.12 108.7 5.60
J10082492-2314124 26.0 4001.66 2.17 -1.90  76.0 5.59
J10082492-2314124 26.0 4009.71 2.22 -1.25 102.8 5.61
J10082492-2314124 26.0 4032.63 1.48 -2.38  83.2 5.42
J10082492-2314124 26.0 4067.98 3.21 -0.53  78.6 5.45
J10082492-2314124 26.0 4070.77 3.24 -0.87  67.7 5.60
J10082492-2314124 26.0 4139.93 0.99 -3.51  55.6 5.42
J10082492-2314124 26.0 4154.50 2.83 -0.69  93.8 5.49
J10082492-2314124 26.0 4157.78 3.42 -0.40  85.2 5.67
J10082492-2314124 26.0 4158.79 3.43 -0.70  50.6 5.33
J10082492-2314124 26.0 4182.38 3.02 -1.18  49.8 5.33
J10082492-2314124 26.0 4184.89 2.83 -0.87  79.9 5.36
J10082492-2314124 26.0 4199.10 3.05  0.16 113.8 5.30
J10082492-2314124 26.0 4216.18 0.00 -3.36 125.0 5.58
J10082492-2314124 26.0 4222.21 2.45 -0.97  94.3 5.33
J10082492-2314124 26.0 4233.60 2.48 -0.60 118.1 5.51
J10082492-2314124 26.0 4238.81 3.40 -0.23  80.4 5.37
J10082492-2314124 26.0 4250.12 2.47 -0.41 133.9 5.60
J10082492-2314124 26.0 4430.61 2.22 -1.73  84.4 5.57
J10082492-2314124 26.0 4442.34 2.20 -1.23 102.4 5.44
J10082492-2314124 26.0 4443.19 2.86 -1.04  68.9 5.32
J10082492-2314124 26.0 4447.72 2.22 -1.34 100.3 5.52
J10082492-2314124 26.0 4461.65 0.09 -3.19 130.6 5.54
J10082492-2314124 26.0 4484.22 3.60 -0.64  44.6 5.33
J10082492-2314124 26.0 4489.74 0.12 -3.90 103.4 5.67
J10082492-2314124 26.0 4494.56 2.20 -1.14 103.4 5.36
J10082492-2314124 26.0 4592.65 1.56 -2.46  95.0 5.73
J10082492-2314124 26.0 4595.36 3.30 -1.76  21.5 5.64
J10082492-2314124 26.0 4602.00 1.61 -3.13  41.8 5.47
J10082492-2314124 26.0 4602.94 1.48 -2.21  96.3 5.41
J10082492-2314124 26.0 4607.65 3.26 -1.33  39.8 5.54
J10082492-2314124 26.0 4619.29 3.60 -1.06  25.6 5.38
J10082492-2314124 26.0 4630.12 2.28 -2.59  47.6 5.81
J10082492-2314124 26.0 4637.50 3.28 -1.29  33.5 5.41
J10082492-2314124 26.0 4643.46 3.65 -1.15  19.1 5.36
J10082492-2314124 26.0 4647.43 2.95 -1.35  65.3 5.64
J10082492-2314124 26.0 4668.13 3.26 -1.08  61.7 5.66
J10082492-2314124 26.0 4678.85 3.60 -0.68  53.1 5.50
J10082492-2314124 26.0 4736.77 3.21 -0.67  81.6 5.55
J10082492-2314124 26.0 4772.80 1.56 -2.90  53.6 5.36
J10082492-2314124 26.0 4871.32 2.87 -0.34 111.5 5.42
J10082492-2314124 26.0 4872.14 2.88 -0.57  99.1 5.41
J10082492-2314124 26.0 4882.14 3.41 -1.48  28.1 5.62
J10082492-2314124 26.0 4885.43 3.88 -0.97  14.8 5.30
J10082492-2314124 26.0 4890.76 2.88 -0.38 105.6 5.35
J10082492-2314124 26.0 4891.49 2.85 -0.11 125.1 5.42
J10082492-2314124 26.0 4903.31 2.88 -0.89  90.9 5.56
J10082492-2314124 26.0 4918.99 2.86 -0.34 110.6 5.38
J10082492-2314124 26.0 4920.50 2.83  0.07 146.8 5.57
J10082492-2314124 26.0 4924.77 2.28 -2.11  61.4 5.53
J10082492-2314124 26.0 4938.81 2.88 -1.08  68.1 5.32
J10082492-2314124 26.0 4939.69 0.86 -3.25  89.1 5.50
J10082492-2314124 26.0 4946.39 3.37 -1.11  55.5 5.69
J10082492-2314124 26.0 4950.11 3.41 -1.50  25.1 5.57
J10082492-2314124 26.0 4966.09 3.33 -0.79  61.2 5.42
J10082492-2314124 26.0 4994.13 0.91 -2.97  97.4 5.45
J10082492-2314124 26.0 5001.86 3.88 -0.01  64.0 5.32
J10082492-2314124 26.0 5002.79 3.40 -1.46  31.1 5.65
J10082492-2314124 26.0 5005.71 3.88 -0.12  55.2 5.28
J10082492-2314124 26.0 5014.94 3.94 -0.18  50.2 5.32
J10082492-2314124 26.0 5044.21 2.85 -2.02  29.2 5.53
J10082492-2314124 26.0 5048.44 3.96 -1.00  14.9 5.41
J10082492-2314124 26.0 5049.82 2.28 -1.35  97.1 5.43
J10082492-2314124 26.0 5051.64 0.91 -2.76 114.9 5.59
J10082492-2314124 26.0 5074.75 4.22 -0.20  42.7 5.53
J10082492-2314124 26.0 5079.74 0.99 -3.25  96.9 5.80
J10082492-2314124 26.0 5083.34 0.96 -2.84 101.8 5.45
J10082492-2314124 26.0 5110.41 0.00 -3.76 131.3 5.82
J10082492-2314124 26.0 5123.72 1.01 -3.06 101.3 5.71
J10082492-2314124 26.0 5127.36 0.91 -3.25  90.5 5.56
J10082492-2314124 26.0 5131.47 2.22 -2.52  55.0 5.75
J10082492-2314124 26.0 5133.69 4.17  0.36  76.1 5.48
J10082492-2314124 26.0 5141.74 2.42 -2.24  46.9 5.57
J10082492-2314124 26.0 5150.84 0.99 -3.04  96.4 5.57
J10082492-2314124 26.0 5162.27 4.18  0.02  65.3 5.64
J10082492-2314124 26.0 5191.45 3.04 -0.55  94.9 5.45
J10082492-2314124 26.0 5192.34 3.00 -0.42 112.8 5.62
J10082492-2314124 26.0 5194.94 1.56 -2.02 105.0 5.39
J10082492-2314124 26.0 5198.71 2.22 -2.09  69.0 5.55
J10082492-2314124 26.0 5216.27 1.61 -2.08 109.4 5.60
J10082492-2314124 26.0 5217.39 3.21 -1.07  46.8 5.31
J10082492-2314124 26.0 5225.53 0.11 -4.75  64.4 5.63
J10082492-2314124 26.0 5229.85 3.28 -0.97  60.7 5.52
J10082492-2314124 26.0 5232.94 2.94 -0.06 120.3 5.33
J10082492-2314124 26.0 5242.49 3.63 -0.97  41.5 5.60
J10082492-2314124 26.0 5247.05 0.09 -4.97  60.3 5.76
J10082492-2314124 26.0 5250.65 2.20 -2.18  74.6 5.71
J10082492-2314124 26.0 5253.46 3.28 -1.58  32.2 5.64
J10082492-2314124 26.0 5254.96 0.11 -4.76  79.3 5.89
J10082492-2314124 26.0 5263.31 3.26 -0.87  77.3 5.68
J10082492-2314124 26.0 5266.56 3.00 -0.39 101.0 5.36
J10082492-2314124 26.0 5283.62 3.24 -0.45 100.3 5.67
J10082492-2314124 26.0 5302.30 3.28 -0.73  78.8 5.59
J10082492-2314124 26.0 5307.36 1.61 -2.91  72.4 5.70
J10082492-2314124 26.0 5322.04 2.28 -2.80  23.1 5.50
J10082492-2314124 26.0 5332.90 1.56 -2.78  78.3 5.61
J10082492-2314124 26.0 5341.02 1.61 -1.95 111.5 5.49
J10082492-2314124 26.0 5365.40 3.57 -1.02  33.3 5.42
J10082492-2314124 26.0 5367.47 4.42  0.44  61.1 5.41
J10082492-2314124 26.0 5369.96 4.37  0.54  70.2 5.41
J10082492-2314124 26.0 5371.49 0.96 -1.64 167.0 5.39
J10082492-2314124 26.0 5379.57 3.69 -1.51  11.7 5.48
J10082492-2314124 26.0 5383.37 4.31  0.65  79.8 5.40
J10082492-2314124 26.0 5389.48 4.42 -0.41  25.4 5.62
J10082492-2314124 26.0 5393.17 3.24 -0.72  86.4 5.67
J10082492-2314124 26.0 5410.91 4.47  0.40  54.3 5.39
J10082492-2314124 26.0 5415.20 4.39  0.64  73.9 5.39
J10082492-2314124 26.0 5424.07 4.32  0.52  78.3 5.51
J10082492-2314124 26.0 5429.70 0.96 -1.88 165.5 5.59
J10082492-2314124 26.0 5473.90 4.15 -0.72  26.4 5.64
J10082492-2314124 26.0 5497.52 1.01 -2.83 112.3 5.65
J10082492-2314124 26.0 5501.47 0.96 -3.05 110.6 5.77
J10082492-2314124 26.0 5506.78 0.99 -2.79 109.8 5.53
J10082492-2314124 26.0 5563.60 4.19 -0.75  19.9 5.55
J10082492-2314124 26.0 5569.62 3.41 -0.52  76.2 5.47
J10082492-2314124 26.0 5572.84 3.39 -0.28  93.3 5.52
J10082492-2314124 26.0 5576.09 3.43 -1.00  63.1 5.75
J10082492-2314124 26.0 5586.76 3.37 -0.11  91.2 5.29
J10082492-2314124 26.0 5615.64 3.33  0.04 117.6 5.58
J10082492-2314124 26.0 5624.54 3.41 -0.76  56.8 5.37
J10082492-2314124 26.0 5638.26 4.22 -0.72  22.3 5.62
J10082492-2314124 26.0 5753.12 4.26 -0.62  17.4 5.43
J10082492-2314124 26.0 5934.65 3.93 -1.12  16.1 5.50
J10082492-2314124 26.0 5956.69 0.86 -4.50  32.3 5.69
J10082492-2314124 26.0 6003.01 3.88 -1.10  19.6 5.53
J10082492-2314124 26.0 6008.56 3.88 -0.98  17.6 5.35
J10082492-2314124 26.0 6065.48 2.61 -1.53  78.2 5.55
J10082492-2314124 26.0 6137.69 2.59 -1.40  95.7 5.71
J10082492-2314124 26.0 6191.56 2.43 -1.42  90.3 5.43
J10082492-2314124 26.0 6200.31 2.61 -2.44  30.6 5.64
J10082492-2314124 26.0 6213.43 2.22 -2.48  62.0 5.76
J10082492-2314124 26.0 6219.28 2.20 -2.45  56.1 5.61
J10082492-2314124 26.0 6230.72 2.56 -1.28 106.3 5.74
J10082492-2314124 26.0 6232.64 3.65 -1.24  23.3 5.49
J10082492-2314124 26.0 6246.32 3.60 -0.77  61.6 5.66
J10082492-2314124 26.0 6252.56 2.40 -1.69  97.0 5.79
J10082492-2314124 26.0 6297.79 2.22 -2.64  35.4 5.47
J10082492-2314124 26.0 6301.50 3.65 -0.71  52.4 5.50
J10082492-2314124 26.0 6302.49 3.69 -0.97  31.1 5.43
J10082492-2314124 26.0 6335.33 2.20 -2.18  64.8 5.47
J10082492-2314124 26.0 6336.82 3.68 -0.85  44.8 5.55
J10082492-2314124 26.0 6355.03 2.84 -2.29  26.6 5.67
J10082492-2314124 26.0 6393.60 2.43 -1.58  93.9 5.64
J10082492-2314124 26.0 6408.02 3.68 -0.99  31.7 5.45
J10082492-2314124 26.0 6411.65 3.65 -0.59  64.9 5.58
J10082492-2314124 26.0 6421.35 2.28 -2.01  78.5 5.62
J10082492-2314124 26.0 6430.85 2.17 -1.95  83.2 5.51
J10082492-2314124 26.0 6546.24 2.76 -1.54  65.0 5.48
J10082492-2314124 26.0 6592.91 2.73 -1.47  74.9 5.54
J10082492-2314124 26.0 6593.87 2.43 -2.42  49.7 5.73
J10082492-2314124 26.0 6677.99 2.69 -1.42  91.7 5.73
J10082492-2314124 26.0 6978.85 2.48 -2.50  40.4 5.69
J10082492-2314124 26.0 8387.77 2.17 -1.51 131.4 5.71
J10082492-2314124 26.1 4122.67 2.58 -3.38  33.0 5.54
J10082492-2314124 26.1 4178.86 2.58 -2.44  83.6 5.57
J10082492-2314124 26.1 4233.17 2.58 -1.81 101.0 5.32
J10082492-2314124 26.1 4416.83 2.78 -2.41  64.9 5.36
J10082492-2314124 26.1 4508.29 2.86 -2.25  75.7 5.48
J10082492-2314124 26.1 4515.34 2.84 -2.36  68.6 5.43
J10082492-2314124 26.1 4520.22 2.81 -2.60  55.0 5.39
J10082492-2314124 26.1 4522.63 2.84 -1.99  93.4 5.57
J10082492-2314124 26.1 4541.52 2.86 -2.79  47.8 5.51
J10082492-2314124 26.1 4555.89 2.83 -2.25  74.9 5.43
J10082492-2314124 26.1 4576.34 2.84 -2.92  43.5 5.54
J10082492-2314124 26.1 4582.84 2.84 -3.06  33.5 5.49
J10082492-2314124 26.1 4583.84 2.81 -1.74 100.7 5.43
J10082492-2314124 26.1 4620.52 2.83 -3.19  36.7 5.67
J10082492-2314124 26.1 4923.93 2.89 -1.21 116.4 5.27
J10082492-2314124 26.1 5197.58 3.23 -2.05  64.5 5.45
J10082492-2314124 26.1 5234.63 3.22 -2.18  65.2 5.58
J10082492-2314124 26.1 5276.00 3.20 -1.90  70.8 5.37
J10082492-2314124 26.1 5284.11 2.89 -3.19  39.5 5.76
J10082492-2314124 26.1 5325.55 3.22 -3.16  25.1 5.82
J10082492-2314124 26.1 5362.87 3.20 -2.62  55.9 5.83
J10082492-2314124 26.1 5425.26 3.20 -3.39  12.7 5.66
J10082492-2314124 26.1 6456.38 3.90 -2.08  37.5 5.73
J10121964-3221347 26.0 3702.49 2.17 -2.23  34.4 4.83
J10121964-3221347 26.0 3742.62 2.94 -0.81  64.4 4.85
J10121964-3221347 26.0 3781.19 2.20 -1.94  43.1 4.73
J10121964-3221347 26.0 3876.04 1.01 -2.89  79.1 4.81
J10121964-3221347 26.0 3940.88 0.96 -2.49  91.9 4.58
J10121964-3221347 26.0 3948.10 3.24 -0.59  43.6 4.63
J10121964-3221347 26.0 3949.95 2.17 -1.25  82.0 4.64
J10121964-3221347 26.0 3977.74 2.20 -1.12  88.4 4.66
J10121964-3221347 26.0 4001.66 2.17 -1.90  54.7 4.82
J10121964-3221347 26.0 4067.98 3.21 -0.53  53.2 4.68
J10121964-3221347 26.0 4073.76 3.26 -0.97  22.7 4.62
J10121964-3221347 26.0 4098.18 3.24 -0.97  33.8 4.83
J10121964-3221347 26.0 4133.86 3.37 -1.13  12.6 4.61
J10121964-3221347 26.0 4139.93 0.99 -3.51  42.4 4.78
J10121964-3221347 26.0 4153.90 3.40 -0.28  65.9 4.85
J10121964-3221347 26.0 4158.79 3.43 -0.70  28.1 4.67
J10121964-3221347 26.0 4174.91 0.91 -2.94  92.6 4.91
J10121964-3221347 26.0 4187.04 2.45 -0.56 105.8 4.71
J10121964-3221347 26.0 4216.18 0.00 -3.36 125.8 4.83
J10121964-3221347 26.0 4233.60 2.48 -0.60  96.1 4.58
J10121964-3221347 26.0 4282.40 2.17 -0.78 114.0 4.73
J10121964-3221347 26.0 4291.46 0.05 -4.08  86.6 4.84
J10121964-3221347 26.0 4442.34 2.20 -1.23  92.6 4.75
J10121964-3221347 26.0 4447.72 2.22 -1.36  78.9 4.67
J10121964-3221347 26.0 4489.74 0.12 -3.90 100.2 4.94
J10121964-3221347 26.0 4494.56 2.20 -1.14 103.5 4.86
J10121964-3221347 26.0 4595.36 3.30 -1.73  10.0 4.99
J10121964-3221347 26.0 4602.00 1.61 -3.13  29.3 4.89
J10121964-3221347 26.0 4602.94 1.48 -2.21  97.4 4.89
J10121964-3221347 26.0 4607.65 3.26 -1.33  19.0 4.86
J10121964-3221347 26.0 4630.12 2.28 -2.58  23.6 5.04
J10121964-3221347 26.0 4637.50 3.28 -1.29  25.2 4.99
J10121964-3221347 26.0 4668.13 3.26 -1.08  35.0 4.95
J10121964-3221347 26.0 4733.59 1.48 -2.99  55.7 5.00
J10121964-3221347 26.0 4736.77 3.21 -0.67  53.7 4.77
J10121964-3221347 26.0 4772.80 1.56 -2.90  34.3 4.67
J10121964-3221347 26.0 4875.88 3.33 -1.90   5.4 4.89
J10121964-3221347 26.0 4890.76 2.88 -0.38  90.0 4.62
J10121964-3221347 26.0 4903.31 2.88 -0.89  59.6 4.66
J10121964-3221347 26.0 4910.02 3.39 -1.28  23.7 5.06
J10121964-3221347 26.0 4939.69 0.86 -3.25  91.6 4.99
J10121964-3221347 26.0 4946.39 3.37 -1.11  21.1 4.80
J10121964-3221347 26.0 4950.11 3.41 -1.50   8.1 4.77
J10121964-3221347 26.0 4966.09 3.33 -0.79  40.3 4.81
J10121964-3221347 26.0 4994.13 0.91 -2.97 105.6 4.99
J10121964-3221347 26.0 5012.07 0.86 -2.60 124.2 4.88
J10121964-3221347 26.0 5014.94 3.94 -0.18  33.5 4.81
J10121964-3221347 26.0 5039.25 3.37 -1.52   8.2 4.75
J10121964-3221347 26.0 5051.64 0.91 -2.76 109.5 4.83
J10121964-3221347 26.0 5060.08 0.00 -5.43  32.1 5.20
J10121964-3221347 26.0 5079.74 0.99 -3.25  91.1 5.12
J10121964-3221347 26.0 5083.34 0.96 -2.84 105.0 4.90
J10121964-3221347 26.0 5110.41 0.00 -3.76 123.2 4.90
J10121964-3221347 26.0 5123.72 1.01 -3.06  87.2 4.89
J10121964-3221347 26.0 5127.36 0.91 -3.25  87.7 4.96
J10121964-3221347 26.0 5150.84 0.99 -3.04  92.6 4.92
J10121964-3221347 26.0 5151.91 1.01 -3.32  85.9 5.13
J10121964-3221347 26.0 5166.28 0.00 -4.12 104.9 4.94
J10121964-3221347 26.0 5171.60 1.48 -1.72 124.9 4.77
J10121964-3221347 26.0 5194.94 1.56 -2.02  96.8 4.68
J10121964-3221347 26.0 5202.34 2.17 -1.87  70.8 4.90
J10121964-3221347 26.0 5216.27 1.61 -2.08  96.3 4.79
J10121964-3221347 26.0 5217.39 3.21 -1.07  26.7 4.68
J10121964-3221347 26.0 5242.49 3.63 -0.83  16.1 4.68
J10121964-3221347 26.0 5247.05 0.09 -4.97  56.6 5.20
J10121964-3221347 26.0 5253.46 3.28 -1.58   8.8 4.72
J10121964-3221347 26.0 5254.96 0.11 -4.76  65.5 5.13
J10121964-3221347 26.0 5263.31 3.26 -0.87  31.1 4.63
J10121964-3221347 26.0 5283.62 3.24 -0.45  63.5 4.69
J10121964-3221347 26.0 5302.30 3.28 -0.73  46.6 4.76
J10121964-3221347 26.0 5307.36 1.61 -2.91  46.2 4.89
J10121964-3221347 26.0 5324.18 3.21 -0.11  81.9 4.58
J10121964-3221347 26.0 5332.90 1.56 -2.78  56.4 4.84
J10121964-3221347 26.0 5339.93 3.26 -0.63  44.6 4.61
J10121964-3221347 26.0 5341.02 1.61 -1.95 114.6 4.95
J10121964-3221347 26.0 5353.37 4.10 -0.76  13.0 5.06
J10121964-3221347 26.0 5371.49 0.96 -1.64 169.6 4.75
J10121964-3221347 26.0 5393.17 3.24 -0.72  52.1 4.79
J10121964-3221347 26.0 5397.13 0.91 -1.98 151.5 4.72
J10121964-3221347 26.0 5405.78 0.99 -1.85 153.6 4.72
J10121964-3221347 26.0 5429.70 0.96 -1.88 160.4 4.82
J10121964-3221347 26.0 5434.52 1.01 -2.13 152.5 5.00
J10121964-3221347 26.0 5497.52 1.01 -2.83 112.9 5.01
J10121964-3221347 26.0 5506.78 0.99 -2.79 119.4 5.05
J10121964-3221347 26.0 5569.62 3.41 -0.52  50.1 4.75
J10121964-3221347 26.0 5572.84 3.39 -0.28  60.8 4.64
J10121964-3221347 26.0 5586.76 3.37 -0.11  78.6 4.70
J10121964-3221347 26.0 5615.64 3.33  0.04  87.6 4.63
J10121964-3221347 26.0 5624.54 3.41 -0.76  41.7 4.86
J10121964-3221347 26.0 5658.82 3.39 -0.76  33.5 4.70
J10121964-3221347 26.0 5753.12 4.26 -0.62   7.0 4.80
J10121964-3221347 26.0 5956.69 0.86 -4.50  13.0 4.81
J10121964-3221347 26.0 6003.01 3.88 -1.10   7.8 4.87
J10121964-3221347 26.0 6008.56 3.88 -0.98  12.7 4.98
J10121964-3221347 26.0 6219.28 2.20 -2.45  33.6 4.90
J10121964-3221347 26.0 6232.64 3.65 -1.24   9.4 4.80
J10121964-3221347 26.0 6246.32 3.60 -0.77  18.1 4.59
J10121964-3221347 26.0 6280.62 0.86 -4.39  24.2 4.99
J10121964-3221347 26.0 6301.50 3.65 -0.71  26.3 4.79
J10121964-3221347 26.0 6335.33 2.20 -2.18  49.1 4.86
J10121964-3221347 26.0 6336.82 3.68 -0.85  19.3 4.80
J10121964-3221347 26.0 6408.02 3.68 -0.99  11.1 4.66
J10121964-3221347 26.0 6411.65 3.65 -0.59  28.8 4.71
J10121964-3221347 26.0 6430.85 2.17 -1.95  63.5 4.78
J10121964-3221347 26.0 7511.02 4.17  0.12  52.1 4.96
J10121964-3221347 26.1 4122.67 2.58 -3.38  21.6 4.75
J10121964-3221347 26.1 4178.86 2.58 -2.44  70.8 4.67
J10121964-3221347 26.1 4233.17 2.58 -1.81  99.9 4.57
J10121964-3221347 26.1 4416.83 2.78 -2.41  60.1 4.69
J10121964-3221347 26.1 4489.18 2.83 -2.97  40.1 4.99
J10121964-3221347 26.1 4491.41 2.85 -2.64  45.5 4.77
J10121964-3221347 26.1 4508.29 2.86 -2.25  60.3 4.62
J10121964-3221347 26.1 4515.34 2.84 -2.36  63.2 4.75
J10121964-3221347 26.1 4520.22 2.81 -2.60  61.4 4.92
J10121964-3221347 26.1 4541.52 2.86 -2.79  47.2 4.96
J10121964-3221347 26.1 4555.89 2.83 -2.25  67.6 4.70
J10121964-3221347 26.1 4576.34 2.84 -2.92  35.3 4.86
J10121964-3221347 26.1 4582.84 2.84 -3.06  27.3 4.85
J10121964-3221347 26.1 4583.84 2.81 -1.74  96.9 4.64
J10121964-3221347 26.1 4620.52 2.83 -3.19  22.7 4.86
J10121964-3221347 26.1 4923.93 2.89 -1.21 124.5 4.65
J10121964-3221347 26.1 5197.58 3.23 -2.05  55.3 4.74
J10121964-3221347 26.1 5234.63 3.22 -2.18  58.1 4.90
J10121964-3221347 26.1 5264.81 3.23 -3.23  12.4 5.04
J10121964-3221347 26.1 5276.00 3.20 -1.90  56.6 4.57
J10121964-3221347 26.1 5284.11 2.89 -3.19  27.6 5.01
J10121964-3221347 26.1 5316.62 3.15 -1.78  79.0 4.72
J10121964-3221347 26.1 5362.87 3.20 -2.62  40.5 5.04
J10121964-3221347 26.1 5534.85 3.25 -2.87  16.7 4.84
J10121964-3221347 26.1 6247.56 3.89 -2.33  21.8 5.17
J10121964-3221347 26.1 6456.38 3.90 -2.08  27.1 5.05
J10162157-2959521 26.0 3742.62 2.94 -0.81  81.3 5.69
J10162157-2959521 26.0 3753.61 2.17 -0.89  99.9 5.38
J10162157-2959521 26.0 3940.88 0.96 -2.49  96.9 5.47
J10162157-2959521 26.0 3949.95 2.17 -1.25  90.4 5.44
J10162157-2959521 26.0 3977.74 2.20 -1.12  90.0 5.32
J10162157-2959521 26.0 4001.66 2.17 -1.90  73.1 5.65
J10162157-2959521 26.0 4067.98 3.21 -0.53  76.3 5.51
J10162157-2959521 26.0 4070.77 3.24 -0.87  58.0 5.51
J10162157-2959521 26.0 4073.76 3.26 -0.97  56.2 5.59
J10162157-2959521 26.0 4080.21 3.28 -1.18  42.8 5.57
J10162157-2959521 26.0 4098.18 3.24 -0.97  59.3 5.63
J10162157-2959521 26.0 4139.93 0.99 -3.51  52.2 5.46
J10162157-2959521 26.0 4147.67 1.48 -2.07  96.9 5.57
J10162157-2959521 26.0 4150.25 3.43 -1.19  33.4 5.56
J10162157-2959521 26.0 4199.10 3.05  0.17 108.3 5.32
J10162157-2959521 26.0 4216.18 0.00 -3.36 109.3 5.43
J10162157-2959521 26.0 4282.40 2.17 -0.78 112.6 5.39
J10162157-2959521 26.0 4337.05 1.56 -1.70 118.9 5.75
J10162157-2959521 26.0 4375.93 0.00 -3.00 128.2 5.45
J10162157-2959521 26.0 4442.34 2.20 -1.23 106.9 5.71
J10162157-2959521 26.0 4447.72 2.22 -1.36  94.8 5.58
J10162157-2959521 26.0 4461.65 0.09 -3.19 117.8 5.48
J10162157-2959521 26.0 4484.22 3.60 -0.64  40.4 5.31
J10162157-2959521 26.0 4489.74 0.12 -3.90  94.6 5.66
J10162157-2959521 26.0 4494.56 2.20 -1.14 104.1 5.54
J10162157-2959521 26.0 4531.15 1.48 -2.10 102.8 5.64
J10162157-2959521 26.0 4602.00 1.61 -3.13  41.7 5.55
J10162157-2959521 26.0 4602.94 1.48 -2.21  94.9 5.55
J10162157-2959521 26.0 4619.29 3.60 -1.06  23.5 5.38
J10162157-2959521 26.0 4630.12 2.28 -2.58  36.4 5.67
J10162157-2959521 26.0 4637.50 3.28 -1.29  32.8 5.45
J10162157-2959521 26.0 4704.95 3.68 -1.32  13.4 5.42
J10162157-2959521 26.0 4707.27 3.24 -0.96  62.7 5.62
J10162157-2959521 26.0 4709.09 3.65 -1.32  15.3 5.46
J10162157-2959521 26.0 4733.59 1.48 -2.99  58.6 5.55
J10162157-2959521 26.0 4871.32 2.87 -0.34 100.0 5.33
J10162157-2959521 26.0 4882.14 3.41 -1.48  17.4 5.40
J10162157-2959521 26.0 4890.76 2.88 -0.38  99.6 5.37
J10162157-2959521 26.0 4903.31 2.88 -0.89  84.2 5.55
J10162157-2959521 26.0 4939.69 0.86 -3.25  89.5 5.67
J10162157-2959521 26.0 4946.39 3.37 -1.11  36.6 5.42
J10162157-2959521 26.0 4950.11 3.41 -1.50  28.2 5.69
J10162157-2959521 26.0 4966.09 3.33 -0.79  60.8 5.50
J10162157-2959521 26.0 4973.10 3.96 -0.69  23.8 5.40
J10162157-2959521 26.0 4994.13 0.91 -2.97  91.2 5.48
J10162157-2959521 26.0 5012.07 0.86 -2.60 113.6 5.55
J10162157-2959521 26.0 5014.94 3.94 -0.18  53.3 5.44
J10162157-2959521 26.0 5022.24 3.98 -0.33  42.0 5.43
J10162157-2959521 26.0 5048.44 3.96 -1.00  11.8 5.33
J10162157-2959521 26.0 5051.64 0.91 -2.76 108.9 5.66
J10162157-2959521 26.0 5060.08 0.00 -5.43  27.5 5.66
J10162157-2959521 26.0 5083.34 0.96 -2.84  97.6 5.54
J10162157-2959521 26.0 5110.41 0.00 -3.76 120.4 5.82
J10162157-2959521 26.0 5123.72 1.01 -3.06  97.1 5.80
J10162157-2959521 26.0 5127.36 0.91 -3.25  87.3 5.66
J10162157-2959521 26.0 5133.69 4.17  0.36  60.0 5.27
J10162157-2959521 26.0 5142.93 0.96 -3.07 101.1 5.84
J10162157-2959521 26.0 5150.84 0.99 -3.04  86.4 5.52
J10162157-2959521 26.0 5166.28 0.00 -4.12  92.0 5.54
J10162157-2959521 26.0 5171.60 1.48 -1.72 116.9 5.43
J10162157-2959521 26.0 5194.94 1.56 -2.02  97.3 5.40
J10162157-2959521 26.0 5202.34 2.17 -1.87  80.9 5.61
J10162157-2959521 26.0 5215.18 3.26 -0.86  56.0 5.38
J10162157-2959521 26.0 5216.27 1.61 -2.08  88.7 5.33
J10162157-2959521 26.0 5217.39 3.21 -1.07  48.2 5.40
J10162157-2959521 26.0 5242.49 3.63 -0.83  31.5 5.32
J10162157-2959521 26.0 5250.21 0.12 -4.90  51.7 5.69
J10162157-2959521 26.0 5250.65 2.20 -2.18  69.9 5.73
J10162157-2959521 26.0 5253.46 3.28 -1.58  24.0 5.51
J10162157-2959521 26.0 5263.31 3.26 -0.87  58.0 5.43
J10162157-2959521 26.0 5283.62 3.24 -0.45  80.3 5.41
J10162157-2959521 26.0 5302.30 3.28 -0.73  66.4 5.46
J10162157-2959521 26.0 5307.36 1.61 -2.91  51.6 5.44
J10162157-2959521 26.0 5324.18 3.21 -0.11  96.9 5.37
J10162157-2959521 26.0 5332.90 1.56 -2.78  72.6 5.63
J10162157-2959521 26.0 5339.93 3.26 -0.63  74.1 5.48
J10162157-2959521 26.0 5341.02 1.61 -1.95 109.5 5.63
J10162157-2959521 26.0 5353.37 4.10 -0.76  24.5 5.63
J10162157-2959521 26.0 5371.49 0.96 -1.64 155.8 5.41
J10162157-2959521 26.0 5393.17 3.24 -0.72  75.9 5.58
J10162157-2959521 26.0 5405.78 0.99 -1.85 143.7 5.46
J10162157-2959521 26.0 5429.70 0.96 -1.88 149.6 5.54
J10162157-2959521 26.0 5473.90 4.15 -0.72  12.6 5.28
J10162157-2959521 26.0 5497.52 1.01 -2.83 106.2 5.71
J10162157-2959521 26.0 5506.78 0.99 -2.79 105.3 5.63
J10162157-2959521 26.0 5572.84 3.39 -0.28  87.9 5.54
J10162157-2959521 26.0 5586.76 3.37 -0.11  91.2 5.41
J10162157-2959521 26.0 5624.54 3.41 -0.76  54.4 5.41
J10162157-2959521 26.0 5638.26 4.22 -0.72  13.2 5.38
J10162157-2959521 26.0 5705.99 4.61 -0.46   8.6 5.34
J10162157-2959521 26.0 5717.83 4.28 -0.96   8.6 5.47
J10162157-2959521 26.0 5956.69 0.86 -4.50  17.0 5.41
J10162157-2959521 26.0 6008.56 3.88 -0.98  27.3 5.64
J10162157-2959521 26.0 6219.28 2.20 -2.45  55.5 5.68
J10162157-2959521 26.0 6232.64 3.65 -1.24  28.5 5.65
J10162157-2959521 26.0 6335.33 2.20 -2.18  69.4 5.65
J10162157-2959521 26.0 6411.65 3.65 -0.59  51.2 5.42
J10162157-2959521 26.0 6430.85 2.17 -1.95  85.2 5.67
J10162157-2959521 26.0 6855.16 4.56 -0.49   9.5 5.33
J10162157-2959521 26.1 4122.67 2.58 -3.38  40.8 5.71
J10162157-2959521 26.1 4128.75 2.58 -3.47  23.9 5.44
J10162157-2959521 26.1 4178.86 2.58 -2.44  82.4 5.62
J10162157-2959521 26.1 4233.17 2.58 -1.81  96.0 5.31
J10162157-2959521 26.1 4416.83 2.78 -2.41  66.8 5.43
J10162157-2959521 26.1 4489.18 2.83 -2.97  46.6 5.66
J10162157-2959521 26.1 4491.41 2.85 -2.64  52.7 5.46
J10162157-2959521 26.1 4508.29 2.86 -2.25  74.1 5.51
J10162157-2959521 26.1 4515.34 2.84 -2.36  63.8 5.38
J10162157-2959521 26.1 4520.22 2.81 -2.60  62.4 5.56
J10162157-2959521 26.1 4541.52 2.86 -2.79  34.8 5.29
J10162157-2959521 26.1 4576.34 2.84 -2.92  36.4 5.42
J10162157-2959521 26.1 4582.84 2.84 -3.06  29.1 5.41
J10162157-2959521 26.1 4583.84 2.81 -1.74 103.2 5.59
J10162157-2959521 26.1 4620.52 2.83 -3.19  35.5 5.66
J10162157-2959521 26.1 4923.93 2.89 -1.21 112.1 5.29
J10162157-2959521 26.1 5018.44 2.89 -1.34 126.3 5.70
J10162157-2959521 26.1 5234.63 3.22 -2.18  55.5 5.43
J10162157-2959521 26.1 5276.00 3.20 -1.90  68.2 5.36
J10162157-2959521 26.1 5284.11 2.89 -3.19  30.2 5.59
J10162157-2959521 26.1 5325.55 3.22 -3.16  15.2 5.54
J10162157-2959521 26.1 5362.87 3.20 -2.62  48.5 5.71
J10162157-2959521 26.1 5534.85 3.25 -2.87  34.0 5.74
J10174884-4818125 26.0 3865.52 1.01 -0.95 156.3 5.43
J10174884-4818125 26.0 3943.34 2.20 -2.35  48.2 5.81
J10174884-4818125 26.0 3977.74 2.20 -1.12  96.2 5.87
J10174884-4818125 26.0 4001.66 2.17 -1.90  61.7 5.66
J10174884-4818125 26.0 4058.22 3.21 -1.18  47.2 5.72
J10174884-4818125 26.0 4067.98 3.21 -0.53  62.1 5.44
J10174884-4818125 26.0 4132.06 1.61 -0.68 164.7 5.79
J10174884-4818125 26.0 4147.67 1.48 -2.07  89.6 5.81
J10174884-4818125 26.0 4187.04 2.45 -0.56 108.8 5.78
J10174884-4818125 26.0 4233.60 2.48 -0.60 106.2 5.79
J10174884-4818125 26.0 4250.79 1.56 -0.71 149.2 5.59
J10174884-4818125 26.0 4282.40 2.17 -0.78 111.3 5.74
J10174884-4818125 26.0 4447.72 2.22 -1.36  83.0 5.66
J10174884-4818125 26.0 4595.36 3.30 -1.73  19.3 5.67
J10174884-4818125 26.0 4602.00 1.61 -3.13  32.5 5.50
J10174884-4818125 26.0 4630.12 2.28 -2.58  26.8 5.57
J10174884-4818125 26.0 4668.13 3.26 -1.08  47.9 5.63
J10174884-4818125 26.0 4678.85 3.60 -0.68  51.0 5.68
J10174884-4818125 26.0 4704.95 3.68 -1.32  19.4 5.68
J10174884-4818125 26.0 4707.27 3.24 -0.96  65.4 5.89
J10174884-4818125 26.0 4709.09 3.65 -1.32  17.8 5.60
J10174884-4818125 26.0 4733.59 1.48 -2.99  50.9 5.58
J10174884-4818125 26.0 4736.77 3.21 -0.67  76.7 5.85
J10174884-4818125 26.0 4871.32 2.87 -0.34  99.8 5.68
J10174884-4818125 26.0 4882.14 3.41 -1.48  20.4 5.56
J10174884-4818125 26.0 4890.76 2.88 -0.38 106.0 5.86
J10174884-4818125 26.0 4903.31 2.88 -0.89  84.8 5.89
J10174884-4818125 26.0 4939.69 0.86 -3.25  78.5 5.78
J10174884-4818125 26.0 4950.11 3.41 -1.50  19.1 5.54
J10174884-4818125 26.0 4966.09 3.33 -0.79  54.0 5.54
J10174884-4818125 26.0 4973.10 3.96 -0.69  21.4 5.40
J10174884-4818125 26.0 4994.13 0.91 -2.97  81.9 5.64
J10174884-4818125 26.0 5001.86 3.88 -0.01  65.5 5.63
J10174884-4818125 26.0 5002.79 3.40 -1.46  22.1 5.57
J10174884-4818125 26.0 5014.94 3.94 -0.18  43.9 5.38
J10174884-4818125 26.0 5028.13 3.57 -1.02  28.1 5.47
J10174884-4818125 26.0 5039.25 3.37 -1.52  24.6 5.66
J10174884-4818125 26.0 5051.64 0.91 -2.76 105.7 6.02
J10174884-4818125 26.0 5060.08 0.00 -5.43  27.0 5.77
J10174884-4818125 26.0 5110.41 0.00 -3.76 108.5 6.02
J10174884-4818125 26.0 5123.72 1.01 -3.06  80.6 5.79
J10174884-4818125 26.0 5127.36 0.91 -3.25  73.0 5.66
J10174884-4818125 26.0 5133.69 4.17  0.36  63.0 5.51
J10174884-4818125 26.0 5151.91 1.01 -3.32  69.2 5.75
J10174884-4818125 26.0 5171.60 1.48 -1.72 114.3 5.79
J10174884-4818125 26.0 5194.94 1.56 -2.02  92.0 5.67
J10174884-4818125 26.0 5202.34 2.17 -1.87  76.2 5.81
J10174884-4818125 26.0 5217.39 3.21 -1.07  43.1 5.43
J10174884-4818125 26.0 5247.05 0.09 -4.97  37.5 5.63
J10174884-4818125 26.0 5253.46 3.28 -1.58  17.0 5.39
J10174884-4818125 26.0 5254.96 0.11 -4.76  54.7 5.79
J10174884-4818125 26.0 5263.31 3.26 -0.87  53.6 5.51
J10174884-4818125 26.0 5283.62 3.24 -0.45  78.6 5.65
J10174884-4818125 26.0 5302.30 3.28 -0.73  70.2 5.77
J10174884-4818125 26.0 5307.36 1.61 -2.91  55.8 5.71
J10174884-4818125 26.0 5324.18 3.21 -0.11  92.1 5.59
J10174884-4818125 26.0 5339.93 3.26 -0.63  70.9 5.66
J10174884-4818125 26.0 5341.02 1.61 -1.95  95.9 5.73
J10174884-4818125 26.0 5371.49 0.96 -1.64 148.7 5.66
J10174884-4818125 26.0 5373.71 4.47 -0.71  11.8 5.65
J10174884-4818125 26.0 5393.17 3.24 -0.72  68.3 5.66
J10174884-4818125 26.0 5405.78 0.99 -1.85 135.3 5.70
J10174884-4818125 26.0 5429.70 0.96 -1.88 144.5 5.83
J10174884-4818125 26.0 5473.90 4.15 -0.72  27.1 5.77
J10174884-4818125 26.0 5506.78 0.99 -2.79  95.3 5.81
J10174884-4818125 26.0 5563.60 4.19 -0.75  23.3 5.75
J10174884-4818125 26.0 5569.62 3.41 -0.52  59.6 5.44
J10174884-4818125 26.0 5586.76 3.37 -0.11  89.1 5.67
J10174884-4818125 26.0 5624.54 3.41 -0.76  56.9 5.62
J10174884-4818125 26.0 5705.99 4.61 -0.46  12.9 5.59
J10174884-4818125 26.0 5775.08 4.22 -1.08  11.0 5.69
J10174884-4818125 26.0 5956.69 0.86 -4.50  17.4 5.53
J10174884-4818125 26.0 6003.01 3.88 -1.10  13.0 5.41
J10174884-4818125 26.0 6219.28 2.20 -2.45  53.7 5.82
J10174884-4818125 26.0 6246.32 3.60 -0.77  46.0 5.58
J10174884-4818125 26.0 6265.13 2.17 -2.54  46.6 5.73
J10174884-4818125 26.0 6301.50 3.65 -0.71  58.4 5.84
J10174884-4818125 26.0 6335.33 2.20 -2.18  48.9 5.45
J10174884-4818125 26.0 6336.82 3.68 -0.85  45.7 5.75
J10174884-4818125 26.0 6411.65 3.65 -0.59  51.2 5.56
J10174884-4818125 26.0 6430.85 2.17 -1.95  72.7 5.70
J10174884-4818125 26.1 4122.67 2.58 -3.38  40.7 5.82
J10174884-4818125 26.1 4233.17 2.58 -1.81  87.7 5.48
J10174884-4818125 26.1 4489.18 2.83 -2.97  52.4 5.92
J10174884-4818125 26.1 4491.41 2.85 -2.64  51.5 5.59
J10174884-4818125 26.1 4508.29 2.86 -2.25  62.0 5.47
J10174884-4818125 26.1 4520.22 2.81 -2.60  64.9 5.84
J10174884-4818125 26.1 4541.52 2.86 -2.79  46.3 5.63
J10174884-4818125 26.1 4555.89 2.83 -2.25  66.5 5.55
J10174884-4818125 26.1 4582.84 2.84 -3.06  39.0 5.71
J10174884-4818125 26.1 4583.84 2.81 -1.74  89.2 5.63
J10174884-4818125 26.1 4620.52 2.83 -3.19  29.8 5.62
J10174884-4818125 26.1 4923.93 2.89 -1.21 107.7 5.58
J10174884-4818125 26.1 5197.58 3.23 -2.05  51.3 5.38
J10174884-4818125 26.1 5234.63 3.22 -2.18  61.7 5.74
J10174884-4818125 26.1 5264.81 3.23 -3.23  14.5 5.65
J10174884-4818125 26.1 5284.11 2.89 -3.19  33.1 5.74
J10174884-4818125 26.1 5316.62 3.15 -1.78  69.6 5.45
J10174884-4818125 26.1 5325.55 3.22 -3.16  22.1 5.80
J10174884-4818125 26.1 5362.87 3.20 -2.62  44.9 5.77
J10174884-4818125 26.1 5425.26 3.20 -3.39  13.1 5.72
J10174884-4818125 26.1 5534.85 3.25 -2.87  28.7 5.71
J10174884-4818125 26.1 6432.68 2.89 -3.71  14.2 5.70
J10174884-4818125 26.1 6456.38 3.90 -2.08  41.0 5.90
J10191573-1924464 26.0 4067.98 3.21 -0.53 137.0 6.32
J10191573-1924464 26.0 4073.76 3.26 -0.97 104.7 6.16
J10191573-1924464 26.0 4447.72 2.22 -1.36 179.0 6.50
J10191573-1924464 26.0 4484.22 3.60 -0.64 109.2 6.22
J10191573-1924464 26.0 4602.00 1.61 -3.13 114.2 6.31
J10191573-1924464 26.0 4602.94 1.48 -2.21 185.0 6.49
J10191573-1924464 26.0 4637.50 3.28 -1.29 101.5 6.29
J10191573-1924464 26.0 4678.85 3.60 -0.68 113.2 6.30
J10191573-1924464 26.0 4704.95 3.68 -1.32  64.9 6.13
J10191573-1924464 26.0 4736.77 3.21 -0.67 144.8 6.40
J10191573-1924464 26.0 4772.80 1.56 -2.90 136.5 6.42
J10191573-1924464 26.0 4787.83 3.00 -2.62  63.3 6.55
J10191573-1924464 26.0 4871.32 2.87 -0.34 185.3 6.19
J10191573-1924464 26.0 4882.14 3.41 -1.48  93.0 6.44
J10191573-1924464 26.0 4903.31 2.88 -0.89 167.8 6.54
J10191573-1924464 26.0 4905.13 3.93 -1.73  28.8 6.21
J10191573-1924464 26.0 4939.69 0.86 -3.25 174.9 6.49
J10191573-1924464 26.0 4946.39 3.37 -1.11 121.2 6.56
J10191573-1924464 26.0 4950.11 3.41 -1.50  92.4 6.43
J10191573-1924464 26.0 5002.79 3.40 -1.46  96.0 6.44
J10191573-1924464 26.0 5014.94 3.94 -0.18 129.0 6.44
J10191573-1924464 26.0 5028.13 3.57 -1.02 108.7 6.46
J10191573-1924464 26.0 5060.08 0.00 -5.43 131.1 6.68
J10191573-1924464 26.0 5133.69 4.17  0.36 138.7 6.30
J10191573-1924464 26.0 5242.49 3.63 -0.83  97.9 6.11
J10191573-1924464 26.0 5250.21 0.12 -4.90 158.2 6.76
J10191573-1924464 26.0 5253.46 3.28 -1.58  93.4 6.33
J10191573-1924464 26.0 5263.31 3.26 -0.87 145.0 6.55
J10191573-1924464 26.0 5285.13 4.43 -1.66  15.7 6.40
J10191573-1924464 26.0 5288.52 3.69 -1.49  59.4 6.18
J10191573-1924464 26.0 5307.36 1.61 -2.91 132.4 6.27
J10191573-1924464 26.0 5324.18 3.21 -0.11 188.2 6.30
J10191573-1924464 26.0 5339.93 3.26 -0.63 154.3 6.45
J10191573-1924464 26.0 5373.71 4.47 -0.71  56.5 6.31
J10191573-1924464 26.0 5379.57 3.69 -1.42  63.5 6.17
J10191573-1924464 26.0 5393.17 3.24 -0.72 163.1 6.63
J10191573-1924464 26.0 5493.50 4.10 -1.48  46.3 6.46
J10191573-1924464 26.0 5554.90 4.55 -0.27  82.4 6.38
J10191573-1924464 26.0 5569.62 3.41 -0.52 135.5 6.17
J10191573-1924464 26.0 5586.76 3.37 -0.11 174.6 6.29
J10191573-1924464 26.0 5618.63 4.21 -1.25  42.4 6.29
J10191573-1924464 26.0 5624.54 3.41 -0.76 149.1 6.63
J10191573-1924464 26.0 5638.26 4.22 -0.72  64.6 6.13
J10191573-1924464 26.0 5775.08 4.22 -1.08  56.0 6.35
J10191573-1924464 26.0 5956.69 0.86 -4.50 135.1 6.76
J10191573-1924464 26.0 6003.01 3.88 -1.10  91.2 6.50
J10191573-1924464 26.0 6008.56 3.88 -0.98  94.4 6.44
J10191573-1924464 26.0 6056.00 4.73 -0.32  57.5 6.23
J10191573-1924464 26.0 6151.62 2.17 -3.37 100.3 6.73
J10191573-1924464 26.0 6219.28 2.20 -2.45 142.7 6.58
J10191573-1924464 26.0 6232.64 3.65 -1.24 103.3 6.54
J10191573-1924464 26.0 6265.13 2.17 -2.54 139.6 6.57
J10191573-1924464 26.0 6301.50 3.65 -0.71 115.9 6.23
J10191573-1924464 26.0 6335.33 2.20 -2.18 151.6 6.44
J10191573-1924464 26.0 6336.82 3.68 -0.85 105.3 6.22
J10191573-1924464 26.0 6408.02 3.68 -0.99 104.1 6.33
J10191573-1924464 26.0 6411.65 3.65 -0.59 142.6 6.54
J10191573-1924464 26.0 6430.85 2.17 -1.95 186.3 6.65
J10191573-1924464 26.0 6627.54 4.55 -1.59  12.0 6.30
J10191573-1924464 26.0 6841.34 4.61 -0.49  58.9 6.25
J10191573-1924464 26.0 6843.66 4.55 -0.73  53.6 6.33
J10191573-1924464 26.0 6855.16 4.56 -0.49  56.3 6.14
J10191573-1924464 26.0 6858.15 4.61 -0.90  45.9 6.45
J10191573-1924464 26.0 7022.95 4.19 -1.05  63.0 6.34
J10191573-1924464 26.0 7219.68 4.08 -1.43  44.4 6.28
J10191573-1924464 26.0 7491.65 4.30 -1.06  71.0 6.58
J10191573-1924464 26.0 7511.02 4.17  0.12 154.2 6.52
J10191573-1924464 26.1 4122.67 2.58 -3.38  51.1 6.15
J10191573-1924464 26.1 4416.83 2.78 -2.41 109.1 6.60
J10191573-1924464 26.1 4508.29 2.86 -2.25 101.6 6.36
J10191573-1924464 26.1 4515.34 2.84 -2.36 100.6 6.43
J10191573-1924464 26.1 4520.22 2.81 -2.60  92.5 6.46
J10191573-1924464 26.1 4541.52 2.86 -2.79  62.2 6.10
J10191573-1924464 26.1 4582.84 2.84 -3.06  62.8 6.36
J10191573-1924464 26.1 4620.52 2.83 -3.19  54.9 6.33
J10191573-1924464 26.1 4923.93 2.89 -1.21 147.0 6.19
J10191573-1924464 26.1 5100.66 2.81 -4.13  21.4 6.54
J10191573-1924464 26.1 5197.58 3.23 -2.05  87.0 6.28
J10191573-1924464 26.1 5264.81 3.23 -3.23  35.5 6.46
J10191573-1924464 26.1 5276.00 3.20 -1.90  97.5 6.29
J10191573-1924464 26.1 5284.11 2.89 -3.19  49.5 6.30
J10191573-1924464 26.1 5325.55 3.22 -3.16  39.2 6.46
J10191573-1924464 26.1 5414.07 3.22 -3.58  17.8 6.36
J10191573-1924464 26.1 5425.26 3.20 -3.39  31.4 6.50
J10191573-1924464 26.1 5534.85 3.25 -2.87  60.7 6.62
J10191573-1924464 26.1 6432.68 2.89 -3.71  38.2 6.61
J10191573-1924464 26.1 6456.38 3.90 -2.08  52.6 6.48
J10194932-4900584 26.0 3781.19 2.20 -1.94  74.7 5.90
J10194932-4900584 26.0 3977.74 2.20 -1.12 113.3 5.97
J10194932-4900584 26.0 4058.22 3.21 -1.18  72.1 6.13
J10194932-4900584 26.0 4067.98 3.21 -0.53  88.0 5.85
J10194932-4900584 26.0 4073.76 3.26 -0.97  80.1 6.16
J10194932-4900584 26.0 4080.21 3.28 -1.18  66.9 6.10
J10194932-4900584 26.0 4098.18 3.24 -0.97  71.3 5.93
J10194932-4900584 26.0 4139.93 0.99 -3.51  75.1 6.00
J10194932-4900584 26.0 4147.67 1.48 -2.07 117.6 6.15
J10194932-4900584 26.0 4150.25 3.43 -1.19  44.1 5.83
J10194932-4900584 26.0 4158.79 3.43 -0.70  80.3 6.06
J10194932-4900584 26.0 4187.04 2.45 -0.56 122.8 5.81
J10194932-4900584 26.0 4199.10 3.05  0.17 127.0 5.78
J10194932-4900584 26.0 4216.18 0.00 -3.36 129.0 5.97
J10194932-4900584 26.0 4233.60 2.48 -0.60 140.5 6.18
J10194932-4900584 26.0 4250.79 1.56 -0.71 184.6 5.87
J10194932-4900584 26.0 4282.40 2.17 -0.78 140.5 6.02
J10194932-4900584 26.0 4375.93 0.00 -3.00 148.4 5.94
J10194932-4900584 26.0 4442.34 2.20 -1.23 129.3 6.25
J10194932-4900584 26.0 4447.72 2.22 -1.36 101.5 5.80
J10194932-4900584 26.0 4484.22 3.60 -0.64  66.3 5.85
J10194932-4900584 26.0 4489.74 0.12 -3.90 107.1 6.03
J10194932-4900584 26.0 4494.56 2.20 -1.14 126.4 6.09
J10194932-4900584 26.0 4574.22 3.21 -2.35   8.9 5.80
J10194932-4900584 26.0 4595.36 3.30 -1.73  43.1 6.17
J10194932-4900584 26.0 4602.00 1.61 -3.13  69.7 6.14
J10194932-4900584 26.0 4602.94 1.48 -2.21 116.4 6.10
J10194932-4900584 26.0 4607.65 3.26 -1.33  69.0 6.20
J10194932-4900584 26.0 4619.29 3.60 -1.06  49.2 5.94
J10194932-4900584 26.0 4637.50 3.28 -1.29  59.0 5.99
J10194932-4900584 26.0 4678.85 3.60 -0.68  65.3 5.85
J10194932-4900584 26.0 4704.95 3.68 -1.32  34.7 6.02
J10194932-4900584 26.0 4709.09 3.65 -1.32  45.1 6.18
J10194932-4900584 26.0 4733.59 1.48 -2.99  82.6 6.09
J10194932-4900584 26.0 4736.77 3.21 -0.67  90.6 5.92
J10194932-4900584 26.0 4807.71 3.37 -2.15  12.9 5.94
J10194932-4900584 26.0 4871.32 2.87 -0.34 125.5 5.92
J10194932-4900584 26.0 4875.88 3.33 -1.90  26.0 6.02
J10194932-4900584 26.0 4882.14 3.41 -1.48  42.3 6.01
J10194932-4900584 26.0 4890.76 2.88 -0.38 120.0 5.86
J10194932-4900584 26.0 4903.31 2.88 -0.89 104.9 6.06
J10194932-4900584 26.0 4907.73 3.43 -1.70  25.0 5.90
J10194932-4900584 26.0 4939.69 0.86 -3.25 109.1 6.17
J10194932-4900584 26.0 4946.39 3.37 -1.11  58.9 5.88
J10194932-4900584 26.0 4966.09 3.33 -0.79  87.6 6.08
J10194932-4900584 26.0 4973.10 3.96 -0.69  52.7 6.01
J10194932-4900584 26.0 5001.86 3.88 -0.01  89.9 5.96
J10194932-4900584 26.0 5002.79 3.40 -1.46  42.2 5.97
J10194932-4900584 26.0 5012.07 0.86 -2.60 139.8 6.14
J10194932-4900584 26.0 5014.94 3.94 -0.18  77.7 5.95
J10194932-4900584 26.0 5022.24 3.98 -0.33  64.7 5.89
J10194932-4900584 26.0 5039.25 3.37 -1.52  43.4 6.01
J10194932-4900584 26.0 5048.44 3.96 -1.00  21.2 5.69
J10194932-4900584 26.0 5051.64 0.91 -2.76 121.0 5.97
J10194932-4900584 26.0 5060.08 0.00 -5.43  40.9 6.02
J10194932-4900584 26.0 5083.34 0.96 -2.84 118.3 6.04
J10194932-4900584 26.0 5110.41 0.00 -3.76 137.7 6.21
J10194932-4900584 26.0 5123.72 1.01 -3.06 119.4 6.33
J10194932-4900584 26.0 5127.36 0.91 -3.25 107.6 6.15
J10194932-4900584 26.0 5133.69 4.17  0.36 101.3 6.11
J10194932-4900584 26.0 5150.84 0.99 -3.04 108.5 6.05
J10194932-4900584 26.0 5151.91 1.01 -3.32 107.7 6.34
J10194932-4900584 26.0 5166.28 0.00 -4.12 118.9 6.17
J10194932-4900584 26.0 5171.60 1.48 -1.72 131.9 5.79
J10194932-4900584 26.0 5202.34 2.17 -1.87 108.9 6.26
J10194932-4900584 26.0 5215.18 3.26 -0.86  79.0 5.87
J10194932-4900584 26.0 5217.39 3.21 -1.07  73.6 5.92
J10194932-4900584 26.0 5242.49 3.63 -0.83  64.3 5.98
J10194932-4900584 26.0 5247.05 0.09 -4.97  76.4 6.25
J10194932-4900584 26.0 5250.21 0.12 -4.90  65.6 6.02
J10194932-4900584 26.0 5250.65 2.20 -2.18  92.0 6.24
J10194932-4900584 26.0 5253.46 3.28 -1.58  47.0 6.03
J10194932-4900584 26.0 5302.30 3.28 -0.73  91.9 6.02
J10194932-4900584 26.0 5307.36 1.61 -2.91  71.8 5.88
J10194932-4900584 26.0 5324.18 3.21 -0.11 122.0 5.92
J10194932-4900584 26.0 5332.90 1.56 -2.78  91.5 6.08
J10194932-4900584 26.0 5339.93 3.26 -0.63  93.2 5.92
J10194932-4900584 26.0 5341.02 1.61 -1.95 137.4 6.23
J10194932-4900584 26.0 5373.71 4.47 -0.71  30.6 6.17
J10194932-4900584 26.0 5379.57 3.69 -1.42  21.5 5.80
J10194932-4900584 26.0 5393.17 3.24 -0.72  93.5 5.99
J10194932-4900584 26.0 5405.78 0.99 -1.85 164.2 5.85
J10194932-4900584 26.0 5434.52 1.01 -2.13 150.0 5.92
J10194932-4900584 26.0 5473.90 4.15 -0.72  36.2 5.93
J10194932-4900584 26.0 5493.50 4.10 -1.48  10.4 5.94
J10194932-4900584 26.0 5497.52 1.01 -2.83 129.2 6.22
J10194932-4900584 26.0 5506.78 0.99 -2.79 119.1 5.95
J10194932-4900584 26.0 5554.90 4.55 -0.27  34.9 5.90
J10194932-4900584 26.0 5569.62 3.41 -0.52  90.4 5.90
J10194932-4900584 26.0 5586.76 3.37 -0.11 109.2 5.82
J10194932-4900584 26.0 5615.64 3.33  0.04 117.1 5.77
J10194932-4900584 26.0 5624.54 3.41 -0.76  83.6 6.00
J10194932-4900584 26.0 5638.26 4.22 -0.72  27.8 5.83
J10194932-4900584 26.0 5662.52 4.17 -0.41  47.8 5.85
J10194932-4900584 26.0 5705.99 4.61 -0.46  26.9 5.98
J10194932-4900584 26.0 5717.83 4.28 -0.96  23.5 6.04
J10194932-4900584 26.0 5753.12 4.26 -0.62  33.2 5.89
J10194932-4900584 26.0 6008.56 3.88 -0.98  37.1 5.89
J10194932-4900584 26.0 6219.28 2.20 -2.45  75.0 6.09
J10194932-4900584 26.0 6232.64 3.65 -1.24  43.7 6.00
J10194932-4900584 26.0 6246.32 3.60 -0.77  59.3 5.74
J10194932-4900584 26.0 6265.13 2.17 -2.54  64.6 5.96
J10194932-4900584 26.0 6280.62 0.86 -4.39  66.3 6.30
J10194932-4900584 26.0 6301.50 3.65 -0.71  78.0 6.07
J10194932-4900584 26.0 6315.81 4.08 -1.63  11.3 6.08
J10194932-4900584 26.0 6335.33 2.20 -2.18  84.3 5.98
J10194932-4900584 26.0 6336.82 3.68 -0.85  62.7 5.97
J10194932-4900584 26.0 6408.02 3.68 -0.99  54.2 5.96
J10194932-4900584 26.0 6411.65 3.65 -0.59  74.3 5.88
J10194932-4900584 26.0 6430.85 2.17 -1.95  91.9 5.85
J10194932-4900584 26.0 6498.94 0.96 -4.69  31.3 6.12
J10194932-4900584 26.0 6843.66 4.55 -0.73  24.4 6.09
J10194932-4900584 26.0 6855.16 4.56 -0.49  18.8 5.72
J10194932-4900584 26.0 6916.68 4.15 -1.28  18.2 6.03
J10194932-4900584 26.1 4122.67 2.58 -3.38  48.7 5.91
J10194932-4900584 26.1 4128.75 2.58 -3.47  48.2 5.99
J10194932-4900584 26.1 4178.86 2.58 -2.44  95.6 6.00
J10194932-4900584 26.1 4416.83 2.78 -2.41  90.7 6.03
J10194932-4900584 26.1 4489.18 2.83 -2.97  75.1 6.27
J10194932-4900584 26.1 4491.41 2.85 -2.64  84.4 6.17
J10194932-4900584 26.1 4508.29 2.86 -2.25  91.5 5.96
J10194932-4900584 26.1 4515.34 2.84 -2.36  82.9 5.85
J10194932-4900584 26.1 4520.22 2.81 -2.60  75.6 5.89
J10194932-4900584 26.1 4541.52 2.86 -2.79  71.0 6.04
J10194932-4900584 26.1 4555.89 2.83 -2.25  86.4 5.80
J10194932-4900584 26.1 4576.34 2.84 -2.92  62.3 5.96
J10194932-4900584 26.1 4582.84 2.84 -3.06  46.1 5.79
J10194932-4900584 26.1 4620.52 2.83 -3.19  41.6 5.83
J10194932-4900584 26.1 4923.93 2.89 -1.21 139.0 5.90
J10194932-4900584 26.1 5018.44 2.89 -1.34 143.5 6.09
J10194932-4900584 26.1 5197.58 3.23 -2.05  78.0 5.80
J10194932-4900584 26.1 5234.63 3.22 -2.18  79.5 5.95
J10194932-4900584 26.1 5264.81 3.23 -3.23  29.3 6.04
J10194932-4900584 26.1 5276.00 3.20 -1.90  88.3 5.83
J10194932-4900584 26.1 5284.11 2.89 -3.19  56.1 6.13
J10194932-4900584 26.1 5325.55 3.22 -3.16  25.6 5.87
J10194932-4900584 26.1 5362.87 3.20 -2.62  68.1 6.13
J10194932-4900584 26.1 5414.07 3.22 -3.58  16.0 6.03
J10194932-4900584 26.1 5425.26 3.20 -3.39  29.8 6.17
J10194932-4900584 26.1 5534.85 3.25 -2.87  54.0 6.17
J10194932-4900584 26.1 6084.11 3.20 -3.88  10.0 6.05
J10194932-4900584 26.1 6149.26 3.89 -2.72  27.3 6.19
J10194932-4900584 26.1 6247.56 3.89 -2.33  35.4 5.97
J10194932-4900584 26.1 6416.92 3.89 -2.88  18.2 6.11
J10194932-4900584 26.1 6432.68 2.89 -3.71  28.8 6.10
J10194932-4900584 26.1 6456.38 3.90 -2.08  47.3 5.96
J10251539-3554026 26.0 4067.98 3.21 -0.53  86.3 5.80
J10251539-3554026 26.0 4158.79 3.43 -0.70  68.9 5.78
J10251539-3554026 26.0 4484.22 3.60 -0.64  71.6 5.92
J10251539-3554026 26.0 4595.36 3.30 -1.73  34.2 5.92
J10251539-3554026 26.0 4619.29 3.60 -1.06  60.9 6.10
J10251539-3554026 26.0 4668.13 3.26 -1.08  70.9 5.93
J10251539-3554026 26.0 4736.77 3.21 -0.67  91.2 5.91
J10251539-3554026 26.0 4903.31 2.88 -0.89 111.5 6.19
J10251539-3554026 26.0 4946.39 3.37 -1.11  63.9 5.91
J10251539-3554026 26.0 4950.11 3.41 -1.50  38.4 5.87
J10251539-3554026 26.0 5014.94 3.94 -0.18  78.8 5.94
J10251539-3554026 26.0 5022.24 3.98 -0.33  74.6 6.05
J10251539-3554026 26.0 5123.72 1.01 -3.06 115.2 6.14
J10251539-3554026 26.0 5127.36 0.91 -3.25 101.0 5.89
J10251539-3554026 26.0 5150.84 0.99 -3.04 108.5 5.94
J10251539-3554026 26.0 5247.05 0.09 -4.97  86.5 6.27
J10251539-3554026 26.0 5254.96 0.11 -4.76 101.7 6.40
J10251539-3554026 26.0 5302.30 3.28 -0.73  88.9 5.92
J10251539-3554026 26.0 5339.93 3.26 -0.63  92.7 5.87
J10251539-3554026 26.0 5393.17 3.24 -0.72  95.3 5.99
J10251539-3554026 26.0 5506.78 0.99 -2.79 121.6 5.89
J10251539-3554026 26.0 5554.90 4.55 -0.27  50.9 6.15
J10251539-3554026 26.0 5586.76 3.37 -0.11 112.2 5.87
J10251539-3554026 26.0 5658.82 3.39 -0.76  84.5 5.94
J10251539-3554026 26.0 5662.52 4.17 -0.41  50.1 5.83
J10251539-3554026 26.0 5717.83 4.28 -0.96  23.1 5.96
J10251539-3554026 26.0 6301.50 3.65 -0.71  73.1 5.92
J10251539-3554026 26.0 6408.02 3.68 -0.99  52.3 5.85
J10251539-3554026 26.0 6498.94 0.96 -4.69  47.2 6.23
J10251539-3554026 26.0 7219.68 4.08 -1.43  19.4 6.04
J10251539-3554026 26.1 4178.86 2.58 -2.44  87.2 5.68
J10251539-3554026 26.1 4416.83 2.78 -2.41  91.0 5.92
J10251539-3554026 26.1 4491.41 2.85 -2.64  82.1 6.00
J10251539-3554026 26.1 4520.22 2.81 -2.60  91.8 6.14
J10251539-3554026 26.1 4541.52 2.86 -2.79  81.1 6.12
J10251539-3554026 26.1 4555.89 2.83 -2.25  96.0 5.91
J10251539-3554026 26.1 4576.34 2.84 -2.92  82.3 6.25
J10251539-3554026 26.1 4620.52 2.83 -3.19  51.2 5.83
J10251539-3554026 26.1 4923.93 2.89 -1.21 134.5 5.75
J10251539-3554026 26.1 5100.66 2.81 -4.13  20.9 6.09
J10251539-3554026 26.1 5197.58 3.23 -2.05  80.6 5.72
J10251539-3554026 26.1 5234.63 3.22 -2.18  94.8 6.16
J10251539-3554026 26.1 5264.81 3.23 -3.23  30.4 5.88
J10251539-3554026 26.1 5284.11 2.89 -3.19  54.9 5.94
J10251539-3554026 26.1 5325.55 3.22 -3.16  36.1 5.92
J10251539-3554026 26.1 5425.26 3.20 -3.39  39.4 6.19
J10251539-3554026 26.1 5534.85 3.25 -2.87  61.4 6.15
J10251539-3554026 26.1 6238.39 3.89 -2.75  27.9 6.07
J10302845-7543299 26.0 4607.65 3.26 -1.33  34.3 5.27
J10302845-7543299 26.0 4637.50 3.28 -1.29  35.3 5.26
J10302845-7543299 26.0 4668.13 3.26 -1.08  45.9 5.20
J10302845-7543299 26.0 4678.85 3.60 -0.68  42.6 5.15
J10302845-7543299 26.0 4882.14 3.41 -1.48  16.6 5.18
J10302845-7543299 26.0 4903.31 2.88 -0.89  87.7 5.17
J10302845-7543299 26.0 4946.39 3.37 -1.11  51.1 5.43
J10302845-7543299 26.0 4966.09 3.33 -0.79  61.0 5.20
J10302845-7543299 26.0 5001.86 3.88 -0.01  67.8 5.18
J10302845-7543299 26.0 5014.94 3.94 -0.18  56.3 5.24
J10302845-7543299 26.0 5022.24 3.98 -0.33  50.4 5.35
J10302845-7543299 26.0 5060.08 0.00 -5.43  45.8 5.56
J10302845-7543299 26.0 5079.22 2.20 -2.10  69.8 5.26
J10302845-7543299 26.0 5079.74 0.99 -3.25 114.1 5.61
J10302845-7543299 26.0 5083.34 0.96 -2.84 123.3 5.33
J10302845-7543299 26.0 5123.72 1.01 -3.06 120.2 5.55
J10302845-7543299 26.0 5127.36 0.91 -3.25 108.4 5.41
J10302845-7543299 26.0 5133.69 4.17  0.36  63.4 5.08
J10302845-7543299 26.0 5150.84 0.99 -3.04 113.2 5.37
J10302845-7543299 26.0 5215.18 3.26 -0.86  72.7 5.34
J10302845-7543299 26.0 5216.27 1.61 -2.08 122.0 5.33
J10302845-7543299 26.0 5217.39 3.21 -1.07  59.9 5.30
J10302845-7543299 26.0 5242.49 3.63 -0.83  32.3 5.13
J10302845-7543299 26.0 5254.96 0.11 -4.76  88.8 5.59
J10302845-7543299 26.0 5263.31 3.26 -0.87  75.2 5.38
J10302845-7543299 26.0 5302.30 3.28 -0.73  77.5 5.30
J10302845-7543299 26.0 5307.36 1.61 -2.91  79.9 5.47
J10302845-7543299 26.0 5324.18 3.21 -0.11 105.6 5.04
J10302845-7543299 26.0 5332.90 1.56 -2.78  94.6 5.50
J10302845-7543299 26.0 5339.93 3.26 -0.63  93.1 5.41
J10302845-7543299 26.0 5393.17 3.24 -0.72  82.8 5.31
J10302845-7543299 26.0 5473.90 4.15 -0.72  15.4 5.22
J10302845-7543299 26.0 5497.52 1.01 -2.83 121.8 5.26
J10302845-7543299 26.0 5569.62 3.41 -0.52  78.9 5.24
J10302845-7543299 26.0 5572.84 3.39 -0.28  86.3 5.09
J10302845-7543299 26.0 5586.76 3.37 -0.11  99.3 5.10
J10302845-7543299 26.0 5624.54 3.41 -0.76  71.5 5.37
J10302845-7543299 26.0 5662.52 4.17 -0.41  36.2 5.39
J10302845-7543299 26.0 5753.12 4.26 -0.62  19.5 5.36
J10302845-7543299 26.0 6008.56 3.88 -0.98  22.5 5.33
J10302845-7543299 26.0 6219.28 2.20 -2.45  59.4 5.38
J10302845-7543299 26.0 6246.32 3.60 -0.77  48.8 5.25
J10302845-7543299 26.0 6265.13 2.17 -2.54  62.9 5.47
J10302845-7543299 26.0 6280.62 0.86 -4.39  47.8 5.50
J10302845-7543299 26.0 6301.50 3.65 -0.71  51.4 5.28
J10302845-7543299 26.0 6335.33 2.20 -2.18  92.2 5.54
J10302845-7543299 26.0 6430.85 2.17 -1.95  99.8 5.38
J10302845-7543299 26.0 6855.16 4.56 -0.49  15.2 5.41
J10302845-7543299 26.1 4489.18 2.83 -2.97  61.5 5.37
J10302845-7543299 26.1 4508.29 2.86 -2.25 101.8 5.36
J10302845-7543299 26.1 4520.22 2.81 -2.60  76.3 5.21
J10302845-7543299 26.1 4541.52 2.86 -2.79  72.4 5.39
J10302845-7543299 26.1 4555.89 2.83 -2.25  95.7 5.21
J10302845-7543299 26.1 4576.34 2.84 -2.92  60.7 5.31
J10302845-7543299 26.1 4582.84 2.84 -3.06  48.5 5.26
J10302845-7543299 26.1 5234.63 3.22 -2.18  81.5 5.29
J10302845-7543299 26.1 5264.81 3.23 -3.23  21.7 5.36
J10302845-7543299 26.1 5276.00 3.20 -1.90 100.0 5.28
J10302845-7543299 26.1 5284.11 2.89 -3.19  56.0 5.52
J10302845-7543299 26.1 5325.55 3.22 -3.16  23.8 5.32
J10302845-7543299 26.1 5362.87 3.20 -2.62  47.6 5.19
J10302845-7543299 26.1 5425.26 3.20 -3.39  17.2 5.35
J10302845-7543299 26.1 6247.56 3.89 -2.33  33.1 5.43
J10302845-7543299 26.1 6432.68 2.89 -3.71  18.9 5.31
J10344785-4823544 26.0 3781.19 2.20 -1.94  54.2 5.39
J10344785-4823544 26.0 3787.88 1.01 -0.84 153.8 5.16
J10344785-4823544 26.0 3849.97 1.01 -0.86 171.9 5.36
J10344785-4823544 26.0 3917.18 0.99 -2.15 107.1 5.53
J10344785-4823544 26.0 3922.91 0.05 -1.63 190.8 5.24
J10344785-4823544 26.0 3943.34 2.20 -2.35  27.0 5.22
J10344785-4823544 26.0 3948.10 3.24 -0.59  59.0 5.29
J10344785-4823544 26.0 3949.95 2.17 -1.25  85.6 5.39
J10344785-4823544 26.0 3977.74 2.20 -1.12  88.4 5.36
J10344785-4823544 26.0 4001.66 2.17 -1.90  59.7 5.39
J10344785-4823544 26.0 4032.63 1.48 -2.38  69.3 5.29
J10344785-4823544 26.0 4067.98 3.21 -0.53  66.3 5.34
J10344785-4823544 26.0 4070.77 3.24 -0.87  43.9 5.25
J10344785-4823544 26.0 4073.76 3.26 -0.97  48.9 5.47
J10344785-4823544 26.0 4080.21 3.28 -1.18  34.7 5.42
J10344785-4823544 26.0 4147.67 1.48 -2.07  93.1 5.55
J10344785-4823544 26.0 4158.79 3.43 -0.70  42.7 5.26
J10344785-4823544 26.0 4187.04 2.45 -0.56 104.8 5.43
J10344785-4823544 26.0 4216.18 0.00 -3.36 113.2 5.62
J10344785-4823544 26.0 4337.05 1.56 -1.70 107.6 5.59
J10344785-4823544 26.0 4375.93 0.00 -3.00 124.8 5.47
J10344785-4823544 26.0 4415.12 1.61 -0.62 157.5 5.45
J10344785-4823544 26.0 4447.72 2.22 -1.36  93.4 5.62
J10344785-4823544 26.0 4461.65 0.09 -3.19 111.7 5.42
J10344785-4823544 26.0 4484.22 3.60 -0.64  44.7 5.40
J10344785-4823544 26.0 4489.74 0.12 -3.90  84.2 5.47
J10344785-4823544 26.0 4494.56 2.20 -1.14  97.8 5.48
J10344785-4823544 26.0 4531.15 1.48 -2.10  93.5 5.49
J10344785-4823544 26.0 4574.22 3.21 -2.35   6.8 5.60
J10344785-4823544 26.0 4592.65 1.56 -2.46  75.7 5.50
J10344785-4823544 26.0 4595.36 3.30 -1.73   9.4 5.23
J10344785-4823544 26.0 4602.00 1.61 -3.13  32.4 5.37
J10344785-4823544 26.0 4602.94 1.48 -2.21  92.1 5.55
J10344785-4823544 26.0 4607.65 3.26 -1.33  34.8 5.51
J10344785-4823544 26.0 4630.12 2.28 -2.58  25.9 5.45
J10344785-4823544 26.0 4637.50 3.28 -1.29  31.0 5.41
J10344785-4823544 26.0 4668.13 3.26 -1.08  48.6 5.52
J10344785-4823544 26.0 4669.17 3.65 -1.25  22.1 5.58
J10344785-4823544 26.0 4678.85 3.60 -0.68  49.0 5.51
J10344785-4823544 26.0 4709.09 3.65 -1.32  16.3 5.49
J10344785-4823544 26.0 4733.59 1.48 -2.99  59.5 5.58
J10344785-4823544 26.0 4736.77 3.21 -0.67  70.0 5.47
J10344785-4823544 26.0 4772.80 1.56 -2.90  42.3 5.26
J10344785-4823544 26.0 4787.83 3.00 -2.62   4.2 5.40
J10344785-4823544 26.0 4871.32 2.87 -0.34 101.0 5.44
J10344785-4823544 26.0 4875.88 3.33 -1.90   8.1 5.35
J10344785-4823544 26.0 4882.14 3.41 -1.48  19.2 5.45
J10344785-4823544 26.0 4885.43 3.88 -0.97  13.1 5.27
J10344785-4823544 26.0 4890.76 2.88 -0.38  99.2 5.45
J10344785-4823544 26.0 4903.31 2.88 -0.89  68.5 5.27
J10344785-4823544 26.0 4907.73 3.43 -1.70   9.6 5.34
J10344785-4823544 26.0 4911.78 3.93 -1.75   3.8 5.52
J10344785-4823544 26.0 4939.69 0.86 -3.25  77.6 5.46
J10344785-4823544 26.0 4946.39 3.37 -1.11  37.7 5.45
J10344785-4823544 26.0 4966.09 3.33 -0.79  48.5 5.29
J10344785-4823544 26.0 4973.10 3.96 -0.69  31.4 5.57
J10344785-4823544 26.0 4994.13 0.91 -2.97  81.6 5.32
J10344785-4823544 26.0 5001.86 3.88 -0.01  59.4 5.34
J10344785-4823544 26.0 5002.79 3.40 -1.46  24.1 5.54
J10344785-4823544 26.0 5012.07 0.86 -2.60 106.5 5.47
J10344785-4823544 26.0 5014.94 3.94 -0.18  42.0 5.25
J10344785-4823544 26.0 5022.24 3.98 -0.33  30.4 5.21
J10344785-4823544 26.0 5039.25 3.37 -1.52  28.1 5.66
J10344785-4823544 26.0 5051.64 0.91 -2.76 103.6 5.61
J10344785-4823544 26.0 5060.08 0.00 -5.43  26.7 5.64
J10344785-4823544 26.0 5079.74 0.99 -3.25  84.1 5.74
J10344785-4823544 26.0 5083.34 0.96 -2.84  85.8 5.33
J10344785-4823544 26.0 5110.41 0.00 -3.76 106.4 5.58
J10344785-4823544 26.0 5123.72 1.01 -3.06  68.3 5.23
J10344785-4823544 26.0 5127.36 0.91 -3.25  77.9 5.50
J10344785-4823544 26.0 5133.69 4.17  0.36  54.5 5.19
J10344785-4823544 26.0 5150.84 0.99 -3.04  76.0 5.34
J10344785-4823544 26.0 5151.91 1.01 -3.32  74.5 5.61
J10344785-4823544 26.0 5166.28 0.00 -4.12  89.8 5.55
J10344785-4823544 26.0 5171.60 1.48 -1.72 109.9 5.37
J10344785-4823544 26.0 5194.94 1.56 -2.02  88.8 5.27
J10344785-4823544 26.0 5202.34 2.17 -1.87  77.4 5.58
J10344785-4823544 26.0 5215.18 3.26 -0.86  54.3 5.37
J10344785-4823544 26.0 5216.27 1.61 -2.08  86.3 5.33
J10344785-4823544 26.0 5217.39 3.21 -1.07  40.1 5.26
J10344785-4823544 26.0 5242.49 3.63 -0.83  32.4 5.35
J10344785-4823544 26.0 5247.05 0.09 -4.97  41.4 5.55
J10344785-4823544 26.0 5250.65 2.20 -2.18  62.7 5.62
J10344785-4823544 26.0 5253.46 3.28 -1.58  14.8 5.25
J10344785-4823544 26.0 5254.96 0.11 -4.76  62.5 5.74
J10344785-4823544 26.0 5283.62 3.24 -0.45  78.7 5.42
J10344785-4823544 26.0 5288.52 3.69 -1.49  14.6 5.62
J10344785-4823544 26.0 5302.30 3.28 -0.73  64.7 5.46
J10344785-4823544 26.0 5307.36 1.61 -2.91  49.4 5.42
J10344785-4823544 26.0 5324.18 3.21 -0.11  95.6 5.41
J10344785-4823544 26.0 5332.90 1.56 -2.78  62.8 5.47
J10344785-4823544 26.0 5339.93 3.26 -0.63  63.1 5.30
J10344785-4823544 26.0 5341.02 1.61 -1.95  96.5 5.42
J10344785-4823544 26.0 5353.37 4.10 -0.76  14.2 5.33
J10344785-4823544 26.0 5371.49 0.96 -1.64 145.8 5.36
J10344785-4823544 26.0 5373.71 4.47 -0.71   4.5 5.14
J10344785-4823544 26.0 5393.17 3.24 -0.72  62.8 5.36
J10344785-4823544 26.0 5397.13 0.91 -1.98 131.0 5.36
J10344785-4823544 26.0 5405.78 0.99 -1.85 140.3 5.50
J10344785-4823544 26.0 5429.70 0.96 -1.88 142.1 5.52
J10344785-4823544 26.0 5434.52 1.01 -2.13 122.6 5.45
J10344785-4823544 26.0 5473.90 4.15 -0.72  20.0 5.52
J10344785-4823544 26.0 5497.52 1.01 -2.83  98.6 5.61
J10344785-4823544 26.0 5506.78 0.99 -2.79  97.4 5.52
J10344785-4823544 26.0 5554.90 4.55 -0.27  16.8 5.42
J10344785-4823544 26.0 5569.62 3.41 -0.52  63.4 5.36
J10344785-4823544 26.0 5572.84 3.39 -0.28  68.6 5.20
J10344785-4823544 26.0 5586.76 3.37 -0.11  82.9 5.30
J10344785-4823544 26.0 5624.54 3.41 -0.76  57.4 5.48
J10344785-4823544 26.0 5638.26 4.22 -0.72  10.3 5.25
J10344785-4823544 26.0 5662.52 4.17 -0.41  17.3 5.15
J10344785-4823544 26.0 5705.99 4.61 -0.46  10.5 5.44
J10344785-4823544 26.0 5717.83 4.28 -0.96   6.9 5.37
J10344785-4823544 26.0 5753.12 4.26 -0.62  15.7 5.41
J10344785-4823544 26.0 5956.69 0.86 -4.50  23.6 5.58
J10344785-4823544 26.0 6003.01 3.88 -1.10  16.4 5.47
J10344785-4823544 26.0 6008.56 3.88 -0.98  20.3 5.47
J10344785-4823544 26.0 6056.00 4.73 -0.32  13.5 5.55
J10344785-4823544 26.0 6219.28 2.20 -2.45  42.4 5.46
J10344785-4823544 26.0 6232.64 3.65 -1.24  12.1 5.19
J10344785-4823544 26.0 6246.32 3.60 -0.77  30.8 5.18
J10344785-4823544 26.0 6265.13 2.17 -2.54  43.3 5.53
J10344785-4823544 26.0 6301.50 3.65 -0.71  41.4 5.38
J10344785-4823544 26.0 6335.33 2.20 -2.18  62.5 5.55
J10344785-4823544 26.0 6336.82 3.68 -0.85  30.2 5.33
J10344785-4823544 26.0 6408.02 3.68 -0.99  29.8 5.46
J10344785-4823544 26.0 6411.65 3.65 -0.59  49.7 5.41
J10344785-4823544 26.0 6430.85 2.17 -1.95  73.1 5.47
J10344785-4823544 26.1 4128.75 2.58 -3.47  23.6 5.32
J10344785-4823544 26.1 4233.17 2.58 -1.81 102.4 5.44
J10344785-4823544 26.1 4416.83 2.78 -2.41  66.4 5.34
J10344785-4823544 26.1 4489.18 2.83 -2.97  48.3 5.59
J10344785-4823544 26.1 4491.41 2.85 -2.64  42.6 5.17
J10344785-4823544 26.1 4508.29 2.86 -2.25  70.4 5.35
J10344785-4823544 26.1 4515.34 2.84 -2.36  54.3 5.11
J10344785-4823544 26.1 4520.22 2.81 -2.60  55.2 5.33
J10344785-4823544 26.1 4522.63 2.84 -1.99  87.0 5.46
J10344785-4823544 26.1 4541.52 2.86 -2.79  39.3 5.27
J10344785-4823544 26.1 4555.89 2.83 -2.25  67.0 5.24
J10344785-4823544 26.1 4576.34 2.84 -2.92  49.7 5.57
J10344785-4823544 26.1 4582.84 2.84 -3.06  36.5 5.46
J10344785-4823544 26.1 4583.84 2.81 -1.74 101.4 5.51
J10344785-4823544 26.1 4620.52 2.83 -3.19  22.5 5.26
J10344785-4823544 26.1 4923.93 2.89 -1.21 108.8 5.18
J10344785-4823544 26.1 5018.44 2.89 -1.34 125.0 5.65
J10344785-4823544 26.1 5197.58 3.23 -2.05  60.1 5.31
J10344785-4823544 26.1 5234.63 3.22 -2.18  64.6 5.51
J10344785-4823544 26.1 5264.81 3.23 -3.23  24.5 5.78
J10344785-4823544 26.1 5284.11 2.89 -3.19  27.0 5.41
J10344785-4823544 26.1 5325.55 3.22 -3.16  16.6 5.47
J10344785-4823544 26.1 5362.87 3.20 -2.62  49.5 5.63
J10344785-4823544 26.1 5425.26 3.20 -3.39  11.5 5.49
J10344785-4823544 26.1 5534.85 3.25 -2.87  35.4 5.67
J10344785-4823544 26.1 6247.56 3.89 -2.33  18.4 5.42
J10344785-4823544 26.1 6416.92 3.89 -2.88   6.2 5.43
J10344785-4823544 26.1 6432.68 2.89 -3.71  10.6 5.38
J10344785-4823544 26.1 6456.38 3.90 -2.08  32.2 5.52
J10345348-1117221 26.0 4070.77 3.24 -0.87 107.4 5.84
J10345348-1117221 26.0 4080.21 3.28 -1.18  63.0 5.42
J10345348-1117221 26.0 4139.93 0.99 -3.51 123.0 5.89
J10345348-1117221 26.0 4147.67 1.48 -2.07 157.5 5.78
J10345348-1117221 26.0 4150.25 3.43 -1.19  69.2 5.70
J10345348-1117221 26.0 4158.79 3.43 -0.70  95.7 5.66
J10345348-1117221 26.0 4187.04 2.45 -0.56 155.8 5.46
J10345348-1117221 26.0 4233.60 2.48 -0.60 156.1 5.52
J10345348-1117221 26.0 4442.34 2.20 -1.23 158.6 5.75
J10345348-1117221 26.0 4447.72 2.22 -1.36 144.4 5.64
J10345348-1117221 26.0 4484.22 3.60 -0.64  86.0 5.58
J10345348-1117221 26.0 4489.74 0.12 -3.90 167.7 5.79
J10345348-1117221 26.0 4494.56 2.20 -1.14 178.7 5.96
J10345348-1117221 26.0 4602.00 1.61 -3.13 103.9 5.82
J10345348-1117221 26.0 4602.94 1.48 -2.21 170.6 5.93
J10345348-1117221 26.0 4607.65 3.26 -1.33  78.0 5.70
J10345348-1117221 26.0 4619.29 3.60 -1.06  74.8 5.80
J10345348-1117221 26.0 4630.12 2.28 -2.58  93.6 5.96
J10345348-1117221 26.0 4637.50 3.28 -1.29  86.1 5.81
J10345348-1117221 26.0 4678.85 3.60 -0.68  94.0 5.72
J10345348-1117221 26.0 4704.95 3.68 -1.32  37.4 5.60
J10345348-1117221 26.0 4733.59 1.48 -2.99 133.7 6.01
J10345348-1117221 26.0 4772.80 1.56 -2.90 110.5 5.60
J10345348-1117221 26.0 4807.71 3.37 -2.15  29.8 5.90
J10345348-1117221 26.0 4871.32 2.87 -0.34 154.9 5.50
J10345348-1117221 26.0 4875.88 3.33 -1.90  30.4 5.61
J10345348-1117221 26.0 4882.14 3.41 -1.48  55.5 5.69
J10345348-1117221 26.0 4890.76 2.88 -0.38 161.3 5.65
J10345348-1117221 26.0 4903.31 2.88 -0.89 139.2 5.78
J10345348-1117221 26.0 4907.73 3.43 -1.70  43.7 5.76
J10345348-1117221 26.0 4939.69 0.86 -3.25 158.3 5.79
J10345348-1117221 26.0 4950.11 3.41 -1.50  51.0 5.64
J10345348-1117221 26.0 4966.09 3.33 -0.79 101.5 5.57
J10345348-1117221 26.0 4973.10 3.96 -0.69  62.2 5.67
J10345348-1117221 26.0 4994.13 0.91 -2.97 165.5 5.68
J10345348-1117221 26.0 5001.86 3.88 -0.01 103.0 5.50
J10345348-1117221 26.0 5002.79 3.40 -1.46  66.3 5.79
J10345348-1117221 26.0 5014.94 3.94 -0.18  90.4 5.54
J10345348-1117221 26.0 5022.24 3.98 -0.33  72.7 5.48
J10345348-1117221 26.0 5028.13 3.57 -1.02  68.8 5.60
J10345348-1117221 26.0 5039.25 3.37 -1.52  67.6 5.83
J10345348-1117221 26.0 5048.44 3.96 -1.00  38.7 5.62
J10345348-1117221 26.0 5060.08 0.00 -5.43 122.1 6.17
J10345348-1117221 26.0 5123.72 1.01 -3.06 182.3 6.12
J10345348-1117221 26.0 5133.69 4.17  0.36 101.8 5.46
J10345348-1117221 26.0 5150.84 0.99 -3.04 155.7 5.64
J10345348-1117221 26.0 5166.28 0.00 -4.12 188.6 5.87
J10345348-1117221 26.0 5202.34 2.17 -1.87 155.6 6.04
J10345348-1117221 26.0 5215.18 3.26 -0.86 104.7 5.57
J10345348-1117221 26.0 5217.39 3.21 -1.07  93.5 5.54
J10345348-1117221 26.0 5242.49 3.63 -0.83  72.5 5.52
J10345348-1117221 26.0 5247.05 0.09 -4.97 149.3 6.20
J10345348-1117221 26.0 5253.46 3.28 -1.58  61.8 5.68
J10345348-1117221 26.0 5263.31 3.26 -0.87 110.4 5.67
J10345348-1117221 26.0 5283.62 3.24 -0.45 151.7 5.92
J10345348-1117221 26.0 5288.52 3.69 -1.49  30.2 5.62
J10345348-1117221 26.0 5302.30 3.28 -0.73 118.8 5.69
J10345348-1117221 26.0 5307.36 1.61 -2.91 122.8 5.77
J10345348-1117221 26.0 5324.18 3.21 -0.11 159.9 5.67
J10345348-1117221 26.0 5339.93 3.26 -0.63 124.1 5.65
J10345348-1117221 26.0 5379.57 3.69 -1.42  33.7 5.60
J10345348-1117221 26.0 5393.17 3.24 -0.72 124.8 5.72
J10345348-1117221 26.0 5493.50 4.10 -1.48  13.6 5.68
J10345348-1117221 26.0 5554.90 4.55 -0.27  43.0 5.66
J10345348-1117221 26.0 5569.62 3.41 -0.52 108.1 5.43
J10345348-1117221 26.0 5586.76 3.37 -0.11 140.0 5.50
J10345348-1117221 26.0 5618.63 4.21 -1.25  18.8 5.74
J10345348-1117221 26.0 5624.54 3.41 -0.76 107.8 5.66
J10345348-1117221 26.0 5638.26 4.22 -0.72  33.0 5.53
J10345348-1117221 26.0 5662.52 4.17 -0.41  59.0 5.55
J10345348-1117221 26.0 5705.99 4.61 -0.46  36.7 5.81
J10345348-1117221 26.0 5717.83 4.28 -0.96  21.7 5.61
J10345348-1117221 26.0 5753.12 4.26 -0.62  43.5 5.65
J10345348-1117221 26.0 5784.66 3.40 -2.67  11.5 5.91
J10345348-1117221 26.0 5956.69 0.86 -4.50  98.1 5.91
J10345348-1117221 26.0 6003.01 3.88 -1.10  64.3 5.94
J10345348-1117221 26.0 6008.56 3.88 -0.98  75.2 5.97
J10345348-1117221 26.0 6151.62 2.17 -3.37  63.7 6.02
J10345348-1117221 26.0 6219.28 2.20 -2.45 120.6 5.91
J10345348-1117221 26.0 6232.64 3.65 -1.24  59.2 5.71
J10345348-1117221 26.0 6265.13 2.17 -2.54 118.7 5.93
J10345348-1117221 26.0 6280.62 0.86 -4.39 123.1 6.09
J10345348-1117221 26.0 6301.50 3.65 -0.71  93.2 5.63
J10345348-1117221 26.0 6335.33 2.20 -2.18 129.0 5.76
J10345348-1117221 26.0 6336.82 3.68 -0.85  86.3 5.71
J10345348-1117221 26.0 6408.02 3.68 -0.99  65.8 5.57
J10345348-1117221 26.0 6411.65 3.65 -0.59 106.1 5.69
J10345348-1117221 26.0 6430.85 2.17 -1.95 148.5 5.76
J10345348-1117221 26.0 6498.94 0.96 -4.69  81.9 5.97
J10345348-1117221 26.0 6841.34 4.61 -0.49  22.1 5.51
J10345348-1117221 26.0 6858.15 4.61 -0.90  10.5 5.55
J10345348-1117221 26.1 4122.67 2.58 -3.38  75.9 5.98
J10345348-1117221 26.1 4128.75 2.58 -3.47  53.5 5.70
J10345348-1117221 26.1 4233.17 2.58 -1.81 147.4 5.80
J10345348-1117221 26.1 4491.41 2.85 -2.64  73.0 5.48
J10345348-1117221 26.1 4508.29 2.86 -2.25 101.5 5.60
J10345348-1117221 26.1 4515.34 2.84 -2.36  94.6 5.55
J10345348-1117221 26.1 4520.22 2.81 -2.60  97.2 5.80
J10345348-1117221 26.1 4576.34 2.84 -2.92  71.9 5.72
J10345348-1117221 26.1 4582.84 2.84 -3.06  54.4 5.58
J10345348-1117221 26.1 4583.84 2.81 -1.74 145.2 5.86
J10345348-1117221 26.1 4923.93 2.89 -1.21 152.6 5.48
J10345348-1117221 26.1 5100.66 2.81 -4.13  12.4 5.71
J10345348-1117221 26.1 5197.58 3.23 -2.05  79.3 5.41
J10345348-1117221 26.1 5234.63 3.22 -2.18  80.1 5.54
J10345348-1117221 26.1 5276.00 3.20 -1.90 117.9 5.86
J10345348-1117221 26.1 5284.11 2.89 -3.19  45.1 5.60
J10345348-1117221 26.1 5325.55 3.22 -3.16  31.9 5.73
J10345348-1117221 26.1 5362.87 3.20 -2.62  82.4 5.98
J10345348-1117221 26.1 5425.26 3.20 -3.39  24.2 5.78
J10345348-1117221 26.1 5534.85 3.25 -2.87  48.6 5.77
J10345348-1117221 26.1 6084.11 3.20 -3.88  15.7 6.02
J10345348-1117221 26.1 6149.26 3.89 -2.72  28.5 6.01
J10345348-1117221 26.1 6238.39 3.89 -2.75  21.5 5.88
J10345348-1117221 26.1 6247.56 3.89 -2.33  30.8 5.67
J10345348-1117221 26.1 6432.68 2.89 -3.71  30.5 5.83
J10345348-1117221 26.1 6456.38 3.90 -2.08  37.9 5.56
J10362687-3746174 26.0 4001.66 2.17 -1.90 102.7 5.89
J10362687-3746174 26.0 4070.77 3.24 -0.87  83.7 5.69
J10362687-3746174 26.0 4139.93 0.99 -3.51  96.4 5.78
J10362687-3746174 26.0 4158.79 3.43 -0.70  71.4 5.46
J10362687-3746174 26.0 4484.22 3.60 -0.64  71.0 5.55
J10362687-3746174 26.0 4574.22 3.21 -2.35  17.7 5.72
J10362687-3746174 26.0 4602.00 1.61 -3.13  96.1 6.04
J10362687-3746174 26.0 4607.65 3.26 -1.33  65.6 5.70
J10362687-3746174 26.0 4619.29 3.60 -1.06  49.3 5.56
J10362687-3746174 26.0 4637.50 3.28 -1.29  78.1 5.92
J10362687-3746174 26.0 4668.13 3.26 -1.08  90.5 5.94
J10362687-3746174 26.0 4678.85 3.60 -0.68  73.4 5.61
J10362687-3746174 26.0 4704.95 3.68 -1.32  29.0 5.53
J10362687-3746174 26.0 4733.59 1.48 -2.99 108.9 5.97
J10362687-3746174 26.0 4736.77 3.21 -0.67 112.6 5.94
J10362687-3746174 26.0 4772.80 1.56 -2.90  92.6 5.62
J10362687-3746174 26.0 4882.14 3.41 -1.48  51.5 5.76
J10362687-3746174 26.0 4885.43 3.88 -0.97  35.0 5.53
J10362687-3746174 26.0 4896.44 3.88 -1.89  12.8 5.89
J10362687-3746174 26.0 4907.73 3.43 -1.70  41.1 5.82
J10362687-3746174 26.0 4910.02 3.39 -1.28  58.1 5.64
J10362687-3746174 26.0 4946.39 3.37 -1.11  84.2 5.93
J10362687-3746174 26.0 4950.11 3.41 -1.50  55.1 5.84
J10362687-3746174 26.0 4966.09 3.33 -0.79 103.3 5.95
J10362687-3746174 26.0 4973.10 3.96 -0.69  58.3 5.75
J10362687-3746174 26.0 5001.86 3.88 -0.01  84.0 5.45
J10362687-3746174 26.0 5002.79 3.40 -1.46  42.8 5.57
J10362687-3746174 26.0 5014.94 3.94 -0.18  78.5 5.58
J10362687-3746174 26.0 5022.24 3.98 -0.33  63.8 5.51
J10362687-3746174 26.0 5028.13 3.57 -1.02  68.8 5.78
J10362687-3746174 26.0 5039.25 3.37 -1.52  63.2 5.93
J10362687-3746174 26.0 5060.08 0.00 -5.43  93.5 6.06
J10362687-3746174 26.0 5215.18 3.26 -0.86  87.4 5.57
J10362687-3746174 26.0 5217.39 3.21 -1.07  77.0 5.51
J10362687-3746174 26.0 5242.49 3.63 -0.83  60.0 5.50
J10362687-3746174 26.0 5247.05 0.09 -4.97 115.8 6.08
J10362687-3746174 26.0 5253.46 3.28 -1.58  58.1 5.78
J10362687-3746174 26.0 5263.31 3.26 -0.87  94.4 5.71
J10362687-3746174 26.0 5288.52 3.69 -1.49  25.5 5.60
J10362687-3746174 26.0 5302.30 3.28 -0.73 104.0 5.78
J10362687-3746174 26.0 5307.36 1.61 -2.91 109.1 5.92
J10362687-3746174 26.0 5339.93 3.26 -0.63 116.3 5.90
J10362687-3746174 26.0 5379.57 3.69 -1.42  32.1 5.66
J10362687-3746174 26.0 5473.90 4.15 -0.72  48.7 5.82
J10362687-3746174 26.0 5569.62 3.41 -0.52 114.2 5.90
J10362687-3746174 26.0 5618.63 4.21 -1.25  13.4 5.63
J10362687-3746174 26.0 5662.52 4.17 -0.41  63.0 5.76
J10362687-3746174 26.0 5753.12 4.26 -0.62  39.2 5.67
J10362687-3746174 26.0 5956.69 0.86 -4.50  85.3 5.99
J10362687-3746174 26.0 6003.01 3.88 -1.10  44.4 5.76
J10362687-3746174 26.0 6008.56 3.88 -0.98  55.1 5.82
J10362687-3746174 26.0 6056.00 4.73 -0.32  26.2 5.67
J10362687-3746174 26.0 6151.62 2.17 -3.37  50.5 5.98
J10362687-3746174 26.0 6219.28 2.20 -2.45 100.2 5.91
J10362687-3746174 26.0 6232.64 3.65 -1.24  54.8 5.78
J10362687-3746174 26.0 6246.32 3.60 -0.77  82.6 5.71
J10362687-3746174 26.0 6265.13 2.17 -2.54  92.2 5.82
J10362687-3746174 26.0 6301.50 3.65 -0.71  78.5 5.63
J10362687-3746174 26.0 6335.33 2.20 -2.18 118.8 5.96
J10362687-3746174 26.0 6336.82 3.68 -0.85  81.8 5.87
J10362687-3746174 26.0 6408.02 3.68 -0.99  55.9 5.57
J10362687-3746174 26.0 6411.65 3.65 -0.59  93.3 5.77
J10362687-3746174 26.0 6498.94 0.96 -4.69  63.4 5.92
J10362687-3746174 26.0 6858.15 4.61 -0.90  15.4 5.79
J10362687-3746174 26.0 6916.68 4.15 -1.28  28.2 5.93
J10362687-3746174 26.0 7511.02 4.17  0.12 101.7 5.77
J10362687-3746174 26.1 4122.67 2.58 -3.38  50.8 5.63
J10362687-3746174 26.1 4416.83 2.78 -2.41  81.3 5.50
J10362687-3746174 26.1 4491.41 2.85 -2.64  72.8 5.62
J10362687-3746174 26.1 4508.29 2.86 -2.25  96.5 5.76
J10362687-3746174 26.1 4515.34 2.84 -2.36  95.5 5.83
J10362687-3746174 26.1 4520.22 2.81 -2.60  83.6 5.76
J10362687-3746174 26.1 4541.52 2.86 -2.79  59.8 5.51
J10362687-3746174 26.1 4555.89 2.83 -2.25  95.7 5.70
J10362687-3746174 26.1 4576.34 2.84 -2.92  72.5 5.87
J10362687-3746174 26.1 4620.52 2.83 -3.19  44.7 5.58
J10362687-3746174 26.1 5100.66 2.81 -4.13  23.6 6.05
J10362687-3746174 26.1 5197.58 3.23 -2.05  81.0 5.59
J10362687-3746174 26.1 5234.63 3.22 -2.18  83.2 5.75
J10362687-3746174 26.1 5264.81 3.23 -3.23  36.0 5.91
J10362687-3746174 26.1 5276.00 3.20 -1.90  96.3 5.71
J10362687-3746174 26.1 5284.11 2.89 -3.19  62.9 5.96
J10362687-3746174 26.1 5325.55 3.22 -3.16  30.0 5.70
J10362687-3746174 26.1 5362.87 3.20 -2.62  72.9 5.95
J10362687-3746174 26.1 5414.07 3.22 -3.58  15.4 5.74
J10362687-3746174 26.1 5425.26 3.20 -3.39  31.8 5.94
J10362687-3746174 26.1 5534.85 3.25 -2.87  59.3 6.00
J10362687-3746174 26.1 6432.68 2.89 -3.71  30.7 5.84
J10362687-3746174 26.1 6456.38 3.90 -2.08  48.5 5.78
J10362687-3746174 26.1 7711.72 3.90 -2.50  26.1 5.70
J10401894-4106124 26.0 3625.14 2.83 -0.78  86.1 5.91
J10401894-4106124 26.0 3756.07 2.17 -2.12  65.7 5.84
J10401894-4106124 26.0 3781.19 2.20 -1.94  74.9 5.92
J10401894-4106124 26.0 3917.18 0.99 -2.15 117.0 5.80
J10401894-4106124 26.0 3948.10 3.24 -0.59  82.6 5.87
J10401894-4106124 26.0 3949.95 2.17 -1.25 101.7 5.84
J10401894-4106124 26.0 4001.66 2.17 -1.90  90.8 6.19
J10401894-4106124 26.0 4067.98 3.21 -0.53  89.7 5.92
J10401894-4106124 26.0 4073.76 3.26 -0.97  65.3 5.84
J10401894-4106124 26.0 4080.21 3.28 -1.18  49.5 5.74
J10401894-4106124 26.0 4139.93 0.99 -3.51  68.9 5.84
J10401894-4106124 26.0 4147.67 1.48 -2.07 102.0 5.82
J10401894-4106124 26.0 4150.25 3.43 -1.19  39.5 5.71
J10401894-4106124 26.0 4158.79 3.43 -0.70  67.6 5.79
J10401894-4106124 26.0 4173.92 0.99 -3.29  88.2 6.10
J10401894-4106124 26.0 4187.04 2.45 -0.56 125.5 5.87
J10401894-4106124 26.0 4199.10 3.05  0.17 119.9 5.66
J10401894-4106124 26.0 4233.60 2.48 -0.60 118.8 5.81
J10401894-4106124 26.0 4282.40 2.17 -0.78 139.2 5.99
J10401894-4106124 26.0 4337.05 1.56 -1.70 125.9 6.00
J10401894-4106124 26.0 4442.34 2.20 -1.23 118.5 6.07
J10401894-4106124 26.0 4447.72 2.22 -1.36 111.9 6.08
J10401894-4106124 26.0 4461.65 0.09 -3.19 144.8 6.14
J10401894-4106124 26.0 4484.22 3.60 -0.64  65.7 5.84
J10401894-4106124 26.0 4489.74 0.12 -3.90 105.4 6.01
J10401894-4106124 26.0 4494.56 2.20 -1.14 129.1 6.16
J10401894-4106124 26.0 4574.22 3.21 -2.35  14.9 6.00
J10401894-4106124 26.0 4602.94 1.48 -2.21 106.8 5.93
J10401894-4106124 26.0 4619.29 3.60 -1.06  49.2 5.92
J10401894-4106124 26.0 4630.12 2.28 -2.58  52.7 6.00
J10401894-4106124 26.0 4637.50 3.28 -1.29  50.2 5.80
J10401894-4106124 26.0 4678.85 3.60 -0.68  64.2 5.83
J10401894-4106124 26.0 4704.95 3.68 -1.32  26.1 5.80
J10401894-4106124 26.0 4733.59 1.48 -2.99  88.8 6.25
J10401894-4106124 26.0 4736.77 3.21 -0.67  93.6 6.02
J10401894-4106124 26.0 4772.80 1.56 -2.90  68.1 5.78
J10401894-4106124 26.0 4871.32 2.87 -0.34 116.2 5.77
J10401894-4106124 26.0 4875.88 3.33 -1.90  31.4 6.09
J10401894-4106124 26.0 4882.14 3.41 -1.48  33.4 5.80
J10401894-4106124 26.0 4885.43 3.88 -0.97  33.7 5.83
J10401894-4106124 26.0 4903.31 2.88 -0.89  99.9 5.99
J10401894-4106124 26.0 4907.73 3.43 -1.70  27.3 5.91
J10401894-4106124 26.0 4939.69 0.86 -3.25 100.6 6.01
J10401894-4106124 26.0 4946.39 3.37 -1.11  66.9 6.03
J10401894-4106124 26.0 4950.11 3.41 -1.50  46.2 6.07
J10401894-4106124 26.0 4966.09 3.33 -0.79  76.5 5.87
J10401894-4106124 26.0 4973.10 3.96 -0.69  46.1 5.87
J10401894-4106124 26.0 4994.13 0.91 -2.97 103.0 5.83
J10401894-4106124 26.0 5001.86 3.88 -0.01  74.3 5.66
J10401894-4106124 26.0 5002.79 3.40 -1.46  36.6 5.83
J10401894-4106124 26.0 5012.07 0.86 -2.60 129.6 5.97
J10401894-4106124 26.0 5014.94 3.94 -0.18  77.3 5.96
J10401894-4106124 26.0 5022.24 3.98 -0.33  63.1 5.86
J10401894-4106124 26.0 5028.13 3.57 -1.02  43.3 5.71
J10401894-4106124 26.0 5039.25 3.37 -1.52  43.2 5.98
J10401894-4106124 26.0 5051.64 0.91 -2.76 123.9 6.06
J10401894-4106124 26.0 5060.08 0.00 -5.43  47.9 6.05
J10401894-4106124 26.0 5083.34 0.96 -2.84 109.4 5.88
J10401894-4106124 26.0 5110.41 0.00 -3.76 133.2 6.15
J10401894-4106124 26.0 5127.36 0.91 -3.25 103.6 6.09
J10401894-4106124 26.0 5133.69 4.17  0.36  82.4 5.76
J10401894-4106124 26.0 5150.84 0.99 -3.04 104.1 5.99
J10401894-4106124 26.0 5166.28 0.00 -4.12 116.0 6.13
J10401894-4106124 26.0 5171.60 1.48 -1.72 133.1 5.84
J10401894-4106124 26.0 5194.94 1.56 -2.02 111.8 5.80
J10401894-4106124 26.0 5215.18 3.26 -0.86  82.1 5.95
J10401894-4106124 26.0 5216.27 1.61 -2.08 118.9 6.06
J10401894-4106124 26.0 5217.39 3.21 -1.07  62.0 5.69
J10401894-4106124 26.0 5242.49 3.63 -0.83  56.4 5.82
J10401894-4106124 26.0 5247.05 0.09 -4.97  75.7 6.20
J10401894-4106124 26.0 5250.21 0.12 -4.90  64.2 5.94
J10401894-4106124 26.0 5253.46 3.28 -1.58  45.8 5.97
J10401894-4106124 26.0 5263.31 3.26 -0.87  84.7 6.01
J10401894-4106124 26.0 5283.62 3.24 -0.45 111.3 6.13
J10401894-4106124 26.0 5288.52 3.69 -1.49  16.5 5.69
J10401894-4106124 26.0 5302.30 3.28 -0.73  81.1 5.82
J10401894-4106124 26.0 5307.36 1.61 -2.91  78.8 6.00
J10401894-4106124 26.0 5324.18 3.21 -0.11 113.6 5.79
J10401894-4106124 26.0 5332.90 1.56 -2.78  85.7 5.96
J10401894-4106124 26.0 5339.93 3.26 -0.63  94.5 5.98
J10401894-4106124 26.0 5341.02 1.61 -1.95 133.3 6.18
J10401894-4106124 26.0 5373.71 4.47 -0.71  19.2 5.87
J10401894-4106124 26.0 5379.57 3.69 -1.42  22.1 5.78
J10401894-4106124 26.0 5393.17 3.24 -0.72  87.6 5.89
J10401894-4106124 26.0 5434.52 1.01 -2.13 148.2 5.91
J10401894-4106124 26.0 5497.52 1.01 -2.83 128.5 6.24
J10401894-4106124 26.0 5506.78 0.99 -2.79 119.7 6.00
J10401894-4106124 26.0 5554.90 4.55 -0.27  24.3 5.64
J10401894-4106124 26.0 5563.60 4.19 -0.75  37.4 6.00
J10401894-4106124 26.0 5569.62 3.41 -0.52  96.1 6.05
J10401894-4106124 26.0 5572.84 3.39 -0.28 107.7 6.02
J10401894-4106124 26.0 5586.76 3.37 -0.11 115.2 5.97
J10401894-4106124 26.0 5618.63 4.21 -1.25  16.5 6.02
J10401894-4106124 26.0 5638.26 4.22 -0.72  24.5 5.72
J10401894-4106124 26.0 5705.99 4.61 -0.46  35.1 6.13
J10401894-4106124 26.0 5775.08 4.22 -1.08  28.9 6.18
J10401894-4106124 26.0 5956.69 0.86 -4.50  43.4 5.99
J10401894-4106124 26.0 6056.00 4.73 -0.32  14.9 5.61
J10401894-4106124 26.0 6219.28 2.20 -2.45  69.3 5.97
J10401894-4106124 26.0 6232.64 3.65 -1.24  56.4 6.21
J10401894-4106124 26.0 6246.32 3.60 -0.77  71.5 5.96
J10401894-4106124 26.0 6265.13 2.17 -2.54  72.4 6.08
J10401894-4106124 26.0 6301.50 3.65 -0.71  70.8 5.95
J10401894-4106124 26.0 6335.33 2.20 -2.18  90.0 6.10
J10401894-4106124 26.0 6336.82 3.68 -0.85  69.6 6.09
J10401894-4106124 26.0 6408.02 3.68 -0.99  42.4 5.72
J10401894-4106124 26.0 6411.65 3.65 -0.59  76.3 5.93
J10401894-4106124 26.0 6430.85 2.17 -1.95 102.1 6.07
J10401894-4106124 26.0 6498.94 0.96 -4.69  37.2 6.15
J10401894-4106124 26.0 6841.34 4.61 -0.49  25.2 5.91
J10401894-4106124 26.0 6843.66 4.55 -0.73  27.7 6.14
J10401894-4106124 26.0 6855.16 4.56 -0.49  36.1 6.09
J10401894-4106124 26.0 6858.15 4.61 -0.90   8.9 5.77
J10401894-4106124 26.0 7495.07 4.22 -0.10  74.9 6.00
J10401894-4106124 26.1 4122.67 2.58 -3.38  37.6 5.75
J10401894-4106124 26.1 4128.75 2.58 -3.47  28.6 5.65
J10401894-4106124 26.1 4178.86 2.58 -2.44  80.6 5.78
J10401894-4106124 26.1 4233.17 2.58 -1.81 114.2 5.98
J10401894-4106124 26.1 4416.83 2.78 -2.41  76.9 5.84
J10401894-4106124 26.1 4491.41 2.85 -2.64  69.1 5.95
J10401894-4106124 26.1 4508.29 2.86 -2.25  85.8 5.97
J10401894-4106124 26.1 4515.34 2.84 -2.36  73.5 5.76
J10401894-4106124 26.1 4520.22 2.81 -2.60  83.8 6.21
J10401894-4106124 26.1 4541.52 2.86 -2.79  55.8 5.82
J10401894-4106124 26.1 4555.89 2.83 -2.25  75.6 5.68
J10401894-4106124 26.1 4576.34 2.84 -2.92  60.1 6.01
J10401894-4106124 26.1 4582.84 2.84 -3.06  46.5 5.88
J10401894-4106124 26.1 4583.84 2.81 -1.74 114.2 6.07
J10401894-4106124 26.1 4620.52 2.83 -3.19  44.8 5.96
J10401894-4106124 26.1 4923.93 2.89 -1.21 127.7 5.84
J10401894-4106124 26.1 5100.66 2.81 -4.13  14.6 6.13
J10401894-4106124 26.1 5197.58 3.23 -2.05  70.3 5.77
J10401894-4106124 26.1 5234.63 3.22 -2.18  71.8 5.92
J10401894-4106124 26.1 5264.81 3.23 -3.23  31.4 6.15
J10401894-4106124 26.1 5276.00 3.20 -1.90  87.1 5.95
J10401894-4106124 26.1 5284.11 2.89 -3.19  41.4 5.93
J10401894-4106124 26.1 5325.55 3.22 -3.16  20.2 5.79
J10401894-4106124 26.1 5362.87 3.20 -2.62  58.7 6.05
J10401894-4106124 26.1 5414.07 3.22 -3.58  13.9 6.00
J10401894-4106124 26.1 5425.26 3.20 -3.39  29.8 6.23
J10401894-4106124 26.1 5534.85 3.25 -2.87  31.6 5.81
J10401894-4106124 26.1 6084.11 3.20 -3.88  10.6 6.13
J10401894-4106124 26.1 6238.39 3.89 -2.75  22.5 6.17
J10401894-4106124 26.1 6247.56 3.89 -2.33  27.3 5.87
J10401894-4106124 26.1 6432.68 2.89 -3.71  25.4 6.08
J10401894-4106124 26.1 6456.38 3.90 -2.08  54.8 6.20
J10401894-4106124 26.1 7711.72 3.90 -2.50  18.2 5.76
J10540994-1347522 26.0 3816.34 2.20 -1.20  73.5 4.71
J10540994-1347522 26.0 3917.18 0.99 -2.15  96.6 4.70
J10540994-1347522 26.0 3977.74 2.20 -1.12  74.8 4.62
J10540994-1347522 26.0 4058.22 3.21 -1.18   8.7 4.40
J10540994-1347522 26.0 4084.49 3.33 -0.54  38.4 4.71
J10540994-1347522 26.0 4174.91 0.91 -2.94  62.6 4.63
J10540994-1347522 26.0 4202.03 1.48 -0.69 118.8 4.27
J10540994-1347522 26.0 4233.60 2.48 -0.60  82.2 4.53
J10540994-1347522 26.0 4250.79 1.56 -0.71 126.4 4.55
J10540994-1347522 26.0 4282.40 2.17 -0.78  79.7 4.28
J10540994-1347522 26.0 4337.05 1.56 -1.70  79.0 4.44
J10540994-1347522 26.0 4375.93 0.00 -3.00 116.9 4.67
J10540994-1347522 26.0 4415.12 1.61 -0.62 132.4 4.59
J10540994-1347522 26.0 4459.12 2.17 -1.29  61.7 4.44
J10540994-1347522 26.0 4484.22 3.60 -0.64  15.6 4.57
J10540994-1347522 26.0 4489.74 0.12 -3.90  63.2 4.59
J10540994-1347522 26.0 4494.56 2.20 -1.14  77.6 4.60
J10540994-1347522 26.0 4528.61 2.17 -0.89  82.4 4.40
J10540994-1347522 26.0 4592.65 1.56 -2.46  39.5 4.50
J10540994-1347522 26.0 4602.94 1.48 -2.21  61.0 4.50
J10540994-1347522 26.0 4707.27 3.24 -0.96  18.6 4.55
J10540994-1347522 26.0 4871.32 2.87 -0.34  69.3 4.41
J10540994-1347522 26.0 4939.69 0.86 -3.25  45.8 4.52
J10540994-1347522 26.0 4994.13 0.91 -2.97  73.2 4.72
J10540994-1347522 26.0 5001.86 3.88 -0.01  22.8 4.44
J10540994-1347522 26.0 5012.07 0.86 -2.60  97.3 4.73
J10540994-1347522 26.0 5014.94 3.94 -0.18  13.8 4.42
J10540994-1347522 26.0 5041.07 0.96 -3.09  51.4 4.56
J10540994-1347522 26.0 5041.76 1.48 -2.20  74.4 4.66
J10540994-1347522 26.0 5051.64 0.91 -2.76  94.7 4.89
J10540994-1347522 26.0 5079.74 0.99 -3.25  42.4 4.61
J10540994-1347522 26.0 5110.41 0.00 -3.76  89.0 4.66
J10540994-1347522 26.0 5123.72 1.01 -3.06  59.3 4.70
J10540994-1347522 26.0 5127.36 0.91 -3.25  47.2 4.58
J10540994-1347522 26.0 5166.28 0.00 -4.12  67.4 4.65
J10540994-1347522 26.0 5194.94 1.56 -2.02  71.7 4.52
J10540994-1347522 26.0 5202.34 2.17 -1.87  37.5 4.56
J10540994-1347522 26.0 5247.05 0.09 -4.97  12.8 4.55
J10540994-1347522 26.0 5250.21 0.12 -4.90  24.0 4.84
J10540994-1347522 26.0 5283.62 3.24 -0.45  37.6 4.42
J10540994-1347522 26.0 5324.18 3.21 -0.11  56.7 4.35
J10540994-1347522 26.0 5328.04 0.91 -1.47 140.9 4.50
J10540994-1347522 26.0 5332.90 1.56 -2.78  26.3 4.51
J10540994-1347522 26.0 5339.93 3.26 -0.63  38.1 4.62
J10540994-1347522 26.0 5341.02 1.61 -1.95  78.7 4.61
J10540994-1347522 26.0 5371.49 0.96 -1.64 142.6 4.75
J10540994-1347522 26.0 5434.52 1.01 -2.13 109.6 4.62
J10540994-1347522 26.0 5497.52 1.01 -2.83  71.8 4.63
J10540994-1347522 26.0 5506.78 0.99 -2.79  73.3 4.59
J10540994-1347522 26.0 5586.76 3.37 -0.11  46.5 4.36
J10540994-1347522 26.0 5956.69 0.86 -4.50   6.2 4.63
J10540994-1347522 26.0 6335.33 2.20 -2.18  20.1 4.48
J10540994-1347522 26.0 6336.82 3.68 -0.85  12.2 4.67
J10540994-1347522 26.0 6430.85 2.17 -1.95  39.4 4.59
J10540994-1347522 26.0 7511.02 4.17  0.12  17.6 4.40
J10540994-1347522 26.1 4178.86 2.58 -2.44  57.9 4.62
J10540994-1347522 26.1 4416.83 2.78 -2.41  37.9 4.46
J10540994-1347522 26.1 4489.18 2.83 -2.97  28.3 4.89
J10540994-1347522 26.1 4491.41 2.85 -2.64  17.6 4.32
J10540994-1347522 26.1 4508.29 2.86 -2.25  42.7 4.47
J10540994-1347522 26.1 4515.34 2.84 -2.36  46.4 4.62
J10540994-1347522 26.1 4522.63 2.84 -1.99  71.6 4.67
J10540994-1347522 26.1 4555.89 2.83 -2.25  43.1 4.44
J10540994-1347522 26.1 4582.84 2.84 -3.06  21.1 4.82
J10540994-1347522 26.1 4583.84 2.81 -1.74  63.7 4.25
J10540994-1347522 26.1 4923.93 2.89 -1.21 110.0 4.64
J10540994-1347522 26.1 5018.44 2.89 -1.34 107.1 4.70
J10540994-1347522 26.1 5197.58 3.23 -2.05  25.9 4.35
J10540994-1347522 26.1 5234.63 3.22 -2.18  34.5 4.64
J10540994-1347522 26.1 5276.00 3.20 -1.90  32.5 4.29
J10540994-1347522 26.1 5316.62 3.15 -1.78  61.1 4.59
J10540994-1347522 26.1 5534.85 3.25 -2.87  15.1 4.89
J10563033-3428423 26.0 3977.74 2.20 -1.12  93.3 4.83
J10563033-3428423 26.0 4080.21 3.28 -1.18  26.1 4.83
J10563033-3428423 26.0 4158.79 3.43 -0.70  29.3 4.60
J10563033-3428423 26.0 4199.10 3.05  0.17  93.3 4.54
J10563033-3428423 26.0 4408.41 2.20 -1.74  78.6 5.00
J10563033-3428423 26.0 4442.34 2.20 -1.23  91.3 4.74
J10563033-3428423 26.0 4447.72 2.22 -1.36  91.2 4.89
J10563033-3428423 26.0 4531.15 1.48 -2.10  97.4 4.78
J10563033-3428423 26.0 4592.65 1.56 -2.46  88.2 5.04
J10563033-3428423 26.0 4602.00 1.61 -3.13  27.2 4.68
J10563033-3428423 26.0 4607.65 3.26 -1.33  23.9 4.88
J10563033-3428423 26.0 4630.12 2.28 -2.58  24.9 4.93
J10563033-3428423 26.0 4871.32 2.87 -0.34  95.5 4.69
J10563033-3428423 26.0 4882.14 3.41 -1.48  11.3 4.81
J10563033-3428423 26.0 4885.43 3.88 -0.97  11.3 4.87
J10563033-3428423 26.0 4890.76 2.88 -0.38  89.7 4.63
J10563033-3428423 26.0 4903.31 2.88 -0.89  74.7 4.85
J10563033-3428423 26.0 4910.02 3.39 -1.28  13.7 4.67
J10563033-3428423 26.0 4939.69 0.86 -3.25  96.1 4.98
J10563033-3428423 26.0 4946.39 3.37 -1.11  26.2 4.82
J10563033-3428423 26.0 4966.09 3.33 -0.79  48.2 4.86
J10563033-3428423 26.0 5001.86 3.88 -0.01  41.2 4.64
J10563033-3428423 26.0 5014.94 3.94 -0.18  31.9 4.71
J10563033-3428423 26.0 5022.24 3.98 -0.33  16.7 4.55
J10563033-3428423 26.0 5028.13 3.57 -1.02  17.7 4.76
J10563033-3428423 26.0 5060.08 0.00 -5.43  32.2 4.97
J10563033-3428423 26.0 5079.74 0.99 -3.25 102.2 5.22
J10563033-3428423 26.0 5123.72 1.01 -3.06  95.9 4.94
J10563033-3428423 26.0 5127.36 0.91 -3.25 102.2 5.11
J10563033-3428423 26.0 5133.69 4.17  0.36  50.7 4.78
J10563033-3428423 26.0 5142.93 0.96 -3.07 102.9 5.00
J10563033-3428423 26.0 5150.84 0.99 -3.04  92.5 4.83
J10563033-3428423 26.0 5151.91 1.01 -3.32  81.5 4.95
J10563033-3428423 26.0 5202.34 2.17 -1.87  64.6 4.72
J10563033-3428423 26.0 5215.18 3.26 -0.86  33.8 4.57
J10563033-3428423 26.0 5216.27 1.61 -2.08 102.8 4.87
J10563033-3428423 26.0 5217.39 3.21 -1.07  28.3 4.61
J10563033-3428423 26.0 5247.05 0.09 -4.97  65.2 5.12
J10563033-3428423 26.0 5250.65 2.20 -2.18  61.0 5.00
J10563033-3428423 26.0 5254.96 0.11 -4.76  79.3 5.14
J10563033-3428423 26.0 5263.31 3.26 -0.87  38.7 4.67
J10563033-3428423 26.0 5302.30 3.28 -0.73  41.0 4.59
J10563033-3428423 26.0 5307.36 1.61 -2.91  54.7 4.87
J10563033-3428423 26.0 5324.18 3.21 -0.11  92.4 4.75
J10563033-3428423 26.0 5332.90 1.56 -2.78  66.0 4.85
J10563033-3428423 26.0 5339.93 3.26 -0.63  60.6 4.78
J10563033-3428423 26.0 5393.17 3.24 -0.72  53.3 4.72
J10563033-3428423 26.0 5586.76 3.37 -0.11  72.7 4.57
J10563033-3428423 26.0 5615.64 3.33  0.04  98.1 4.81
J10563033-3428423 26.0 5658.82 3.39 -0.76  40.8 4.73
J10563033-3428423 26.0 5753.12 4.26 -0.62   6.1 4.66
J10563033-3428423 26.0 5956.69 0.86 -4.50  25.6 4.95
J10563033-3428423 26.0 6151.62 2.17 -3.37   6.0 4.77
J10563033-3428423 26.0 6219.28 2.20 -2.45  37.1 4.81
J10563033-3428423 26.0 6265.13 2.17 -2.54  29.5 4.72
J10563033-3428423 26.0 6280.62 0.86 -4.39  36.8 5.02
J10563033-3428423 26.0 6301.50 3.65 -0.71  37.7 4.91
J10563033-3428423 26.0 6335.33 2.20 -2.18  58.2 4.86
J10563033-3428423 26.0 6408.02 3.68 -0.99  17.2 4.78
J10563033-3428423 26.0 6411.65 3.65 -0.59  29.3 4.63
J10563033-3428423 26.0 6430.85 2.17 -1.95  78.0 4.87
J10563033-3428423 26.1 4122.67 2.58 -3.38  30.5 4.90
J10563033-3428423 26.1 4128.75 2.58 -3.47  26.7 4.90
J10563033-3428423 26.1 4489.18 2.83 -2.97  35.8 4.88
J10563033-3428423 26.1 4491.41 2.85 -2.64  52.2 4.87
J10563033-3428423 26.1 4520.22 2.81 -2.60  51.4 4.76
J10563033-3428423 26.1 4522.63 2.84 -1.99  84.2 4.81
J10563033-3428423 26.1 4541.52 2.86 -2.79  33.9 4.69
J10563033-3428423 26.1 4576.34 2.84 -2.92  31.1 4.74
J10563033-3428423 26.1 4582.84 2.84 -3.06  31.9 4.90
J10563033-3428423 26.1 4583.84 2.81 -1.74  97.5 4.80
J10563033-3428423 26.1 4620.52 2.83 -3.19  27.0 4.91
J10563033-3428423 26.1 5197.58 3.23 -2.05  49.9 4.66
J10563033-3428423 26.1 5234.63 3.22 -2.18  46.4 4.71
J10563033-3428423 26.1 5276.00 3.20 -1.90  63.1 4.69
J10563033-3428423 26.1 5284.11 2.89 -3.19  20.8 4.80
J10563033-3428423 26.1 5362.87 3.20 -2.62  32.1 4.86
J10563033-3428423 26.1 6432.68 2.89 -3.71  10.7 4.93
J10581140-2634179 26.0 3760.53 2.22 -1.23 116.0 5.54
J10581140-2634179 26.0 4067.98 3.21 -0.53  99.5 5.54
J10581140-2634179 26.0 4080.21 3.28 -1.18  58.5 5.41
J10581140-2634179 26.0 4114.44 2.83 -1.30  83.1 5.45
J10581140-2634179 26.0 4139.93 0.99 -3.51 102.5 5.71
J10581140-2634179 26.0 4158.79 3.43 -0.70  80.4 5.53
J10581140-2634179 26.0 4182.38 3.02 -1.18  79.3 5.46
J10581140-2634179 26.0 4184.89 2.83 -0.87 106.9 5.54
J10581140-2634179 26.0 4238.81 3.40 -0.23 103.2 5.50
J10581140-2634179 26.0 4595.36 3.30 -1.76  37.7 5.59
J10581140-2634179 26.0 4602.00 1.61 -3.13  92.7 5.78
J10581140-2634179 26.0 4607.65 3.26 -1.33  70.3 5.67
J10581140-2634179 26.0 4619.29 3.60 -1.06  57.2 5.60
J10581140-2634179 26.0 4630.12 2.28 -2.59  78.5 5.83
J10581140-2634179 26.0 4637.50 3.28 -1.29  57.3 5.43
J10581140-2634179 26.0 4661.97 2.99 -2.50  29.3 5.78
J10581140-2634179 26.0 4678.85 3.60 -0.68  80.3 5.62
J10581140-2634179 26.0 4733.59 1.48 -2.99 107.1 5.74
J10581140-2634179 26.0 4736.77 3.21 -0.67 102.1 5.55
J10581140-2634179 26.0 4787.83 3.00 -2.62  22.9 5.76
J10581140-2634179 26.0 4807.71 3.37 -2.15  20.7 5.70
J10581140-2634179 26.0 4882.14 3.41 -1.48  52.9 5.68
J10581140-2634179 26.0 4885.43 3.88 -0.97  32.9 5.41
J10581140-2634179 26.0 4903.31 2.88 -0.89 120.4 5.69
J10581140-2634179 26.0 4907.73 3.43 -1.70  36.0 5.64
J10581140-2634179 26.0 4924.77 2.28 -2.11 102.8 5.77
J10581140-2634179 26.0 4938.81 2.88 -1.08 105.8 5.57
J10581140-2634179 26.0 4946.39 3.37 -1.11  66.6 5.48
J10581140-2634179 26.0 4950.11 3.41 -1.50  37.7 5.44
J10581140-2634179 26.0 4966.09 3.33 -0.79  94.3 5.62
J10581140-2634179 26.0 5002.79 3.40 -1.46  56.8 5.70
J10581140-2634179 26.0 5039.25 3.37 -1.52  52.9 5.66
J10581140-2634179 26.0 5044.21 2.85 -2.02  51.3 5.48
J10581140-2634179 26.0 5060.08 0.00 -5.43 101.2 5.98
J10581140-2634179 26.0 5074.75 4.22 -0.20  63.8 5.57
J10581140-2634179 26.0 5131.47 2.22 -2.52  93.6 5.88
J10581140-2634179 26.0 5133.69 4.17  0.36  87.4 5.36
J10581140-2634179 26.0 5198.71 2.22 -2.09 110.4 5.76
J10581140-2634179 26.0 5215.18 3.26 -0.86  88.8 5.45
J10581140-2634179 26.0 5217.39 3.21 -1.07  82.3 5.48
J10581140-2634179 26.0 5242.49 3.63 -0.97  58.8 5.51
J10581140-2634179 26.0 5250.65 2.20 -2.18 108.3 5.77
J10581140-2634179 26.0 5253.46 3.28 -1.58  57.5 5.66
J10581140-2634179 26.0 5263.31 3.26 -0.87  96.8 5.61
J10581140-2634179 26.0 5302.30 3.28 -0.73 101.2 5.57
J10581140-2634179 26.0 5307.36 1.61 -2.91 113.9 5.82
J10581140-2634179 26.0 5332.90 1.56 -2.78 119.2 5.71
J10581140-2634179 26.0 5364.87 4.45  0.23  76.0 5.61
J10581140-2634179 26.0 5367.47 4.42  0.44  86.1 5.54
J10581140-2634179 26.0 5369.96 4.37  0.54  89.0 5.44
J10581140-2634179 26.0 5383.37 4.31  0.65 110.4 5.65
J10581140-2634179 26.0 5389.48 4.42 -0.41  37.3 5.57
J10581140-2634179 26.0 5393.17 3.24 -0.72 113.7 5.74
J10581140-2634179 26.0 5410.91 4.47  0.40  73.5 5.42
J10581140-2634179 26.0 5415.20 4.39  0.64  92.7 5.42
J10581140-2634179 26.0 5424.07 4.32  0.52 100.3 5.60
J10581140-2634179 26.0 5554.90 4.55 -0.27  39.4 5.62
J10581140-2634179 26.0 5569.62 3.41 -0.52 103.3 5.53
J10581140-2634179 26.0 5572.84 3.39 -0.28 115.1 5.49
J10581140-2634179 26.0 5586.76 3.37 -0.11 129.2 5.56
J10581140-2634179 26.0 5624.54 3.41 -0.76  96.3 5.63
J10581140-2634179 26.0 5753.12 4.26 -0.62  36.5 5.55
J10581140-2634179 26.0 5775.08 4.22 -1.08  26.7 5.76
J10581140-2634179 26.0 5883.82 3.96 -1.31  25.4 5.64
J10581140-2634179 26.0 5916.25 2.45 -2.99  47.4 5.81
J10581140-2634179 26.0 5934.65 3.93 -1.12  29.9 5.50
J10581140-2634179 26.0 5956.69 0.86 -4.50  78.0 5.70
J10581140-2634179 26.0 6065.48 2.61 -1.53 123.7 5.81
J10581140-2634179 26.0 6082.71 2.22 -3.55  28.0 5.73
J10581140-2634179 26.0 6137.69 2.59 -1.40 129.2 5.74
J10581140-2634179 26.0 6180.20 2.73 -2.65  45.5 5.78
J10581140-2634179 26.0 6200.31 2.61 -2.44  69.0 5.77
J10581140-2634179 26.0 6213.43 2.22 -2.48 106.3 5.90
J10581140-2634179 26.0 6219.28 2.20 -2.45 105.1 5.83
J10581140-2634179 26.0 6232.64 3.65 -1.24  48.5 5.58
J10581140-2634179 26.0 6240.65 2.22 -3.17  46.3 5.65
J10581140-2634179 26.0 6297.79 2.22 -2.64  83.4 5.68
J10581140-2634179 26.0 6322.69 2.59 -2.43  74.0 5.80
J10581140-2634179 26.0 6335.33 2.20 -2.18 115.4 5.72
J10581140-2634179 26.0 6336.82 3.68 -0.85  69.0 5.54
J10581140-2634179 26.0 6344.15 2.43 -2.92  50.8 5.74
J10581140-2634179 26.0 6408.02 3.68 -0.99  71.8 5.72
J10581140-2634179 26.0 6411.65 3.65 -0.59  84.5 5.48
J10581140-2634179 26.0 6421.35 2.28 -2.01 124.9 5.81
J10581140-2634179 26.0 6430.85 2.17 -1.95 139.5 5.85
J10581140-2634179 26.0 6498.94 0.96 -4.69  80.0 6.00
J10581140-2634179 26.0 6546.24 2.76 -1.54 113.2 5.76
J10581140-2634179 26.0 6592.91 2.73 -1.47 120.7 5.78
J10581140-2634179 26.0 6609.11 2.56 -2.69  60.9 5.80
J10581140-2634179 26.0 6677.99 2.69 -1.42 131.8 5.85
J10581140-2634179 26.0 6703.57 2.76 -3.06  21.3 5.74
J10581140-2634179 26.0 7022.95 4.19 -1.25  18.2 5.63
J10581140-2634179 26.1 4416.83 2.78 -2.41  79.8 5.39
J10581140-2634179 26.1 4491.41 2.85 -2.64  75.3 5.61
J10581140-2634179 26.1 4508.29 2.86 -2.25  91.6 5.57
J10581140-2634179 26.1 4515.34 2.84 -2.36  81.5 5.44
J10581140-2634179 26.1 4520.22 2.81 -2.60  89.0 5.80
J10581140-2634179 26.1 4541.52 2.86 -2.79  59.6 5.46
J10581140-2634179 26.1 4576.34 2.84 -2.92  62.9 5.63
J10581140-2634179 26.1 4582.84 2.84 -3.06  50.9 5.55
J10581140-2634179 26.1 4583.84 2.81 -1.74 123.0 5.69
J10581140-2634179 26.1 5197.58 3.23 -2.05  77.6 5.46
J10581140-2634179 26.1 5234.63 3.22 -2.18  84.8 5.71
J10581140-2634179 26.1 5264.81 3.23 -3.23  29.4 5.75
J10581140-2634179 26.1 5276.00 3.20 -1.90 102.4 5.76
J10581140-2634179 26.1 5284.11 2.89 -3.19  53.2 5.74
J10581140-2634179 26.1 5325.55 3.22 -3.16  41.2 5.90
J10581140-2634179 26.1 5425.26 3.20 -3.39  21.2 5.67
J10581140-2634179 26.1 6432.68 2.89 -3.71  27.8 5.75
J10581140-2634179 26.1 6456.38 3.90 -2.08  49.6 5.77
J11014865-3749526 26.0 3630.35 2.85 -0.82  86.6 5.07
J11014865-3749526 26.0 3702.49 2.17 -2.23  75.6 5.30
J11014865-3749526 26.0 4001.66 2.17 -1.90  98.4 5.33
J11014865-3749526 26.0 4067.98 3.21 -0.53  82.3 4.96
J11014865-3749526 26.0 4070.77 3.24 -0.87  71.2 5.15
J11014865-3749526 26.0 4114.44 2.83 -1.30  72.4 5.08
J11014865-3749526 26.0 4132.90 2.84 -0.92  99.7 5.19
J11014865-3749526 26.0 4150.25 3.43 -1.19  43.3 5.26
J11014865-3749526 26.0 4158.79 3.43 -0.70  64.8 5.11
J11014865-3749526 26.0 4175.64 2.85 -0.83  94.5 5.00
J11014865-3749526 26.0 4182.38 3.02 -1.18  78.2 5.28
J11014865-3749526 26.0 4184.89 2.83 -0.87  96.1 5.04
J11014865-3749526 26.0 4217.55 3.43 -0.48  80.5 5.13
J11014865-3749526 26.0 4238.81 3.40 -0.23  86.1 4.94
J11014865-3749526 26.0 4430.61 2.22 -1.73 103.5 5.19
J11014865-3749526 26.0 4447.72 2.22 -1.34 123.4 5.17
J11014865-3749526 26.0 4602.00 1.61 -3.13  77.6 5.34
J11014865-3749526 26.0 4619.29 3.60 -1.06  38.9 5.23
J11014865-3749526 26.0 4637.50 3.28 -1.29  43.3 5.13
J11014865-3749526 26.0 4678.85 3.60 -0.68  66.5 5.26
J11014865-3749526 26.0 4736.77 3.21 -0.67  92.4 5.15
J11014865-3749526 26.0 4882.14 3.41 -1.48  26.9 5.17
J11014865-3749526 26.0 4885.43 3.88 -0.97  32.0 5.35
J11014865-3749526 26.0 4903.31 2.88 -0.89 107.5 5.17
J11014865-3749526 26.0 4924.77 2.28 -2.11  86.5 5.27
J11014865-3749526 26.0 4938.81 2.88 -1.08  93.3 5.12
J11014865-3749526 26.0 4946.39 3.37 -1.11  66.1 5.37
J11014865-3749526 26.0 4950.11 3.41 -1.50  29.7 5.25
J11014865-3749526 26.0 5002.79 3.40 -1.46  25.6 5.11
J11014865-3749526 26.0 5006.12 2.83 -0.61 124.8 5.11
J11014865-3749526 26.0 5014.94 3.94 -0.18  58.1 5.04
J11014865-3749526 26.0 5060.08 0.00 -5.43  98.2 5.69
J11014865-3749526 26.0 5141.74 2.42 -2.24  74.5 5.38
J11014865-3749526 26.0 5162.27 4.18  0.02  63.1 5.20
J11014865-3749526 26.0 5191.45 3.04 -0.55 120.0 5.19
J11014865-3749526 26.0 5198.71 2.22 -2.09 102.5 5.37
J11014865-3749526 26.0 5215.18 3.26 -0.86  74.0 5.06
J11014865-3749526 26.0 5217.39 3.21 -1.07  74.3 5.21
J11014865-3749526 26.0 5225.53 0.11 -4.75 127.7 5.54
J11014865-3749526 26.0 5229.85 3.28 -0.97  67.5 5.11
J11014865-3749526 26.0 5247.05 0.09 -4.97 126.6 5.71
J11014865-3749526 26.0 5250.21 0.12 -4.90 120.0 5.59
J11014865-3749526 26.0 5250.65 2.20 -2.18  98.6 5.37
J11014865-3749526 26.0 5253.46 3.28 -1.58  37.9 5.28
J11014865-3749526 26.0 5283.62 3.24 -0.45 118.7 5.31
J11014865-3749526 26.0 5302.30 3.28 -0.73  83.3 5.08
J11014865-3749526 26.0 5307.36 1.61 -2.91  94.5 5.25
J11014865-3749526 26.0 5332.90 1.56 -2.78 117.5 5.39
J11014865-3749526 26.0 5339.93 3.26 -0.63 102.6 5.24
J11014865-3749526 26.0 5369.96 4.37  0.54  76.8 5.09
J11014865-3749526 26.0 5383.37 4.31  0.65  79.5 4.95
J11014865-3749526 26.0 5393.17 3.24 -0.72  95.1 5.18
J11014865-3749526 26.0 5410.91 4.47  0.40  55.7 5.06
J11014865-3749526 26.0 5415.20 4.39  0.64  81.0 5.08
J11014865-3749526 26.0 5424.07 4.32  0.52  84.8 5.17
J11014865-3749526 26.0 5473.90 4.15 -0.72  25.5 5.27
J11014865-3749526 26.0 5576.09 3.43 -1.00  66.1 5.28
J11014865-3749526 26.0 5586.76 3.37 -0.11 116.8 5.06
J11014865-3749526 26.0 5624.54 3.41 -0.76  82.6 5.23
J11014865-3749526 26.0 5662.52 4.17 -0.41  30.0 5.07
J11014865-3749526 26.0 5934.65 3.93 -1.12  20.2 5.25
J11014865-3749526 26.0 6003.01 3.88 -1.10  20.8 5.18
J11014865-3749526 26.0 6008.56 3.88 -0.98  23.5 5.12
J11014865-3749526 26.0 6065.48 2.61 -1.53 105.0 5.24
J11014865-3749526 26.0 6173.34 2.22 -2.88  59.8 5.47
J11014865-3749526 26.0 6180.20 2.73 -2.65  27.8 5.41
J11014865-3749526 26.0 6200.31 2.61 -2.44  56.6 5.49
J11014865-3749526 26.0 6213.43 2.22 -2.48  78.9 5.30
J11014865-3749526 26.0 6219.28 2.20 -2.45  79.9 5.26
J11014865-3749526 26.0 6232.64 3.65 -1.24  32.7 5.26
J11014865-3749526 26.0 6240.65 2.22 -3.17  24.2 5.20
J11014865-3749526 26.0 6252.56 2.40 -1.69 118.2 5.29
J11014865-3749526 26.0 6265.13 2.17 -2.54  81.8 5.34
J11014865-3749526 26.0 6280.62 0.86 -4.39  87.0 5.50
J11014865-3749526 26.0 6322.69 2.59 -2.43  51.9 5.38
J11014865-3749526 26.0 6335.33 2.20 -2.18 107.8 5.35
J11014865-3749526 26.0 6344.15 2.43 -2.92  37.3 5.45
J11014865-3749526 26.0 6355.03 2.84 -2.29  37.3 5.35
J11014865-3749526 26.0 6393.60 2.43 -1.58 124.7 5.29
J11014865-3749526 26.0 6408.02 3.68 -0.99  44.1 5.22
J11014865-3749526 26.0 6421.35 2.28 -2.01 117.4 5.41
J11014865-3749526 26.0 6430.85 2.17 -1.95 127.0 5.34
J11014865-3749526 26.0 6546.24 2.76 -1.54  92.1 5.21
J11014865-3749526 26.0 6592.91 2.73 -1.47  98.5 5.18
J11014865-3749526 26.0 6593.87 2.43 -2.42  71.8 5.40
J11014865-3749526 26.0 6677.99 2.69 -1.42 114.7 5.30
J11014865-3749526 26.1 4122.67 2.58 -3.38  40.1 5.19
J11014865-3749526 26.1 4416.83 2.78 -2.41  77.8 5.06
J11014865-3749526 26.1 4491.41 2.85 -2.64  74.8 5.32
J11014865-3749526 26.1 4508.29 2.86 -2.25  81.8 5.05
J11014865-3749526 26.1 4515.34 2.84 -2.36  85.9 5.21
J11014865-3749526 26.1 4520.22 2.81 -2.60  63.9 5.05
J11014865-3749526 26.1 4555.89 2.83 -2.25  77.5 4.94
J11014865-3749526 26.1 4576.34 2.84 -2.92  50.8 5.20
J11014865-3749526 26.1 4582.84 2.84 -3.06  44.2 5.23
J11014865-3749526 26.1 5197.58 3.23 -2.05  73.7 5.12
J11014865-3749526 26.1 5234.63 3.22 -2.18  72.2 5.21
J11014865-3749526 26.1 5264.81 3.23 -3.23  26.7 5.53
J11014865-3749526 26.1 5276.00 3.20 -1.90  89.5 5.17
J11014865-3749526 26.1 5284.11 2.89 -3.19  41.7 5.34
J11014865-3749526 26.1 5325.55 3.22 -3.16  27.3 5.45
J11014865-3749526 26.1 5362.87 3.20 -2.62  57.8 5.40
J11014865-3749526 26.1 5425.26 3.20 -3.39  16.3 5.38
J11014865-3749526 26.1 5534.85 3.25 -2.87  40.4 5.43
J11014865-3749526 26.1 6247.56 3.89 -2.33  21.0 5.26
J11142319-3208509 26.0 3689.46 2.94 -0.17 105.4 4.84
J11142319-3208509 26.0 3715.91 2.28 -1.46 102.0 5.21
J11142319-3208509 26.0 3756.07 2.17 -2.12  68.9 5.07
J11142319-3208509 26.0 3760.53 2.22 -1.23 112.3 5.10
J11142319-3208509 26.0 3949.95 2.17 -1.25 120.3 5.14
J11142319-3208509 26.0 4001.66 2.17 -1.90  81.4 5.01
J11142319-3208509 26.0 4070.77 3.24 -0.87  65.7 5.07
J11142319-3208509 26.0 4084.49 3.33 -0.54  72.7 4.96
J11142319-3208509 26.0 4114.44 2.83 -1.30  67.2 5.00
J11142319-3208509 26.0 4132.90 2.84 -0.92  96.6 5.14
J11142319-3208509 26.0 4133.86 3.37 -1.13  49.1 5.23
J11142319-3208509 26.0 4139.93 0.99 -3.51  99.5 5.36
J11142319-3208509 26.0 4150.25 3.43 -1.19  34.3 5.11
J11142319-3208509 26.0 4157.78 3.42 -0.40  82.1 5.08
J11142319-3208509 26.0 4158.79 3.43 -0.70  62.0 5.07
J11142319-3208509 26.0 4173.92 0.99 -3.29 112.5 5.37
J11142319-3208509 26.0 4175.64 2.85 -0.83  84.5 4.83
J11142319-3208509 26.0 4182.38 3.02 -1.18  59.2 4.99
J11142319-3208509 26.0 4199.10 3.05  0.16 126.5 4.89
J11142319-3208509 26.0 4233.60 2.48 -0.60 128.4 4.94
J11142319-3208509 26.0 4238.81 3.40 -0.23  90.4 5.01
J11142319-3208509 26.0 4430.61 2.22 -1.73 110.4 5.32
J11142319-3208509 26.0 4442.34 2.20 -1.23 127.8 5.11
J11142319-3208509 26.0 4447.72 2.22 -1.34 124.8 5.19
J11142319-3208509 26.0 4484.22 3.60 -0.64  51.2 5.03
J11142319-3208509 26.0 4602.00 1.61 -3.13  75.6 5.32
J11142319-3208509 26.0 4607.65 3.26 -1.33  52.3 5.30
J11142319-3208509 26.0 4619.29 3.60 -1.06  30.4 5.09
J11142319-3208509 26.0 4625.05 3.24 -1.27  51.6 5.20
J11142319-3208509 26.0 4637.50 3.28 -1.29  44.9 5.17
J11142319-3208509 26.0 4647.43 2.95 -1.35  73.3 5.22
J11142319-3208509 26.0 4668.13 3.26 -1.08  67.0 5.25
J11142319-3208509 26.0 4678.85 3.60 -0.68  58.6 5.16
J11142319-3208509 26.0 4733.59 1.48 -2.99  97.8 5.32
J11142319-3208509 26.0 4736.77 3.21 -0.67  86.9 5.07
J11142319-3208509 26.0 4882.14 3.41 -1.48  24.6 5.14
J11142319-3208509 26.0 4890.76 2.88 -0.38 126.1 4.99
J11142319-3208509 26.0 4903.31 2.88 -0.89 103.8 5.11
J11142319-3208509 26.0 4910.02 3.39 -1.28  37.0 5.15
J11142319-3208509 26.0 4924.77 2.28 -2.11  77.8 5.15
J11142319-3208509 26.0 4938.81 2.88 -1.08  91.2 5.09
J11142319-3208509 26.0 4946.39 3.37 -1.11  46.9 5.11
J11142319-3208509 26.0 4950.11 3.41 -1.50  28.4 5.23
J11142319-3208509 26.0 4966.09 3.33 -0.79  77.4 5.17
J11142319-3208509 26.0 4973.10 3.96 -0.95  23.1 5.25
J11142319-3208509 26.0 5001.86 3.88 -0.01  69.0 4.96
J11142319-3208509 26.0 5002.79 3.40 -1.46  24.0 5.08
J11142319-3208509 26.0 5006.12 2.83 -0.61 120.7 5.03
J11142319-3208509 26.0 5014.94 3.94 -0.18  53.7 4.98
J11142319-3208509 26.0 5022.24 3.98 -0.33  37.8 4.94
J11142319-3208509 26.0 5028.13 3.57 -1.12  30.4 5.08
J11142319-3208509 26.0 5039.25 3.37 -1.52  29.8 5.22
J11142319-3208509 26.0 5044.21 2.85 -2.02  44.3 5.31
J11142319-3208509 26.0 5048.44 3.96 -1.00  14.9 5.07
J11142319-3208509 26.0 5049.82 2.28 -1.35 121.8 5.05
J11142319-3208509 26.0 5060.08 0.00 -5.43  80.5 5.47
J11142319-3208509 26.0 5068.77 2.94 -1.04  86.2 5.03
J11142319-3208509 26.0 5074.75 4.22 -0.20  43.4 5.19
J11142319-3208509 26.0 5133.69 4.17  0.36  67.6 4.92
J11142319-3208509 26.0 5141.74 2.42 -2.24  63.8 5.25
J11142319-3208509 26.0 5162.27 4.18  0.02  56.6 5.12
J11142319-3208509 26.0 5191.45 3.04 -0.55 115.1 5.11
J11142319-3208509 26.0 5192.34 3.00 -0.42 126.2 5.11
J11142319-3208509 26.0 5198.71 2.22 -2.09  92.1 5.22
J11142319-3208509 26.0 5215.18 3.26 -0.86  85.2 5.23
J11142319-3208509 26.0 5217.39 3.21 -1.07  69.4 5.16
J11142319-3208509 26.0 5225.53 0.11 -4.75 125.2 5.50
J11142319-3208509 26.0 5229.85 3.28 -0.97  64.1 5.07
J11142319-3208509 26.0 5242.49 3.63 -0.97  36.0 5.10
J11142319-3208509 26.0 5247.05 0.09 -4.97 112.9 5.52
J11142319-3208509 26.0 5250.21 0.12 -4.90 103.4 5.37
J11142319-3208509 26.0 5250.65 2.20 -2.18 100.8 5.40
J11142319-3208509 26.0 5253.46 3.28 -1.58  27.9 5.12
J11142319-3208509 26.0 5254.96 0.11 -4.76 126.3 5.51
J11142319-3208509 26.0 5263.31 3.26 -0.87  68.9 5.01
J11142319-3208509 26.0 5266.56 3.00 -0.39 126.7 5.08
J11142319-3208509 26.0 5281.79 3.04 -0.83  99.1 5.12
J11142319-3208509 26.0 5283.62 3.24 -0.45 112.3 5.21
J11142319-3208509 26.0 5302.30 3.28 -0.73  85.9 5.13
J11142319-3208509 26.0 5307.36 1.61 -2.91  92.3 5.23
J11142319-3208509 26.0 5322.04 2.28 -2.80  43.9 5.33
J11142319-3208509 26.0 5324.18 3.21 -0.11 120.1 4.95
J11142319-3208509 26.0 5332.90 1.56 -2.78 116.7 5.38
J11142319-3208509 26.0 5339.93 3.26 -0.63  88.9 5.04
J11142319-3208509 26.0 5367.47 4.42  0.44  53.1 4.93
J11142319-3208509 26.0 5383.37 4.31  0.65  85.2 5.04
J11142319-3208509 26.0 5393.17 3.24 -0.72  82.0 5.00
J11142319-3208509 26.0 5415.20 4.39  0.64  66.3 4.88
J11142319-3208509 26.0 5424.07 4.32  0.52  83.2 5.15
J11142319-3208509 26.0 5572.84 3.39 -0.28  99.0 4.98
J11142319-3208509 26.0 6232.64 3.65 -1.24  31.1 5.24
J11142319-3208509 26.0 6246.32 3.60 -0.77  56.2 5.09
J11142319-3208509 26.0 6252.56 2.40 -1.69 118.2 5.28
J11142319-3208509 26.0 6322.69 2.59 -2.43  46.1 5.32
J11142319-3208509 26.0 6355.03 2.84 -2.29  31.1 5.26
J11142319-3208509 26.0 6411.65 3.65 -0.59  58.8 5.00
J11142319-3208509 26.0 6592.91 2.73 -1.47 115.3 5.42
J11142319-3208509 26.1 4233.17 2.58 -1.81 126.8 5.12
J11142319-3208509 26.1 4416.83 2.78 -2.41  80.1 5.04
J11142319-3208509 26.1 4489.18 2.83 -2.97  56.1 5.27
J11142319-3208509 26.1 4491.41 2.85 -2.64  59.9 5.02
J11142319-3208509 26.1 4508.29 2.86 -2.25  88.7 5.11
J11142319-3208509 26.1 4515.34 2.84 -2.36  74.3 4.96
J11142319-3208509 26.1 4520.22 2.81 -2.60  65.0 5.01
J11142319-3208509 26.1 4541.52 2.86 -2.79  51.0 5.05
J11142319-3208509 26.1 4555.89 2.83 -2.25  80.6 4.93
J11142319-3208509 26.1 4576.34 2.84 -2.92  50.5 5.14
J11142319-3208509 26.1 4582.84 2.84 -3.06  45.7 5.20
J11142319-3208509 26.1 4583.84 2.81 -1.74 121.1 5.11
J11142319-3208509 26.1 4620.52 2.83 -3.19  31.5 5.07
J11142319-3208509 26.1 5197.58 3.23 -2.05  70.4 5.01
J11142319-3208509 26.1 5234.63 3.22 -2.18  77.0 5.22
J11142319-3208509 26.1 5264.81 3.23 -3.23  21.1 5.35
J11142319-3208509 26.1 5276.00 3.20 -1.90  75.8 4.90
J11142319-3208509 26.1 5284.11 2.89 -3.19  41.5 5.29
J11142319-3208509 26.1 5325.55 3.22 -3.16  17.1 5.15
J11142319-3208509 26.1 5362.87 3.20 -2.62  55.7 5.31
J11142319-3208509 26.1 5425.26 3.20 -3.39  18.0 5.38
J11142319-3208509 26.1 5534.85 3.25 -2.87  42.0 5.41
J11142319-3208509 26.1 6456.38 3.90 -2.08  30.6 5.18
J11265122-1805295 26.0 3554.12 0.96 -2.21  70.9 4.85
J11265122-1805295 26.0 3702.49 2.17 -2.23  23.9 5.14
J11265122-1805295 26.0 3742.62 2.94 -0.81  39.5 4.90
J11265122-1805295 26.0 3753.61 2.17 -0.89  75.9 4.87
J11265122-1805295 26.0 3756.07 2.17 -2.12  23.5 5.02
J11265122-1805295 26.0 3790.09 0.99 -1.74  89.1 4.74
J11265122-1805295 26.0 3852.57 2.17 -1.19  61.1 4.82
J11265122-1805295 26.0 3902.95 1.56 -0.44 118.8 4.71
J11265122-1805295 26.0 3917.18 0.99 -2.15  76.8 4.80
J11265122-1805295 26.0 3940.88 0.96 -2.49  65.5 4.84
J11265122-1805295 26.0 3943.34 2.20 -2.35  10.6 4.84
J11265122-1805295 26.0 3948.10 3.24 -0.59  35.6 4.91
J11265122-1805295 26.0 3949.95 2.17 -1.25  61.6 4.88
J11265122-1805295 26.0 3977.74 2.20 -1.12  64.9 4.84
J11265122-1805295 26.0 4001.66 2.17 -1.90  32.8 4.97
J11265122-1805295 26.0 4005.24 1.56 -0.58 118.2 4.81
J11265122-1805295 26.0 4032.63 1.48 -2.38  35.9 4.74
J11265122-1805295 26.0 4058.22 3.21 -1.18  16.3 4.99
J11265122-1805295 26.0 4067.98 3.21 -0.53  43.3 4.95
J11265122-1805295 26.0 4070.77 3.24 -0.87  23.4 4.91
J11265122-1805295 26.0 4073.76 3.26 -0.97  22.1 5.00
J11265122-1805295 26.0 4080.21 3.28 -1.18   9.0 4.77
J11265122-1805295 26.0 4139.93 0.99 -3.51  20.7 4.97
J11265122-1805295 26.0 4143.87 1.56 -0.51 120.7 4.75
J11265122-1805295 26.0 4147.67 1.48 -2.07  52.7 4.72
J11265122-1805295 26.0 4152.17 0.96 -3.16  33.5 4.87
J11265122-1805295 26.0 4153.90 3.40 -0.28  40.0 4.83
J11265122-1805295 26.0 4158.79 3.43 -0.70  25.6 5.00
J11265122-1805295 26.0 4174.91 0.91 -2.94  49.6 4.89
J11265122-1805295 26.0 4187.04 2.45 -0.56  75.8 4.75
J11265122-1805295 26.0 4216.18 0.00 -3.36  82.8 4.96
J11265122-1805295 26.0 4233.60 2.48 -0.60  70.7 4.71
J11265122-1805295 26.0 4337.05 1.56 -1.70  81.7 5.01
J11265122-1805295 26.0 4375.93 0.00 -3.00 100.5 5.00
J11265122-1805295 26.0 4408.41 2.20 -1.74  46.8 5.07
J11265122-1805295 26.0 4415.12 1.61 -0.62 121.7 4.86
J11265122-1805295 26.0 4427.31 0.05 -2.92 106.1 5.10
J11265122-1805295 26.0 4442.34 2.20 -1.23  60.7 4.80
J11265122-1805295 26.0 4447.72 2.22 -1.36  54.9 4.85
J11265122-1805295 26.0 4459.12 2.17 -1.29  73.9 5.09
J11265122-1805295 26.0 4461.65 0.09 -3.19  88.4 4.97
J11265122-1805295 26.0 4484.22 3.60 -0.64  13.0 4.74
J11265122-1805295 26.0 4489.74 0.12 -3.90  53.5 4.98
J11265122-1805295 26.0 4494.56 2.20 -1.14  69.7 4.88
J11265122-1805295 26.0 4531.15 1.48 -2.10  64.9 4.93
J11265122-1805295 26.0 4592.65 1.56 -2.46  47.8 5.07
J11265122-1805295 26.0 4602.00 1.61 -3.13  14.8 5.07
J11265122-1805295 26.0 4602.94 1.48 -2.21  61.5 4.97
J11265122-1805295 26.0 4607.65 3.26 -1.33  12.3 5.02
J11265122-1805295 26.0 4668.13 3.26 -1.08  19.6 5.00
J11265122-1805295 26.0 4678.85 3.60 -0.68  20.3 5.00
J11265122-1805295 26.0 4707.27 3.24 -0.96  28.0 5.06
J11265122-1805295 26.0 4733.59 1.48 -2.99  22.3 4.99
J11265122-1805295 26.0 4736.77 3.21 -0.67  38.4 4.94
J11265122-1805295 26.0 4772.80 1.56 -2.90  13.1 4.71
J11265122-1805295 26.0 4871.32 2.87 -0.34  69.8 4.79
J11265122-1805295 26.0 4890.76 2.88 -0.38  61.4 4.69
J11265122-1805295 26.0 4903.31 2.88 -0.89  40.5 4.83
J11265122-1805295 26.0 4910.02 3.39 -1.28   6.4 4.78
J11265122-1805295 26.0 4939.69 0.86 -3.25  46.9 5.02
J11265122-1805295 26.0 4946.39 3.37 -1.11  11.6 4.87
J11265122-1805295 26.0 4966.09 3.33 -0.79  24.1 4.89
J11265122-1805295 26.0 4973.10 3.96 -0.69   6.6 4.83
J11265122-1805295 26.0 4994.13 0.91 -2.97  47.1 4.79
J11265122-1805295 26.0 5001.86 3.88 -0.01  34.5 4.93
J11265122-1805295 26.0 5005.71 3.88 -0.12  22.0 4.77
J11265122-1805295 26.0 5012.07 0.86 -2.60  77.0 4.92
J11265122-1805295 26.0 5014.94 3.94 -0.18  23.3 4.93
J11265122-1805295 26.0 5022.24 3.98 -0.33  15.0 4.89
J11265122-1805295 26.0 5039.25 3.37 -1.52   4.4 4.82
J11265122-1805295 26.0 5041.07 0.96 -3.09  55.0 5.10
J11265122-1805295 26.0 5041.76 1.48 -2.20  73.9 5.16
J11265122-1805295 26.0 5051.64 0.91 -2.76  68.6 4.96
J11265122-1805295 26.0 5079.74 0.99 -3.25  37.2 4.98
J11265122-1805295 26.0 5083.34 0.96 -2.84  56.3 4.87
J11265122-1805295 26.0 5110.41 0.00 -3.76  78.6 5.11
J11265122-1805295 26.0 5123.72 1.01 -3.06  49.3 5.02
J11265122-1805295 26.0 5127.36 0.91 -3.25  35.3 4.85
J11265122-1805295 26.0 5133.69 4.17  0.36  25.0 4.68
J11265122-1805295 26.0 5142.93 0.96 -3.07  51.5 5.01
J11265122-1805295 26.0 5150.84 0.99 -3.04  41.0 4.83
J11265122-1805295 26.0 5151.91 1.01 -3.32  32.0 4.97
J11265122-1805295 26.0 5166.28 0.00 -4.12  57.8 5.07
J11265122-1805295 26.0 5194.94 1.56 -2.02  63.3 4.85
J11265122-1805295 26.0 5202.34 2.17 -1.87  38.2 4.95
J11265122-1805295 26.0 5215.18 3.26 -0.86  21.8 4.81
J11265122-1805295 26.0 5216.27 1.61 -2.08  56.4 4.84
J11265122-1805295 26.0 5217.39 3.21 -1.07  12.9 4.69
J11265122-1805295 26.0 5242.49 3.63 -0.83  12.1 4.88
J11265122-1805295 26.0 5247.05 0.09 -4.97  16.8 5.20
J11265122-1805295 26.0 5250.21 0.12 -4.90  10.9 4.95
J11265122-1805295 26.0 5250.65 2.20 -2.18  24.6 5.01
J11265122-1805295 26.0 5254.96 0.11 -4.76  23.1 5.18
J11265122-1805295 26.0 5263.31 3.26 -0.87  27.6 4.96
J11265122-1805295 26.0 5269.54 0.86 -1.33 134.8 4.84
J11265122-1805295 26.0 5283.62 3.24 -0.45  53.3 4.99
J11265122-1805295 26.0 5302.30 3.28 -0.73  22.6 4.72
J11265122-1805295 26.0 5324.18 3.21 -0.11  60.4 4.74
J11265122-1805295 26.0 5328.04 0.91 -1.47 121.6 4.78
J11265122-1805295 26.0 5332.90 1.56 -2.78  22.8 4.84
J11265122-1805295 26.0 5339.93 3.26 -0.63  33.0 4.82
J11265122-1805295 26.0 5341.02 1.61 -1.95  72.8 5.01
J11265122-1805295 26.0 5371.49 0.96 -1.64 115.1 4.86
J11265122-1805295 26.0 5393.17 3.24 -0.72  32.9 4.89
J11265122-1805295 26.0 5397.13 0.91 -1.98 104.6 4.92
J11265122-1805295 26.0 5405.78 0.99 -1.85 103.1 4.84
J11265122-1805295 26.0 5429.70 0.96 -1.88 113.4 5.06
J11265122-1805295 26.0 5434.52 1.01 -2.13  94.1 4.94
J11265122-1805295 26.0 5497.52 1.01 -2.83  69.4 5.12
J11265122-1805295 26.0 5506.78 0.99 -2.79  68.5 5.04
J11265122-1805295 26.0 5563.60 4.19 -0.75   5.9 5.07
J11265122-1805295 26.0 5569.62 3.41 -0.52  34.4 4.90
J11265122-1805295 26.0 5572.84 3.39 -0.28  44.6 4.82
J11265122-1805295 26.0 5586.76 3.37 -0.11  56.4 4.84
J11265122-1805295 26.0 5615.64 3.33  0.04  63.6 4.77
J11265122-1805295 26.0 5624.54 3.41 -0.76  21.4 4.85
J11265122-1805295 26.0 5658.82 3.39 -0.76  26.9 4.96
J11265122-1805295 26.0 5709.38 3.37 -1.01  24.7 5.13
J11265122-1805295 26.0 6008.56 3.88 -0.98   6.3 4.97
J11265122-1805295 26.0 6219.28 2.20 -2.45  13.7 4.92
J11265122-1805295 26.0 6232.64 3.65 -1.24   3.7 4.72
J11265122-1805295 26.0 6265.13 2.17 -2.54   9.6 4.80
J11265122-1805295 26.0 6301.50 3.65 -0.71  10.5 4.68
J11265122-1805295 26.0 6335.33 2.20 -2.18  21.1 4.87
J11265122-1805295 26.0 6400.00 3.60 -0.27  38.3 4.90
J11265122-1805295 26.0 6411.65 3.65 -0.59  22.4 4.94
J11265122-1805295 26.0 6430.85 2.17 -1.95  44.7 5.08
J11265122-1805295 26.0 7511.02 4.17  0.12  35.9 5.06
J11265122-1805295 26.0 8824.22 2.20 -1.54  71.3 5.01
J11265122-1805295 26.1 4122.67 2.58 -3.38  15.4 5.20
J11265122-1805295 26.1 4128.75 2.58 -3.47  12.1 5.17
J11265122-1805295 26.1 4178.86 2.58 -2.44  42.2 4.87
J11265122-1805295 26.1 4233.17 2.58 -1.81  69.0 4.75
J11265122-1805295 26.1 4416.83 2.78 -2.41  33.7 4.88
J11265122-1805295 26.1 4491.41 2.85 -2.64  21.9 4.92
J11265122-1805295 26.1 4508.29 2.86 -2.25  34.0 4.81
J11265122-1805295 26.1 4515.34 2.84 -2.36  34.1 4.90
J11265122-1805295 26.1 4520.22 2.81 -2.60  30.8 5.04
J11265122-1805295 26.1 4522.63 2.84 -1.99  42.9 4.69
J11265122-1805295 26.1 4541.52 2.86 -2.79  13.6 4.83
J11265122-1805295 26.1 4555.89 2.83 -2.25  44.1 4.96
J11265122-1805295 26.1 4576.34 2.84 -2.92  20.1 5.14
J11265122-1805295 26.1 4583.84 2.81 -1.74  56.3 4.65
J11265122-1805295 26.1 4923.93 2.89 -1.21  83.1 4.70
J11265122-1805295 26.1 5018.44 2.89 -1.34  95.9 5.10
J11265122-1805295 26.1 5197.58 3.23 -2.05  28.1 4.86
J11265122-1805295 26.1 5234.63 3.22 -2.18  30.4 5.03
J11265122-1805295 26.1 5276.00 3.20 -1.90  38.0 4.87
J11265122-1805295 26.1 5316.62 3.15 -1.78  51.5 4.94
J11265122-1805295 26.1 6456.38 3.90 -2.08   7.6 4.91
J11301705-1449325 26.0 3753.61 2.17 -0.89  68.3 4.59
J11301705-1449325 26.0 3756.07 2.17 -2.12  22.2 4.87
J11301705-1449325 26.0 3768.03 2.22 -1.64  37.4 4.78
J11301705-1449325 26.0 3776.46 2.17 -1.49  41.6 4.65
J11301705-1449325 26.0 3786.68 1.01 -2.19  71.6 4.64
J11301705-1449325 26.0 3787.88 1.01 -0.84 118.6 4.48
J11301705-1449325 26.0 3790.09 0.99 -1.74  95.6 4.79
J11301705-1449325 26.0 3816.34 2.20 -1.20  59.8 4.74
J11301705-1449325 26.0 3849.97 1.01 -0.86 120.2 4.51
J11301705-1449325 26.0 3865.52 1.01 -0.95 118.7 4.56
J11301705-1449325 26.0 3917.18 0.99 -2.15  74.0 4.59
J11301705-1449325 26.0 3940.88 0.96 -2.49  78.1 4.99
J11301705-1449325 26.0 3977.74 2.20 -1.12  72.0 4.89
J11301705-1449325 26.0 4001.66 2.17 -1.90  28.5 4.77
J11301705-1449325 26.0 4021.87 2.67 -0.73  60.1 4.77
J11301705-1449325 26.0 4032.63 1.48 -2.38  38.7 4.66
J11301705-1449325 26.0 4067.98 3.21 -0.53  38.2 4.76
J11301705-1449325 26.0 4070.77 3.24 -0.87  30.2 4.97
J11301705-1449325 26.0 4073.76 3.26 -0.97  24.2 4.96
J11301705-1449325 26.0 4084.49 3.33 -0.54  40.6 4.95
J11301705-1449325 26.0 4114.44 2.83 -1.30  21.2 4.73
J11301705-1449325 26.0 4132.06 1.61 -0.68 115.9 4.79
J11301705-1449325 26.0 4133.86 3.37 -1.13   8.7 4.71
J11301705-1449325 26.0 4134.68 2.83 -0.65  57.0 4.80
J11301705-1449325 26.0 4139.93 0.99 -3.51  16.5 4.71
J11301705-1449325 26.0 4143.87 1.56 -0.51 114.7 4.54
J11301705-1449325 26.0 4147.67 1.48 -2.07  65.5 4.84
J11301705-1449325 26.0 4152.17 0.96 -3.16  38.0 4.82
J11301705-1449325 26.0 4153.90 3.40 -0.28  33.6 4.63
J11301705-1449325 26.0 4154.50 2.83 -0.69  51.4 4.73
J11301705-1449325 26.0 4156.80 2.83 -0.81  50.9 4.84
J11301705-1449325 26.0 4157.78 3.42 -0.40  38.8 4.87
J11301705-1449325 26.0 4158.79 3.43 -0.70  13.3 4.56
J11301705-1449325 26.0 4172.75 0.96 -3.02  58.2 5.04
J11301705-1449325 26.0 4174.91 0.91 -2.94  54.0 4.83
J11301705-1449325 26.0 4181.76 2.83 -0.37  65.8 4.68
J11301705-1449325 26.0 4182.38 3.02 -1.18  12.5 4.54
J11301705-1449325 26.0 4184.89 2.83 -0.87  34.9 4.60
J11301705-1449325 26.0 4187.04 2.45 -0.56  70.3 4.54
J11301705-1449325 26.0 4191.43 2.47 -0.67  72.4 4.71
J11301705-1449325 26.0 4217.55 3.43 -0.48  22.0 4.60
J11301705-1449325 26.0 4222.21 2.45 -0.97  70.7 4.95
J11301705-1449325 26.0 4233.60 2.48 -0.60  71.9 4.63
J11301705-1449325 26.0 4250.12 2.47 -0.41  81.9 4.65
J11301705-1449325 26.0 4258.32 0.09 -4.36  33.5 4.91
J11301705-1449325 26.0 4260.47 2.40  0.08 103.2 4.58
J11301705-1449325 26.0 4271.15 2.45 -0.35  96.4 4.90
J11301705-1449325 26.0 4337.05 1.56 -1.70  82.4 4.90
J11301705-1449325 26.0 4352.74 2.22 -1.29  60.5 4.78
J11301705-1449325 26.0 4375.93 0.00 -3.00 102.6 4.89
J11301705-1449325 26.0 4408.41 2.20 -1.77  43.6 4.92
J11301705-1449325 26.0 4415.12 1.61 -0.62 113.8 4.60
J11301705-1449325 26.0 4427.31 0.05 -2.92 104.5 4.90
J11301705-1449325 26.0 4430.61 2.22 -1.73  39.3 4.83
J11301705-1449325 26.0 4442.34 2.20 -1.23  64.1 4.76
J11301705-1449325 26.0 4443.19 2.86 -1.04  25.9 4.59
J11301705-1449325 26.0 4447.72 2.22 -1.34  56.0 4.74
J11301705-1449325 26.0 4459.12 2.17 -1.33  67.0 4.88
J11301705-1449325 26.0 4461.65 0.09 -3.19  88.2 4.80
J11301705-1449325 26.0 4466.55 2.83 -0.60  70.3 4.97
J11301705-1449325 26.0 4484.22 3.60 -0.64  10.2 4.53
J11301705-1449325 26.0 4489.74 0.12 -3.90  59.6 4.93
J11301705-1449325 26.0 4494.56 2.20 -1.14  71.2 4.80
J11301705-1449325 26.0 4528.61 2.17 -0.89  87.9 4.88
J11301705-1449325 26.0 4531.15 1.48 -2.10  59.2 4.70
J11301705-1449325 26.0 4592.65 1.56 -2.46  49.3 4.97
J11301705-1449325 26.0 4602.94 1.48 -2.21  59.6 4.81
J11301705-1449325 26.0 4647.43 2.95 -1.35  16.5 4.74
J11301705-1449325 26.0 4668.13 3.26 -1.08  18.7 4.89
J11301705-1449325 26.0 4736.77 3.21 -0.67  29.8 4.68
J11301705-1449325 26.0 4789.65 3.55 -0.96  10.3 4.79
J11301705-1449325 26.0 4871.32 2.87 -0.34  68.0 4.67
J11301705-1449325 26.0 4872.14 2.88 -0.57  50.0 4.58
J11301705-1449325 26.0 4903.31 2.88 -0.89  34.1 4.61
J11301705-1449325 26.0 4920.50 2.83  0.07  89.8 4.65
J11301705-1449325 26.0 4924.77 2.28 -2.11  13.7 4.63
J11301705-1449325 26.0 4938.81 2.88 -1.08  28.8 4.69
J11301705-1449325 26.0 4939.69 0.86 -3.25  37.8 4.71
J11301705-1449325 26.0 4946.39 3.37 -1.11   7.7 4.59
J11301705-1449325 26.0 4966.09 3.33 -0.79  25.9 4.84
J11301705-1449325 26.0 4994.13 0.91 -2.97  46.8 4.64
J11301705-1449325 26.0 5001.86 3.88 -0.01  21.1 4.56
J11301705-1449325 26.0 5002.79 3.40 -1.46   7.6 4.96
J11301705-1449325 26.0 5006.12 2.83 -0.61  65.1 4.82
J11301705-1449325 26.0 5012.07 0.86 -2.60  80.3 4.84
J11301705-1449325 26.0 5014.94 3.94 -0.18  17.3 4.69
J11301705-1449325 26.0 5022.24 3.98 -0.33  11.8 4.69
J11301705-1449325 26.0 5041.07 0.96 -3.09  50.6 4.88
J11301705-1449325 26.0 5041.76 1.48 -2.20  70.8 4.96
J11301705-1449325 26.0 5044.21 2.85 -2.02   8.0 4.92
J11301705-1449325 26.0 5049.82 2.28 -1.35  52.6 4.71
J11301705-1449325 26.0 5051.64 0.91 -2.76  70.6 4.85
J11301705-1449325 26.0 5068.77 2.94 -1.04  29.3 4.72
J11301705-1449325 26.0 5079.22 2.20 -2.10  21.2 4.75
J11301705-1449325 26.0 5079.74 0.99 -3.25  41.9 4.92
J11301705-1449325 26.0 5083.34 0.96 -2.84  55.7 4.72
J11301705-1449325 26.0 5110.41 0.00 -3.76  84.7 5.07
J11301705-1449325 26.0 5123.72 1.01 -3.06  47.9 4.86
J11301705-1449325 26.0 5127.36 0.91 -3.25  39.4 4.78
J11301705-1449325 26.0 5131.47 2.22 -2.52  15.6 5.02
J11301705-1449325 26.0 5133.69 4.17  0.36  25.2 4.61
J11301705-1449325 26.0 5141.74 2.42 -2.24  13.6 4.90
J11301705-1449325 26.0 5142.93 0.96 -3.07  50.0 4.84
J11301705-1449325 26.0 5150.84 0.99 -3.04  45.9 4.78
J11301705-1449325 26.0 5151.91 1.01 -3.32  42.8 5.03
J11301705-1449325 26.0 5162.27 4.18  0.02  24.7 4.95
J11301705-1449325 26.0 5166.28 0.00 -4.12  52.8 4.82
J11301705-1449325 26.0 5171.60 1.48 -1.72  81.5 4.69
J11301705-1449325 26.0 5191.45 3.04 -0.55  44.0 4.62
J11301705-1449325 26.0 5192.34 3.00 -0.42  53.5 4.61
J11301705-1449325 26.0 5194.94 1.56 -2.02  56.3 4.60
J11301705-1449325 26.0 5198.71 2.22 -2.09  17.9 4.66
J11301705-1449325 26.0 5202.34 2.17 -1.87  40.6 4.88
J11301705-1449325 26.0 5215.18 3.26 -0.86  20.8 4.70
J11301705-1449325 26.0 5216.27 1.61 -2.08  64.7 4.86
J11301705-1449325 26.0 5217.39 3.21 -1.07  15.1 4.68
J11301705-1449325 26.0 5225.53 0.11 -4.75  16.4 4.83
J11301705-1449325 26.0 5232.94 2.94 -0.06  76.0 4.59
J11301705-1449325 26.0 5250.21 0.12 -4.90  12.5 4.85
J11301705-1449325 26.0 5250.65 2.20 -2.18  25.3 4.91
J11301705-1449325 26.0 5263.31 3.26 -0.87  22.2 4.74
J11301705-1449325 26.0 5266.56 3.00 -0.39  55.3 4.61
J11301705-1449325 26.0 5269.54 0.86 -1.33 132.4 4.67
J11301705-1449325 26.0 5281.79 3.04 -0.83  33.5 4.70
J11301705-1449325 26.0 5283.62 3.24 -0.45  42.2 4.71
J11301705-1449325 26.0 5302.30 3.28 -0.73  19.4 4.55
J11301705-1449325 26.0 5307.36 1.61 -2.91  20.7 4.85
J11301705-1449325 26.0 5328.04 0.91 -1.47 126.1 4.74
J11301705-1449325 26.0 5332.90 1.56 -2.78  37.5 5.02
J11301705-1449325 26.0 5339.93 3.26 -0.63  34.1 4.75
J11301705-1449325 26.0 5341.02 1.61 -1.95  71.7 4.85
J11301705-1449325 26.0 5364.87 4.45  0.23  16.9 4.83
J11301705-1449325 26.0 5365.40 3.57 -1.02   7.5 4.69
J11301705-1449325 26.0 5367.47 4.42  0.44  18.6 4.63
J11301705-1449325 26.0 5369.96 4.37  0.54  27.9 4.71
J11301705-1449325 26.0 5371.49 0.96 -1.64 118.1 4.79
J11301705-1449325 26.0 5383.37 4.31  0.65  38.6 4.74
J11301705-1449325 26.0 5393.17 3.24 -0.72  23.6 4.60
J11301705-1449325 26.0 5397.13 0.91 -1.98 110.7 4.91
J11301705-1449325 26.0 5405.78 0.99 -1.85 108.6 4.82
J11301705-1449325 26.0 5410.91 4.47  0.40  23.5 4.86
J11301705-1449325 26.0 5415.20 4.39  0.64  30.0 4.67
J11301705-1449325 26.0 5424.07 4.32  0.52  32.7 4.77
J11301705-1449325 26.0 5429.70 0.96 -1.88 112.3 4.90
J11301705-1449325 26.0 5434.52 1.01 -2.13 100.8 4.95
J11301705-1449325 26.0 5497.52 1.01 -2.83  73.1 5.05
J11301705-1449325 26.0 5501.47 0.96 -3.05  56.3 4.91
J11301705-1449325 26.0 5506.78 0.99 -2.79  63.3 4.80
J11301705-1449325 26.0 5569.62 3.41 -0.52  32.3 4.77
J11301705-1449325 26.0 5572.84 3.39 -0.28  44.5 4.73
J11301705-1449325 26.0 5576.09 3.43 -1.00  14.7 4.83
J11301705-1449325 26.0 5586.76 3.37 -0.11  59.8 4.81
J11301705-1449325 26.0 5615.64 3.33  0.04  61.9 4.65
J11301705-1449325 26.0 5662.52 4.17 -0.41   5.9 4.63
J11301705-1449325 26.0 5709.38 3.37 -1.01  18.1 4.87
J11301705-1449325 26.0 6024.06 4.55 -0.12   8.4 4.92
J11301705-1449325 26.0 6137.69 2.59 -1.40  37.8 4.79
J11301705-1449325 26.0 6219.28 2.20 -2.45  11.9 4.74
J11301705-1449325 26.0 6230.72 2.56 -1.28  49.1 4.83
J11301705-1449325 26.0 6232.64 3.65 -1.24   5.4 4.81
J11301705-1449325 26.0 6252.56 2.40 -1.69  24.8 4.59
J11301705-1449325 26.0 6265.13 2.17 -2.54  15.4 4.92
J11301705-1449325 26.0 6301.50 3.65 -0.71  12.7 4.68
J11301705-1449325 26.0 6335.33 2.20 -2.18  26.0 4.87
J11301705-1449325 26.0 6336.82 3.68 -0.85  14.0 4.91
J11301705-1449325 26.0 6393.60 2.43 -1.58  41.7 4.84
J11301705-1449325 26.0 6400.00 3.60 -0.27  38.1 4.81
J11301705-1449325 26.0 6411.65 3.65 -0.59  19.5 4.78
J11301705-1449325 26.0 6421.35 2.28 -2.01  26.4 4.80
J11301705-1449325 26.0 6430.85 2.17 -1.95  30.3 4.70
J11301705-1449325 26.0 6494.98 2.40 -1.27  58.1 4.78
J11301705-1449325 26.0 6546.24 2.76 -1.54  32.0 5.00
J11301705-1449325 26.0 6592.91 2.73 -1.47  22.7 4.68
J11301705-1449325 26.0 6677.99 2.69 -1.42  37.2 4.89
J11301705-1449325 26.1 4122.67 2.58 -3.38  10.9 4.89
J11301705-1449325 26.1 4178.86 2.58 -2.44  41.8 4.72
J11301705-1449325 26.1 4233.17 2.58 -1.81  66.8 4.56
J11301705-1449325 26.1 4416.83 2.78 -2.41  31.5 4.70
J11301705-1449325 26.1 4489.18 2.83 -2.97  18.7 5.01
J11301705-1449325 26.1 4491.41 2.85 -2.64  21.2 4.77
J11301705-1449325 26.1 4508.29 2.86 -2.25  37.3 4.74
J11301705-1449325 26.1 4515.34 2.84 -2.36  29.4 4.67
J11301705-1449325 26.1 4520.22 2.81 -2.60  31.0 4.90
J11301705-1449325 26.1 4522.63 2.84 -1.99  54.4 4.77
J11301705-1449325 26.1 4555.89 2.83 -2.25  35.0 4.65
J11301705-1449325 26.1 4576.34 2.84 -2.92  14.6 4.83
J11301705-1449325 26.1 4582.84 2.84 -3.06  10.2 4.79
J11301705-1449325 26.1 4583.84 2.81 -1.74  64.4 4.66
J11301705-1449325 26.1 4923.93 2.89 -1.21  83.0 4.57
J11301705-1449325 26.1 5018.44 2.89 -1.34  93.9 4.92
J11301705-1449325 26.1 5197.58 3.23 -2.05  25.0 4.66
J11301705-1449325 26.1 5234.63 3.22 -2.18  32.7 4.94
J11301705-1449325 26.1 5276.00 3.20 -1.90  32.1 4.63
J11301705-1449325 26.1 5284.11 2.89 -3.19  12.8 5.06
J11301705-1449325 26.1 5316.62 3.15 -1.78  53.5 4.84
J11325299-2913137 26.0 3917.18 0.99 -2.15 168.1 5.62
J11325299-2913137 26.0 4001.66 2.17 -1.90 104.4 5.60
J11325299-2913137 26.0 4067.98 3.21 -0.53 101.3 5.47
J11325299-2913137 26.0 4070.77 3.24 -0.87  76.4 5.30
J11325299-2913137 26.0 4073.76 3.26 -0.97  77.3 5.44
J11325299-2913137 26.0 4084.49 3.33 -0.54  91.7 5.41
J11325299-2913137 26.0 4139.93 0.99 -3.51 104.2 5.57
J11325299-2913137 26.0 4147.67 1.48 -2.07 152.0 5.80
J11325299-2913137 26.0 4150.25 3.43 -1.19  60.7 5.55
J11325299-2913137 26.0 4158.79 3.43 -0.70  84.3 5.51
J11325299-2913137 26.0 4187.04 2.45 -0.56 158.8 5.63
J11325299-2913137 26.0 4442.34 2.20 -1.23 132.6 5.40
J11325299-2913137 26.0 4484.22 3.60 -0.64  57.7 5.12
J11325299-2913137 26.0 4494.56 2.20 -1.14 162.6 5.82
J11325299-2913137 26.0 4602.00 1.61 -3.13  90.1 5.59
J11325299-2913137 26.0 4602.94 1.48 -2.21 144.0 5.57
J11325299-2913137 26.0 4607.65 3.26 -1.33  72.2 5.61
J11325299-2913137 26.0 4619.29 3.60 -1.06  65.9 5.66
J11325299-2913137 26.0 4630.12 2.28 -2.58  83.1 5.78
J11325299-2913137 26.0 4637.50 3.28 -1.29  66.1 5.49
J11325299-2913137 26.0 4678.85 3.60 -0.68  78.0 5.48
J11325299-2913137 26.0 4704.95 3.68 -1.32  24.4 5.28
J11325299-2913137 26.0 4733.59 1.48 -2.99 113.2 5.69
J11325299-2913137 26.0 4736.77 3.21 -0.67 112.6 5.65
J11325299-2913137 26.0 4772.80 1.56 -2.90  97.0 5.38
J11325299-2913137 26.0 4807.71 3.37 -2.15  23.6 5.69
J11325299-2913137 26.0 4871.32 2.87 -0.34 147.9 5.51
J11325299-2913137 26.0 4882.14 3.41 -1.48  38.5 5.36
J11325299-2913137 26.0 4907.73 3.43 -1.70  27.2 5.39
J11325299-2913137 26.0 4939.69 0.86 -3.25 146.7 5.66
J11325299-2913137 26.0 4946.39 3.37 -1.11  74.1 5.51
J11325299-2913137 26.0 4950.11 3.41 -1.50  42.4 5.44
J11325299-2913137 26.0 4966.09 3.33 -0.79 101.8 5.65
J11325299-2913137 26.0 4973.10 3.96 -0.69  48.6 5.43
J11325299-2913137 26.0 5001.86 3.88 -0.01  87.1 5.29
J11325299-2913137 26.0 5014.94 3.94 -0.18  65.9 5.17
J11325299-2913137 26.0 5022.24 3.98 -0.33  60.7 5.29
J11325299-2913137 26.0 5028.13 3.57 -1.02  51.2 5.30
J11325299-2913137 26.0 5060.08 0.00 -5.43 104.2 5.82
J11325299-2913137 26.0 5123.72 1.01 -3.06 160.3 5.84
J11325299-2913137 26.0 5133.69 4.17  0.36  88.5 5.30
J11325299-2913137 26.0 5150.84 0.99 -3.04 154.8 5.69
J11325299-2913137 26.0 5202.34 2.17 -1.87 140.5 5.88
J11325299-2913137 26.0 5215.18 3.26 -0.86  89.3 5.35
J11325299-2913137 26.0 5217.39 3.21 -1.07  81.4 5.36
J11325299-2913137 26.0 5242.49 3.63 -0.83  56.3 5.25
J11325299-2913137 26.0 5254.96 0.11 -4.76 147.4 5.98
J11325299-2913137 26.0 5263.31 3.26 -0.87  89.4 5.36
J11325299-2913137 26.0 5283.62 3.24 -0.45 137.0 5.80
J11325299-2913137 26.0 5288.52 3.69 -1.49  23.3 5.40
J11325299-2913137 26.0 5302.30 3.28 -0.73 106.5 5.56
J11325299-2913137 26.0 5307.36 1.61 -2.91 111.6 5.61
J11325299-2913137 26.0 5324.18 3.21 -0.11 140.7 5.48
J11325299-2913137 26.0 5332.90 1.56 -2.78 120.3 5.56
J11325299-2913137 26.0 5339.93 3.26 -0.63 110.3 5.50
J11325299-2913137 26.0 5341.02 1.61 -1.95 176.0 5.74
J11325299-2913137 26.0 5373.71 4.47 -0.71  12.4 5.26
J11325299-2913137 26.0 5379.57 3.69 -1.42  31.0 5.48
J11325299-2913137 26.0 5393.17 3.24 -0.72 113.1 5.60
J11325299-2913137 26.0 5497.52 1.01 -2.83 177.7 5.75
J11325299-2913137 26.0 5506.78 0.99 -2.79 179.8 5.72
J11325299-2913137 26.0 5554.90 4.55 -0.27  37.2 5.52
J11325299-2913137 26.0 5569.62 3.41 -0.52 110.9 5.55
J11325299-2913137 26.0 5572.84 3.39 -0.28 119.6 5.45
J11325299-2913137 26.0 5586.76 3.37 -0.11 137.2 5.57
J11325299-2913137 26.0 5618.63 4.21 -1.25  16.5 5.61
J11325299-2913137 26.0 5624.54 3.41 -0.76  86.2 5.34
J11325299-2913137 26.0 5638.26 4.22 -0.72  24.7 5.30
J11325299-2913137 26.0 5753.12 4.26 -0.62  33.1 5.42
J11325299-2913137 26.0 6003.01 3.88 -1.10  39.4 5.52
J11325299-2913137 26.0 6008.56 3.88 -0.98  41.0 5.43
J11325299-2913137 26.0 6151.62 2.17 -3.37  47.7 5.70
J11325299-2913137 26.0 6219.28 2.20 -2.45 110.1 5.76
J11325299-2913137 26.0 6232.64 3.65 -1.24  56.1 5.61
J11325299-2913137 26.0 6246.32 3.60 -0.77  71.3 5.31
J11325299-2913137 26.0 6265.13 2.17 -2.54 101.8 5.67
J11325299-2913137 26.0 6280.62 0.86 -4.39 113.3 5.90
J11325299-2913137 26.0 6301.50 3.65 -0.71  92.3 5.64
J11325299-2913137 26.0 6315.81 4.08 -1.63  10.1 5.55
J11325299-2913137 26.0 6335.33 2.20 -2.18 121.8 5.67
J11325299-2913137 26.0 6336.82 3.68 -0.85  68.8 5.45
J11325299-2913137 26.0 6408.02 3.68 -0.99  54.4 5.36
J11325299-2913137 26.0 6411.65 3.65 -0.59  88.9 5.45
J11325299-2913137 26.0 6430.85 2.17 -1.95 138.4 5.65
J11325299-2913137 26.0 6498.94 0.96 -4.69  80.4 5.83
J11325299-2913137 26.0 6841.34 4.61 -0.49  13.0 5.17
J11325299-2913137 26.0 6843.66 4.55 -0.73  17.6 5.49
J11325299-2913137 26.0 6855.16 4.56 -0.49  14.7 5.17
J11325299-2913137 26.0 6858.15 4.61 -0.90   9.9 5.45
J11325299-2913137 26.0 7022.95 4.19 -1.05  15.7 5.29
J11325299-2913137 26.1 4122.67 2.58 -3.38  53.9 5.62
J11325299-2913137 26.1 4128.75 2.58 -3.47  39.3 5.44
J11325299-2913137 26.1 4178.86 2.58 -2.44  79.6 5.18
J11325299-2913137 26.1 4416.83 2.78 -2.41  71.4 5.20
J11325299-2913137 26.1 4491.41 2.85 -2.64  58.9 5.28
J11325299-2913137 26.1 4515.34 2.84 -2.36  81.9 5.42
J11325299-2913137 26.1 4520.22 2.81 -2.60  72.7 5.44
J11325299-2913137 26.1 4541.52 2.86 -2.79  56.3 5.39
J11325299-2913137 26.1 4555.89 2.83 -2.25  86.7 5.39
J11325299-2913137 26.1 4576.34 2.84 -2.92  57.9 5.52
J11325299-2913137 26.1 4582.84 2.84 -3.06  39.2 5.32
J11325299-2913137 26.1 4620.52 2.83 -3.19  36.1 5.37
J11325299-2913137 26.1 4923.93 2.89 -1.21 144.3 5.55
J11325299-2913137 26.1 5100.66 2.81 -4.13  12.6 5.67
J11325299-2913137 26.1 5197.58 3.23 -2.05  79.6 5.48
J11325299-2913137 26.1 5234.63 3.22 -2.18  76.4 5.54
J11325299-2913137 26.1 5264.81 3.23 -3.23  29.4 5.74
J11325299-2913137 26.1 5276.00 3.20 -1.90  99.8 5.67
J11325299-2913137 26.1 5284.11 2.89 -3.19  52.4 5.71
J11325299-2913137 26.1 5325.55 3.22 -3.16  20.5 5.44
J11325299-2913137 26.1 5362.87 3.20 -2.62  68.9 5.81
J11325299-2913137 26.1 5425.26 3.20 -3.39  25.2 5.76
J11325299-2913137 26.1 5534.85 3.25 -2.87  40.3 5.61
J11325299-2913137 26.1 6084.11 3.20 -3.88  10.4 5.77
J11325299-2913137 26.1 6432.68 2.89 -3.71  24.5 5.66
J11325299-2913137 26.1 6456.38 3.90 -2.08  49.5 5.77
J11370170-5401298 26.0 4001.66 2.17 -1.90 115.9 5.62
J11370170-5401298 26.0 4150.25 3.43 -1.19  76.2 5.72
J11370170-5401298 26.0 4484.22 3.60 -0.64  89.6 5.55
J11370170-5401298 26.0 4574.22 3.21 -2.35  29.9 5.83
J11370170-5401298 26.0 4602.00 1.61 -3.13 115.6 5.89
J11370170-5401298 26.0 4619.29 3.60 -1.06  69.7 5.65
J11370170-5401298 26.0 4637.50 3.28 -1.29  87.4 5.74
J11370170-5401298 26.0 4678.85 3.60 -0.68  97.2 5.69
J11370170-5401298 26.0 4704.95 3.68 -1.32  37.5 5.52
J11370170-5401298 26.0 4733.59 1.48 -2.99 128.8 5.78
J11370170-5401298 26.0 4736.77 3.21 -0.67 118.9 5.55
J11370170-5401298 26.0 4772.80 1.56 -2.90 120.5 5.64
J11370170-5401298 26.0 4807.71 3.37 -2.15  33.8 5.89
J11370170-5401298 26.0 4896.44 3.88 -1.89  13.9 5.79
J11370170-5401298 26.0 4903.31 2.88 -0.89 143.1 5.74
J11370170-5401298 26.0 4905.13 3.93 -1.73  12.6 5.64
J11370170-5401298 26.0 4907.73 3.43 -1.70  42.0 5.64
J11370170-5401298 26.0 4946.39 3.37 -1.11  95.5 5.75
J11370170-5401298 26.0 4950.11 3.41 -1.50  61.2 5.69
J11370170-5401298 26.0 4973.10 3.96 -0.69  70.7 5.71
J11370170-5401298 26.0 5001.86 3.88 -0.01 109.1 5.53
J11370170-5401298 26.0 5002.79 3.40 -1.46  72.9 5.80
J11370170-5401298 26.0 5014.94 3.94 -0.18  91.1 5.47
J11370170-5401298 26.0 5022.24 3.98 -0.33  79.1 5.49
J11370170-5401298 26.0 5048.44 3.96 -1.00  43.4 5.62
J11370170-5401298 26.0 5060.08 0.00 -5.43 123.3 6.00
J11370170-5401298 26.0 5133.69 4.17  0.36 111.4 5.54
J11370170-5401298 26.0 5215.18 3.26 -0.86 107.4 5.52
J11370170-5401298 26.0 5217.39 3.21 -1.07  97.4 5.50
J11370170-5401298 26.0 5242.49 3.63 -0.83  80.0 5.54
J11370170-5401298 26.0 5247.05 0.09 -4.97 154.7 6.09
J11370170-5401298 26.0 5254.96 0.11 -4.76 156.3 5.93
J11370170-5401298 26.0 5263.31 3.26 -0.87 108.7 5.54
J11370170-5401298 26.0 5288.52 3.69 -1.49  40.1 5.70
J11370170-5401298 26.0 5302.30 3.28 -0.73 126.1 5.72
J11370170-5401298 26.0 5307.36 1.61 -2.91 128.7 5.73
J11370170-5401298 26.0 5324.18 3.21 -0.11 155.1 5.49
J11370170-5401298 26.0 5332.90 1.56 -2.78 140.8 5.71
J11370170-5401298 26.0 5373.71 4.47 -0.71  31.0 5.74
J11370170-5401298 26.0 5379.57 3.69 -1.42  46.8 5.73
J11370170-5401298 26.0 5393.17 3.24 -0.72 131.5 5.73
J11370170-5401298 26.0 5493.50 4.10 -1.48  13.2 5.60
J11370170-5401298 26.0 5554.90 4.55 -0.27  42.2 5.58
J11370170-5401298 26.0 5569.62 3.41 -0.52 122.3 5.57
J11370170-5401298 26.0 5586.76 3.37 -0.11 147.5 5.52
J11370170-5401298 26.0 5618.63 4.21 -1.25  20.3 5.71
J11370170-5401298 26.0 5624.54 3.41 -0.76 108.3 5.58
J11370170-5401298 26.0 5638.26 4.22 -0.72  42.6 5.62
J11370170-5401298 26.0 5705.99 4.61 -0.46  39.2 5.79
J11370170-5401298 26.0 5775.08 4.22 -1.08  37.1 5.88
J11370170-5401298 26.0 5956.69 0.86 -4.50 110.3 5.91
J11370170-5401298 26.0 6003.01 3.88 -1.10  59.7 5.79
J11370170-5401298 26.0 6008.56 3.88 -0.98  65.4 5.75
J11370170-5401298 26.0 6056.00 4.73 -0.32  34.3 5.70
J11370170-5401298 26.0 6151.62 2.17 -3.37  62.0 5.88
J11370170-5401298 26.0 6219.28 2.20 -2.45 115.2 5.71
J11370170-5401298 26.0 6232.64 3.65 -1.24  62.6 5.67
J11370170-5401298 26.0 6246.32 3.60 -0.77  92.5 5.54
J11370170-5401298 26.0 6265.13 2.17 -2.54 124.0 5.88
J11370170-5401298 26.0 6335.33 2.20 -2.18 135.3 5.72
J11370170-5401298 26.0 6336.82 3.68 -0.85  83.5 5.59
J11370170-5401298 26.0 6408.02 3.68 -0.99  75.2 5.61
J11370170-5401298 26.0 6411.65 3.65 -0.59 104.6 5.58
J11370170-5401298 26.0 6430.85 2.17 -1.95 167.0 5.89
J11370170-5401298 26.0 6498.94 0.96 -4.69 104.1 6.09
J11370170-5401298 26.0 6841.34 4.61 -0.49  29.4 5.60
J11370170-5401298 26.0 6843.66 4.55 -0.73  27.4 5.72
J11370170-5401298 26.0 6855.16 4.56 -0.49  32.9 5.60
J11370170-5401298 26.0 7219.68 4.08 -1.43  26.9 5.80
J11370170-5401298 26.0 7511.02 4.17  0.12 125.8 5.76
J11370170-5401298 26.1 4122.67 2.58 -3.38  51.7 5.60
J11370170-5401298 26.1 4416.83 2.78 -2.41  99.0 5.66
J11370170-5401298 26.1 4508.29 2.86 -2.25  94.8 5.51
J11370170-5401298 26.1 4515.34 2.84 -2.36  86.5 5.45
J11370170-5401298 26.1 4520.22 2.81 -2.60  81.0 5.55
J11370170-5401298 26.1 4576.34 2.84 -2.92  72.9 5.77
J11370170-5401298 26.1 4582.84 2.84 -3.06  61.2 5.72
J11370170-5401298 26.1 4620.52 2.83 -3.19  46.0 5.59
J11370170-5401298 26.1 5018.44 2.89 -1.34 141.5 5.42
J11370170-5401298 26.1 5100.66 2.81 -4.13  13.5 5.78
J11370170-5401298 26.1 5197.58 3.23 -2.05  84.3 5.53
J11370170-5401298 26.1 5234.63 3.22 -2.18  75.0 5.50
J11370170-5401298 26.1 5264.81 3.23 -3.23  35.0 5.90
J11370170-5401298 26.1 5284.11 2.89 -3.19  54.5 5.78
J11370170-5401298 26.1 5325.55 3.22 -3.16  31.5 5.75
J11370170-5401298 26.1 5362.87 3.20 -2.62  66.3 5.77
J11370170-5401298 26.1 5414.07 3.22 -3.58  15.3 5.77
J11370170-5401298 26.1 5425.26 3.20 -3.39  26.1 5.85
J11370170-5401298 26.1 6149.26 3.89 -2.72  26.5 6.01
J11370170-5401298 26.1 6247.56 3.89 -2.33  41.8 5.92
J11370170-5401298 26.1 6432.68 2.89 -3.71  24.5 5.73
J11370170-5401298 26.1 6456.38 3.90 -2.08  46.9 5.77
J11373800-5202251 26.0 3799.55 0.96 -0.80 152.0 5.00
J11373800-5202251 26.0 3840.44 0.99 -0.50 183.7 5.07
J11373800-5202251 26.0 3852.57 2.17 -1.19  82.8 5.24
J11373800-5202251 26.0 3865.52 1.01 -0.95 154.7 5.22
J11373800-5202251 26.0 3977.74 2.20 -1.12  87.9 5.29
J11373800-5202251 26.0 4001.66 2.17 -1.90  63.7 5.52
J11373800-5202251 26.0 4005.24 1.56 -0.58 157.7 5.41
J11373800-5202251 26.0 4032.63 1.48 -2.38  72.5 5.39
J11373800-5202251 26.0 4067.98 3.21 -0.53  59.0 5.21
J11373800-5202251 26.0 4070.77 3.24 -0.87  52.5 5.46
J11373800-5202251 26.0 4080.21 3.28 -1.18  22.8 5.24
J11373800-5202251 26.0 4084.49 3.33 -0.54  60.5 5.37
J11373800-5202251 26.0 4132.06 1.61 -0.68 137.6 5.23
J11373800-5202251 26.0 4139.93 0.99 -3.51  37.3 5.32
J11373800-5202251 26.0 4147.67 1.48 -2.07  74.2 5.09
J11373800-5202251 26.0 4158.79 3.43 -0.70  39.7 5.27
J11373800-5202251 26.0 4173.92 0.99 -3.29  49.8 5.31
J11373800-5202251 26.0 4187.04 2.45 -0.56  93.2 5.07
J11373800-5202251 26.0 4216.18 0.00 -3.36 108.6 5.48
J11373800-5202251 26.0 4375.93 0.00 -3.00 111.9 5.15
J11373800-5202251 26.0 4408.41 2.20 -1.74  71.4 5.48
J11373800-5202251 26.0 4427.31 0.05 -2.92 121.6 5.33
J11373800-5202251 26.0 4447.72 2.22 -1.36  85.4 5.40
J11373800-5202251 26.0 4459.12 2.17 -1.29  98.1 5.55
J11373800-5202251 26.0 4461.65 0.09 -3.19 109.9 5.37
J11373800-5202251 26.0 4484.22 3.60 -0.64  40.1 5.38
J11373800-5202251 26.0 4528.61 2.17 -0.89 113.8 5.48
J11373800-5202251 26.0 4531.15 1.48 -2.10  77.6 5.13
J11373800-5202251 26.0 4592.65 1.56 -2.46  65.9 5.36
J11373800-5202251 26.0 4602.00 1.61 -3.13  18.8 5.19
J11373800-5202251 26.0 4602.94 1.48 -2.21  81.2 5.30
J11373800-5202251 26.0 4668.13 3.26 -1.08  37.4 5.38
J11373800-5202251 26.0 4678.85 3.60 -0.68  39.6 5.40
J11373800-5202251 26.0 4704.95 3.68 -1.32  10.5 5.38
J11373800-5202251 26.0 4733.59 1.48 -2.99  44.2 5.42
J11373800-5202251 26.0 4736.77 3.21 -0.67  55.4 5.22
J11373800-5202251 26.0 4772.80 1.56 -2.90  27.0 5.09
J11373800-5202251 26.0 4871.32 2.87 -0.34  83.1 5.01
J11373800-5202251 26.0 4903.31 2.88 -0.89  60.3 5.15
J11373800-5202251 26.0 4939.69 0.86 -3.25  64.4 5.29
J11373800-5202251 26.0 4946.39 3.37 -1.11  31.7 5.41
J11373800-5202251 26.0 4966.09 3.33 -0.79  36.1 5.13
J11373800-5202251 26.0 5001.86 3.88 -0.01  43.2 5.08
J11373800-5202251 26.0 5002.79 3.40 -1.46   7.6 5.05
J11373800-5202251 26.0 5012.07 0.86 -2.60 106.3 5.46
J11373800-5202251 26.0 5014.94 3.94 -0.18  43.8 5.33
J11373800-5202251 26.0 5028.13 3.57 -1.02  16.7 5.18
J11373800-5202251 26.0 5041.76 1.48 -2.20  87.1 5.36
J11373800-5202251 26.0 5051.64 0.91 -2.76  96.8 5.47
J11373800-5202251 26.0 5079.74 0.99 -3.25  63.8 5.42
J11373800-5202251 26.0 5083.34 0.96 -2.84  92.0 5.50
J11373800-5202251 26.0 5110.41 0.00 -3.76  96.4 5.40
J11373800-5202251 26.0 5123.72 1.01 -3.06  71.7 5.38
J11373800-5202251 26.0 5127.36 0.91 -3.25  62.4 5.30
J11373800-5202251 26.0 5150.84 0.99 -3.04  71.7 5.33
J11373800-5202251 26.0 5151.91 1.01 -3.32  52.1 5.31
J11373800-5202251 26.0 5166.28 0.00 -4.12  74.2 5.32
J11373800-5202251 26.0 5171.60 1.48 -1.72 104.3 5.22
J11373800-5202251 26.0 5194.94 1.56 -2.02  79.4 5.10
J11373800-5202251 26.0 5202.34 2.17 -1.87  73.3 5.54
J11373800-5202251 26.0 5215.18 3.26 -0.86  38.3 5.15
J11373800-5202251 26.0 5216.27 1.61 -2.08  88.3 5.39
J11373800-5202251 26.0 5217.39 3.21 -1.07  29.1 5.13
J11373800-5202251 26.0 5242.49 3.63 -0.83  23.4 5.23
J11373800-5202251 26.0 5247.05 0.09 -4.97  25.9 5.43
J11373800-5202251 26.0 5250.65 2.20 -2.18  38.9 5.29
J11373800-5202251 26.0 5253.46 3.28 -1.58   9.4 5.12
J11373800-5202251 26.0 5254.96 0.11 -4.76  40.0 5.51
J11373800-5202251 26.0 5283.62 3.24 -0.45  64.9 5.17
J11373800-5202251 26.0 5324.18 3.21 -0.11  79.0 5.04
J11373800-5202251 26.0 5332.90 1.56 -2.78  48.0 5.32
J11373800-5202251 26.0 5339.93 3.26 -0.63  49.3 5.10
J11373800-5202251 26.0 5341.02 1.61 -1.95  81.3 5.11
J11373800-5202251 26.0 5353.37 4.10 -0.76  15.4 5.45
J11373800-5202251 26.0 5393.17 3.24 -0.72  51.5 5.21
J11373800-5202251 26.0 5397.13 0.91 -1.98 123.2 5.19
J11373800-5202251 26.0 5405.78 0.99 -1.85 132.1 5.33
J11373800-5202251 26.0 5429.70 0.96 -1.88 132.6 5.33
J11373800-5202251 26.0 5434.52 1.01 -2.13 114.9 5.28
J11373800-5202251 26.0 5497.52 1.01 -2.83  86.2 5.38
J11373800-5202251 26.0 5506.78 0.99 -2.79  91.0 5.42
J11373800-5202251 26.0 5569.62 3.41 -0.52  55.7 5.26
J11373800-5202251 26.0 5572.84 3.39 -0.28  74.1 5.31
J11373800-5202251 26.0 5586.76 3.37 -0.11  74.9 5.13
J11373800-5202251 26.0 5624.54 3.41 -0.76  46.1 5.34
J11373800-5202251 26.0 5658.82 3.39 -0.76  40.0 5.21
J11373800-5202251 26.0 6219.28 2.20 -2.45  33.8 5.42
J11373800-5202251 26.0 6246.32 3.60 -0.77  38.0 5.39
J11373800-5202251 26.0 6280.62 0.86 -4.39  12.3 5.28
J11373800-5202251 26.0 6301.50 3.65 -0.71  22.1 5.06
J11373800-5202251 26.0 6336.82 3.68 -0.85  22.2 5.23
J11373800-5202251 26.0 6411.65 3.65 -0.59  28.2 5.07
J11373800-5202251 26.0 6430.85 2.17 -1.95  54.4 5.23
J11373800-5202251 26.0 7511.02 4.17  0.12  38.4 5.10
J11373800-5202251 26.1 4178.86 2.58 -2.44  67.0 5.23
J11373800-5202251 26.1 4416.83 2.78 -2.41  58.4 5.24
J11373800-5202251 26.1 4489.18 2.83 -2.97  43.5 5.59
J11373800-5202251 26.1 4491.41 2.85 -2.64  36.4 5.16
J11373800-5202251 26.1 4508.29 2.86 -2.25  63.5 5.25
J11373800-5202251 26.1 4515.34 2.84 -2.36  44.3 5.01
J11373800-5202251 26.1 4522.63 2.84 -1.99  93.4 5.57
J11373800-5202251 26.1 4541.52 2.86 -2.79  47.7 5.51
J11373800-5202251 26.1 4555.89 2.83 -2.25  66.7 5.27
J11373800-5202251 26.1 4576.34 2.84 -2.92  36.4 5.42
J11373800-5202251 26.1 4582.84 2.84 -3.06  32.1 5.48
J11373800-5202251 26.1 4583.84 2.81 -1.74  83.1 5.05
J11373800-5202251 26.1 4620.52 2.83 -3.19  21.1 5.35
J11373800-5202251 26.1 4923.93 2.89 -1.21 112.8 5.20
J11373800-5202251 26.1 5018.44 2.89 -1.34 111.5 5.29
J11373800-5202251 26.1 5197.58 3.23 -2.05  46.4 5.13
J11373800-5202251 26.1 5234.63 3.22 -2.18  44.8 5.22
J11373800-5202251 26.1 5276.00 3.20 -1.90  53.5 5.06
J11373800-5202251 26.1 5284.11 2.89 -3.19  18.5 5.31
J11373800-5202251 26.1 5316.62 3.15 -1.78  70.0 5.17
J11373800-5202251 26.1 5325.55 3.22 -3.16   9.2 5.30
J11373800-5202251 26.1 5362.87 3.20 -2.62  38.8 5.53
J11373800-5202251 26.1 5534.85 3.25 -2.87  14.6 5.26
J11404726-0833030 26.0 3753.61 2.17 -0.89 115.3 6.02
J11404726-0833030 26.0 3781.19 2.20 -1.94  78.6 6.26
J11404726-0833030 26.0 3917.18 0.99 -2.15 112.4 5.97
J11404726-0833030 26.0 3943.34 2.20 -2.35  45.5 5.83
J11404726-0833030 26.0 3949.95 2.17 -1.25  95.5 5.92
J11404726-0833030 26.0 4058.22 3.21 -1.18  64.3 6.15
J11404726-0833030 26.0 4070.77 3.24 -0.87  66.3 5.92
J11404726-0833030 26.0 4073.76 3.26 -0.97  54.3 5.77
J11404726-0833030 26.0 4080.21 3.28 -1.18  46.4 5.84
J11404726-0833030 26.0 4098.18 3.24 -0.97  64.7 5.98
J11404726-0833030 26.0 4147.67 1.48 -2.07  95.4 5.94
J11404726-0833030 26.0 4150.25 3.43 -1.19  45.3 5.98
J11404726-0833030 26.0 4153.90 3.40 -0.28  97.8 6.18
J11404726-0833030 26.0 4158.79 3.43 -0.70  61.1 5.82
J11404726-0833030 26.0 4173.92 0.99 -3.29  67.7 5.88
J11404726-0833030 26.0 4187.04 2.45 -0.56 114.9 5.85
J11404726-0833030 26.0 4337.05 1.56 -1.70 118.3 6.10
J11404726-0833030 26.0 4442.34 2.20 -1.23 113.4 6.18
J11404726-0833030 26.0 4484.22 3.60 -0.64  61.8 5.92
J11404726-0833030 26.0 4489.74 0.12 -3.90 100.4 6.28
J11404726-0833030 26.0 4494.56 2.20 -1.14 104.2 5.89
J11404726-0833030 26.0 4574.22 3.21 -2.35   8.2 5.85
J11404726-0833030 26.0 4595.36 3.30 -1.73  29.2 6.01
J11404726-0833030 26.0 4602.00 1.61 -3.13  44.8 5.87
J11404726-0833030 26.0 4607.65 3.26 -1.33  45.0 5.89
J11404726-0833030 26.0 4619.29 3.60 -1.06  52.8 6.15
J11404726-0833030 26.0 4630.12 2.28 -2.58  38.9 5.94
J11404726-0833030 26.0 4637.50 3.28 -1.29  50.2 5.98
J11404726-0833030 26.0 4668.13 3.26 -1.08  59.4 5.93
J11404726-0833030 26.0 4678.85 3.60 -0.68  61.0 5.93
J11404726-0833030 26.0 4704.95 3.68 -1.32  23.6 5.88
J11404726-0833030 26.0 4709.09 3.65 -1.32  36.2 6.13
J11404726-0833030 26.0 4733.59 1.48 -2.99  67.4 6.04
J11404726-0833030 26.0 4736.77 3.21 -0.67  78.6 5.88
J11404726-0833030 26.0 4772.80 1.56 -2.90  54.0 5.75
J11404726-0833030 26.0 4807.71 3.37 -2.15   9.9 5.91
J11404726-0833030 26.0 4871.32 2.87 -0.34 116.7 5.96
J11404726-0833030 26.0 4875.88 3.33 -1.90  20.1 5.97
J11404726-0833030 26.0 4882.14 3.41 -1.48  32.5 5.94
J11404726-0833030 26.0 4885.43 3.88 -0.97  25.3 5.78
J11404726-0833030 26.0 4890.76 2.88 -0.38 117.0 6.01
J11404726-0833030 26.0 4903.31 2.88 -0.89  89.3 5.97
J11404726-0833030 26.0 4907.73 3.43 -1.70  13.2 5.66
J11404726-0833030 26.0 4910.02 3.39 -1.28  35.7 5.78
J11404726-0833030 26.0 4939.69 0.86 -3.25  89.4 6.09
J11404726-0833030 26.0 4946.39 3.37 -1.11  53.2 5.94
J11404726-0833030 26.0 4950.11 3.41 -1.50  27.8 5.85
J11404726-0833030 26.0 4973.10 3.96 -0.69  41.7 5.93
J11404726-0833030 26.0 5002.79 3.40 -1.46  44.1 6.14
J11404726-0833030 26.0 5012.07 0.86 -2.60 115.9 6.03
J11404726-0833030 26.0 5014.94 3.94 -0.18  65.2 5.86
J11404726-0833030 26.0 5022.24 3.98 -0.33  49.7 5.75
J11404726-0833030 26.0 5023.50 4.31 -1.67   3.8 5.99
J11404726-0833030 26.0 5028.13 3.57 -1.02  38.0 5.76
J11404726-0833030 26.0 5039.25 3.37 -1.52  36.2 6.00
J11404726-0833030 26.0 5051.64 0.91 -2.76 107.0 6.04
J11404726-0833030 26.0 5060.08 0.00 -5.43  35.7 6.12
J11404726-0833030 26.0 5079.74 0.99 -3.25  92.6 6.29
J11404726-0833030 26.0 5083.34 0.96 -2.84  99.0 5.99
J11404726-0833030 26.0 5110.41 0.00 -3.76 121.1 6.30
J11404726-0833030 26.0 5123.72 1.01 -3.06  94.2 6.15
J11404726-0833030 26.0 5127.36 0.91 -3.25  92.6 6.19
J11404726-0833030 26.0 5133.69 4.17  0.36  77.4 5.81
J11404726-0833030 26.0 5150.84 0.99 -3.04  89.6 6.00
J11404726-0833030 26.0 5166.28 0.00 -4.12  99.5 6.17
J11404726-0833030 26.0 5215.18 3.26 -0.86  72.7 5.96
J11404726-0833030 26.0 5217.39 3.21 -1.07  59.0 5.82
J11404726-0833030 26.0 5242.49 3.63 -0.83  42.6 5.72
J11404726-0833030 26.0 5247.05 0.09 -4.97  48.7 6.00
J11404726-0833030 26.0 5250.21 0.12 -4.90  48.2 5.95
J11404726-0833030 26.0 5250.65 2.20 -2.18  70.0 6.04
J11404726-0833030 26.0 5253.46 3.28 -1.58  32.3 5.87
J11404726-0833030 26.0 5263.31 3.26 -0.87  74.0 5.99
J11404726-0833030 26.0 5283.62 3.24 -0.45 101.1 6.12
J11404726-0833030 26.0 5288.52 3.69 -1.49  26.0 6.09
J11404726-0833030 26.0 5302.30 3.28 -0.73  73.5 5.86
J11404726-0833030 26.0 5307.36 1.61 -2.91  69.2 6.08
J11404726-0833030 26.0 5332.90 1.56 -2.78  72.7 5.97
J11404726-0833030 26.0 5339.93 3.26 -0.63  78.6 5.84
J11404726-0833030 26.0 5341.02 1.61 -1.95 110.3 6.03
J11404726-0833030 26.0 5371.49 0.96 -1.64 167.3 5.88
J11404726-0833030 26.0 5393.17 3.24 -0.72  82.7 6.00
J11404726-0833030 26.0 5429.70 0.96 -1.88 158.4 6.01
J11404726-0833030 26.0 5434.52 1.01 -2.13 129.2 5.89
J11404726-0833030 26.0 5497.52 1.01 -2.83 106.4 6.13
J11404726-0833030 26.0 5506.78 0.99 -2.79 109.3 6.13
J11404726-0833030 26.0 5554.90 4.55 -0.27  31.1 5.91
J11404726-0833030 26.0 5569.62 3.41 -0.52  87.3 6.07
J11404726-0833030 26.0 5572.84 3.39 -0.28  96.3 5.99
J11404726-0833030 26.0 5586.76 3.37 -0.11 105.9 5.97
J11404726-0833030 26.0 5615.64 3.33  0.04 110.4 5.86
J11404726-0833030 26.0 5624.54 3.41 -0.76  63.3 5.80
J11404726-0833030 26.0 5638.26 4.22 -0.72  28.8 5.95
J11404726-0833030 26.0 5662.52 4.17 -0.41  47.6 5.97
J11404726-0833030 26.0 5705.99 4.61 -0.46  25.5 6.04
J11404726-0833030 26.0 5775.08 4.22 -1.08  10.6 5.75
J11404726-0833030 26.0 5956.69 0.86 -4.50  33.5 6.07
J11404726-0833030 26.0 6219.28 2.20 -2.45  53.6 5.91
J11404726-0833030 26.0 6232.64 3.65 -1.24  34.7 5.95
J11404726-0833030 26.0 6265.13 2.17 -2.54  54.2 5.98
J11404726-0833030 26.0 6301.50 3.65 -0.71  58.6 5.89
J11404726-0833030 26.0 6335.33 2.20 -2.18  71.5 5.99
J11404726-0833030 26.0 6336.82 3.68 -0.85  52.3 5.94
J11404726-0833030 26.0 6411.65 3.65 -0.59  69.6 5.98
J11404726-0833030 26.0 6430.85 2.17 -1.95  92.1 6.16
J11404726-0833030 26.0 6841.34 4.61 -0.49  29.9 6.13
J11404726-0833030 26.0 6843.66 4.55 -0.73  22.3 6.13
J11404726-0833030 26.0 6916.68 4.15 -1.28  18.2 6.12
J11404726-0833030 26.1 4122.67 2.58 -3.38  53.4 6.30
J11404726-0833030 26.1 4128.75 2.58 -3.47  24.7 5.75
J11404726-0833030 26.1 4178.86 2.58 -2.44  76.9 5.93
J11404726-0833030 26.1 4233.17 2.58 -1.81 103.4 5.97
J11404726-0833030 26.1 4416.83 2.78 -2.41  62.9 5.74
J11404726-0833030 26.1 4489.18 2.83 -2.97  55.1 6.17
J11404726-0833030 26.1 4491.41 2.85 -2.64  57.3 5.91
J11404726-0833030 26.1 4508.29 2.86 -2.25  67.0 5.75
J11404726-0833030 26.1 4515.34 2.84 -2.36  68.1 5.87
J11404726-0833030 26.1 4520.22 2.81 -2.60  65.7 6.02
J11404726-0833030 26.1 4541.52 2.86 -2.79  47.5 5.86
J11404726-0833030 26.1 4555.89 2.83 -2.25  64.7 5.66
J11404726-0833030 26.1 4576.34 2.84 -2.92  46.1 5.93
J11404726-0833030 26.1 4582.84 2.84 -3.06  36.4 5.87
J11404726-0833030 26.1 4583.84 2.81 -1.74 103.6 6.07
J11404726-0833030 26.1 4620.52 2.83 -3.19  34.8 5.95
J11404726-0833030 26.1 4923.93 2.89 -1.21 118.1 5.87
J11404726-0833030 26.1 5234.63 3.22 -2.18  68.8 6.07
J11404726-0833030 26.1 5264.81 3.23 -3.23  22.9 6.12
J11404726-0833030 26.1 5276.00 3.20 -1.90  80.8 6.04
J11404726-0833030 26.1 5284.11 2.89 -3.19  47.3 6.25
J11404726-0833030 26.1 5325.55 3.22 -3.16  16.6 5.85
J11404726-0833030 26.1 5362.87 3.20 -2.62  53.2 6.14
J11404726-0833030 26.1 5425.26 3.20 -3.39  22.4 6.23
J11404726-0833030 26.1 5534.85 3.25 -2.87  27.6 5.89
J11404726-0833030 26.1 6456.38 3.90 -2.08  46.6 6.21
J11404944-1615396 26.0 3756.07 2.17 -2.12  90.9 5.83
J11404944-1615396 26.0 3949.95 2.17 -1.25 120.8 5.57
J11404944-1615396 26.0 4001.66 2.17 -1.90  95.4 5.63
J11404944-1615396 26.0 4070.77 3.24 -0.87  93.8 5.83
J11404944-1615396 26.0 4080.21 3.28 -1.18  61.4 5.59
J11404944-1615396 26.0 4139.93 0.99 -3.51  92.5 5.68
J11404944-1615396 26.0 4158.79 3.43 -0.70  83.0 5.66
J11404944-1615396 26.0 4484.22 3.60 -0.64  82.3 5.73
J11404944-1615396 26.0 4574.22 3.21 -2.35  14.5 5.72
J11404944-1615396 26.0 4602.00 1.61 -3.13  87.6 5.87
J11404944-1615396 26.0 4602.94 1.48 -2.21 145.5 5.92
J11404944-1615396 26.0 4607.65 3.26 -1.33  74.4 5.86
J11404944-1615396 26.0 4637.50 3.28 -1.29  78.8 5.92
J11404944-1615396 26.0 4678.85 3.60 -0.68  81.9 5.74
J11404944-1615396 26.0 4704.95 3.68 -1.32  35.5 5.73
J11404944-1615396 26.0 4736.77 3.21 -0.67 116.1 5.89
J11404944-1615396 26.0 4741.07 3.33 -2.40  20.5 6.08
J11404944-1615396 26.0 4772.80 1.56 -2.90 102.9 5.82
J11404944-1615396 26.0 4807.71 3.37 -2.15  24.3 5.96
J11404944-1615396 26.0 4871.32 2.87 -0.34 148.4 5.73
J11404944-1615396 26.0 4882.14 3.41 -1.48  53.7 5.84
J11404944-1615396 26.0 4885.43 3.88 -0.97  45.6 5.77
J11404944-1615396 26.0 4903.31 2.88 -0.89 121.5 5.78
J11404944-1615396 26.0 4939.69 0.86 -3.25 140.9 5.96
J11404944-1615396 26.0 4946.39 3.37 -1.11  84.1 5.90
J11404944-1615396 26.0 4950.11 3.41 -1.50  47.6 5.77
J11404944-1615396 26.0 4966.09 3.33 -0.79 104.6 5.89
J11404944-1615396 26.0 4973.10 3.96 -0.69  54.1 5.71
J11404944-1615396 26.0 4994.13 0.91 -2.97 141.8 5.74
J11404944-1615396 26.0 5002.79 3.40 -1.46  61.7 5.93
J11404944-1615396 26.0 5014.94 3.94 -0.18  82.2 5.62
J11404944-1615396 26.0 5022.24 3.98 -0.33  78.5 5.75
J11404944-1615396 26.0 5028.13 3.57 -1.02  73.0 5.86
J11404944-1615396 26.0 5039.25 3.37 -1.52  53.7 5.83
J11404944-1615396 26.0 5060.08 0.00 -5.43  93.6 6.16
J11404944-1615396 26.0 5079.74 0.99 -3.25 142.2 6.11
J11404944-1615396 26.0 5083.34 0.96 -2.84 147.8 5.76
J11404944-1615396 26.0 5133.69 4.17  0.36  99.3 5.63
J11404944-1615396 26.0 5150.84 0.99 -3.04 139.9 5.83
J11404944-1615396 26.0 5194.94 1.56 -2.02 148.6 5.69
J11404944-1615396 26.0 5215.18 3.26 -0.86  91.4 5.61
J11404944-1615396 26.0 5216.27 1.61 -2.08 144.0 5.73
J11404944-1615396 26.0 5217.39 3.21 -1.07  87.1 5.68
J11404944-1615396 26.0 5242.49 3.63 -0.83  70.5 5.69
J11404944-1615396 26.0 5247.05 0.09 -4.97 120.0 6.21
J11404944-1615396 26.0 5250.21 0.12 -4.90 118.8 6.15
J11404944-1615396 26.0 5250.65 2.20 -2.18 114.8 6.03
J11404944-1615396 26.0 5253.46 3.28 -1.58  58.7 5.83
J11404944-1615396 26.0 5263.31 3.26 -0.87 100.7 5.77
J11404944-1615396 26.0 5307.36 1.61 -2.91  98.1 5.71
J11404944-1615396 26.0 5324.18 3.21 -0.11 138.1 5.62
J11404944-1615396 26.0 5332.90 1.56 -2.78 125.5 6.00
J11404944-1615396 26.0 5339.93 3.26 -0.63 110.8 5.70
J11404944-1615396 26.0 5373.71 4.47 -0.71  24.9 5.80
J11404944-1615396 26.0 5379.57 3.69 -1.42  29.2 5.68
J11404944-1615396 26.0 5393.17 3.24 -0.72 115.2 5.84
J11404944-1615396 26.0 5473.90 4.15 -0.72  42.2 5.76
J11404944-1615396 26.0 5493.50 4.10 -1.48  15.6 5.89
J11404944-1615396 26.0 5497.52 1.01 -2.83 162.9 5.95
J11404944-1615396 26.0 5506.78 0.99 -2.79 164.4 5.90
J11404944-1615396 26.0 5554.90 4.55 -0.27  37.5 5.70
J11404944-1615396 26.0 5569.62 3.41 -0.52 116.6 5.85
J11404944-1615396 26.0 5572.84 3.39 -0.28 121.9 5.68
J11404944-1615396 26.0 5586.76 3.37 -0.11 136.4 5.74
J11404944-1615396 26.0 5638.26 4.22 -0.72  42.4 5.83
J11404944-1615396 26.0 5662.52 4.17 -0.41  57.2 5.69
J11404944-1615396 26.0 5705.99 4.61 -0.46  30.1 5.82
J11404944-1615396 26.0 5717.83 4.28 -0.96  23.2 5.78
J11404944-1615396 26.0 5753.12 4.26 -0.62  38.9 5.72
J11404944-1615396 26.0 5775.08 4.22 -1.08  22.7 5.81
J11404944-1615396 26.0 5956.69 0.86 -4.50  79.8 6.00
J11404944-1615396 26.0 6003.01 3.88 -1.10  37.8 5.71
J11404944-1615396 26.0 6008.56 3.88 -0.98  65.4 6.02
J11404944-1615396 26.0 6151.62 2.17 -3.37  46.2 6.03
J11404944-1615396 26.0 6219.28 2.20 -2.45  99.8 5.92
J11404944-1615396 26.0 6232.64 3.65 -1.24  53.5 5.81
J11404944-1615396 26.0 6301.50 3.65 -0.71  91.8 5.84
J11404944-1615396 26.0 6335.33 2.20 -2.18 120.2 5.96
J11404944-1615396 26.0 6336.82 3.68 -0.85  70.2 5.70
J11404944-1615396 26.0 6411.65 3.65 -0.59 101.4 5.87
J11404944-1615396 26.0 6430.85 2.17 -1.95 139.4 5.99
J11404944-1615396 26.0 6498.94 0.96 -4.69  67.8 6.11
J11404944-1615396 26.0 6843.66 4.55 -0.73  29.6 5.96
J11404944-1615396 26.0 6858.15 4.61 -0.90  13.6 5.79
J11404944-1615396 26.1 4128.75 2.58 -3.47  43.3 5.64
J11404944-1615396 26.1 4233.17 2.58 -1.81 136.6 5.82
J11404944-1615396 26.1 4416.83 2.78 -2.41  92.3 5.66
J11404944-1615396 26.1 4489.18 2.83 -2.97  77.7 6.00
J11404944-1615396 26.1 4491.41 2.85 -2.64  72.2 5.59
J11404944-1615396 26.1 4508.29 2.86 -2.25  94.9 5.63
J11404944-1615396 26.1 4515.34 2.84 -2.36  97.7 5.78
J11404944-1615396 26.1 4520.22 2.81 -2.60  82.4 5.68
J11404944-1615396 26.1 4555.89 2.83 -2.25  91.5 5.52
J11404944-1615396 26.1 4576.34 2.84 -2.92  70.2 5.82
J11404944-1615396 26.1 4583.84 2.81 -1.74 135.3 5.88
J11404944-1615396 26.1 4620.52 2.83 -3.19  53.5 5.79
J11404944-1615396 26.1 4923.93 2.89 -1.21 144.6 5.55
J11404944-1615396 26.1 5234.63 3.22 -2.18  84.4 5.73
J11404944-1615396 26.1 5264.81 3.23 -3.23  36.3 5.98
J11404944-1615396 26.1 5284.11 2.89 -3.19  54.2 5.85
J11404944-1615396 26.1 5325.55 3.22 -3.16  27.9 5.73
J11404944-1615396 26.1 5362.87 3.20 -2.62  73.9 5.96
J11404944-1615396 26.1 5414.07 3.22 -3.58  14.0 5.78
J11404944-1615396 26.1 5425.26 3.20 -3.39  35.1 6.08
J11404944-1615396 26.1 5534.85 3.25 -2.87  48.3 5.85
J11404944-1615396 26.1 6084.11 3.20 -3.88  15.1 6.08
J11404944-1615396 26.1 6416.92 3.89 -2.88  23.6 6.11
J11404944-1615396 26.1 6432.68 2.89 -3.71  40.2 6.10
J11404944-1615396 26.1 6456.38 3.90 -2.08  63.0 6.05
J11444480-1128167 26.0 3742.62 2.94 -0.81  38.8 5.15
J11444480-1128167 26.0 3786.68 1.01 -2.19  64.3 5.13
J11444480-1128167 26.0 3790.09 0.99 -1.74  86.7 5.28
J11444480-1128167 26.0 3841.05 1.61 -0.04 142.1 5.03
J11444480-1128167 26.0 3849.97 1.01 -0.86 130.5 5.17
J11444480-1128167 26.0 3852.57 2.17 -1.19  70.3 5.48
J11444480-1128167 26.0 3865.52 1.01 -0.95 116.8 5.08
J11444480-1128167 26.0 3872.50 0.99 -0.89 117.2 5.00
J11444480-1128167 26.0 3887.05 0.91 -1.09 125.7 5.24
J11444480-1128167 26.0 3902.95 1.56 -0.44 121.1 5.14
J11444480-1128167 26.0 3906.48 0.11 -2.21 104.6 5.25
J11444480-1128167 26.0 3920.26 0.12 -1.73 124.4 5.10
J11444480-1128167 26.0 3922.91 0.05 -1.63 144.4 5.17
J11444480-1128167 26.0 3940.88 0.96 -2.49  71.4 5.54
J11444480-1128167 26.0 3948.10 3.24 -0.59  33.5 5.11
J11444480-1128167 26.0 3949.95 2.17 -1.25  58.7 5.22
J11444480-1128167 26.0 3977.74 2.20 -1.12  70.7 5.42
J11444480-1128167 26.0 4005.24 1.56 -0.58 111.3 5.11
J11444480-1128167 26.0 4058.22 3.21 -1.18  25.9 5.48
J11444480-1128167 26.0 4067.98 3.21 -0.53  43.7 5.22
J11444480-1128167 26.0 4073.76 3.26 -0.97  20.4 5.17
J11444480-1128167 26.0 4080.21 3.28 -1.18  10.7 5.06
J11444480-1128167 26.0 4098.18 3.24 -0.97  34.2 5.49
J11444480-1128167 26.0 4132.06 1.61 -0.68 107.9 5.18
J11444480-1128167 26.0 4133.86 3.37 -1.13  10.9 5.11
J11444480-1128167 26.0 4139.93 0.99 -3.51  21.5 5.32
J11444480-1128167 26.0 4143.87 1.56 -0.51 116.2 5.09
J11444480-1128167 26.0 4147.67 1.48 -2.07  55.0 5.19
J11444480-1128167 26.0 4158.79 3.43 -0.70  28.1 5.27
J11444480-1128167 26.0 4174.91 0.91 -2.94  50.8 5.34
J11444480-1128167 26.0 4187.04 2.45 -0.56  82.5 5.36
J11444480-1128167 26.0 4202.03 1.48 -0.69 112.4 5.12
J11444480-1128167 26.0 4250.79 1.56 -0.71 111.8 5.20
J11444480-1128167 26.0 4271.76 1.49 -0.17 150.6 5.05
J11444480-1128167 26.0 4404.75 1.56 -0.15 142.8 5.00
J11444480-1128167 26.0 4408.41 2.20 -1.74  50.9 5.50
J11444480-1128167 26.0 4415.12 1.61 -0.62 121.8 5.28
J11444480-1128167 26.0 4442.34 2.20 -1.23  65.7 5.33
J11444480-1128167 26.0 4447.72 2.22 -1.36  58.8 5.31
J11444480-1128167 26.0 4459.12 2.17 -1.29  71.1 5.49
J11444480-1128167 26.0 4461.65 0.09 -3.19  78.1 5.38
J11444480-1128167 26.0 4484.22 3.60 -0.64  22.8 5.24
J11444480-1128167 26.0 4489.74 0.12 -3.90  53.7 5.47
J11444480-1128167 26.0 4494.56 2.20 -1.14  68.7 5.31
J11444480-1128167 26.0 4528.61 2.17 -0.89  79.2 5.28
J11444480-1128167 26.0 4531.15 1.48 -2.10  54.4 5.15
J11444480-1128167 26.0 4592.65 1.56 -2.46  42.9 5.34
J11444480-1128167 26.0 4602.00 1.61 -3.13  11.0 5.21
J11444480-1128167 26.0 4602.94 1.48 -2.21  58.3 5.35
J11444480-1128167 26.0 4630.12 2.28 -2.58   7.2 5.17
J11444480-1128167 26.0 4637.50 3.28 -1.29  18.0 5.41
J11444480-1128167 26.0 4668.13 3.26 -1.08  14.5 5.06
J11444480-1128167 26.0 4678.85 3.60 -0.68  29.1 5.42
J11444480-1128167 26.0 4733.59 1.48 -2.99  22.6 5.31
J11444480-1128167 26.0 4736.77 3.21 -0.67  40.0 5.23
J11444480-1128167 26.0 4871.32 2.87 -0.34  75.0 5.30
J11444480-1128167 26.0 4890.76 2.88 -0.38  65.1 5.13
J11444480-1128167 26.0 4903.31 2.88 -0.89  39.7 5.09
J11444480-1128167 26.0 4939.69 0.86 -3.25  41.2 5.30
J11444480-1128167 26.0 4946.39 3.37 -1.11  12.6 5.12
J11444480-1128167 26.0 4966.09 3.33 -0.79  21.8 5.05
J11444480-1128167 26.0 4994.13 0.91 -2.97  50.9 5.28
J11444480-1128167 26.0 5001.86 3.88 -0.01  26.0 4.96
J11444480-1128167 26.0 5005.71 3.88 -0.12  24.1 5.02
J11444480-1128167 26.0 5022.24 3.98 -0.33  20.1 5.23
J11444480-1128167 26.0 5039.25 3.37 -1.52   8.5 5.33
J11444480-1128167 26.0 5041.76 1.48 -2.20  62.6 5.40
J11444480-1128167 26.0 5079.74 0.99 -3.25  34.7 5.29
J11444480-1128167 26.0 5083.34 0.96 -2.84  58.1 5.36
J11444480-1128167 26.0 5110.41 0.00 -3.76  71.8 5.58
J11444480-1128167 26.0 5123.72 1.01 -3.06  43.6 5.31
J11444480-1128167 26.0 5133.69 4.17  0.36  34.6 5.08
J11444480-1128167 26.0 5150.84 0.99 -3.04  48.3 5.37
J11444480-1128167 26.0 5151.91 1.01 -3.32  28.2 5.24
J11444480-1128167 26.0 5166.28 0.00 -4.12  43.1 5.25
J11444480-1128167 26.0 5171.60 1.48 -1.72  81.4 5.37
J11444480-1128167 26.0 5194.94 1.56 -2.02  62.5 5.29
J11444480-1128167 26.0 5202.34 2.17 -1.87  51.3 5.54
J11444480-1128167 26.0 5215.18 3.26 -0.86  20.6 5.00
J11444480-1128167 26.0 5217.39 3.21 -1.07  27.2 5.33
J11444480-1128167 26.0 5247.05 0.09 -4.97  12.0 5.39
J11444480-1128167 26.0 5250.21 0.12 -4.90   9.1 5.22
J11444480-1128167 26.0 5250.65 2.20 -2.18  27.7 5.37
J11444480-1128167 26.0 5263.31 3.26 -0.87  23.5 5.09
J11444480-1128167 26.0 5302.30 3.28 -0.73  31.0 5.15
J11444480-1128167 26.0 5307.36 1.61 -2.91  23.6 5.36
J11444480-1128167 26.0 5328.04 0.91 -1.47 118.4 5.27
J11444480-1128167 26.0 5328.53 1.56 -1.85  71.6 5.33
J11444480-1128167 26.0 5332.90 1.56 -2.78  25.8 5.22
J11444480-1128167 26.0 5339.93 3.26 -0.63  41.8 5.25
J11444480-1128167 26.0 5341.02 1.61 -1.95  68.6 5.41
J11444480-1128167 26.0 5393.17 3.24 -0.72  50.6 5.50
J11444480-1128167 26.0 5405.78 0.99 -1.85  94.9 5.27
J11444480-1128167 26.0 5429.70 0.96 -1.88 109.1 5.56
J11444480-1128167 26.0 5434.52 1.01 -2.13  94.7 5.57
J11444480-1128167 26.0 5497.52 1.01 -2.83  60.3 5.43
J11444480-1128167 26.0 5506.78 0.99 -2.79  61.6 5.40
J11444480-1128167 26.0 5572.84 3.39 -0.28  40.5 5.01
J11444480-1128167 26.0 5624.54 3.41 -0.76  23.8 5.13
J11444480-1128167 26.0 5658.82 3.39 -0.76  38.7 5.45
J11444480-1128167 26.0 5709.38 3.37 -1.01  23.0 5.32
J11444480-1128167 26.0 5753.12 4.26 -0.62   9.4 5.39
J11444480-1128167 26.0 6219.28 2.20 -2.45  23.8 5.50
J11444480-1128167 26.0 6232.64 3.65 -1.24   8.4 5.29
J11444480-1128167 26.0 6335.33 2.20 -2.18  25.5 5.26
J11444480-1128167 26.1 4128.75 2.58 -3.47  10.5 5.39
J11444480-1128167 26.1 4178.86 2.58 -2.44  41.4 5.21
J11444480-1128167 26.1 4233.17 2.58 -1.81  72.9 5.37
J11444480-1128167 26.1 4416.83 2.78 -2.41  30.4 5.13
J11444480-1128167 26.1 4489.18 2.83 -2.97  16.1 5.35
J11444480-1128167 26.1 4491.41 2.85 -2.64  20.5 5.18
J11444480-1128167 26.1 4508.29 2.86 -2.25  42.6 5.32
J11444480-1128167 26.1 4515.34 2.84 -2.36  27.1 5.06
J11444480-1128167 26.1 4520.22 2.81 -2.60  30.1 5.34
J11444480-1128167 26.1 4522.63 2.84 -1.99  38.9 4.96
J11444480-1128167 26.1 4541.52 2.86 -2.79  11.9 5.04
J11444480-1128167 26.1 4555.89 2.83 -2.25  43.5 5.30
J11444480-1128167 26.1 4583.84 2.81 -1.74  61.7 5.20
J11444480-1128167 26.1 4923.93 2.89 -1.21  80.8 5.19
J11444480-1128167 26.1 5018.44 2.89 -1.34  87.8 5.48
J11444480-1128167 26.1 5197.58 3.23 -2.05  35.8 5.33
J11444480-1128167 26.1 5234.63 3.22 -2.18  38.1 5.50
J11444480-1128167 26.1 5276.00 3.20 -1.90  31.3 5.04
J11444480-1128167 26.1 5316.62 3.15 -1.78  57.8 5.45
J11444480-1128167 26.1 6456.38 3.90 -2.08  15.9 5.51
J11515010-0545441 26.0 4595.36 3.30 -1.76  85.6 5.92
J11515010-0545441 26.0 4619.29 3.60 -1.06 110.1 5.88
J11515010-0545441 26.0 4630.12 2.28 -2.59 135.3 5.97
J11515010-0545441 26.0 4678.85 3.60 -0.68 139.6 5.84
J11515010-0545441 26.0 4907.73 3.43 -1.70  57.6 5.70
J11515010-0545441 26.0 4950.11 3.41 -1.50  81.4 5.73
J11515010-0545441 26.0 5001.86 3.88 -0.01 138.2 5.47
J11515010-0545441 26.0 5002.79 3.40 -1.46  93.2 5.79
J11515010-0545441 26.0 5039.25 3.37 -1.52 101.6 5.90
J11515010-0545441 26.0 5044.21 2.85 -2.02 100.5 5.70
J11515010-0545441 26.0 5074.75 4.22 -0.20 107.7 5.74
J11515010-0545441 26.0 5141.74 2.42 -2.24 142.7 5.80
J11515010-0545441 26.0 5215.18 3.26 -0.86 157.0 5.71
J11515010-0545441 26.0 5217.39 3.21 -1.07 128.5 5.51
J11515010-0545441 26.0 5242.49 3.63 -0.97  89.9 5.54
J11515010-0545441 26.0 5288.52 3.69 -1.49  39.3 5.57
J11515010-0545441 26.0 5322.04 2.28 -2.80 101.6 5.71
J11515010-0545441 26.0 5367.47 4.42  0.44 125.8 5.53
J11515010-0545441 26.0 5373.71 4.47 -0.71  43.2 5.83
J11515010-0545441 26.0 5379.57 3.69 -1.51  52.3 5.75
J11515010-0545441 26.0 5410.91 4.47  0.40 119.3 5.56
J11515010-0545441 26.0 5554.90 4.55 -0.27  62.2 5.72
J11515010-0545441 26.0 5563.60 4.19 -0.75  85.3 5.98
J11515010-0545441 26.0 5569.62 3.41 -0.52 170.9 5.68
J11515010-0545441 26.0 5576.09 3.43 -1.00 140.3 5.82
J11515010-0545441 26.0 5618.63 4.21 -1.25  27.3 5.78
J11515010-0545441 26.0 5638.26 4.22 -0.72  56.9 5.68
J11515010-0545441 26.0 5705.99 4.61 -0.46  29.8 5.54
J11515010-0545441 26.0 5753.12 4.26 -0.62  70.3 5.78
J11515010-0545441 26.0 5775.08 4.22 -1.08  43.2 5.87
J11515010-0545441 26.0 5816.37 4.55 -0.60  26.8 5.54
J11515010-0545441 26.0 5883.82 3.96 -1.31  34.2 5.63
J11515010-0545441 26.0 5905.67 4.65 -0.77  18.7 5.66
J11515010-0545441 26.0 5909.97 3.21 -2.59  31.3 5.89
J11515010-0545441 26.0 5934.65 3.93 -1.12  59.1 5.72
J11515010-0545441 26.0 6003.01 3.88 -1.10  87.3 5.92
J11515010-0545441 26.0 6008.56 3.88 -0.98  86.3 5.79
J11515010-0545441 26.0 6024.06 4.55 -0.12  86.5 5.80
J11515010-0545441 26.0 6027.05 4.08 -1.09  38.5 5.62
J11515010-0545441 26.0 6078.49 4.80 -0.32  42.5 5.82
J11515010-0545441 26.0 6180.20 2.73 -2.65  77.5 5.86
J11515010-0545441 26.0 6200.31 2.61 -2.44 125.3 5.95
J11515010-0545441 26.0 6229.23 2.85 -2.81  46.1 5.84
J11515010-0545441 26.0 6232.64 3.65 -1.24  72.0 5.60
J11515010-0545441 26.0 6270.23 2.86 -2.61  81.9 6.03
J11515010-0545441 26.0 6301.50 3.65 -0.71 133.7 5.68
J11515010-0545441 26.0 6311.50 2.83 -3.14  30.9 5.92
J11515010-0545441 26.0 6322.69 2.59 -2.43 126.8 5.91
J11515010-0545441 26.0 6344.15 2.43 -2.92 101.2 5.94
J11515010-0545441 26.0 6411.65 3.65 -0.59 127.5 5.49
J11515010-0545441 26.0 6593.87 2.43 -2.42 142.4 5.82
J11515010-0545441 26.0 6703.57 2.76 -3.06  43.4 5.91
J11515010-0545441 26.0 6855.16 4.56 -0.74  39.4 5.86
J11515010-0545441 26.1 4416.83 2.78 -2.41 106.3 5.49
J11515010-0545441 26.1 4491.41 2.85 -2.64  88.3 5.58
J11515010-0545441 26.1 4508.29 2.86 -2.25 116.9 5.56
J11515010-0545441 26.1 4541.52 2.86 -2.79  75.1 5.58
J11515010-0545441 26.1 4576.34 2.84 -2.92  58.3 5.47
J11515010-0545441 26.1 4582.84 2.84 -3.06  67.6 5.73
J11515010-0545441 26.1 4620.52 2.83 -3.19  53.9 5.67
J11515010-0545441 26.1 5197.58 3.23 -2.05  96.9 5.54
J11515010-0545441 26.1 5234.63 3.22 -2.18 101.6 5.71
J11515010-0545441 26.1 5264.81 3.23 -3.23  45.7 6.08
J11515010-0545441 26.1 5276.00 3.20 -1.90 135.6 5.81
J11515010-0545441 26.1 5362.87 3.20 -2.62  89.5 5.98
J11515010-0545441 26.1 5414.07 3.22 -3.58  21.3 5.98
J11515010-0545441 26.1 5425.26 3.20 -3.39  37.3 6.07
J11515010-0545441 26.1 5534.85 3.25 -2.87  60.9 5.94
J11515010-0545441 26.1 6247.56 3.89 -2.33  38.4 5.87
J11515010-0545441 26.1 6432.68 2.89 -3.71  31.8 5.91
J11515010-0545441 26.1 6456.38 3.90 -2.08  47.3 5.76
J12044314-2911051 26.0 4067.98 3.21 -0.53  67.7 4.75
J12044314-2911051 26.0 4080.21 3.28 -1.18  33.6 4.92
J12044314-2911051 26.0 4139.93 0.99 -3.51  77.0 5.03
J12044314-2911051 26.0 4158.79 3.43 -0.70  51.2 4.92
J12044314-2911051 26.0 4484.22 3.60 -0.64  50.7 5.03
J12044314-2911051 26.0 4602.00 1.61 -3.13  68.5 5.25
J12044314-2911051 26.0 4619.29 3.60 -1.06  32.7 5.15
J12044314-2911051 26.0 4637.50 3.28 -1.29  44.1 5.17
J12044314-2911051 26.0 4668.13 3.26 -1.08  57.5 5.13
J12044314-2911051 26.0 4678.85 3.60 -0.68  47.9 5.01
J12044314-2911051 26.0 4736.77 3.21 -0.67  91.3 5.17
J12044314-2911051 26.0 4772.80 1.56 -2.90  76.7 5.05
J12044314-2911051 26.0 4871.32 2.87 -0.34 119.9 4.88
J12044314-2911051 26.0 4875.88 3.33 -1.90  14.0 5.18
J12044314-2911051 26.0 4882.14 3.41 -1.48  22.6 5.11
J12044314-2911051 26.0 4885.43 3.88 -0.97  16.9 5.03
J12044314-2911051 26.0 4903.31 2.88 -0.89 100.3 5.08
J12044314-2911051 26.0 4907.73 3.43 -1.70  18.7 5.25
J12044314-2911051 26.0 4910.02 3.39 -1.28  46.5 5.31
J12044314-2911051 26.0 4946.39 3.37 -1.11  50.5 5.17
J12044314-2911051 26.0 4950.11 3.41 -1.50  25.4 5.18
J12044314-2911051 26.0 4966.09 3.33 -0.79  72.8 5.12
J12044314-2911051 26.0 4973.10 3.96 -0.69  29.0 5.13
J12044314-2911051 26.0 5001.86 3.88 -0.01  63.6 4.90
J12044314-2911051 26.0 5002.79 3.40 -1.46  24.4 5.11
J12044314-2911051 26.0 5014.94 3.94 -0.18  54.3 5.00
J12044314-2911051 26.0 5022.24 3.98 -0.33  50.4 5.15
J12044314-2911051 26.0 5028.13 3.57 -1.02  31.4 5.02
J12044314-2911051 26.0 5039.25 3.37 -1.52  27.6 5.19
J12044314-2911051 26.0 5060.08 0.00 -5.43  86.0 5.59
J12044314-2911051 26.0 5202.34 2.17 -1.87 115.0 5.33
J12044314-2911051 26.0 5215.18 3.26 -0.86  68.9 5.02
J12044314-2911051 26.0 5217.39 3.21 -1.07  63.8 5.10
J12044314-2911051 26.0 5242.49 3.63 -0.83  42.0 5.07
J12044314-2911051 26.0 5247.05 0.09 -4.97 115.0 5.61
J12044314-2911051 26.0 5250.21 0.12 -4.90 111.0 5.53
J12044314-2911051 26.0 5250.65 2.20 -2.18  92.3 5.32
J12044314-2911051 26.0 5253.46 3.28 -1.58  32.7 5.22
J12044314-2911051 26.0 5263.31 3.26 -0.87  63.9 4.96
J12044314-2911051 26.0 5283.62 3.24 -0.45 110.9 5.22
J12044314-2911051 26.0 5288.52 3.69 -1.49  10.9 5.08
J12044314-2911051 26.0 5302.30 3.28 -0.73  83.5 5.12
J12044314-2911051 26.0 5307.36 1.61 -2.91  84.5 5.16
J12044314-2911051 26.0 5332.90 1.56 -2.78 104.8 5.25
J12044314-2911051 26.0 5339.93 3.26 -0.63  91.3 5.10
J12044314-2911051 26.0 5373.71 4.47 -0.71  10.8 5.25
J12044314-2911051 26.0 5379.57 3.69 -1.42  16.9 5.21
J12044314-2911051 26.0 5393.17 3.24 -0.72  89.9 5.14
J12044314-2911051 26.0 5473.90 4.15 -0.72  16.8 5.07
J12044314-2911051 26.0 5554.90 4.55 -0.27  15.1 5.06
J12044314-2911051 26.0 5569.62 3.41 -0.52  86.0 5.08
J12044314-2911051 26.0 5572.84 3.39 -0.28  98.5 5.00
J12044314-2911051 26.0 5586.76 3.37 -0.11 114.4 5.06
J12044314-2911051 26.0 5624.54 3.41 -0.76  65.2 5.03
J12044314-2911051 26.0 5638.26 4.22 -0.72  17.9 5.19
J12044314-2911051 26.0 5658.82 3.39 -0.76  73.8 5.12
J12044314-2911051 26.0 5662.52 4.17 -0.41  30.0 5.09
J12044314-2911051 26.0 5705.99 4.61 -0.46  16.0 5.35
J12044314-2911051 26.0 5717.83 4.28 -0.96   9.5 5.19
J12044314-2911051 26.0 5956.69 0.86 -4.50  60.3 5.38
J12044314-2911051 26.0 6003.01 3.88 -1.10  21.1 5.21
J12044314-2911051 26.0 6008.56 3.88 -0.98  28.8 5.25
J12044314-2911051 26.0 6151.62 2.17 -3.37  20.0 5.28
J12044314-2911051 26.0 6219.28 2.20 -2.45  83.2 5.35
J12044314-2911051 26.0 6232.64 3.65 -1.24  21.6 5.06
J12044314-2911051 26.0 6246.32 3.60 -0.77  50.7 5.03
J12044314-2911051 26.0 6265.13 2.17 -2.54  77.6 5.32
J12044314-2911051 26.0 6335.33 2.20 -2.18  95.5 5.23
J12044314-2911051 26.0 6336.82 3.68 -0.85  48.5 5.18
J12044314-2911051 26.0 6408.02 3.68 -0.99  38.6 5.16
J12044314-2911051 26.0 6411.65 3.65 -0.59  62.0 5.06
J12044314-2911051 26.0 6430.85 2.17 -1.95 118.8 5.27
J12044314-2911051 26.0 6498.94 0.96 -4.69  42.4 5.42
J12044314-2911051 26.1 4122.67 2.58 -3.38  39.2 5.15
J12044314-2911051 26.1 4178.86 2.58 -2.44  89.8 5.06
J12044314-2911051 26.1 4416.83 2.78 -2.41  79.7 5.06
J12044314-2911051 26.1 4491.41 2.85 -2.64  64.2 5.12
J12044314-2911051 26.1 4508.29 2.86 -2.25  87.9 5.13
J12044314-2911051 26.1 4515.34 2.84 -2.36  72.9 4.96
J12044314-2911051 26.1 4555.89 2.83 -2.25  76.4 4.89
J12044314-2911051 26.1 4576.34 2.84 -2.92  46.0 5.09
J12044314-2911051 26.1 4582.84 2.84 -3.06  36.9 5.08
J12044314-2911051 26.1 4583.84 2.81 -1.74 100.4 4.76
J12044314-2911051 26.1 4620.52 2.83 -3.19  30.9 5.08
J12044314-2911051 26.1 5197.58 3.23 -2.05  64.0 4.93
J12044314-2911051 26.1 5234.63 3.22 -2.18  71.7 5.17
J12044314-2911051 26.1 5264.81 3.23 -3.23  23.2 5.42
J12044314-2911051 26.1 5276.00 3.20 -1.90  83.9 5.04
J12044314-2911051 26.1 5284.11 2.89 -3.19  38.2 5.25
J12044314-2911051 26.1 5325.55 3.22 -3.16  21.8 5.30
J12044314-2911051 26.1 5362.87 3.20 -2.62  54.4 5.32
J12044314-2911051 26.1 5425.26 3.20 -3.39  16.9 5.37
J12044314-2911051 26.1 5534.85 3.25 -2.87  39.8 5.39
J12044314-2911051 26.1 6247.56 3.89 -2.33  26.2 5.35
J12044314-2911051 26.1 6432.68 2.89 -3.71  20.7 5.37
J12044314-2911051 26.1 6456.38 3.90 -2.08  29.1 5.17
J12050944-1204531 26.0 4080.21 3.28 -1.18  78.4 5.64
J12050944-1204531 26.0 4595.36 3.30 -1.73  52.7 5.65
J12050944-1204531 26.0 4607.65 3.26 -1.33  89.7 5.87
J12050944-1204531 26.0 4637.50 3.28 -1.29  89.0 5.84
J12050944-1204531 26.0 4704.95 3.68 -1.32  39.9 5.50
J12050944-1204531 26.0 4741.07 3.33 -2.40  22.5 5.78
J12050944-1204531 26.0 4787.83 3.00 -2.62  34.5 5.82
J12050944-1204531 26.0 4807.71 3.37 -2.15  36.3 5.86
J12050944-1204531 26.0 4882.14 3.41 -1.48  66.5 5.74
J12050944-1204531 26.0 4896.44 3.88 -1.89  11.5 5.62
J12050944-1204531 26.0 4905.13 3.93 -1.73  16.6 5.71
J12050944-1204531 26.0 4907.73 3.43 -1.70  55.6 5.80
J12050944-1204531 26.0 4946.39 3.37 -1.11 100.1 5.93
J12050944-1204531 26.0 4950.11 3.41 -1.50  60.8 5.66
J12050944-1204531 26.0 4973.10 3.96 -0.69  64.5 5.62
J12050944-1204531 26.0 5002.79 3.40 -1.46  69.6 5.74
J12050944-1204531 26.0 5014.94 3.94 -0.18  90.9 5.56
J12050944-1204531 26.0 5022.24 3.98 -0.33  81.4 5.58
J12050944-1204531 26.0 5039.25 3.37 -1.52  76.5 5.88
J12050944-1204531 26.0 5048.44 3.96 -1.00  42.2 5.56
J12050944-1204531 26.0 5217.39 3.21 -1.07 100.3 5.62
J12050944-1204531 26.0 5242.49 3.63 -0.83  76.4 5.50
J12050944-1204531 26.0 5253.46 3.28 -1.58  77.7 5.81
J12050944-1204531 26.0 5288.52 3.69 -1.49  40.0 5.64
J12050944-1204531 26.0 5373.71 4.47 -0.71  30.6 5.68
J12050944-1204531 26.0 5379.57 3.69 -1.42  40.6 5.58
J12050944-1204531 26.0 5493.50 4.10 -1.48  17.4 5.66
J12050944-1204531 26.0 5554.90 4.55 -0.27  49.4 5.67
J12050944-1204531 26.0 5618.63 4.21 -1.25  16.3 5.53
J12050944-1204531 26.0 5638.26 4.22 -0.72  51.2 5.72
J12050944-1204531 26.0 5705.99 4.61 -0.46  32.7 5.64
J12050944-1204531 26.0 5753.12 4.26 -0.62  59.4 5.79
J12050944-1204531 26.0 5775.08 4.22 -1.08  38.5 5.86
J12050944-1204531 26.0 6003.01 3.88 -1.10  57.8 5.73
J12050944-1204531 26.0 6008.56 3.88 -0.98  65.8 5.74
J12050944-1204531 26.0 6056.00 4.73 -0.32  41.3 5.79
J12050944-1204531 26.0 6151.62 2.17 -3.37  78.7 6.02
J12050944-1204531 26.0 6232.64 3.65 -1.24  64.7 5.66
J12050944-1204531 26.0 6301.50 3.65 -0.71  94.3 5.59
J12050944-1204531 26.0 6336.82 3.68 -0.85  89.7 5.69
J12050944-1204531 26.0 6408.02 3.68 -0.99  77.9 5.64
J12050944-1204531 26.0 6498.94 0.96 -4.69 105.0 6.00
J12050944-1204531 26.0 6841.34 4.61 -0.49  32.0 5.60
J12050944-1204531 26.0 6843.66 4.55 -0.73  34.8 5.81
J12050944-1204531 26.0 6855.16 4.56 -0.49  27.1 5.43
J12050944-1204531 26.0 7022.95 4.19 -1.05  26.3 5.49
J12050944-1204531 26.0 7491.65 4.30 -1.06  23.2 5.55
J12050944-1204531 26.1 4122.67 2.58 -3.38  65.7 5.86
J12050944-1204531 26.1 4416.83 2.78 -2.41  86.8 5.55
J12050944-1204531 26.1 4491.41 2.85 -2.64  68.1 5.46
J12050944-1204531 26.1 4508.29 2.86 -2.25 102.2 5.82
J12050944-1204531 26.1 4515.34 2.84 -2.36  95.8 5.75
J12050944-1204531 26.1 4520.22 2.81 -2.60  84.9 5.72
J12050944-1204531 26.1 4541.52 2.86 -2.79  70.2 5.66
J12050944-1204531 26.1 4555.89 2.83 -2.25  93.9 5.58
J12050944-1204531 26.1 4576.34 2.84 -2.92  64.9 5.66
J12050944-1204531 26.1 4582.84 2.84 -3.06  60.1 5.71
J12050944-1204531 26.1 4620.52 2.83 -3.19  46.6 5.57
J12050944-1204531 26.1 5100.66 2.81 -4.13  14.9 5.73
J12050944-1204531 26.1 5197.58 3.23 -2.05  82.5 5.57
J12050944-1204531 26.1 5234.63 3.22 -2.18  77.5 5.59
J12050944-1204531 26.1 5264.81 3.23 -3.23  33.2 5.81
J12050944-1204531 26.1 5284.11 2.89 -3.19  48.9 5.65
J12050944-1204531 26.1 5325.55 3.22 -3.16  27.5 5.60
J12050944-1204531 26.1 5425.26 3.20 -3.39  26.5 5.78
J12050944-1204531 26.1 5534.85 3.25 -2.87  50.6 5.81
J12050944-1204531 26.1 6238.39 3.89 -2.75  21.8 5.86
J12050944-1204531 26.1 6432.68 2.89 -3.71  37.6 5.92
J12050944-1204531 26.1 6456.38 3.90 -2.08  48.5 5.78
J12062488-4741150 26.0 3943.34 2.20 -2.35  46.4 5.12
J12062488-4741150 26.0 4070.77 3.24 -0.87  69.6 5.24
J12062488-4741150 26.0 4084.49 3.33 -0.54  68.0 5.00
J12062488-4741150 26.0 4133.86 3.37 -1.13  35.5 5.13
J12062488-4741150 26.0 4139.93 0.99 -3.51  71.5 5.12
J12062488-4741150 26.0 4158.79 3.43 -0.70  49.8 5.00
J12062488-4741150 26.0 4173.92 0.99 -3.29  94.6 5.25
J12062488-4741150 26.0 4174.91 0.91 -2.94 129.0 5.43
J12062488-4741150 26.0 4233.60 2.48 -0.60 125.9 5.00
J12062488-4741150 26.0 4442.34 2.20 -1.23 117.7 5.05
J12062488-4741150 26.0 4447.72 2.22 -1.36 114.0 5.14
J12062488-4741150 26.0 4494.56 2.20 -1.14 120.6 5.00
J12062488-4741150 26.0 4602.00 1.61 -3.13  57.5 5.27
J12062488-4741150 26.0 4602.94 1.48 -2.21 134.0 5.37
J12062488-4741150 26.0 4607.65 3.26 -1.33  40.2 5.24
J12062488-4741150 26.0 4619.29 3.60 -1.06  26.6 5.13
J12062488-4741150 26.0 4678.85 3.60 -0.68  44.1 5.06
J12062488-4741150 26.0 4704.95 3.68 -1.32  11.3 5.05
J12062488-4741150 26.0 4736.77 3.21 -0.67  83.2 5.12
J12062488-4741150 26.0 4772.80 1.56 -2.90  65.3 5.06
J12062488-4741150 26.0 4871.32 2.87 -0.34 119.5 4.93
J12062488-4741150 26.0 4882.14 3.41 -1.48  26.9 5.32
J12062488-4741150 26.0 4890.76 2.88 -0.38 116.7 4.93
J12062488-4741150 26.0 4903.31 2.88 -0.89  88.4 4.99
J12062488-4741150 26.0 4939.69 0.86 -3.25 108.5 5.10
J12062488-4741150 26.0 4946.39 3.37 -1.11  50.7 5.29
J12062488-4741150 26.0 4966.09 3.33 -0.79  67.4 5.14
J12062488-4741150 26.0 4973.10 3.96 -0.69  24.1 5.12
J12062488-4741150 26.0 5001.86 3.88 -0.01  62.8 4.97
J12062488-4741150 26.0 5002.79 3.40 -1.46  26.9 5.28
J12062488-4741150 26.0 5014.94 3.94 -0.18  47.6 5.00
J12062488-4741150 26.0 5041.76 1.48 -2.20 137.4 5.30
J12062488-4741150 26.0 5048.44 3.96 -1.00  14.2 5.16
J12062488-4741150 26.0 5051.64 0.91 -2.76 150.9 5.34
J12062488-4741150 26.0 5083.34 0.96 -2.84 134.4 5.20
J12062488-4741150 26.0 5123.72 1.01 -3.06 129.2 5.40
J12062488-4741150 26.0 5133.69 4.17  0.36  69.2 5.03
J12062488-4741150 26.0 5150.84 0.99 -3.04 122.0 5.22
J12062488-4741150 26.0 5202.34 2.17 -1.87  99.7 5.21
J12062488-4741150 26.0 5216.27 1.61 -2.08 123.2 5.07
J12062488-4741150 26.0 5217.39 3.21 -1.07  54.2 5.08
J12062488-4741150 26.0 5242.49 3.63 -0.83  28.1 4.93
J12062488-4741150 26.0 5253.46 3.28 -1.58  31.5 5.32
J12062488-4741150 26.0 5263.31 3.26 -0.87  58.8 5.00
J12062488-4741150 26.0 5283.62 3.24 -0.45  93.7 5.03
J12062488-4741150 26.0 5302.30 3.28 -0.73  74.7 5.09
J12062488-4741150 26.0 5307.36 1.61 -2.91  75.9 5.21
J12062488-4741150 26.0 5324.18 3.21 -0.11 119.1 5.04
J12062488-4741150 26.0 5332.90 1.56 -2.78 100.0 5.34
J12062488-4741150 26.0 5339.93 3.26 -0.63  76.3 4.99
J12062488-4741150 26.0 5341.02 1.61 -1.95 143.6 5.24
J12062488-4741150 26.0 5379.57 3.69 -1.42  10.7 5.10
J12062488-4741150 26.0 5393.17 3.24 -0.72  73.6 5.01
J12062488-4741150 26.0 5497.52 1.01 -2.83 146.9 5.36
J12062488-4741150 26.0 5506.78 0.99 -2.79 154.1 5.40
J12062488-4741150 26.0 5554.90 4.55 -0.27  16.4 5.18
J12062488-4741150 26.0 5563.60 4.19 -0.75  20.3 5.34
J12062488-4741150 26.0 5572.84 3.39 -0.28  91.3 4.98
J12062488-4741150 26.0 5586.76 3.37 -0.11 101.2 4.93
J12062488-4741150 26.0 5624.54 3.41 -0.76  62.8 5.10
J12062488-4741150 26.0 6003.01 3.88 -1.10  20.1 5.29
J12062488-4741150 26.0 6008.56 3.88 -0.98  21.2 5.20
J12062488-4741150 26.0 6219.28 2.20 -2.45  67.5 5.31
J12062488-4741150 26.0 6232.64 3.65 -1.24  23.0 5.21
J12062488-4741150 26.0 6246.32 3.60 -0.77  46.4 5.09
J12062488-4741150 26.0 6265.13 2.17 -2.54  66.3 5.34
J12062488-4741150 26.0 6301.50 3.65 -0.71  44.5 5.05
J12062488-4741150 26.0 6335.33 2.20 -2.18  93.1 5.35
J12062488-4741150 26.0 6336.82 3.68 -0.85  33.4 5.05
J12062488-4741150 26.0 6408.02 3.68 -0.99  23.1 4.99
J12062488-4741150 26.0 6411.65 3.65 -0.59  55.9 5.09
J12062488-4741150 26.0 6430.85 2.17 -1.95 111.3 5.31
J12062488-4741150 26.0 6498.94 0.96 -4.69  22.4 5.29
J12062488-4741150 26.0 7491.65 4.30 -1.06   7.4 5.21
J12062488-4741150 26.0 7511.02 4.17  0.12  70.1 5.14
J12062488-4741150 26.1 4122.67 2.58 -3.38  33.3 5.07
J12062488-4741150 26.1 4128.75 2.58 -3.47  35.8 5.20
J12062488-4741150 26.1 4178.86 2.58 -2.44  96.8 5.13
J12062488-4741150 26.1 4233.17 2.58 -1.81 132.2 5.17
J12062488-4741150 26.1 4489.18 2.83 -2.97  65.3 5.42
J12062488-4741150 26.1 4491.41 2.85 -2.64  56.0 4.99
J12062488-4741150 26.1 4508.29 2.86 -2.25  74.3 4.88
J12062488-4741150 26.1 4515.34 2.84 -2.36  84.6 5.11
J12062488-4741150 26.1 4520.22 2.81 -2.60  74.1 5.16
J12062488-4741150 26.1 4541.52 2.86 -2.79  49.1 5.04
J12062488-4741150 26.1 4555.89 2.83 -2.25  91.0 5.09
J12062488-4741150 26.1 4576.34 2.84 -2.92  56.2 5.25
J12062488-4741150 26.1 4582.84 2.84 -3.06  38.5 5.12
J12062488-4741150 26.1 4583.84 2.81 -1.74 113.1 4.92
J12062488-4741150 26.1 4620.52 2.83 -3.19  33.3 5.14
J12062488-4741150 26.1 4923.93 2.89 -1.21 133.3 4.78
J12062488-4741150 26.1 5197.58 3.23 -2.05  65.0 4.93
J12062488-4741150 26.1 5234.63 3.22 -2.18  73.7 5.17
J12062488-4741150 26.1 5264.81 3.23 -3.23  14.7 5.19
J12062488-4741150 26.1 5276.00 3.20 -1.90  82.0 4.98
J12062488-4741150 26.1 5284.11 2.89 -3.19  40.3 5.30
J12062488-4741150 26.1 5325.55 3.22 -3.16  23.9 5.36
J12062488-4741150 26.1 5362.87 3.20 -2.62  46.2 5.19
J12062488-4741150 26.1 5425.26 3.20 -3.39  17.8 5.41
J12062488-4741150 26.1 5534.85 3.25 -2.87  40.5 5.41
J12062488-4741150 26.1 6247.56 3.89 -2.33  23.1 5.28
J12062488-4741150 26.1 6432.68 2.89 -3.71  21.6 5.41
J12062488-4741150 26.1 6456.38 3.90 -2.08  29.7 5.17
J12070990-3653243 26.0 4001.66 2.17 -1.90 109.1 5.76
J12070990-3653243 26.0 4070.77 3.24 -0.87  88.6 5.60
J12070990-3653243 26.0 4080.21 3.28 -1.18  71.4 5.65
J12070990-3653243 26.0 4147.67 1.48 -2.07 150.3 5.87
J12070990-3653243 26.0 4150.25 3.43 -1.19  71.6 5.83
J12070990-3653243 26.0 4233.60 2.48 -0.60 146.7 5.54
J12070990-3653243 26.0 4442.34 2.20 -1.23 148.5 5.77
J12070990-3653243 26.0 4447.72 2.22 -1.36 143.6 5.83
J12070990-3653243 26.0 4484.22 3.60 -0.64  95.6 5.86
J12070990-3653243 26.0 4574.22 3.21 -2.35  19.3 5.76
J12070990-3653243 26.0 4595.36 3.30 -1.73  57.6 5.94
J12070990-3653243 26.0 4602.00 1.61 -3.13 109.3 6.09
J12070990-3653243 26.0 4602.94 1.48 -2.21 153.7 5.87
J12070990-3653243 26.0 4619.29 3.60 -1.06  75.1 5.90
J12070990-3653243 26.0 4630.12 2.28 -2.58  83.8 5.93
J12070990-3653243 26.0 4637.50 3.28 -1.29  82.9 5.86
J12070990-3653243 26.0 4678.85 3.60 -0.68 100.5 5.95
J12070990-3653243 26.0 4704.95 3.68 -1.32  40.7 5.72
J12070990-3653243 26.0 4733.59 1.48 -2.99 124.9 6.05
J12070990-3653243 26.0 4736.77 3.21 -0.67 126.0 5.94
J12070990-3653243 26.0 4787.83 3.00 -2.62  30.0 6.00
J12070990-3653243 26.0 4807.71 3.37 -2.15  36.9 6.10
J12070990-3653243 26.0 4871.32 2.87 -0.34 151.2 5.62
J12070990-3653243 26.0 4890.76 2.88 -0.38 167.4 5.92
J12070990-3653243 26.0 4903.31 2.88 -0.89 133.0 5.84
J12070990-3653243 26.0 4907.73 3.43 -1.70  41.4 5.79
J12070990-3653243 26.0 4939.69 0.86 -3.25 152.4 5.94
J12070990-3653243 26.0 4946.39 3.37 -1.11  88.5 5.85
J12070990-3653243 26.0 4950.11 3.41 -1.50  62.8 5.89
J12070990-3653243 26.0 4966.09 3.33 -0.79 107.7 5.81
J12070990-3653243 26.0 4994.13 0.91 -2.97 164.8 5.92
J12070990-3653243 26.0 5001.86 3.88 -0.01 102.6 5.62
J12070990-3653243 26.0 5002.79 3.40 -1.46  62.2 5.83
J12070990-3653243 26.0 5014.94 3.94 -0.18  94.2 5.71
J12070990-3653243 26.0 5022.24 3.98 -0.33  80.1 5.68
J12070990-3653243 26.0 5028.13 3.57 -1.02  70.2 5.71
J12070990-3653243 26.0 5039.25 3.37 -1.52  65.3 5.89
J12070990-3653243 26.0 5060.08 0.00 -5.43 114.6 6.26
J12070990-3653243 26.0 5083.34 0.96 -2.84 169.2 5.90
J12070990-3653243 26.0 5133.69 4.17  0.36 114.7 5.79
J12070990-3653243 26.0 5150.84 0.99 -3.04 161.1 5.98
J12070990-3653243 26.0 5166.28 0.00 -4.12 183.4 6.08
J12070990-3653243 26.0 5171.60 1.48 -1.72 186.2 5.69
J12070990-3653243 26.0 5194.94 1.56 -2.02 167.2 5.80
J12070990-3653243 26.0 5216.27 1.61 -2.08 160.0 5.80
J12070990-3653243 26.0 5217.39 3.21 -1.07  92.7 5.64
J12070990-3653243 26.0 5242.49 3.63 -0.83  81.1 5.74
J12070990-3653243 26.0 5247.05 0.09 -4.97 146.0 6.40
J12070990-3653243 26.0 5250.21 0.12 -4.90 138.7 6.25
J12070990-3653243 26.0 5253.46 3.28 -1.58  68.3 5.87
J12070990-3653243 26.0 5254.96 0.11 -4.76 136.0 6.05
J12070990-3653243 26.0 5263.31 3.26 -0.87 120.4 5.99
J12070990-3653243 26.0 5288.52 3.69 -1.49  38.5 5.83
J12070990-3653243 26.0 5302.30 3.28 -0.73 110.4 5.69
J12070990-3653243 26.0 5307.36 1.61 -2.91 121.8 5.94
J12070990-3653243 26.0 5324.18 3.21 -0.11 141.9 5.54
J12070990-3653243 26.0 5339.93 3.26 -0.63 126.0 5.84
J12070990-3653243 26.0 5341.02 1.61 -1.95 193.1 6.13
J12070990-3653243 26.0 5373.71 4.47 -0.71  28.9 5.82
J12070990-3653243 26.0 5379.57 3.69 -1.42  46.8 5.89
J12070990-3653243 26.0 5393.17 3.24 -0.72 116.9 5.73
J12070990-3653243 26.0 5493.50 4.10 -1.48  14.3 5.76
J12070990-3653243 26.0 5497.52 1.01 -2.83 178.6 5.96
J12070990-3653243 26.0 5554.90 4.55 -0.27  50.5 5.83
J12070990-3653243 26.0 5569.62 3.41 -0.52 120.8 5.79
J12070990-3653243 26.0 5572.84 3.39 -0.28 135.9 5.79
J12070990-3653243 26.0 5586.76 3.37 -0.11 145.8 5.75
J12070990-3653243 26.0 5618.63 4.21 -1.25  15.2 5.69
J12070990-3653243 26.0 5624.54 3.41 -0.76 109.7 5.83
J12070990-3653243 26.0 5638.26 4.22 -0.72  56.8 5.97
J12070990-3653243 26.0 5662.52 4.17 -0.41  64.0 5.70
J12070990-3653243 26.0 5705.99 4.61 -0.46  25.7 5.65
J12070990-3653243 26.0 5753.12 4.26 -0.62  45.0 5.74
J12070990-3653243 26.0 5775.08 4.22 -1.08  25.3 5.79
J12070990-3653243 26.0 5956.69 0.86 -4.50  97.8 6.07
J12070990-3653243 26.0 6003.01 3.88 -1.10  54.9 5.88
J12070990-3653243 26.0 6008.56 3.88 -0.98  57.3 5.80
J12070990-3653243 26.0 6056.00 4.73 -0.32  38.2 5.88
J12070990-3653243 26.0 6151.62 2.17 -3.37  69.3 6.21
J12070990-3653243 26.0 6219.28 2.20 -2.45 118.0 6.04
J12070990-3653243 26.0 6232.64 3.65 -1.24  71.9 5.97
J12070990-3653243 26.0 6265.13 2.17 -2.54 123.4 6.17
J12070990-3653243 26.0 6301.50 3.65 -0.71  89.8 5.70
J12070990-3653243 26.0 6335.33 2.20 -2.18 136.3 6.05
J12070990-3653243 26.0 6336.82 3.68 -0.85  85.3 5.80
J12070990-3653243 26.0 6408.02 3.68 -0.99  79.1 5.85
J12070990-3653243 26.0 6411.65 3.65 -0.59  99.5 5.71
J12070990-3653243 26.0 6430.85 2.17 -1.95 155.1 6.06
J12070990-3653243 26.0 6498.94 0.96 -4.69  94.2 6.28
J12070990-3653243 26.0 6841.34 4.61 -0.49  26.2 5.65
J12070990-3653243 26.0 6843.66 4.55 -0.73  30.3 5.90
J12070990-3653243 26.0 7022.95 4.19 -1.05  27.3 5.71
J12070990-3653243 26.0 7491.65 4.30 -1.06  19.4 5.65
J12070990-3653243 26.1 4128.75 2.58 -3.47  70.0 6.13
J12070990-3653243 26.1 4233.17 2.58 -1.81 146.8 6.02
J12070990-3653243 26.1 4491.41 2.85 -2.64  81.0 5.78
J12070990-3653243 26.1 4508.29 2.86 -2.25  89.1 5.54
J12070990-3653243 26.1 4515.34 2.84 -2.36  91.1 5.67
J12070990-3653243 26.1 4520.22 2.81 -2.60  90.0 5.85
J12070990-3653243 26.1 4541.52 2.86 -2.79  65.0 5.66
J12070990-3653243 26.1 4582.84 2.84 -3.06  57.2 5.77
J12070990-3653243 26.1 4620.52 2.83 -3.19  62.3 5.97
J12070990-3653243 26.1 4923.93 2.89 -1.21 145.8 5.58
J12070990-3653243 26.1 5234.63 3.22 -2.18  78.8 5.67
J12070990-3653243 26.1 5264.81 3.23 -3.23  26.7 5.83
J12070990-3653243 26.1 5276.00 3.20 -1.90 116.0 6.03
J12070990-3653243 26.1 5284.11 2.89 -3.19  58.7 5.96
J12070990-3653243 26.1 5325.55 3.22 -3.16  31.0 5.84
J12070990-3653243 26.1 5362.87 3.20 -2.62  67.4 5.90
J12070990-3653243 26.1 5425.26 3.20 -3.39  31.1 6.04
J12070990-3653243 26.1 5534.85 3.25 -2.87  59.5 6.08
J12070990-3653243 26.1 6432.68 2.89 -3.71  37.9 6.10
J12070990-3653243 26.1 6456.38 3.90 -2.08  51.3 5.92
J12070990-3653243 26.1 7711.72 3.90 -2.50  23.4 5.76
J12100070-3130359 26.0 3753.61 2.17 -0.89  92.5 4.78
J12100070-3130359 26.0 3790.09 0.99 -1.74 124.8 4.99
J12100070-3130359 26.0 3917.18 0.99 -2.15 107.8 4.93
J12100070-3130359 26.0 3940.88 0.96 -2.49 100.6 5.04
J12100070-3130359 26.0 3948.10 3.24 -0.59  47.8 4.79
J12100070-3130359 26.0 3949.95 2.17 -1.25  86.0 4.92
J12100070-3130359 26.0 4001.66 2.17 -1.90  58.5 5.01
J12100070-3130359 26.0 4032.63 1.48 -2.38  68.1 4.82
J12100070-3130359 26.0 4067.98 3.21 -0.53  63.5 4.96
J12100070-3130359 26.0 4070.77 3.24 -0.87  48.1 5.06
J12100070-3130359 26.0 4073.76 3.26 -0.97  34.2 4.94
J12100070-3130359 26.0 4080.21 3.28 -1.18  28.3 5.05
J12100070-3130359 26.0 4132.06 1.61 -0.68 141.0 4.86
J12100070-3130359 26.0 4139.93 0.99 -3.51  40.2 4.85
J12100070-3130359 26.0 4147.67 1.48 -2.07  94.8 5.05
J12100070-3130359 26.0 4150.25 3.43 -1.19  20.9 5.06
J12100070-3130359 26.0 4153.90 3.40 -0.28  58.7 4.84
J12100070-3130359 26.0 4158.79 3.43 -0.70  40.2 4.97
J12100070-3130359 26.0 4173.92 0.99 -3.29  60.0 4.97
J12100070-3130359 26.0 4187.04 2.45 -0.56 102.1 4.88
J12100070-3130359 26.0 4199.10 3.05  0.17  97.5 4.75
J12100070-3130359 26.0 4233.60 2.48 -0.60  97.7 4.84
J12100070-3130359 26.0 4282.40 2.17 -0.78 101.4 4.71
J12100070-3130359 26.0 4375.93 0.00 -3.00 130.4 4.88
J12100070-3130359 26.0 4427.31 0.05 -2.92 148.5 5.21
J12100070-3130359 26.0 4442.34 2.20 -1.23  91.8 4.95
J12100070-3130359 26.0 4447.72 2.22 -1.36  79.2 4.84
J12100070-3130359 26.0 4461.65 0.09 -3.19 120.2 4.92
J12100070-3130359 26.0 4484.22 3.60 -0.64  23.8 4.76
J12100070-3130359 26.0 4489.74 0.12 -3.90  89.4 4.99
J12100070-3130359 26.0 4494.56 2.20 -1.14  93.4 4.88
J12100070-3130359 26.0 4531.15 1.48 -2.10  94.5 4.97
J12100070-3130359 26.0 4602.00 1.61 -3.13  36.4 5.11
J12100070-3130359 26.0 4602.94 1.48 -2.21  91.3 5.00
J12100070-3130359 26.0 4630.12 2.28 -2.58  16.1 4.91
J12100070-3130359 26.0 4668.13 3.26 -1.08  36.3 5.04
J12100070-3130359 26.0 4678.85 3.60 -0.68  27.4 4.87
J12100070-3130359 26.0 4707.27 3.24 -0.96  38.5 4.93
J12100070-3130359 26.0 4733.59 1.48 -2.99  54.1 5.10
J12100070-3130359 26.0 4736.77 3.21 -0.67  60.0 4.97
J12100070-3130359 26.0 4890.76 2.88 -0.38  90.0 4.80
J12100070-3130359 26.0 4903.31 2.88 -0.89  65.6 4.87
J12100070-3130359 26.0 4939.69 0.86 -3.25  85.6 5.10
J12100070-3130359 26.0 4946.39 3.37 -1.11  17.6 4.77
J12100070-3130359 26.0 4966.09 3.33 -0.79  33.7 4.77
J12100070-3130359 26.0 5001.86 3.88 -0.01  39.1 4.74
J12100070-3130359 26.0 5005.71 3.88 -0.12  37.6 4.82
J12100070-3130359 26.0 5012.07 0.86 -2.60 113.0 4.98
J12100070-3130359 26.0 5014.94 3.94 -0.18  31.2 4.83
J12100070-3130359 26.0 5022.24 3.98 -0.33  20.9 4.79
J12100070-3130359 26.0 5041.07 0.96 -3.09  93.4 5.19
J12100070-3130359 26.0 5051.64 0.91 -2.76  93.6 4.80
J12100070-3130359 26.0 5060.08 0.00 -5.43  25.0 5.18
J12100070-3130359 26.0 5079.74 0.99 -3.25  75.5 5.06
J12100070-3130359 26.0 5083.34 0.96 -2.84  97.9 5.02
J12100070-3130359 26.0 5110.41 0.00 -3.76 113.5 5.04
J12100070-3130359 26.0 5123.72 1.01 -3.06  85.0 5.06
J12100070-3130359 26.0 5127.36 0.91 -3.25  75.7 4.96
J12100070-3130359 26.0 5133.69 4.17  0.36  39.4 4.71
J12100070-3130359 26.0 5142.93 0.96 -3.07  96.0 5.20
J12100070-3130359 26.0 5150.84 0.99 -3.04  77.0 4.87
J12100070-3130359 26.0 5151.91 1.01 -3.32  72.5 5.10
J12100070-3130359 26.0 5166.28 0.00 -4.12  98.0 5.08
J12100070-3130359 26.0 5171.60 1.48 -1.72 111.7 4.81
J12100070-3130359 26.0 5194.94 1.56 -2.02  93.2 4.84
J12100070-3130359 26.0 5202.34 2.17 -1.87  65.4 4.96
J12100070-3130359 26.0 5215.18 3.26 -0.86  33.8 4.74
J12100070-3130359 26.0 5216.27 1.61 -2.08  87.8 4.86
J12100070-3130359 26.0 5217.39 3.21 -1.07  31.3 4.84
J12100070-3130359 26.0 5242.49 3.63 -0.83  19.5 4.83
J12100070-3130359 26.0 5247.05 0.09 -4.97  48.5 5.23
J12100070-3130359 26.0 5250.21 0.12 -4.90  41.5 5.08
J12100070-3130359 26.0 5250.65 2.20 -2.18  50.7 5.07
J12100070-3130359 26.0 5254.96 0.11 -4.76  61.2 5.23
J12100070-3130359 26.0 5263.31 3.26 -0.87  37.5 4.82
J12100070-3130359 26.0 5283.62 3.24 -0.45  71.2 4.92
J12100070-3130359 26.0 5307.36 1.61 -2.91  40.7 4.91
J12100070-3130359 26.0 5324.18 3.21 -0.11  81.9 4.73
J12100070-3130359 26.0 5332.90 1.56 -2.78  59.0 5.00
J12100070-3130359 26.0 5339.93 3.26 -0.63  51.5 4.80
J12100070-3130359 26.0 5341.02 1.61 -1.95 106.8 5.07
J12100070-3130359 26.0 5393.17 3.24 -0.72  45.1 4.76
J12100070-3130359 26.0 5434.52 1.01 -2.13 130.0 4.95
J12100070-3130359 26.0 5497.52 1.01 -2.83  95.8 4.97
J12100070-3130359 26.0 5506.78 0.99 -2.79  99.5 4.97
J12100070-3130359 26.0 5569.62 3.41 -0.52  46.8 4.78
J12100070-3130359 26.0 5572.84 3.39 -0.28  57.7 4.70
J12100070-3130359 26.0 5586.76 3.37 -0.11  70.3 4.70
J12100070-3130359 26.0 5615.64 3.33  0.04 101.2 5.05
J12100070-3130359 26.0 6219.28 2.20 -2.45  35.4 5.02
J12100070-3130359 26.0 6301.50 3.65 -0.71  32.8 4.98
J12100070-3130359 26.0 6430.85 2.17 -1.95  61.0 4.87
J12100070-3130359 26.1 4122.67 2.58 -3.38  26.6 5.01
J12100070-3130359 26.1 4178.86 2.58 -2.44  63.5 4.74
J12100070-3130359 26.1 4233.17 2.58 -1.81 101.7 4.89
J12100070-3130359 26.1 4416.83 2.78 -2.41  68.2 5.01
J12100070-3130359 26.1 4489.18 2.83 -2.97  33.4 5.01
J12100070-3130359 26.1 4491.41 2.85 -2.64  41.2 4.85
J12100070-3130359 26.1 4508.29 2.86 -2.25  62.2 4.83
J12100070-3130359 26.1 4515.34 2.84 -2.36  57.1 4.82
J12100070-3130359 26.1 4520.22 2.81 -2.60  66.1 5.18
J12100070-3130359 26.1 4522.63 2.84 -1.99  92.3 5.11
J12100070-3130359 26.1 4541.52 2.86 -2.79  33.4 4.86
J12100070-3130359 26.1 4555.89 2.83 -2.25  72.1 4.96
J12100070-3130359 26.1 4576.34 2.84 -2.92  35.6 5.01
J12100070-3130359 26.1 4582.84 2.84 -3.06  24.3 4.91
J12100070-3130359 26.1 4583.84 2.81 -1.74  95.1 4.87
J12100070-3130359 26.1 4620.52 2.83 -3.19  14.2 4.75
J12100070-3130359 26.1 4923.93 2.89 -1.21 113.0 4.75
J12100070-3130359 26.1 5018.44 2.89 -1.34 123.8 5.08
J12100070-3130359 26.1 5197.58 3.23 -2.05  49.1 4.80
J12100070-3130359 26.1 5234.63 3.22 -2.18  52.0 4.96
J12100070-3130359 26.1 5264.81 3.23 -3.23  12.1 5.15
J12100070-3130359 26.1 5276.00 3.20 -1.90  61.3 4.81
J12100070-3130359 26.1 5284.11 2.89 -3.19  20.3 4.97
J12100070-3130359 26.1 5325.55 3.22 -3.16  13.1 5.10
J12102259-4902190 26.0 4114.44 2.83 -1.30  83.3 5.83
J12102259-4902190 26.0 4147.67 1.48 -2.07 114.8 5.75
J12102259-4902190 26.0 4158.79 3.43 -0.70  70.9 5.66
J12102259-4902190 26.0 4175.64 2.85 -0.83  97.1 5.69
J12102259-4902190 26.0 4484.22 3.60 -0.64  57.7 5.51
J12102259-4902190 26.0 4489.74 0.12 -3.90 120.6 5.90
J12102259-4902190 26.0 4602.94 1.48 -2.21 115.4 5.73
J12102259-4902190 26.0 4630.12 2.28 -2.59  61.4 5.96
J12102259-4902190 26.0 4637.50 3.28 -1.29  44.8 5.55
J12102259-4902190 26.0 4871.32 2.87 -0.34 124.3 5.64
J12102259-4902190 26.0 4882.14 3.41 -1.48  41.5 5.82
J12102259-4902190 26.0 4885.43 3.88 -0.97  31.2 5.66
J12102259-4902190 26.0 4903.31 2.88 -0.89  97.8 5.64
J12102259-4902190 26.0 4938.81 2.88 -1.08  86.2 5.58
J12102259-4902190 26.0 4939.69 0.86 -3.25 114.2 5.88
J12102259-4902190 26.0 4946.39 3.37 -1.11  54.2 5.61
J12102259-4902190 26.0 4973.10 3.96 -0.95  37.7 5.85
J12102259-4902190 26.0 5014.94 3.94 -0.18  77.4 5.75
J12102259-4902190 26.0 5039.25 3.37 -1.52  39.4 5.76
J12102259-4902190 26.0 5068.77 2.94 -1.04  86.9 5.61
J12102259-4902190 26.0 5083.34 0.96 -2.84 128.1 5.85
J12102259-4902190 26.0 5127.36 0.91 -3.25 109.7 5.81
J12102259-4902190 26.0 5133.69 4.17  0.36  83.5 5.58
J12102259-4902190 26.0 5150.84 0.99 -3.04 124.1 5.99
J12102259-4902190 26.0 5166.28 0.00 -4.12 134.9 6.04
J12102259-4902190 26.0 5171.60 1.48 -1.72 144.0 5.67
J12102259-4902190 26.0 5191.45 3.04 -0.55 114.9 5.79
J12102259-4902190 26.0 5194.94 1.56 -2.02 129.5 5.77
J12102259-4902190 26.0 5198.71 2.22 -2.09  87.6 5.79
J12102259-4902190 26.0 5215.18 3.26 -0.86  93.5 5.92
J12102259-4902190 26.0 5216.27 1.61 -2.08 123.1 5.76
J12102259-4902190 26.0 5217.39 3.21 -1.07  79.6 5.80
J12102259-4902190 26.0 5225.53 0.11 -4.75  90.1 5.92
J12102259-4902190 26.0 5250.21 0.12 -4.90  79.6 5.89
J12102259-4902190 26.0 5250.65 2.20 -2.18  83.1 5.77
J12102259-4902190 26.0 5254.96 0.11 -4.76 100.0 6.11
J12102259-4902190 26.0 5266.56 3.00 -0.39 122.3 5.72
J12102259-4902190 26.0 5288.52 3.69 -1.49  25.3 5.81
J12102259-4902190 26.0 5322.04 2.28 -2.80  39.3 5.74
J12102259-4902190 26.0 5332.90 1.56 -2.78  95.2 5.81
J12102259-4902190 26.0 5339.93 3.26 -0.63 100.4 5.82
J12102259-4902190 26.0 5367.47 4.42  0.44  75.2 5.62
J12102259-4902190 26.0 5369.96 4.37  0.54  80.7 5.57
J12102259-4902190 26.0 5389.48 4.42 -0.41  38.3 5.83
J12102259-4902190 26.0 5393.17 3.24 -0.72  89.0 5.65
J12102259-4902190 26.0 5410.91 4.47  0.40  63.6 5.51
J12102259-4902190 26.0 5424.07 4.32  0.52  90.4 5.71
J12102259-4902190 26.0 5501.47 0.96 -3.05 114.7 5.70
J12102259-4902190 26.0 5506.78 0.99 -2.79 126.1 5.70
J12102259-4902190 26.0 5569.62 3.41 -0.52  87.1 5.60
J12102259-4902190 26.0 5576.09 3.43 -1.00  65.7 5.72
J12102259-4902190 26.0 5586.76 3.37 -0.11 108.3 5.55
J12102259-4902190 26.0 5624.54 3.41 -0.76  81.3 5.73
J12102259-4902190 26.0 5638.26 4.22 -0.72  31.1 5.76
J12102259-4902190 26.0 5956.69 0.86 -4.50  51.8 5.89
J12102259-4902190 26.0 6137.69 2.59 -1.40 103.7 5.75
J12102259-4902190 26.0 6200.31 2.61 -2.44  49.4 5.89
J12102259-4902190 26.0 6265.13 2.17 -2.54  79.5 5.93
J12102259-4902190 26.0 6297.79 2.22 -2.64  71.3 5.96
J12102259-4902190 26.0 6301.50 3.65 -0.71  70.7 5.73
J12102259-4902190 26.0 6344.15 2.43 -2.92  38.9 5.97
J12102259-4902190 26.0 6419.95 4.73 -0.28  27.0 5.80
J12102259-4902190 26.0 6421.35 2.28 -2.01  90.3 5.71
J12102259-4902190 26.0 6430.85 2.17 -1.95 104.6 5.77
J12102259-4902190 26.0 6609.11 2.56 -2.69  26.5 5.65
J12102259-4902190 26.0 6677.99 2.69 -1.42 105.1 5.86
J12102259-4902190 26.1 4178.86 2.58 -2.44  94.3 5.64
J12102259-4902190 26.1 4416.83 2.78 -2.41  90.0 5.69
J12102259-4902190 26.1 4489.18 2.83 -2.97  68.4 5.85
J12102259-4902190 26.1 4508.29 2.86 -2.25  88.7 5.58
J12102259-4902190 26.1 4515.34 2.84 -2.36 101.2 5.95
J12102259-4902190 26.1 4520.22 2.81 -2.60  88.8 5.88
J12102259-4902190 26.1 4576.34 2.84 -2.92  60.7 5.66
J12102259-4902190 26.1 5264.81 3.23 -3.23  33.8 5.89
J12102259-4902190 26.1 5276.00 3.20 -1.90 102.8 5.82
J12102259-4902190 26.1 5284.11 2.89 -3.19  56.2 5.86
J12102259-4902190 26.1 5316.62 3.15 -1.78 109.1 5.77
J12102259-4902190 26.1 5362.87 3.20 -2.62  62.2 5.76
J12102259-4902190 26.1 5534.85 3.25 -2.87  36.0 5.59
J12170912-2721034 26.0 3902.95 1.56 -0.44 116.0 4.52
J12170912-2721034 26.0 3940.88 0.96 -2.49  60.4 4.56
J12170912-2721034 26.0 3977.74 2.20 -1.12  69.3 4.78
J12170912-2721034 26.0 4001.66 2.17 -1.90  28.8 4.76
J12170912-2721034 26.0 4058.22 3.21 -1.18  15.2 4.86
J12170912-2721034 26.0 4076.63 3.21 -0.59  40.5 4.85
J12170912-2721034 26.0 4132.06 1.61 -0.68 114.2 4.69
J12170912-2721034 26.0 4147.67 1.48 -2.07  51.9 4.55
J12170912-2721034 26.0 4152.17 0.96 -3.16  25.8 4.56
J12170912-2721034 26.0 4153.90 3.40 -0.28  27.8 4.49
J12170912-2721034 26.0 4174.91 0.91 -2.94  62.4 4.95
J12170912-2721034 26.0 4187.04 2.45 -0.56  82.4 4.75
J12170912-2721034 26.0 4199.10 3.05  0.17  72.0 4.47
J12170912-2721034 26.0 4202.03 1.48 -0.69 113.9 4.53
J12170912-2721034 26.0 4233.60 2.48 -0.60  66.8 4.49
J12170912-2721034 26.0 4250.79 1.56 -0.71 120.9 4.78
J12170912-2721034 26.0 4282.40 2.17 -0.78  74.1 4.45
J12170912-2721034 26.0 4291.46 0.05 -4.08  47.7 4.82
J12170912-2721034 26.0 4337.05 1.56 -1.70  68.6 4.55
J12170912-2721034 26.0 4375.93 0.00 -3.00  93.9 4.58
J12170912-2721034 26.0 4415.12 1.61 -0.62 118.8 4.65
J12170912-2721034 26.0 4427.31 0.05 -2.92  98.3 4.65
J12170912-2721034 26.0 4447.72 2.22 -1.36  52.6 4.67
J12170912-2721034 26.0 4461.65 0.09 -3.19  95.4 4.89
J12170912-2721034 26.0 4494.56 2.20 -1.14  79.0 4.92
J12170912-2721034 26.0 4528.61 2.17 -0.89  75.5 4.55
J12170912-2721034 26.0 4531.15 1.48 -2.10  51.3 4.53
J12170912-2721034 26.0 4592.65 1.56 -2.46  39.3 4.77
J12170912-2721034 26.0 4602.94 1.48 -2.21  64.1 4.85
J12170912-2721034 26.0 4707.27 3.24 -0.96  18.3 4.72
J12170912-2721034 26.0 4736.77 3.21 -0.67  27.6 4.63
J12170912-2721034 26.0 4772.80 1.56 -2.90  13.7 4.60
J12170912-2721034 26.0 4939.69 0.86 -3.25  41.9 4.77
J12170912-2721034 26.0 4966.09 3.33 -0.79  12.1 4.43
J12170912-2721034 26.0 4994.13 0.91 -2.97  62.7 4.89
J12170912-2721034 26.0 5012.07 0.86 -2.60  82.4 4.82
J12170912-2721034 26.0 5022.24 3.98 -0.33   8.8 4.54
J12170912-2721034 26.0 5028.13 3.57 -1.02   7.2 4.68
J12170912-2721034 26.0 5041.07 0.96 -3.09  50.3 4.85
J12170912-2721034 26.0 5051.64 0.91 -2.76  59.2 4.61
J12170912-2721034 26.0 5079.74 0.99 -3.25  34.7 4.78
J12170912-2721034 26.0 5110.41 0.00 -3.76  78.6 4.88
J12170912-2721034 26.0 5123.72 1.01 -3.06  39.3 4.69
J12170912-2721034 26.0 5127.36 0.91 -3.25  41.2 4.80
J12170912-2721034 26.0 5150.84 0.99 -3.04  37.4 4.61
J12170912-2721034 26.0 5151.91 1.01 -3.32  31.0 4.80
J12170912-2721034 26.0 5166.28 0.00 -4.12  50.7 4.75
J12170912-2721034 26.0 5171.60 1.48 -1.72  80.4 4.61
J12170912-2721034 26.0 5194.94 1.56 -2.02  54.3 4.53
J12170912-2721034 26.0 5202.34 2.17 -1.87  36.9 4.79
J12170912-2721034 26.0 5216.27 1.61 -2.08  52.0 4.61
J12170912-2721034 26.0 5250.21 0.12 -4.90   8.0 4.63
J12170912-2721034 26.0 5250.65 2.20 -2.18  26.7 4.94
J12170912-2721034 26.0 5263.31 3.26 -0.87  24.1 4.78
J12170912-2721034 26.0 5283.62 3.24 -0.45  30.3 4.47
J12170912-2721034 26.0 5302.30 3.28 -0.73  15.8 4.43
J12170912-2721034 26.0 5324.18 3.21 -0.11  51.8 4.48
J12170912-2721034 26.0 5332.90 1.56 -2.78  24.8 4.75
J12170912-2721034 26.0 5339.93 3.26 -0.63  26.6 4.59
J12170912-2721034 26.0 5341.02 1.61 -1.95  62.8 4.66
J12170912-2721034 26.0 5371.49 0.96 -1.64 123.6 4.83
J12170912-2721034 26.0 5393.17 3.24 -0.72  28.0 4.69
J12170912-2721034 26.0 5397.13 0.91 -1.98 106.7 4.73
J12170912-2721034 26.0 5405.78 0.99 -1.85 112.1 4.81
J12170912-2721034 26.0 5497.52 1.01 -2.83  49.9 4.61
J12170912-2721034 26.0 5506.78 0.99 -2.79  54.7 4.62
J12170912-2721034 26.0 5569.62 3.41 -0.52  22.6 4.55
J12170912-2721034 26.0 5572.84 3.39 -0.28  35.6 4.56
J12170912-2721034 26.0 5586.76 3.37 -0.11  53.4 4.68
J12170912-2721034 26.0 5615.64 3.33  0.04  56.3 4.53
J12170912-2721034 26.0 5624.54 3.41 -0.76  13.2 4.50
J12170912-2721034 26.0 6246.32 3.60 -0.77  20.3 4.93
J12170912-2721034 26.0 6411.65 3.65 -0.59  20.7 4.81
J12170912-2721034 26.1 4178.86 2.58 -2.44  33.9 4.43
J12170912-2721034 26.1 4233.17 2.58 -1.81  76.6 4.59
J12170912-2721034 26.1 4416.83 2.78 -2.41  40.0 4.72
J12170912-2721034 26.1 4489.18 2.83 -2.97  23.0 4.99
J12170912-2721034 26.1 4491.41 2.85 -2.64  28.3 4.80
J12170912-2721034 26.1 4508.29 2.86 -2.25  34.5 4.55
J12170912-2721034 26.1 4515.34 2.84 -2.36  36.3 4.67
J12170912-2721034 26.1 4520.22 2.81 -2.60  28.9 4.73
J12170912-2721034 26.1 4522.63 2.84 -1.99  67.1 4.84
J12170912-2721034 26.1 4541.52 2.86 -2.79  14.2 4.59
J12170912-2721034 26.1 4555.89 2.83 -2.25  46.6 4.73
J12170912-2721034 26.1 4576.34 2.84 -2.92  16.4 4.77
J12170912-2721034 26.1 4583.84 2.81 -1.74  69.8 4.60
J12170912-2721034 26.1 4923.93 2.89 -1.21  88.3 4.49
J12170912-2721034 26.1 5018.44 2.89 -1.34 101.4 4.89
J12170912-2721034 26.1 5197.58 3.23 -2.05  26.0 4.56
J12170912-2721034 26.1 5234.63 3.22 -2.18  30.6 4.77
J12170912-2721034 26.1 5276.00 3.20 -1.90  28.0 4.41
J12170912-2721034 26.1 5316.62 3.15 -1.78  54.7 4.71
J12170912-2721034 26.1 6456.38 3.90 -2.08   9.4 4.77
J12192034-1721547 26.0 3948.10 3.24 -0.59  41.0 4.77
J12192034-1721547 26.0 4001.66 2.17 -1.90  46.2 4.92
J12192034-1721547 26.0 4032.63 1.48 -2.38  53.6 4.71
J12192034-1721547 26.0 4070.77 3.24 -0.87  32.6 4.87
J12192034-1721547 26.0 4133.86 3.37 -1.13  15.0 4.84
J12192034-1721547 26.0 4147.67 1.48 -2.07  64.8 4.59
J12192034-1721547 26.0 4153.90 3.40 -0.28  33.4 4.48
J12192034-1721547 26.0 4187.04 2.45 -0.56  83.8 4.64
J12192034-1721547 26.0 4199.10 3.05  0.17  94.7 4.87
J12192034-1721547 26.0 4216.18 0.00 -3.36  96.9 4.82
J12192034-1721547 26.0 4233.60 2.48 -0.60  85.6 4.75
J12192034-1721547 26.0 4282.40 2.17 -0.78  94.3 4.76
J12192034-1721547 26.0 4337.05 1.56 -1.70  96.4 5.00
J12192034-1721547 26.0 4484.22 3.60 -0.64  17.1 4.66
J12192034-1721547 26.0 4489.74 0.12 -3.90  78.7 5.00
J12192034-1721547 26.0 4531.15 1.48 -2.10  72.1 4.71
J12192034-1721547 26.0 4592.65 1.56 -2.46  62.4 4.97
J12192034-1721547 26.0 4602.00 1.61 -3.13  16.6 4.79
J12192034-1721547 26.0 4602.94 1.48 -2.21  73.5 4.83
J12192034-1721547 26.0 4637.50 3.28 -1.29  14.5 4.84
J12192034-1721547 26.0 4678.85 3.60 -0.68  20.0 4.77
J12192034-1721547 26.0 4736.77 3.21 -0.67  32.6 4.59
J12192034-1721547 26.0 4772.80 1.56 -2.90  20.7 4.60
J12192034-1721547 26.0 4871.32 2.87 -0.34  71.8 4.55
J12192034-1721547 26.0 4890.76 2.88 -0.38  73.7 4.64
J12192034-1721547 26.0 4903.31 2.88 -0.89  54.7 4.80
J12192034-1721547 26.0 4939.69 0.86 -3.25  60.1 4.84
J12192034-1721547 26.0 4994.13 0.91 -2.97  68.3 4.75
J12192034-1721547 26.0 5001.86 3.88 -0.01  33.8 4.71
J12192034-1721547 26.0 5014.94 3.94 -0.18  20.6 4.66
J12192034-1721547 26.0 5022.24 3.98 -0.33  11.8 4.57
J12192034-1721547 26.0 5041.07 0.96 -3.09  60.1 4.79
J12192034-1721547 26.0 5041.76 1.48 -2.20  80.5 4.90
J12192034-1721547 26.0 5051.64 0.91 -2.76  85.9 4.87
J12192034-1721547 26.0 5079.74 0.99 -3.25  54.4 4.88
J12192034-1721547 26.0 5083.34 0.96 -2.84  65.9 4.63
J12192034-1721547 26.0 5110.41 0.00 -3.76  94.1 4.92
J12192034-1721547 26.0 5123.72 1.01 -3.06  61.7 4.83
J12192034-1721547 26.0 5127.36 0.91 -3.25  51.3 4.73
J12192034-1721547 26.0 5150.84 0.99 -3.04  70.4 4.94
J12192034-1721547 26.0 5151.91 1.01 -3.32  47.4 4.86
J12192034-1721547 26.0 5166.28 0.00 -4.12  71.0 4.82
J12192034-1721547 26.0 5171.60 1.48 -1.72 100.0 4.82
J12192034-1721547 26.0 5194.94 1.56 -2.02  67.6 4.55
J12192034-1721547 26.0 5202.34 2.17 -1.87  47.6 4.79
J12192034-1721547 26.0 5215.18 3.26 -0.86  23.1 4.60
J12192034-1721547 26.0 5216.27 1.61 -2.08  65.0 4.63
J12192034-1721547 26.0 5217.39 3.21 -1.07  18.4 4.63
J12192034-1721547 26.0 5242.49 3.63 -0.83  12.9 4.70
J12192034-1721547 26.0 5247.05 0.09 -4.97  23.6 4.94
J12192034-1721547 26.0 5250.21 0.12 -4.90  21.6 4.86
J12192034-1721547 26.0 5250.65 2.20 -2.18  33.9 4.89
J12192034-1721547 26.0 5254.96 0.11 -4.76  36.8 5.01
J12192034-1721547 26.0 5263.31 3.26 -0.87  27.2 4.70
J12192034-1721547 26.0 5302.30 3.28 -0.73  28.9 4.62
J12192034-1721547 26.0 5307.36 1.61 -2.91  19.4 4.60
J12192034-1721547 26.0 5324.18 3.21 -0.11  69.3 4.64
J12192034-1721547 26.0 5328.53 1.56 -1.85  85.9 4.71
J12192034-1721547 26.0 5339.93 3.26 -0.63  46.5 4.82
J12192034-1721547 26.0 5341.02 1.61 -1.95  81.8 4.79
J12192034-1721547 26.0 5393.17 3.24 -0.72  42.5 4.81
J12192034-1721547 26.0 5405.78 0.99 -1.85 119.2 4.73
J12192034-1721547 26.0 5434.52 1.01 -2.13 109.2 4.81
J12192034-1721547 26.0 5497.52 1.01 -2.83  76.9 4.83
J12192034-1721547 26.0 5506.78 0.99 -2.79  85.4 4.93
J12192034-1721547 26.0 5569.62 3.41 -0.52  34.9 4.67
J12192034-1721547 26.0 5572.84 3.39 -0.28  47.5 4.63
J12192034-1721547 26.0 5586.76 3.37 -0.11  58.5 4.62
J12192034-1721547 26.0 5624.54 3.41 -0.76  24.1 4.68
J12192034-1721547 26.0 6219.28 2.20 -2.45  28.0 4.99
J12192034-1721547 26.0 6265.13 2.17 -2.54  15.7 4.73
J12192034-1721547 26.0 6335.33 2.20 -2.18  28.4 4.72
J12192034-1721547 26.0 6400.00 3.60 -0.27  35.7 4.62
J12192034-1721547 26.0 6411.65 3.65 -0.59  21.3 4.68
J12192034-1721547 26.0 6430.85 2.17 -1.95  46.1 4.77
J12192034-1721547 26.1 4128.75 2.58 -3.47  16.1 4.92
J12192034-1721547 26.1 4178.86 2.58 -2.44  45.8 4.54
J12192034-1721547 26.1 4233.17 2.58 -1.81  81.1 4.60
J12192034-1721547 26.1 4491.41 2.85 -2.64  26.6 4.65
J12192034-1721547 26.1 4508.29 2.86 -2.25  40.3 4.55
J12192034-1721547 26.1 4515.34 2.84 -2.36  33.8 4.51
J12192034-1721547 26.1 4522.63 2.84 -1.99  79.8 5.00
J12192034-1721547 26.1 4555.89 2.83 -2.25  55.7 4.78
J12192034-1721547 26.1 4576.34 2.84 -2.92  20.4 4.76
J12192034-1721547 26.1 4582.84 2.84 -3.06  20.8 4.92
J12192034-1721547 26.1 4583.84 2.81 -1.74  80.8 4.73
J12192034-1721547 26.1 4923.93 2.89 -1.21  96.9 4.59
J12192034-1721547 26.1 5018.44 2.89 -1.34 106.7 4.92
J12192034-1721547 26.1 5234.63 3.22 -2.18  46.4 4.96
J12192034-1721547 26.1 5276.00 3.20 -1.90  56.6 4.83
J12192034-1721547 26.1 5316.62 3.15 -1.78  67.8 4.84
J12192034-1721547 26.1 5362.87 3.20 -2.62  22.9 4.91
J12232106-5305536 26.0 4001.66 2.17 -1.90  60.1 5.06
J12232106-5305536 26.0 4139.93 0.99 -3.51  65.1 5.30
J12232106-5305536 26.0 4158.79 3.43 -0.70  60.6 5.35
J12232106-5305536 26.0 4202.03 1.48 -0.69 170.0 5.22
J12232106-5305536 26.0 4442.34 2.20 -1.23 109.9 5.38
J12232106-5305536 26.0 4447.72 2.22 -1.36 112.9 5.61
J12232106-5305536 26.0 4602.00 1.61 -3.13  52.5 5.39
J12232106-5305536 26.0 4602.94 1.48 -2.21 118.0 5.60
J12232106-5305536 26.0 4619.29 3.60 -1.06  33.6 5.38
J12232106-5305536 26.0 4668.13 3.26 -1.08  61.5 5.49
J12232106-5305536 26.0 4704.95 3.68 -1.32  14.0 5.25
J12232106-5305536 26.0 4733.59 1.48 -2.99  77.9 5.51
J12232106-5305536 26.0 4736.77 3.21 -0.67  71.5 5.18
J12232106-5305536 26.0 4871.32 2.87 -0.34 108.2 5.16
J12232106-5305536 26.0 4882.14 3.41 -1.48  20.0 5.26
J12232106-5305536 26.0 4903.31 2.88 -0.89  84.6 5.23
J12232106-5305536 26.0 4939.69 0.86 -3.25 118.5 5.76
J12232106-5305536 26.0 4950.11 3.41 -1.50  32.1 5.55
J12232106-5305536 26.0 4966.09 3.33 -0.79  72.2 5.44
J12232106-5305536 26.0 4994.13 0.91 -2.97 110.5 5.36
J12232106-5305536 26.0 5002.79 3.40 -1.46  31.9 5.49
J12232106-5305536 26.0 5012.07 0.86 -2.60 129.4 5.31
J12232106-5305536 26.0 5014.94 3.94 -0.18  41.8 5.03
J12232106-5305536 26.0 5022.24 3.98 -0.33  60.6 5.55
J12232106-5305536 26.0 5028.13 3.57 -1.02  30.5 5.22
J12232106-5305536 26.0 5041.76 1.48 -2.20 131.2 5.73
J12232106-5305536 26.0 5051.64 0.91 -2.76 122.7 5.38
J12232106-5305536 26.0 5079.74 0.99 -3.25 114.3 5.80
J12232106-5305536 26.0 5083.34 0.96 -2.84 133.8 5.74
J12232106-5305536 26.0 5123.72 1.01 -3.06 123.3 5.80
J12232106-5305536 26.0 5133.69 4.17  0.36  61.9 5.10
J12232106-5305536 26.0 5166.28 0.00 -4.12 121.1 5.50
J12232106-5305536 26.0 5194.94 1.56 -2.02 125.1 5.49
J12232106-5305536 26.0 5215.18 3.26 -0.86  51.9 5.06
J12232106-5305536 26.0 5242.49 3.63 -0.83  28.9 5.06
J12232106-5305536 26.0 5247.05 0.09 -4.97  77.6 5.67
J12232106-5305536 26.0 5253.46 3.28 -1.58  24.2 5.29
J12232106-5305536 26.0 5324.18 3.21 -0.11 103.0 5.16
J12232106-5305536 26.0 5332.90 1.56 -2.78  80.4 5.36
J12232106-5305536 26.0 5339.93 3.26 -0.63  93.7 5.55
J12232106-5305536 26.0 5353.37 4.10 -0.76  20.9 5.36
J12232106-5305536 26.0 5473.90 4.15 -0.72  16.6 5.25
J12232106-5305536 26.0 5506.78 0.99 -2.79 122.5 5.40
J12232106-5305536 26.0 5569.62 3.41 -0.52  71.7 5.20
J12232106-5305536 26.0 5586.76 3.37 -0.11 102.9 5.32
J12232106-5305536 26.0 5624.54 3.41 -0.76  65.7 5.33
J12232106-5305536 26.0 5638.26 4.22 -0.72  16.6 5.32
J12232106-5305536 26.0 5662.52 4.17 -0.41  34.8 5.38
J12232106-5305536 26.0 5956.69 0.86 -4.50  45.3 5.60
J12232106-5305536 26.1 4178.86 2.58 -2.44  90.3 5.33
J12232106-5305536 26.1 4416.83 2.78 -2.41  73.1 5.13
J12232106-5305536 26.1 4491.41 2.85 -2.64  61.8 5.22
J12232106-5305536 26.1 4508.29 2.86 -2.25  83.3 5.25
J12232106-5305536 26.1 4515.34 2.84 -2.36  97.1 5.64
J12232106-5305536 26.1 4520.22 2.81 -2.60  65.9 5.20
J12232106-5305536 26.1 4541.52 2.86 -2.79  56.5 5.28
J12232106-5305536 26.1 4555.89 2.83 -2.25  91.7 5.39
J12232106-5305536 26.1 4576.34 2.84 -2.92  62.1 5.48
J12232106-5305536 26.1 4582.84 2.84 -3.06  52.6 5.45
J12232106-5305536 26.1 4583.84 2.81 -1.74 113.5 5.34
J12232106-5305536 26.1 4620.52 2.83 -3.19  30.2 5.16
J12232106-5305536 26.1 4923.93 2.89 -1.21 138.2 5.34
J12232106-5305536 26.1 5100.66 2.81 -4.13  17.3 5.74
J12232106-5305536 26.1 5197.58 3.23 -2.05  83.1 5.41
J12232106-5305536 26.1 5234.63 3.22 -2.18  76.8 5.41
J12232106-5305536 26.1 5264.81 3.23 -3.23  17.8 5.33
J12232106-5305536 26.1 5276.00 3.20 -1.90  83.0 5.21
J12232106-5305536 26.1 5284.11 2.89 -3.19  39.2 5.37
J12232106-5305536 26.1 5325.55 3.22 -3.16  25.8 5.46
J12232106-5305536 26.1 5362.87 3.20 -2.62  50.1 5.35
J12232106-5305536 26.1 5425.26 3.20 -3.39  28.2 5.71
J12232106-5305536 26.1 5534.85 3.25 -2.87  47.0 5.60
J12341308-3149577 26.0 3781.19 2.20 -1.94 106.7 6.33
J12341308-3149577 26.0 4067.98 3.21 -0.53 110.6 6.04
J12341308-3149577 26.0 4070.77 3.24 -0.87  89.7 5.95
J12341308-3149577 26.0 4073.76 3.26 -0.97  85.6 5.98
J12341308-3149577 26.0 4484.22 3.60 -0.64  89.8 6.05
J12341308-3149577 26.0 4574.22 3.21 -2.35  30.1 6.19
J12341308-3149577 26.0 4602.00 1.61 -3.13  95.3 6.25
J12341308-3149577 26.0 4602.94 1.48 -2.21 139.9 6.13
J12341308-3149577 26.0 4607.65 3.26 -1.33  88.9 6.30
J12341308-3149577 26.0 4630.12 2.28 -2.58  79.5 6.18
J12341308-3149577 26.0 4678.85 3.60 -0.68  90.5 6.07
J12341308-3149577 26.0 4704.95 3.68 -1.32  48.6 6.04
J12341308-3149577 26.0 4733.59 1.48 -2.99 117.7 6.40
J12341308-3149577 26.0 4736.77 3.21 -0.67 114.6 6.09
J12341308-3149577 26.0 4772.80 1.56 -2.90 111.2 6.26
J12341308-3149577 26.0 4787.83 3.00 -2.62  40.5 6.39
J12341308-3149577 26.0 4871.32 2.87 -0.34 152.0 6.01
J12341308-3149577 26.0 4882.14 3.41 -1.48  70.1 6.23
J12341308-3149577 26.0 4903.31 2.88 -0.89 125.6 6.11
J12341308-3149577 26.0 4905.13 3.93 -1.73  19.8 6.15
J12341308-3149577 26.0 4907.73 3.43 -1.70  51.3 6.15
J12341308-3149577 26.0 4939.69 0.86 -3.25 137.0 6.23
J12341308-3149577 26.0 4950.11 3.41 -1.50  72.9 6.30
J12341308-3149577 26.0 4966.09 3.33 -0.79 110.8 6.23
J12341308-3149577 26.0 4986.94 4.26 -1.34  26.7 6.31
J12341308-3149577 26.0 4994.13 0.91 -2.97 143.1 6.11
J12341308-3149577 26.0 5002.79 3.40 -1.46  66.2 6.12
J12341308-3149577 26.0 5014.94 3.94 -0.18  96.8 6.05
J12341308-3149577 26.0 5022.24 3.98 -0.33  83.0 5.98
J12341308-3149577 26.0 5028.13 3.57 -1.02  79.1 6.11
J12341308-3149577 26.0 5060.08 0.00 -5.43  96.6 6.46
J12341308-3149577 26.0 5133.69 4.17  0.36 107.5 5.96
J12341308-3149577 26.0 5150.84 0.99 -3.04 141.1 6.20
J12341308-3149577 26.0 5166.28 0.00 -4.12 159.2 6.35
J12341308-3149577 26.0 5216.27 1.61 -2.08 145.8 6.08
J12341308-3149577 26.0 5217.39 3.21 -1.07  95.7 6.03
J12341308-3149577 26.0 5242.49 3.63 -0.83  76.7 5.93
J12341308-3149577 26.0 5250.21 0.12 -4.90 112.4 6.35
J12341308-3149577 26.0 5253.46 3.28 -1.58  67.4 6.10
J12341308-3149577 26.0 5263.31 3.26 -0.87 115.1 6.27
J12341308-3149577 26.0 5288.52 3.69 -1.49  41.0 6.05
J12341308-3149577 26.0 5302.30 3.28 -0.73 112.1 6.09
J12341308-3149577 26.0 5324.18 3.21 -0.11 149.1 6.03
J12341308-3149577 26.0 5339.93 3.26 -0.63 113.8 5.99
J12341308-3149577 26.0 5373.71 4.47 -0.71  28.3 5.94
J12341308-3149577 26.0 5379.57 3.69 -1.42  42.6 6.00
J12341308-3149577 26.0 5393.17 3.24 -0.72 112.5 6.02
J12341308-3149577 26.0 5473.90 4.15 -0.72  66.8 6.25
J12341308-3149577 26.0 5497.52 1.01 -2.83 167.3 6.36
J12341308-3149577 26.0 5506.78 0.99 -2.79 164.7 6.25
J12341308-3149577 26.0 5554.90 4.55 -0.27  58.7 6.13
J12341308-3149577 26.0 5569.62 3.41 -0.52 117.7 6.10
J12341308-3149577 26.0 5586.76 3.37 -0.11 141.4 6.05
J12341308-3149577 26.0 5618.63 4.21 -1.25  27.6 6.15
J12341308-3149577 26.0 5624.54 3.41 -0.76 111.6 6.22
J12341308-3149577 26.0 5638.26 4.22 -0.72  56.1 6.14
J12341308-3149577 26.0 5705.99 4.61 -0.46  55.2 6.33
J12341308-3149577 26.0 5717.83 4.28 -0.96  44.2 6.25
J12341308-3149577 26.0 5753.12 4.26 -0.62  66.7 6.26
J12341308-3149577 26.0 5775.08 4.22 -1.08  46.5 6.34
J12341308-3149577 26.0 6003.01 3.88 -1.10  65.7 6.26
J12341308-3149577 26.0 6008.56 3.88 -0.98  72.9 6.26
J12341308-3149577 26.0 6056.00 4.73 -0.32  47.1 6.18
J12341308-3149577 26.0 6151.62 2.17 -3.37  53.9 6.27
J12341308-3149577 26.0 6219.28 2.20 -2.45 101.8 6.18
J12341308-3149577 26.0 6232.64 3.65 -1.24  60.8 6.04
J12341308-3149577 26.0 6246.32 3.60 -0.77  96.2 6.11
J12341308-3149577 26.0 6265.13 2.17 -2.54 106.9 6.32
J12341308-3149577 26.0 6280.62 0.86 -4.39  98.8 6.37
J12341308-3149577 26.0 6335.33 2.20 -2.18 110.5 6.05
J12341308-3149577 26.0 6336.82 3.68 -0.85  84.0 6.07
J12341308-3149577 26.0 6408.02 3.68 -0.99  84.7 6.21
J12341308-3149577 26.0 6411.65 3.65 -0.59 104.8 6.13
J12341308-3149577 26.0 6430.85 2.17 -1.95 129.8 6.12
J12341308-3149577 26.0 6843.66 4.55 -0.73  28.3 6.00
J12341308-3149577 26.0 6855.16 4.56 -0.49  45.0 6.08
J12341308-3149577 26.0 6858.15 4.61 -0.90  25.9 6.19
J12341308-3149577 26.0 6916.68 4.15 -1.28  35.4 6.21
J12341308-3149577 26.1 4128.75 2.58 -3.47  51.0 6.10
J12341308-3149577 26.1 4233.17 2.58 -1.81 136.8 6.30
J12341308-3149577 26.1 4491.41 2.85 -2.64  70.3 5.94
J12341308-3149577 26.1 4508.29 2.86 -2.25  88.4 5.94
J12341308-3149577 26.1 4541.52 2.86 -2.79  72.8 6.15
J12341308-3149577 26.1 4555.89 2.83 -2.25  90.9 5.96
J12341308-3149577 26.1 4576.34 2.84 -2.92  69.2 6.18
J12341308-3149577 26.1 4582.84 2.84 -3.06  52.1 5.99
J12341308-3149577 26.1 4620.52 2.83 -3.19  47.1 6.01
J12341308-3149577 26.1 5100.66 2.81 -4.13  17.2 6.25
J12341308-3149577 26.1 5234.63 3.22 -2.18  89.8 6.26
J12341308-3149577 26.1 5276.00 3.20 -1.90 107.8 6.32
J12341308-3149577 26.1 5284.11 2.89 -3.19  54.0 6.20
J12341308-3149577 26.1 5325.55 3.22 -3.16  29.5 6.06
J12341308-3149577 26.1 5414.07 3.22 -3.58  18.2 6.19
J12341308-3149577 26.1 5425.26 3.20 -3.39  32.9 6.34
J12341308-3149577 26.1 5534.85 3.25 -2.87  42.6 6.07
J12341308-3149577 26.1 6149.26 3.89 -2.72  21.2 6.17
J12341308-3149577 26.1 6238.39 3.89 -2.75  29.5 6.41
J12341308-3149577 26.1 6247.56 3.89 -2.33  32.0 6.05
J12341308-3149577 26.1 6416.92 3.89 -2.88  21.0 6.33
J12341308-3149577 26.1 6432.68 2.89 -3.71  33.3 6.30
J12341308-3149577 26.1 6456.38 3.90 -2.08  45.8 6.09
J12341308-3149577 26.1 7711.72 3.90 -2.50  30.0 6.16
J12405721-4051430 26.0 3917.18 0.99 -2.15 113.9 5.89
J12405721-4051430 26.0 3949.95 2.17 -1.25  98.9 5.89
J12405721-4051430 26.0 4001.66 2.17 -1.90  72.8 5.91
J12405721-4051430 26.0 4067.98 3.21 -0.53  83.2 5.86
J12405721-4051430 26.0 4070.77 3.24 -0.87  76.6 6.09
J12405721-4051430 26.0 4098.18 3.24 -0.97  66.0 5.96
J12405721-4051430 26.0 4158.79 3.43 -0.70  65.6 5.88
J12405721-4051430 26.0 4216.18 0.00 -3.36 118.5 6.02
J12405721-4051430 26.0 4447.72 2.22 -1.36 109.4 6.15
J12405721-4051430 26.0 4484.22 3.60 -0.64  66.6 5.99
J12405721-4051430 26.0 4494.56 2.20 -1.14 117.3 6.05
J12405721-4051430 26.0 4602.00 1.61 -3.13  49.9 5.98
J12405721-4051430 26.0 4607.65 3.26 -1.33  52.2 6.03
J12405721-4051430 26.0 4630.12 2.28 -2.58  42.3 6.03
J12405721-4051430 26.0 4637.50 3.28 -1.29  51.8 6.00
J12405721-4051430 26.0 4678.85 3.60 -0.68  67.4 6.03
J12405721-4051430 26.0 4733.59 1.48 -2.99  66.7 6.00
J12405721-4051430 26.0 4736.77 3.21 -0.67  92.5 6.10
J12405721-4051430 26.0 4741.07 3.33 -2.40  11.2 6.21
J12405721-4051430 26.0 4807.71 3.37 -2.15  15.7 6.17
J12405721-4051430 26.0 4875.88 3.33 -1.90  20.9 6.03
J12405721-4051430 26.0 4882.14 3.41 -1.48  33.8 5.98
J12405721-4051430 26.0 4885.43 3.88 -0.97  44.9 6.19
J12405721-4051430 26.0 4890.76 2.88 -0.38 118.9 5.95
J12405721-4051430 26.0 4903.31 2.88 -0.89  95.7 6.02
J12405721-4051430 26.0 4907.73 3.43 -1.70  19.4 5.89
J12405721-4051430 26.0 4910.02 3.39 -1.28  44.0 5.96
J12405721-4051430 26.0 4939.69 0.86 -3.25  89.8 6.03
J12405721-4051430 26.0 4946.39 3.37 -1.11  54.0 5.94
J12405721-4051430 26.0 4950.11 3.41 -1.50  36.4 6.05
J12405721-4051430 26.0 4966.09 3.33 -0.79  68.7 5.85
J12405721-4051430 26.0 4973.10 3.96 -0.69  47.5 6.04
J12405721-4051430 26.0 5001.86 3.88 -0.01  82.2 5.91
J12405721-4051430 26.0 5002.79 3.40 -1.46  36.1 5.99
J12405721-4051430 26.0 5012.07 0.86 -2.60 126.0 6.13
J12405721-4051430 26.0 5014.94 3.94 -0.18  76.1 6.03
J12405721-4051430 26.0 5022.24 3.98 -0.33  69.0 6.09
J12405721-4051430 26.0 5028.13 3.57 -1.02  44.9 5.90
J12405721-4051430 26.0 5039.25 3.37 -1.52  45.5 6.19
J12405721-4051430 26.0 5051.64 0.91 -2.76 116.5 6.15
J12405721-4051430 26.0 5110.41 0.00 -3.76 118.4 6.15
J12405721-4051430 26.0 5151.91 1.01 -3.32  90.4 6.25
J12405721-4051430 26.0 5166.28 0.00 -4.12  94.1 5.98
J12405721-4051430 26.0 5217.39 3.21 -1.07  62.7 5.87
J12405721-4051430 26.0 5242.49 3.63 -0.83  49.4 5.85
J12405721-4051430 26.0 5247.05 0.09 -4.97  55.2 6.14
J12405721-4051430 26.0 5253.46 3.28 -1.58  46.2 6.16
J12405721-4051430 26.0 5263.31 3.26 -0.87  75.9 5.98
J12405721-4051430 26.0 5302.30 3.28 -0.73  77.6 5.89
J12405721-4051430 26.0 5307.36 1.61 -2.91  68.0 6.03
J12405721-4051430 26.0 5324.18 3.21 -0.11 118.5 5.96
J12405721-4051430 26.0 5332.90 1.56 -2.78  80.1 6.09
J12405721-4051430 26.0 5339.93 3.26 -0.63  81.2 5.84
J12405721-4051430 26.0 5341.02 1.61 -1.95 121.9 6.16
J12405721-4051430 26.0 5379.57 3.69 -1.42  19.7 5.88
J12405721-4051430 26.0 5393.17 3.24 -0.72  84.4 5.96
J12405721-4051430 26.0 5497.52 1.01 -2.83 109.4 6.11
J12405721-4051430 26.0 5506.78 0.99 -2.79 107.4 6.01
J12405721-4051430 26.0 5554.90 4.55 -0.27  26.3 5.82
J12405721-4051430 26.0 5569.62 3.41 -0.52  88.0 6.00
J12405721-4051430 26.0 5586.76 3.37 -0.11 104.0 5.85
J12405721-4051430 26.0 5638.26 4.22 -0.72  27.5 5.94
J12405721-4051430 26.0 5705.99 4.61 -0.46  23.1 5.99
J12405721-4051430 26.0 5717.83 4.28 -0.96  19.6 6.04
J12405721-4051430 26.0 5956.69 0.86 -4.50  30.8 6.06
J12405721-4051430 26.0 6003.01 3.88 -1.10  28.8 5.97
J12405721-4051430 26.0 6008.56 3.88 -0.98  34.1 5.96
J12405721-4051430 26.0 6056.00 4.73 -0.32  18.8 5.86
J12405721-4051430 26.0 6232.64 3.65 -1.24  42.6 6.12
J12405721-4051430 26.0 6265.13 2.17 -2.54  67.7 6.22
J12405721-4051430 26.0 6335.33 2.20 -2.18  84.8 6.22
J12405721-4051430 26.0 6408.02 3.68 -0.99  50.5 6.04
J12405721-4051430 26.0 6430.85 2.17 -1.95  88.4 6.02
J12405721-4051430 26.0 6841.34 4.61 -0.49  28.6 6.12
J12405721-4051430 26.0 6855.16 4.56 -0.49  21.7 5.90
J12405721-4051430 26.0 6916.68 4.15 -1.28  15.6 6.06
J12405721-4051430 26.1 4122.67 2.58 -3.38  40.2 6.06
J12405721-4051430 26.1 4128.75 2.58 -3.47  37.6 6.10
J12405721-4051430 26.1 4416.83 2.78 -2.41  76.2 6.02
J12405721-4051430 26.1 4491.41 2.85 -2.64  54.3 5.86
J12405721-4051430 26.1 4508.29 2.86 -2.25  75.5 5.92
J12405721-4051430 26.1 4515.34 2.84 -2.36  69.1 5.87
J12405721-4051430 26.1 4520.22 2.81 -2.60  63.3 5.96
J12405721-4051430 26.1 4541.52 2.86 -2.79  50.5 5.94
J12405721-4051430 26.1 4555.89 2.83 -2.25  76.5 5.91
J12405721-4051430 26.1 4576.34 2.84 -2.92  44.6 5.94
J12405721-4051430 26.1 5197.58 3.23 -2.05  62.1 5.80
J12405721-4051430 26.1 5234.63 3.22 -2.18  67.5 6.03
J12405721-4051430 26.1 5264.81 3.23 -3.23  26.6 6.27
J12405721-4051430 26.1 5276.00 3.20 -1.90  81.3 6.01
J12405721-4051430 26.1 5284.11 2.89 -3.19  37.6 6.10
J12405721-4051430 26.1 5325.55 3.22 -3.16  16.8 5.92
J12405721-4051430 26.1 5362.87 3.20 -2.62  53.1 6.16
J12405721-4051430 26.1 5425.26 3.20 -3.39  15.9 6.10
J12405721-4051430 26.1 5534.85 3.25 -2.87  42.1 6.25
J12405721-4051430 26.1 6238.39 3.89 -2.75  15.7 6.17
J12424489-1315032 26.0 3554.12 0.96 -2.21  63.9 5.80
J12424489-1315032 26.0 3742.62 2.94 -0.81  37.9 5.54
J12424489-1315032 26.0 3786.68 1.01 -2.19  62.1 5.58
J12424489-1315032 26.0 3787.88 1.01 -0.84 114.7 5.51
J12424489-1315032 26.0 3850.82 0.99 -1.73  77.5 5.48
J12424489-1315032 26.0 3865.52 1.01 -0.95 123.3 5.75
J12424489-1315032 26.0 3876.04 1.01 -2.89  26.6 5.51
J12424489-1315032 26.0 3878.02 0.96 -0.90 114.7 5.50
J12424489-1315032 26.0 3895.66 0.11 -1.67 121.4 5.63
J12424489-1315032 26.0 3917.18 0.99 -2.15  62.0 5.49
J12424489-1315032 26.0 3922.91 0.05 -1.63 121.9 5.54
J12424489-1315032 26.0 3940.88 0.96 -2.49  53.5 5.61
J12424489-1315032 26.0 3948.10 3.24 -0.59  31.1 5.45
J12424489-1315032 26.0 3949.95 2.17 -1.25  46.2 5.39
J12424489-1315032 26.0 3977.74 2.20 -1.12  69.6 5.79
J12424489-1315032 26.0 4001.66 2.17 -1.90  17.4 5.38
J12424489-1315032 26.0 4005.24 1.56 -0.58 111.8 5.62
J12424489-1315032 26.0 4058.22 3.21 -1.18  13.5 5.52
J12424489-1315032 26.0 4063.59 1.56  0.06 153.5 5.54
J12424489-1315032 26.0 4067.98 3.21 -0.53  42.7 5.58
J12424489-1315032 26.0 4070.77 3.24 -0.87  24.4 5.56
J12424489-1315032 26.0 4080.21 3.28 -1.18  20.9 5.82
J12424489-1315032 26.0 4084.49 3.33 -0.54  33.9 5.53
J12424489-1315032 26.0 4132.06 1.61 -0.68 114.5 5.79
J12424489-1315032 26.0 4147.67 1.48 -2.07  46.9 5.54
J12424489-1315032 26.0 4152.17 0.96 -3.16  18.9 5.50
J12424489-1315032 26.0 4153.90 3.40 -0.28  47.2 5.59
J12424489-1315032 26.0 4158.79 3.43 -0.70  20.7 5.47
J12424489-1315032 26.0 4174.91 0.91 -2.94  31.0 5.53
J12424489-1315032 26.0 4187.04 2.45 -0.56  74.0 5.54
J12424489-1315032 26.0 4206.70 0.05 -3.96  34.6 5.78
J12424489-1315032 26.0 4233.60 2.48 -0.60  75.4 5.63
J12424489-1315032 26.0 4271.76 1.49 -0.17 138.0 5.50
J12424489-1315032 26.0 4375.93 0.00 -3.00  70.6 5.50
J12424489-1315032 26.0 4404.75 1.56 -0.15 131.9 5.44
J12424489-1315032 26.0 4408.41 2.20 -1.74  39.7 5.74
J12424489-1315032 26.0 4427.31 0.05 -2.92  70.3 5.46
J12424489-1315032 26.0 4442.34 2.20 -1.23  59.9 5.63
J12424489-1315032 26.0 4447.72 2.22 -1.36  53.7 5.65
J12424489-1315032 26.0 4459.12 2.17 -1.29  67.7 5.83
J12424489-1315032 26.0 4461.65 0.09 -3.19  57.1 5.46
J12424489-1315032 26.0 4484.22 3.60 -0.64  20.7 5.55
J12424489-1315032 26.0 4489.74 0.12 -3.90  22.2 5.48
J12424489-1315032 26.0 4494.56 2.20 -1.14  61.3 5.57
J12424489-1315032 26.0 4528.61 2.17 -0.89  78.4 5.67
J12424489-1315032 26.0 4531.15 1.48 -2.10  45.4 5.50
J12424489-1315032 26.0 4592.65 1.56 -2.46  30.3 5.63
J12424489-1315032 26.0 4602.94 1.48 -2.21  43.2 5.57
J12424489-1315032 26.0 4607.65 3.26 -1.33   9.6 5.52
J12424489-1315032 26.0 4619.29 3.60 -1.06  15.2 5.80
J12424489-1315032 26.0 4668.13 3.26 -1.08  21.6 5.69
J12424489-1315032 26.0 4707.27 3.24 -0.96  24.0 5.61
J12424489-1315032 26.0 4709.09 3.65 -1.32   4.5 5.52
J12424489-1315032 26.0 4733.59 1.48 -2.99   9.7 5.46
J12424489-1315032 26.0 4736.77 3.21 -0.67  46.7 5.76
J12424489-1315032 26.0 4871.32 2.87 -0.34  74.5 5.66
J12424489-1315032 26.0 4890.76 2.88 -0.38  61.5 5.44
J12424489-1315032 26.0 4903.31 2.88 -0.89  44.0 5.60
J12424489-1315032 26.0 4910.02 3.39 -1.28   7.5 5.46
J12424489-1315032 26.0 4939.69 0.86 -3.25  23.5 5.56
J12424489-1315032 26.0 4946.39 3.37 -1.11  15.2 5.62
J12424489-1315032 26.0 5001.86 3.88 -0.01  31.3 5.42
J12424489-1315032 26.0 5012.07 0.86 -2.60  54.5 5.54
J12424489-1315032 26.0 5014.94 3.94 -0.18  26.1 5.53
J12424489-1315032 26.0 5048.44 3.96 -1.00   7.1 5.69
J12424489-1315032 26.0 5051.64 0.91 -2.76  38.1 5.43
J12424489-1315032 26.0 5127.36 0.91 -3.25  20.2 5.51
J12424489-1315032 26.0 5133.69 4.17  0.36  36.8 5.43
J12424489-1315032 26.0 5150.84 0.99 -3.04  26.6 5.54
J12424489-1315032 26.0 5151.91 1.01 -3.32  24.2 5.78
J12424489-1315032 26.0 5166.28 0.00 -4.12  28.5 5.68
J12424489-1315032 26.0 5171.60 1.48 -1.72  69.3 5.57
J12424489-1315032 26.0 5194.94 1.56 -2.02  48.8 5.53
J12424489-1315032 26.0 5215.18 3.26 -0.86  23.4 5.49
J12424489-1315032 26.0 5216.27 1.61 -2.08  42.0 5.50
J12424489-1315032 26.0 5217.39 3.21 -1.07  18.5 5.52
J12424489-1315032 26.0 5250.65 2.20 -2.18  26.6 5.86
J12424489-1315032 26.0 5263.31 3.26 -0.87  27.9 5.61
J12424489-1315032 26.0 5269.54 0.86 -1.33 119.6 5.68
J12424489-1315032 26.0 5283.62 3.24 -0.45  51.4 5.64
J12424489-1315032 26.0 5324.18 3.21 -0.11  68.9 5.61
J12424489-1315032 26.0 5328.04 0.91 -1.47 115.0 5.78
J12424489-1315032 26.0 5332.90 1.56 -2.78  18.4 5.62
J12424489-1315032 26.0 5339.93 3.26 -0.63  45.6 5.72
J12424489-1315032 26.0 5341.02 1.61 -1.95  59.2 5.70
J12424489-1315032 26.0 5371.49 0.96 -1.64 107.8 5.84
J12424489-1315032 26.0 5393.17 3.24 -0.72  35.1 5.58
J12424489-1315032 26.0 5397.13 0.91 -1.98  93.2 5.81
J12424489-1315032 26.0 5405.78 0.99 -1.85  84.6 5.55
J12424489-1315032 26.0 5429.70 0.96 -1.88  89.0 5.66
J12424489-1315032 26.0 5434.52 1.01 -2.13  77.0 5.67
J12424489-1315032 26.0 5497.52 1.01 -2.83  53.3 5.86
J12424489-1315032 26.0 5506.78 0.99 -2.79  48.0 5.70
J12424489-1315032 26.0 5569.62 3.41 -0.52  38.7 5.62
J12424489-1315032 26.0 5572.84 3.39 -0.28  49.6 5.57
J12424489-1315032 26.0 5586.76 3.37 -0.11  56.7 5.51
J12424489-1315032 26.0 5615.64 3.33  0.04  68.2 5.55
J12424489-1315032 26.0 5662.52 4.17 -0.41   8.2 5.35
J12424489-1315032 26.0 5709.38 3.37 -1.01  12.3 5.38
J12424489-1315032 26.0 6246.32 3.60 -0.77  15.1 5.45
J12424489-1315032 26.0 6335.33 2.20 -2.18  15.1 5.50
J12424489-1315032 26.0 6336.82 3.68 -0.85   9.6 5.38
J12424489-1315032 26.0 6411.65 3.65 -0.59  26.4 5.63
J12424489-1315032 26.0 6430.85 2.17 -1.95  27.0 5.56
J12424489-1315032 26.0 7511.02 4.17  0.12  41.4 5.70
J12424489-1315032 26.0 8688.62 2.17 -1.20  73.3 5.58
J12424489-1315032 26.1 4122.67 2.58 -3.38  17.2 5.80
J12424489-1315032 26.1 4128.75 2.58 -3.47   9.5 5.59
J12424489-1315032 26.1 4178.86 2.58 -2.44  40.2 5.40
J12424489-1315032 26.1 4233.17 2.58 -1.81  75.0 5.51
J12424489-1315032 26.1 4416.83 2.78 -2.41  32.8 5.39
J12424489-1315032 26.1 4489.18 2.83 -2.97  28.5 5.90
J12424489-1315032 26.1 4491.41 2.85 -2.64  25.7 5.52
J12424489-1315032 26.1 4508.29 2.86 -2.25  30.2 5.25
J12424489-1315032 26.1 4515.34 2.84 -2.36  42.0 5.58
J12424489-1315032 26.1 4520.22 2.81 -2.60  27.2 5.48
J12424489-1315032 26.1 4522.63 2.84 -1.99  70.3 5.80
J12424489-1315032 26.1 4555.89 2.83 -2.25  44.5 5.51
J12424489-1315032 26.1 4576.34 2.84 -2.92  19.9 5.64
J12424489-1315032 26.1 4582.84 2.84 -3.06  11.1 5.48
J12424489-1315032 26.1 4583.84 2.81 -1.74  68.9 5.48
J12424489-1315032 26.1 4923.93 2.89 -1.21  87.7 5.43
J12424489-1315032 26.1 5018.44 2.89 -1.34 100.7 5.85
J12424489-1315032 26.1 5197.58 3.23 -2.05  28.1 5.33
J12424489-1315032 26.1 5234.63 3.22 -2.18  36.8 5.63
J12424489-1315032 26.1 5276.00 3.20 -1.90  38.4 5.36
J12424489-1315032 26.1 5284.11 2.89 -3.19  16.7 5.83
J12424489-1315032 26.1 5316.62 3.15 -1.78  62.2 5.66
J12424489-1315032 26.1 5362.87 3.20 -2.62  29.4 5.89
J12424489-1315032 26.1 5534.85 3.25 -2.87  14.9 5.79
J12535742-3801355 26.0 3756.07 2.17 -2.12  49.0 5.23
J12535742-3801355 26.0 3917.18 0.99 -2.15 102.0 5.01
J12535742-3801355 26.0 3943.34 2.20 -2.35  40.8 5.32
J12535742-3801355 26.0 3948.10 3.24 -0.59  57.1 5.07
J12535742-3801355 26.0 3949.95 2.17 -1.25  79.5 4.94
J12535742-3801355 26.0 4001.66 2.17 -1.90  47.3 4.95
J12535742-3801355 26.0 4067.98 3.21 -0.53  58.7 4.99
J12535742-3801355 26.0 4070.77 3.24 -0.87  53.6 5.27
J12535742-3801355 26.0 4073.76 3.26 -0.97  36.6 5.08
J12535742-3801355 26.0 4080.21 3.28 -1.18  28.7 5.16
J12535742-3801355 26.0 4098.18 3.24 -0.97  44.6 5.20
J12535742-3801355 26.0 4139.93 0.99 -3.51  50.0 5.19
J12535742-3801355 26.0 4150.25 3.43 -1.19  25.0 5.25
J12535742-3801355 26.0 4153.90 3.40 -0.28  62.4 5.02
J12535742-3801355 26.0 4158.79 3.43 -0.70  34.9 4.97
J12535742-3801355 26.0 4173.92 0.99 -3.29  55.5 5.06
J12535742-3801355 26.0 4187.04 2.45 -0.56  96.1 4.91
J12535742-3801355 26.0 4442.34 2.20 -1.23  91.3 5.11
J12535742-3801355 26.0 4447.72 2.22 -1.36  83.0 5.08
J12535742-3801355 26.0 4461.65 0.09 -3.19 115.6 5.08
J12535742-3801355 26.0 4484.22 3.60 -0.64  30.5 5.00
J12535742-3801355 26.0 4489.74 0.12 -3.90  99.0 5.43
J12535742-3801355 26.0 4592.65 1.56 -2.46  81.4 5.33
J12535742-3801355 26.0 4602.00 1.61 -3.13  36.0 5.25
J12535742-3801355 26.0 4602.94 1.48 -2.21  86.5 5.08
J12535742-3801355 26.0 4607.65 3.26 -1.33  31.4 5.30
J12535742-3801355 26.0 4619.29 3.60 -1.06  23.7 5.26
J12535742-3801355 26.0 4630.12 2.28 -2.58  29.1 5.36
J12535742-3801355 26.0 4668.13 3.26 -1.08  29.7 5.01
J12535742-3801355 26.0 4678.85 3.60 -0.68  41.0 5.22
J12535742-3801355 26.0 4733.59 1.48 -2.99  52.1 5.22
J12535742-3801355 26.0 4736.77 3.21 -0.67  61.9 5.11
J12535742-3801355 26.0 4871.32 2.87 -0.34  93.8 4.99
J12535742-3801355 26.0 4882.14 3.41 -1.48  17.9 5.29
J12535742-3801355 26.0 4885.43 3.88 -0.97   7.1 4.87
J12535742-3801355 26.0 4890.76 2.88 -0.38  88.7 4.93
J12535742-3801355 26.0 4903.31 2.88 -0.89  67.3 5.03
J12535742-3801355 26.0 4910.02 3.39 -1.28  21.5 5.16
J12535742-3801355 26.0 4939.69 0.86 -3.25  71.3 5.03
J12535742-3801355 26.0 4946.39 3.37 -1.11  24.6 5.04
J12535742-3801355 26.0 4950.11 3.41 -1.50  14.1 5.18
J12535742-3801355 26.0 4966.09 3.33 -0.79  51.2 5.17
J12535742-3801355 26.0 5001.86 3.88 -0.01  44.6 4.92
J12535742-3801355 26.0 5002.79 3.40 -1.46  21.4 5.35
J12535742-3801355 26.0 5012.07 0.86 -2.60 111.3 5.18
J12535742-3801355 26.0 5014.94 3.94 -0.18  30.9 4.91
J12535742-3801355 26.0 5022.24 3.98 -0.33  23.6 4.94
J12535742-3801355 26.0 5039.25 3.37 -1.52  13.0 5.11
J12535742-3801355 26.0 5051.64 0.91 -2.76  96.0 5.07
J12535742-3801355 26.0 5060.08 0.00 -5.43  30.1 5.46
J12535742-3801355 26.0 5083.34 0.96 -2.84  95.0 5.17
J12535742-3801355 26.0 5110.41 0.00 -3.76 111.2 5.25
J12535742-3801355 26.0 5123.72 1.01 -3.06  88.7 5.32
J12535742-3801355 26.0 5127.36 0.91 -3.25  76.4 5.16
J12535742-3801355 26.0 5133.69 4.17  0.36  50.3 4.98
J12535742-3801355 26.0 5142.93 0.96 -3.07  86.1 5.22
J12535742-3801355 26.0 5150.84 0.99 -3.04  73.0 4.98
J12535742-3801355 26.0 5151.91 1.01 -3.32  71.4 5.26
J12535742-3801355 26.0 5166.28 0.00 -4.12  85.4 5.08
J12535742-3801355 26.0 5194.94 1.56 -2.02  93.9 5.04
J12535742-3801355 26.0 5202.34 2.17 -1.87  78.4 5.33
J12535742-3801355 26.0 5215.18 3.26 -0.86  40.4 4.96
J12535742-3801355 26.0 5216.27 1.61 -2.08  83.9 4.97
J12535742-3801355 26.0 5242.49 3.63 -0.83  21.2 4.97
J12535742-3801355 26.0 5247.05 0.09 -4.97  35.9 5.21
J12535742-3801355 26.0 5250.65 2.20 -2.18  61.8 5.38
J12535742-3801355 26.0 5253.46 3.28 -1.58  17.5 5.21
J12535742-3801355 26.0 5254.96 0.11 -4.76  63.8 5.47
J12535742-3801355 26.0 5263.31 3.26 -0.87  41.7 4.99
J12535742-3801355 26.0 5302.30 3.28 -0.73  47.8 4.97
J12535742-3801355 26.0 5307.36 1.61 -2.91  48.3 5.18
J12535742-3801355 26.0 5324.18 3.21 -0.11  87.0 4.97
J12535742-3801355 26.0 5328.04 0.91 -1.47 163.4 5.06
J12535742-3801355 26.0 5332.90 1.56 -2.78  55.3 5.10
J12535742-3801355 26.0 5339.93 3.26 -0.63  56.3 4.99
J12535742-3801355 26.0 5341.02 1.61 -1.95 107.7 5.30
J12535742-3801355 26.0 5353.37 4.10 -0.76  12.8 5.17
J12535742-3801355 26.0 5371.49 0.96 -1.64 149.3 5.04
J12535742-3801355 26.0 5393.17 3.24 -0.72  59.9 5.12
J12535742-3801355 26.0 5397.13 0.91 -1.98 137.9 5.09
J12535742-3801355 26.0 5429.70 0.96 -1.88 153.5 5.34
J12535742-3801355 26.0 5434.52 1.01 -2.13 127.7 5.15
J12535742-3801355 26.0 5497.52 1.01 -2.83  96.1 5.18
J12535742-3801355 26.0 5506.78 0.99 -2.79 101.1 5.22
J12535742-3801355 26.0 5569.62 3.41 -0.52  63.2 5.16
J12535742-3801355 26.0 5572.84 3.39 -0.28  62.6 4.89
J12535742-3801355 26.0 5586.76 3.37 -0.11  83.7 5.07
J12535742-3801355 26.0 5615.64 3.33  0.04  95.8 5.10
J12535742-3801355 26.0 5624.54 3.41 -0.76  42.7 5.05
J12535742-3801355 26.0 5638.26 4.22 -0.72   6.6 4.95
J12535742-3801355 26.0 5658.82 3.39 -0.76  50.2 5.15
J12535742-3801355 26.0 5956.69 0.86 -4.50  15.2 5.14
J12535742-3801355 26.0 6219.28 2.20 -2.45  37.0 5.18
J12535742-3801355 26.0 6265.13 2.17 -2.54  36.7 5.22
J12535742-3801355 26.0 6301.50 3.65 -0.71  36.1 5.14
J12535742-3801355 26.0 6335.33 2.20 -2.18  49.4 5.11
J12535742-3801355 26.0 6336.82 3.68 -0.85  26.7 5.12
J12535742-3801355 26.0 6411.65 3.65 -0.59  39.6 5.08
J12535742-3801355 26.0 6430.85 2.17 -1.95  73.6 5.22
J12535742-3801355 26.0 6498.94 0.96 -4.69  10.3 5.23
J12535742-3801355 26.1 4122.67 2.58 -3.38  28.7 5.13
J12535742-3801355 26.1 4128.75 2.58 -3.47  34.5 5.34
J12535742-3801355 26.1 4178.86 2.58 -2.44  69.4 4.95
J12535742-3801355 26.1 4233.17 2.58 -1.81  96.8 4.91
J12535742-3801355 26.1 4416.83 2.78 -2.41  64.1 5.02
J12535742-3801355 26.1 4489.18 2.83 -2.97  44.2 5.28
J12535742-3801355 26.1 4508.29 2.86 -2.25  74.2 5.14
J12535742-3801355 26.1 4515.34 2.84 -2.36  62.9 5.01
J12535742-3801355 26.1 4520.22 2.81 -2.60  65.9 5.27
J12535742-3801355 26.1 4522.63 2.84 -1.99  95.7 5.30
J12535742-3801355 26.1 4541.52 2.86 -2.79  35.1 4.96
J12535742-3801355 26.1 4576.34 2.84 -2.92  47.8 5.30
J12535742-3801355 26.1 4582.84 2.84 -3.06  34.2 5.19
J12535742-3801355 26.1 4583.84 2.81 -1.74 101.7 5.14
J12535742-3801355 26.1 4620.52 2.83 -3.19  17.1 4.91
J12535742-3801355 26.1 4923.93 2.89 -1.21 110.4 4.83
J12535742-3801355 26.1 5018.44 2.89 -1.34 126.1 5.28
J12535742-3801355 26.1 5197.58 3.23 -2.05  51.1 4.90
J12535742-3801355 26.1 5234.63 3.22 -2.18  43.0 4.88
J12535742-3801355 26.1 5264.81 3.23 -3.23  18.0 5.41
J12535742-3801355 26.1 5276.00 3.20 -1.90  64.1 4.93
J12535742-3801355 26.1 5284.11 2.89 -3.19  32.5 5.30
J12535742-3801355 26.1 5362.87 3.20 -2.62  47.7 5.37
J12535742-3801355 26.1 5425.26 3.20 -3.39  13.3 5.37
J12535742-3801355 26.1 5534.85 3.25 -2.87  27.8 5.30
J12535742-3801355 26.1 6432.68 2.89 -3.71  10.8 5.18
J12535742-3801355 26.1 6456.38 3.90 -2.08  16.4 4.94
J12571667-4335318 26.0 3753.61 2.17 -0.89 104.4 5.60
J12571667-4335318 26.0 3756.07 2.17 -2.12  55.9 5.53
J12571667-4335318 26.0 3781.19 2.20 -1.94  70.1 5.75
J12571667-4335318 26.0 3786.68 1.01 -2.19 110.4 5.73
J12571667-4335318 26.0 3849.97 1.01 -0.86 178.0 5.30
J12571667-4335318 26.0 3917.18 0.99 -2.15 114.6 5.70
J12571667-4335318 26.0 3943.34 2.20 -2.35  56.2 5.77
J12571667-4335318 26.0 4001.66 2.17 -1.90  63.3 5.44
J12571667-4335318 26.0 4070.77 3.24 -0.87  57.5 5.49
J12571667-4335318 26.0 4073.76 3.26 -0.97  41.1 5.26
J12571667-4335318 26.0 4080.21 3.28 -1.18  50.1 5.68
J12571667-4335318 26.0 4098.18 3.24 -0.97  59.4 5.63
J12571667-4335318 26.0 4132.06 1.61 -0.68 161.2 5.54
J12571667-4335318 26.0 4133.86 3.37 -1.13  48.8 5.70
J12571667-4335318 26.0 4139.93 0.99 -3.51  51.4 5.36
J12571667-4335318 26.0 4143.87 1.56 -0.51 175.1 5.44
J12571667-4335318 26.0 4147.67 1.48 -2.07  98.5 5.71
J12571667-4335318 26.0 4150.25 3.43 -1.19  38.9 5.62
J12571667-4335318 26.0 4158.79 3.43 -0.70  54.5 5.46
J12571667-4335318 26.0 4173.92 0.99 -3.29  66.5 5.48
J12571667-4335318 26.0 4199.10 3.05  0.17 104.7 5.35
J12571667-4335318 26.0 4216.18 0.00 -3.36 119.1 5.74
J12571667-4335318 26.0 4250.79 1.56 -0.71 157.5 5.45
J12571667-4335318 26.0 4282.40 2.17 -0.78 109.3 5.42
J12571667-4335318 26.0 4375.93 0.00 -3.00 133.3 5.60
J12571667-4335318 26.0 4415.12 1.61 -0.62 161.9 5.42
J12571667-4335318 26.0 4442.34 2.20 -1.23 102.9 5.71
J12571667-4335318 26.0 4447.72 2.22 -1.36  94.2 5.65
J12571667-4335318 26.0 4476.08 3.69 -0.34  68.8 5.68
J12571667-4335318 26.0 4489.74 0.12 -3.90  96.4 5.75
J12571667-4335318 26.0 4595.36 3.30 -1.73  16.0 5.42
J12571667-4335318 26.0 4607.65 3.26 -1.33  39.9 5.55
J12571667-4335318 26.0 4630.12 2.28 -2.58  38.3 5.63
J12571667-4335318 26.0 4637.50 3.28 -1.29  30.6 5.34
J12571667-4335318 26.0 4668.13 3.26 -1.08  56.4 5.63
J12571667-4335318 26.0 4678.85 3.60 -0.68  56.7 5.63
J12571667-4335318 26.0 4704.95 3.68 -1.32  12.8 5.33
J12571667-4335318 26.0 4733.59 1.48 -2.99  62.0 5.56
J12571667-4335318 26.0 4736.77 3.21 -0.67  77.3 5.63
J12571667-4335318 26.0 4772.80 1.56 -2.90  51.2 5.34
J12571667-4335318 26.0 4807.71 3.37 -2.15   6.2 5.45
J12571667-4335318 26.0 4871.32 2.87 -0.34 101.5 5.45
J12571667-4335318 26.0 4875.88 3.33 -1.90  10.0 5.37
J12571667-4335318 26.0 4882.14 3.41 -1.48  20.4 5.42
J12571667-4335318 26.0 4890.76 2.88 -0.38  97.7 5.42
J12571667-4335318 26.0 4903.31 2.88 -0.89  78.8 5.48
J12571667-4335318 26.0 4910.02 3.39 -1.28  29.6 5.42
J12571667-4335318 26.0 4939.69 0.86 -3.25  91.2 5.74
J12571667-4335318 26.0 4946.39 3.37 -1.11  43.3 5.50
J12571667-4335318 26.0 4950.11 3.41 -1.50  19.5 5.41
J12571667-4335318 26.0 4966.09 3.33 -0.79  64.0 5.56
J12571667-4335318 26.0 4973.10 3.96 -0.69  26.7 5.41
J12571667-4335318 26.0 4994.13 0.91 -2.97  89.0 5.45
J12571667-4335318 26.0 5001.86 3.88 -0.01  58.6 5.29
J12571667-4335318 26.0 5012.07 0.86 -2.60 121.9 5.79
J12571667-4335318 26.0 5014.94 3.94 -0.18  49.2 5.34
J12571667-4335318 26.0 5022.24 3.98 -0.33  39.8 5.35
J12571667-4335318 26.0 5028.13 3.57 -1.02  29.1 5.34
J12571667-4335318 26.0 5039.25 3.37 -1.52  26.0 5.54
J12571667-4335318 26.0 5048.44 3.96 -1.00  13.0 5.32
J12571667-4335318 26.0 5051.64 0.91 -2.76 107.1 5.67
J12571667-4335318 26.0 5060.08 0.00 -5.43  28.7 5.53
J12571667-4335318 26.0 5079.74 0.99 -3.25  92.8 5.91
J12571667-4335318 26.0 5083.34 0.96 -2.84  98.6 5.60
J12571667-4335318 26.0 5123.72 1.01 -3.06  95.4 5.79
J12571667-4335318 26.0 5127.36 0.91 -3.25  80.3 5.50
J12571667-4335318 26.0 5133.69 4.17  0.36  59.2 5.26
J12571667-4335318 26.0 5150.84 0.99 -3.04  87.5 5.55
J12571667-4335318 26.0 5166.28 0.00 -4.12 100.4 5.74
J12571667-4335318 26.0 5171.60 1.48 -1.72 117.0 5.50
J12571667-4335318 26.0 5194.94 1.56 -2.02  97.6 5.46
J12571667-4335318 26.0 5215.18 3.26 -0.86  56.6 5.37
J12571667-4335318 26.0 5217.39 3.21 -1.07  50.2 5.39
J12571667-4335318 26.0 5242.49 3.63 -0.83  34.8 5.33
J12571667-4335318 26.0 5247.05 0.09 -4.97  54.0 5.65
J12571667-4335318 26.0 5250.21 0.12 -4.90  50.1 5.54
J12571667-4335318 26.0 5250.65 2.20 -2.18  71.7 5.76
J12571667-4335318 26.0 5253.46 3.28 -1.58  26.9 5.51
J12571667-4335318 26.0 5263.31 3.26 -0.87  61.2 5.47
J12571667-4335318 26.0 5302.30 3.28 -0.73  61.9 5.37
J12571667-4335318 26.0 5307.36 1.61 -2.91  59.2 5.52
J12571667-4335318 26.0 5324.18 3.21 -0.11  96.0 5.42
J12571667-4335318 26.0 5332.90 1.56 -2.78  71.9 5.59
J12571667-4335318 26.0 5339.93 3.26 -0.63  78.8 5.61
J12571667-4335318 26.0 5341.02 1.61 -1.95 114.1 5.79
J12571667-4335318 26.0 5371.49 0.96 -1.64 159.4 5.49
J12571667-4335318 26.0 5373.71 4.47 -0.71  13.2 5.60
J12571667-4335318 26.0 5379.57 3.69 -1.42  13.7 5.44
J12571667-4335318 26.0 5393.17 3.24 -0.72  75.7 5.60
J12571667-4335318 26.0 5397.13 0.91 -1.98 143.9 5.54
J12571667-4335318 26.0 5429.70 0.96 -1.88 166.0 5.80
J12571667-4335318 26.0 5434.52 1.01 -2.13 135.0 5.65
J12571667-4335318 26.0 5497.52 1.01 -2.83 105.2 5.72
J12571667-4335318 26.0 5554.90 4.55 -0.27  24.7 5.59
J12571667-4335318 26.0 5563.60 4.19 -0.75  18.9 5.51
J12571667-4335318 26.0 5569.62 3.41 -0.52  77.6 5.63
J12571667-4335318 26.0 5572.84 3.39 -0.28  82.2 5.47
J12571667-4335318 26.0 5586.76 3.37 -0.11  99.1 5.64
J12571667-4335318 26.0 5624.54 3.41 -0.76  51.9 5.33
J12571667-4335318 26.0 5638.26 4.22 -0.72  15.2 5.39
J12571667-4335318 26.0 5753.12 4.26 -0.62  23.0 5.56
J12571667-4335318 26.0 5956.69 0.86 -4.50  25.1 5.49
J12571667-4335318 26.0 6003.01 3.88 -1.10  19.2 5.49
J12571667-4335318 26.0 6008.56 3.88 -0.98  25.3 5.53
J12571667-4335318 26.0 6151.62 2.17 -3.37  18.1 5.72
J12571667-4335318 26.0 6246.32 3.60 -0.77  57.2 5.63
J12571667-4335318 26.0 6301.50 3.65 -0.71  46.0 5.41
J12571667-4335318 26.0 6335.33 2.20 -2.18  59.3 5.42
J12571667-4335318 26.0 6336.82 3.68 -0.85  42.3 5.51
J12571667-4335318 26.0 7022.95 4.19 -1.05  15.4 5.64
J12571667-4335318 26.1 4122.67 2.58 -3.38  46.2 5.80
J12571667-4335318 26.1 4128.75 2.58 -3.47  30.5 5.55
J12571667-4335318 26.1 4178.86 2.58 -2.44  67.1 5.34
J12571667-4335318 26.1 4233.17 2.58 -1.81  99.3 5.56
J12571667-4335318 26.1 4416.83 2.78 -2.41  61.1 5.36
J12571667-4335318 26.1 4489.18 2.83 -2.97  52.6 5.78
J12571667-4335318 26.1 4491.41 2.85 -2.64  45.2 5.32
J12571667-4335318 26.1 4508.29 2.86 -2.25  66.8 5.42
J12571667-4335318 26.1 4515.34 2.84 -2.36  61.6 5.38
J12571667-4335318 26.1 4520.22 2.81 -2.60  53.5 5.41
J12571667-4335318 26.1 4541.52 2.86 -2.79  42.9 5.43
J12571667-4335318 26.1 4555.89 2.83 -2.25  68.2 5.41
J12571667-4335318 26.1 4576.34 2.84 -2.92  45.8 5.60
J12571667-4335318 26.1 4582.84 2.84 -3.06  34.3 5.49
J12571667-4335318 26.1 4583.84 2.81 -1.74  90.1 5.43
J12571667-4335318 26.1 4620.52 2.83 -3.19  27.1 5.45
J12571667-4335318 26.1 4923.93 2.89 -1.21 122.0 5.67
J12571667-4335318 26.1 5100.66 2.81 -4.13   7.0 5.63
J12571667-4335318 26.1 5197.58 3.23 -2.05  51.6 5.26
J12571667-4335318 26.1 5234.63 3.22 -2.18  50.9 5.36
J12571667-4335318 26.1 5264.81 3.23 -3.23  20.7 5.75
J12571667-4335318 26.1 5276.00 3.20 -1.90  76.2 5.61
J12571667-4335318 26.1 5284.11 2.89 -3.19  33.5 5.63
J12571667-4335318 26.1 5325.55 3.22 -3.16  17.3 5.57
J12571667-4335318 26.1 5414.07 3.22 -3.58   7.2 5.54
J12571667-4335318 26.1 5425.26 3.20 -3.39  13.6 5.64
J12571667-4335318 26.1 5534.85 3.25 -2.87  33.5 5.72
J12571667-4335318 26.1 6247.56 3.89 -2.33  19.6 5.55
J12571667-4335318 26.1 6432.68 2.89 -3.71  13.6 5.58
J12571667-4335318 26.1 6456.38 3.90 -2.08  40.5 5.80
J12572833-5125217 26.0 4001.66 2.17 -1.90  70.6 5.25
J12572833-5125217 26.0 4080.21 3.28 -1.18  32.1 5.15
J12572833-5125217 26.0 4084.49 3.33 -0.54  62.9 5.12
J12572833-5125217 26.0 4098.18 3.24 -0.97  42.7 5.08
J12572833-5125217 26.0 4133.86 3.37 -1.13  27.0 5.09
J12572833-5125217 26.0 4139.93 0.99 -3.51  60.8 5.23
J12572833-5125217 26.0 4153.90 3.40 -0.28  72.1 5.10
J12572833-5125217 26.0 4158.79 3.43 -0.70  46.9 5.11
J12572833-5125217 26.0 4187.04 2.45 -0.56 103.7 4.93
J12572833-5125217 26.0 4233.60 2.48 -0.60 107.7 5.08
J12572833-5125217 26.0 4337.05 1.56 -1.70 105.1 4.99
J12572833-5125217 26.0 4447.72 2.22 -1.36  87.3 5.03
J12572833-5125217 26.0 4484.22 3.60 -0.64  38.8 5.08
J12572833-5125217 26.0 4489.74 0.12 -3.90 109.8 5.47
J12572833-5125217 26.0 4494.56 2.20 -1.14 105.3 5.16
J12572833-5125217 26.0 4531.15 1.48 -2.10  98.9 5.09
J12572833-5125217 26.0 4592.65 1.56 -2.46  82.6 5.20
J12572833-5125217 26.0 4595.36 3.30 -1.73  15.8 5.29
J12572833-5125217 26.0 4602.94 1.48 -2.21  88.3 4.96
J12572833-5125217 26.0 4607.65 3.26 -1.33  30.2 5.19
J12572833-5125217 26.0 4619.29 3.60 -1.06  22.3 5.15
J12572833-5125217 26.0 4668.13 3.26 -1.08  47.0 5.24
J12572833-5125217 26.0 4704.95 3.68 -1.32  11.0 5.14
J12572833-5125217 26.0 4733.59 1.48 -2.99  55.7 5.14
J12572833-5125217 26.0 4736.77 3.21 -0.67  65.8 5.08
J12572833-5125217 26.0 4787.83 3.00 -2.62   6.0 5.34
J12572833-5125217 26.0 4871.32 2.87 -0.34 105.7 5.09
J12572833-5125217 26.0 4875.88 3.33 -1.90   9.9 5.24
J12572833-5125217 26.0 4885.43 3.88 -0.97  15.4 5.18
J12572833-5125217 26.0 4903.31 2.88 -0.89  75.4 5.05
J12572833-5125217 26.0 4910.02 3.39 -1.28  23.1 5.12
J12572833-5125217 26.0 4939.69 0.86 -3.25  87.3 5.16
J12572833-5125217 26.0 4966.09 3.33 -0.79  49.2 5.05
J12572833-5125217 26.0 4973.10 3.96 -0.69  18.2 5.07
J12572833-5125217 26.0 4994.13 0.91 -2.97  96.9 5.12
J12572833-5125217 26.0 5001.86 3.88 -0.01  46.6 4.87
J12572833-5125217 26.0 5012.07 0.86 -2.60 127.3 5.31
J12572833-5125217 26.0 5014.94 3.94 -0.18  41.3 5.03
J12572833-5125217 26.0 5051.64 0.91 -2.76 111.2 5.19
J12572833-5125217 26.0 5079.74 0.99 -3.25  85.3 5.26
J12572833-5125217 26.0 5083.34 0.96 -2.84 110.4 5.31
J12572833-5125217 26.0 5123.72 1.01 -3.06  93.8 5.25
J12572833-5125217 26.0 5127.36 0.91 -3.25  86.5 5.18
J12572833-5125217 26.0 5142.93 0.96 -3.07 102.4 5.36
J12572833-5125217 26.0 5150.84 0.99 -3.04  90.5 5.14
J12572833-5125217 26.0 5166.28 0.00 -4.12 105.6 5.27
J12572833-5125217 26.0 5171.60 1.48 -1.72 119.1 5.00
J12572833-5125217 26.0 5194.94 1.56 -2.02 110.7 5.22
J12572833-5125217 26.0 5202.34 2.17 -1.87  81.8 5.25
J12572833-5125217 26.0 5215.18 3.26 -0.86  49.6 5.02
J12572833-5125217 26.0 5216.27 1.61 -2.08 104.0 5.20
J12572833-5125217 26.0 5217.39 3.21 -1.07  35.5 4.94
J12572833-5125217 26.0 5242.49 3.63 -0.83  28.1 5.05
J12572833-5125217 26.0 5247.05 0.09 -4.97  44.9 5.20
J12572833-5125217 26.0 5250.21 0.12 -4.90  51.3 5.26
J12572833-5125217 26.0 5250.65 2.20 -2.18  63.3 5.28
J12572833-5125217 26.0 5254.96 0.11 -4.76  64.7 5.31
J12572833-5125217 26.0 5263.31 3.26 -0.87  56.7 5.15
J12572833-5125217 26.0 5283.62 3.24 -0.45  76.0 5.02
J12572833-5125217 26.0 5302.30 3.28 -0.73  52.1 4.95
J12572833-5125217 26.0 5324.18 3.21 -0.11  92.6 4.95
J12572833-5125217 26.0 5332.90 1.56 -2.78  60.1 5.04
J12572833-5125217 26.0 5339.93 3.26 -0.63  69.5 5.11
J12572833-5125217 26.0 5341.02 1.61 -1.95 110.5 5.18
J12572833-5125217 26.0 5393.17 3.24 -0.72  63.0 5.06
J12572833-5125217 26.0 5497.52 1.01 -2.83 112.0 5.31
J12572833-5125217 26.0 5506.78 0.99 -2.79 116.5 5.34
J12572833-5125217 26.0 5569.62 3.41 -0.52  59.9 5.01
J12572833-5125217 26.0 5572.84 3.39 -0.28  76.6 5.02
J12572833-5125217 26.0 5586.76 3.37 -0.11  92.0 5.10
J12572833-5125217 26.0 5615.64 3.33  0.04  95.4 4.96
J12572833-5125217 26.0 5956.69 0.86 -4.50  19.8 5.14
J12572833-5125217 26.0 6008.56 3.88 -0.98  17.9 5.21
J12572833-5125217 26.0 6246.32 3.60 -0.77  30.7 4.96
J12572833-5125217 26.0 6411.65 3.65 -0.59  38.6 4.97
J12572833-5125217 26.0 7495.07 4.22 -0.10  43.2 5.19
J12572833-5125217 26.1 4178.86 2.58 -2.44  75.5 5.09
J12572833-5125217 26.1 4416.83 2.78 -2.41  65.7 5.08
J12572833-5125217 26.1 4489.18 2.83 -2.97  42.5 5.29
J12572833-5125217 26.1 4491.41 2.85 -2.64  50.2 5.11
J12572833-5125217 26.1 4508.29 2.86 -2.25  64.9 4.99
J12572833-5125217 26.1 4515.34 2.84 -2.36  67.0 5.11
J12572833-5125217 26.1 4520.22 2.81 -2.60  55.6 5.12
J12572833-5125217 26.1 4541.52 2.86 -2.79  43.6 5.16
J12572833-5125217 26.1 4555.89 2.83 -2.25  65.5 4.96
J12572833-5125217 26.1 4576.34 2.84 -2.92  35.0 5.11
J12572833-5125217 26.1 4582.84 2.84 -3.06  29.5 5.14
J12572833-5125217 26.1 4620.52 2.83 -3.19  23.6 5.13
J12572833-5125217 26.1 5197.58 3.23 -2.05  60.6 5.10
J12572833-5125217 26.1 5234.63 3.22 -2.18  52.2 5.08
J12572833-5125217 26.1 5276.00 3.20 -1.90  67.1 5.02
J12572833-5125217 26.1 5284.11 2.89 -3.19  34.2 5.38
J12572833-5125217 26.1 5325.55 3.22 -3.16  16.6 5.33
J12572833-5125217 26.1 5534.85 3.25 -2.87  25.3 5.29
J13085850-2712188 26.0 4005.24 1.56 -0.58 181.9 4.93
J13085850-2712188 26.0 4058.22 3.21 -1.18  53.3 5.21
J13085850-2712188 26.0 4067.98 3.21 -0.53  83.8 5.09
J13085850-2712188 26.0 4098.18 3.24 -0.97  52.6 5.02
J13085850-2712188 26.0 4139.93 0.99 -3.51  74.9 5.07
J13085850-2712188 26.0 4206.70 0.05 -3.96 137.3 5.44
J13085850-2712188 26.0 4216.18 0.00 -3.36 161.9 5.24
J13085850-2712188 26.0 4233.60 2.48 -0.60 121.1 4.97
J13085850-2712188 26.0 4250.79 1.56 -0.71 181.2 4.94
J13085850-2712188 26.0 4282.40 2.17 -0.78 130.8 4.93
J13085850-2712188 26.0 4442.34 2.20 -1.23 121.9 5.18
J13085850-2712188 26.0 4447.72 2.22 -1.36  95.8 4.81
J13085850-2712188 26.0 4489.74 0.12 -3.90 137.1 5.33
J13085850-2712188 26.0 4637.50 3.28 -1.29  47.7 5.26
J13085850-2712188 26.0 4678.85 3.60 -0.68  50.7 5.09
J13085850-2712188 26.0 4871.32 2.87 -0.34 121.5 5.01
J13085850-2712188 26.0 4890.76 2.88 -0.38 123.1 5.09
J13085850-2712188 26.0 4903.31 2.88 -0.89 103.1 5.22
J13085850-2712188 26.0 4946.39 3.37 -1.11  54.1 5.26
J13085850-2712188 26.0 4950.11 3.41 -1.50  15.7 4.95
J13085850-2712188 26.0 4966.09 3.33 -0.79  59.7 4.97
J13085850-2712188 26.0 4973.10 3.96 -0.69  32.5 5.22
J13085850-2712188 26.0 4994.13 0.91 -2.97 141.0 5.37
J13085850-2712188 26.0 5001.86 3.88 -0.01  65.7 4.97
J13085850-2712188 26.0 5002.79 3.40 -1.46  22.0 5.07
J13085850-2712188 26.0 5014.94 3.94 -0.18  40.0 4.81
J13085850-2712188 26.0 5041.76 1.48 -2.20 146.8 5.46
J13085850-2712188 26.0 5060.08 0.00 -5.43  71.0 5.47
J13085850-2712188 26.0 5079.74 0.99 -3.25 131.2 5.56
J13085850-2712188 26.0 5083.34 0.96 -2.84 136.8 5.21
J13085850-2712188 26.0 5110.41 0.00 -3.76 168.8 5.30
J13085850-2712188 26.0 5123.72 1.01 -3.06 122.2 5.23
J13085850-2712188 26.0 5127.36 0.91 -3.25 124.7 5.33
J13085850-2712188 26.0 5133.69 4.17  0.36  58.8 4.84
J13085850-2712188 26.0 5142.93 0.96 -3.07 138.4 5.45
J13085850-2712188 26.0 5150.84 0.99 -3.04 113.8 5.03
J13085850-2712188 26.0 5202.34 2.17 -1.87 107.0 5.30
J13085850-2712188 26.0 5215.18 3.26 -0.86  57.5 4.90
J13085850-2712188 26.0 5242.49 3.63 -0.83  29.8 4.88
J13085850-2712188 26.0 5247.05 0.09 -4.97 101.0 5.53
J13085850-2712188 26.0 5254.96 0.11 -4.76 115.7 5.56
J13085850-2712188 26.0 5263.31 3.26 -0.87  68.2 5.06
J13085850-2712188 26.0 5283.62 3.24 -0.45 102.1 5.16
J13085850-2712188 26.0 5307.36 1.61 -2.91  95.3 5.39
J13085850-2712188 26.0 5324.18 3.21 -0.11 102.4 4.78
J13085850-2712188 26.0 5332.90 1.56 -2.78  92.1 5.14
J13085850-2712188 26.0 5339.93 3.26 -0.63  86.9 5.10
J13085850-2712188 26.0 5341.02 1.61 -1.95 143.3 5.24
J13085850-2712188 26.0 5393.17 3.24 -0.72  77.7 5.01
J13085850-2712188 26.0 5506.78 0.99 -2.79 149.4 5.28
J13085850-2712188 26.0 5569.62 3.41 -0.52  72.0 4.93
J13085850-2712188 26.0 5572.84 3.39 -0.28  78.8 4.76
J13085850-2712188 26.0 5586.76 3.37 -0.11 109.7 5.07
J13085850-2712188 26.0 5615.64 3.33  0.04 110.5 4.88
J13085850-2712188 26.0 5624.54 3.41 -0.76  44.9 4.77
J13085850-2712188 26.0 5956.69 0.86 -4.50  61.1 5.45
J13085850-2712188 26.0 6003.01 3.88 -1.10  16.3 5.09
J13085850-2712188 26.0 6056.00 4.73 -0.32  10.3 5.13
J13085850-2712188 26.0 6219.28 2.20 -2.45  69.5 5.22
J13085850-2712188 26.0 6246.32 3.60 -0.77  35.8 4.83
J13085850-2712188 26.0 6265.13 2.17 -2.54  73.1 5.32
J13085850-2712188 26.0 6301.50 3.65 -0.71  39.8 4.90
J13085850-2712188 26.0 6335.33 2.20 -2.18  85.6 5.16
J13085850-2712188 26.0 6411.65 3.65 -0.59  50.9 4.94
J13085850-2712188 26.0 6430.85 2.17 -1.95 104.4 5.16
J13085850-2712188 26.0 7511.02 4.17  0.12  64.1 5.01
J13085850-2712188 26.1 4122.67 2.58 -3.38  35.0 5.12
J13085850-2712188 26.1 4178.86 2.58 -2.44  72.8 4.83
J13085850-2712188 26.1 4416.83 2.78 -2.41  88.5 5.29
J13085850-2712188 26.1 4489.18 2.83 -2.97  56.1 5.34
J13085850-2712188 26.1 4491.41 2.85 -2.64  46.3 4.88
J13085850-2712188 26.1 4508.29 2.86 -2.25  66.0 4.82
J13085850-2712188 26.1 4541.52 2.86 -2.79  42.0 4.97
J13085850-2712188 26.1 4555.89 2.83 -2.25  91.0 5.22
J13085850-2712188 26.1 4576.34 2.84 -2.92  33.5 4.92
J13085850-2712188 26.1 4582.84 2.84 -3.06  29.4 4.98
J13085850-2712188 26.1 4583.84 2.81 -1.74 117.8 5.22
J13085850-2712188 26.1 4620.52 2.83 -3.19  25.3 5.01
J13085850-2712188 26.1 4923.93 2.89 -1.21 132.6 5.00
J13085850-2712188 26.1 5100.66 2.81 -4.13  12.4 5.53
J13085850-2712188 26.1 5197.58 3.23 -2.05  55.2 4.85
J13085850-2712188 26.1 5234.63 3.22 -2.18  63.6 5.10
J13085850-2712188 26.1 5264.81 3.23 -3.23  22.3 5.43
J13085850-2712188 26.1 5362.87 3.20 -2.62  45.2 5.22
J13085850-2712188 26.1 5425.26 3.20 -3.39  10.6 5.17
J13085850-2712188 26.1 5534.85 3.25 -2.87  36.4 5.37
J13085850-2712188 26.1 6247.56 3.89 -2.33  28.7 5.44
J13085850-2712188 26.1 6456.38 3.90 -2.08  21.7 5.03
J13101305-3342369 26.0 3948.10 3.24 -0.59  78.8 5.26
J13101305-3342369 26.0 3949.95 2.17 -1.25 116.8 5.48
J13101305-3342369 26.0 4001.66 2.17 -1.90  81.4 5.29
J13101305-3342369 26.0 4067.98 3.21 -0.53  84.8 5.26
J13101305-3342369 26.0 4070.77 3.24 -0.87  75.4 5.44
J13101305-3342369 26.0 4073.76 3.26 -0.97  61.3 5.31
J13101305-3342369 26.0 4080.21 3.28 -1.18  50.1 5.35
J13101305-3342369 26.0 4098.18 3.24 -0.97  73.9 5.51
J13101305-3342369 26.0 4114.44 2.83 -1.30  79.7 5.45
J13101305-3342369 26.0 4139.93 0.99 -3.51  90.1 5.56
J13101305-3342369 26.0 4150.25 3.43 -1.19  47.3 5.48
J13101305-3342369 26.0 4157.78 3.42 -0.40  82.2 5.31
J13101305-3342369 26.0 4158.79 3.43 -0.70  75.1 5.48
J13101305-3342369 26.0 4175.64 2.85 -0.83  94.0 5.29
J13101305-3342369 26.0 4182.38 3.02 -1.18  65.7 5.29
J13101305-3342369 26.0 4184.89 2.83 -0.87  98.4 5.40
J13101305-3342369 26.0 4222.21 2.45 -0.97 123.1 5.57
J13101305-3342369 26.0 4238.81 3.40 -0.23  87.7 5.22
J13101305-3342369 26.0 4442.34 2.20 -1.23 132.8 5.63
J13101305-3342369 26.0 4484.22 3.60 -0.64  72.5 5.53
J13101305-3342369 26.0 4494.56 2.20 -1.14 134.1 5.55
J13101305-3342369 26.0 4595.36 3.30 -1.76  31.2 5.57
J13101305-3342369 26.0 4602.00 1.61 -3.13  80.7 5.68
J13101305-3342369 26.0 4602.94 1.48 -2.21 126.3 5.51
J13101305-3342369 26.0 4607.65 3.26 -1.33  52.9 5.46
J13101305-3342369 26.0 4625.05 3.24 -1.27  58.7 5.47
J13101305-3342369 26.0 4637.50 3.28 -1.29  59.3 5.55
J13101305-3342369 26.0 4668.13 3.26 -1.08  76.6 5.60
J13101305-3342369 26.0 4678.85 3.60 -0.68  70.1 5.50
J13101305-3342369 26.0 4733.59 1.48 -2.99  97.3 5.65
J13101305-3342369 26.0 4736.77 3.21 -0.67  90.0 5.37
J13101305-3342369 26.0 4772.80 1.56 -2.90  88.4 5.49
J13101305-3342369 26.0 4871.32 2.87 -0.34 126.4 5.32
J13101305-3342369 26.0 4872.14 2.88 -0.57 117.9 5.40
J13101305-3342369 26.0 4875.88 3.33 -1.90  19.9 5.47
J13101305-3342369 26.0 4885.43 3.88 -0.97  28.4 5.40
J13101305-3342369 26.0 4910.02 3.39 -1.28  47.6 5.46
J13101305-3342369 26.0 4924.77 2.28 -2.11  89.2 5.60
J13101305-3342369 26.0 4938.81 2.88 -1.08  91.4 5.37
J13101305-3342369 26.0 4946.39 3.37 -1.11  64.0 5.53
J13101305-3342369 26.0 4950.11 3.41 -1.50  43.1 5.63
J13101305-3342369 26.0 4994.13 0.91 -2.97 134.2 5.54
J13101305-3342369 26.0 5002.79 3.40 -1.46  32.3 5.38
J13101305-3342369 26.0 5006.12 2.83 -0.61 122.4 5.43
J13101305-3342369 26.0 5014.94 3.94 -0.18  63.6 5.28
J13101305-3342369 26.0 5028.13 3.57 -1.12  43.4 5.44
J13101305-3342369 26.0 5039.25 3.37 -1.52  45.1 5.63
J13101305-3342369 26.0 5044.21 2.85 -2.02  50.7 5.58
J13101305-3342369 26.0 5049.82 2.28 -1.35 119.8 5.42
J13101305-3342369 26.0 5060.08 0.00 -5.43  88.1 5.95
J13101305-3342369 26.0 5068.77 2.94 -1.04  93.4 5.42
J13101305-3342369 26.0 5074.75 4.22 -0.20  54.1 5.49
J13101305-3342369 26.0 5133.69 4.17  0.36  82.6 5.34
J13101305-3342369 26.0 5141.74 2.42 -2.24  66.8 5.50
J13101305-3342369 26.0 5162.27 4.18  0.02  63.9 5.37
J13101305-3342369 26.0 5191.45 3.04 -0.55 125.1 5.65
J13101305-3342369 26.0 5192.34 3.00 -0.42 130.6 5.57
J13101305-3342369 26.0 5194.94 1.56 -2.02 142.7 5.55
J13101305-3342369 26.0 5198.71 2.22 -2.09  94.6 5.56
J13101305-3342369 26.0 5215.18 3.26 -0.86  83.5 5.44
J13101305-3342369 26.0 5216.27 1.61 -2.08 134.0 5.51
J13101305-3342369 26.0 5217.39 3.21 -1.07  78.2 5.49
J13101305-3342369 26.0 5242.49 3.63 -0.97  46.5 5.40
J13101305-3342369 26.0 5247.05 0.09 -4.97 106.4 5.87
J13101305-3342369 26.0 5253.46 3.28 -1.58  44.8 5.55
J13101305-3342369 26.0 5254.96 0.11 -4.76 113.9 5.82
J13101305-3342369 26.0 5263.31 3.26 -0.87  75.4 5.30
J13101305-3342369 26.0 5266.56 3.00 -0.39 126.3 5.44
J13101305-3342369 26.0 5281.79 3.04 -0.83  96.0 5.35
J13101305-3342369 26.0 5302.30 3.28 -0.73  92.7 5.49
J13101305-3342369 26.0 5322.04 2.28 -2.80  37.5 5.41
J13101305-3342369 26.0 5324.18 3.21 -0.11 124.7 5.38
J13101305-3342369 26.0 5332.90 1.56 -2.78 109.3 5.66
J13101305-3342369 26.0 5339.93 3.26 -0.63 104.2 5.58
J13101305-3342369 26.0 5367.47 4.42  0.44  65.9 5.26
J13101305-3342369 26.0 5369.96 4.37  0.54  73.0 5.21
J13101305-3342369 26.0 5389.48 4.42 -0.41  21.8 5.32
J13101305-3342369 26.0 5424.07 4.32  0.52  86.3 5.40
J13101305-3342369 26.0 5554.90 4.55 -0.27  28.5 5.48
J13101305-3342369 26.0 5563.60 4.19 -0.75  23.8 5.42
J13101305-3342369 26.0 5569.62 3.41 -0.52  92.7 5.41
J13101305-3342369 26.0 5586.76 3.37 -0.11 114.9 5.36
J13101305-3342369 26.0 5624.54 3.41 -0.76  72.7 5.31
J13101305-3342369 26.0 5956.69 0.86 -4.50  55.3 5.54
J13101305-3342369 26.0 6003.01 3.88 -1.10  34.7 5.60
J13101305-3342369 26.0 6008.56 3.88 -0.98  39.7 5.56
J13101305-3342369 26.0 6065.48 2.61 -1.53 107.3 5.61
J13101305-3342369 26.0 6137.69 2.59 -1.40 109.3 5.48
J13101305-3342369 26.0 6151.62 2.17 -3.37  21.9 5.48
J13101305-3342369 26.0 6180.20 2.73 -2.65  29.8 5.62
J13101305-3342369 26.0 6200.31 2.61 -2.44  49.4 5.59
J13101305-3342369 26.0 6213.43 2.22 -2.48  75.5 5.53
J13101305-3342369 26.0 6219.28 2.20 -2.45  92.0 5.73
J13101305-3342369 26.0 6230.72 2.56 -1.28 122.2 5.54
J13101305-3342369 26.0 6232.64 3.65 -1.24  40.1 5.54
J13101305-3342369 26.0 6246.32 3.60 -0.77  60.9 5.33
J13101305-3342369 26.0 6252.56 2.40 -1.69 113.6 5.59
J13101305-3342369 26.0 6265.13 2.17 -2.54  85.9 5.68
J13101305-3342369 26.0 6421.35 2.28 -2.01 108.6 5.65
J13101305-3342369 26.0 6481.87 2.28 -3.01  48.9 5.72
J13101305-3342369 26.0 6498.94 0.96 -4.69  36.5 5.54
J13101305-3342369 26.0 6546.24 2.76 -1.54  91.2 5.49
J13101305-3342369 26.0 6677.99 2.69 -1.42 108.1 5.55
J13101305-3342369 26.1 4416.83 2.78 -2.41  79.7 5.34
J13101305-3342369 26.1 4491.41 2.85 -2.64  60.7 5.29
J13101305-3342369 26.1 4508.29 2.86 -2.25  78.3 5.24
J13101305-3342369 26.1 4515.34 2.84 -2.36  81.8 5.39
J13101305-3342369 26.1 4520.22 2.81 -2.60  85.3 5.66
J13101305-3342369 26.1 4541.52 2.86 -2.79  54.9 5.35
J13101305-3342369 26.1 4555.89 2.83 -2.25  80.2 5.23
J13101305-3342369 26.1 4576.34 2.84 -2.92  66.5 5.66
J13101305-3342369 26.1 4582.84 2.84 -3.06  55.0 5.59
J13101305-3342369 26.1 4620.52 2.83 -3.19  35.9 5.37
J13101305-3342369 26.1 5197.58 3.23 -2.05  76.7 5.40
J13101305-3342369 26.1 5234.63 3.22 -2.18  80.0 5.57
J13101305-3342369 26.1 5264.81 3.23 -3.23  27.2 5.69
J13101305-3342369 26.1 5276.00 3.20 -1.90  91.2 5.46
J13101305-3342369 26.1 5284.11 2.89 -3.19  50.5 5.67
J13101305-3342369 26.1 5325.55 3.22 -3.16  30.9 5.68
J13101305-3342369 26.1 5362.87 3.20 -2.62  66.1 5.74
J13214178-4320055 26.0 3977.74 2.20 -1.12 111.1 5.19
J13214178-4320055 26.0 4001.66 2.17 -1.90  72.8 5.34
J13214178-4320055 26.0 4070.77 3.24 -0.87  68.7 5.46
J13214178-4320055 26.0 4084.49 3.33 -0.54  76.7 5.35
J13214178-4320055 26.0 4098.18 3.24 -0.97  58.5 5.43
J13214178-4320055 26.0 4139.93 0.99 -3.51  71.8 5.55
J13214178-4320055 26.0 4147.67 1.48 -2.07 120.4 5.43
J13214178-4320055 26.0 4158.79 3.43 -0.70  54.8 5.32
J13214178-4320055 26.0 4174.91 0.91 -2.94 114.1 5.50
J13214178-4320055 26.0 4337.05 1.56 -1.70 127.4 5.22
J13214178-4320055 26.0 4447.72 2.22 -1.36 102.6 5.22
J13214178-4320055 26.0 4489.74 0.12 -3.90 109.8 5.39
J13214178-4320055 26.0 4494.56 2.20 -1.14 116.1 5.18
J13214178-4320055 26.0 4531.15 1.48 -2.10 106.7 5.14
J13214178-4320055 26.0 4602.00 1.61 -3.13  37.3 5.37
J13214178-4320055 26.0 4602.94 1.48 -2.21 106.3 5.24
J13214178-4320055 26.0 4607.65 3.26 -1.33  36.1 5.45
J13214178-4320055 26.0 4637.50 3.28 -1.29  39.9 5.49
J13214178-4320055 26.0 4668.13 3.26 -1.08  45.1 5.33
J13214178-4320055 26.0 4733.59 1.48 -2.99  66.8 5.47
J13214178-4320055 26.0 4736.77 3.21 -0.67  69.2 5.18
J13214178-4320055 26.0 4772.80 1.56 -2.90  51.7 5.28
J13214178-4320055 26.0 4871.32 2.87 -0.34 119.0 5.15
J13214178-4320055 26.0 4882.14 3.41 -1.48  15.8 5.31
J13214178-4320055 26.0 4885.43 3.88 -0.97  10.4 5.13
J13214178-4320055 26.0 4890.76 2.88 -0.38 124.5 5.29
J13214178-4320055 26.0 4903.31 2.88 -0.89  93.1 5.32
J13214178-4320055 26.0 4939.69 0.86 -3.25 101.0 5.42
J13214178-4320055 26.0 4946.39 3.37 -1.11  46.2 5.48
J13214178-4320055 26.0 4950.11 3.41 -1.50  13.7 5.26
J13214178-4320055 26.0 4966.09 3.33 -0.79  66.9 5.39
J13214178-4320055 26.0 4973.10 3.96 -0.69  22.2 5.31
J13214178-4320055 26.0 5001.86 3.88 -0.01  57.0 5.11
J13214178-4320055 26.0 5014.94 3.94 -0.18  60.7 5.39
J13214178-4320055 26.0 5022.24 3.98 -0.33  43.4 5.35
J13214178-4320055 26.0 5028.13 3.57 -1.02  28.6 5.33
J13214178-4320055 26.0 5039.25 3.37 -1.52  19.3 5.40
J13214178-4320055 26.0 5060.08 0.00 -5.43  31.8 5.66
J13214178-4320055 26.0 5079.74 0.99 -3.25  90.1 5.41
J13214178-4320055 26.0 5083.34 0.96 -2.84 109.0 5.22
J13214178-4320055 26.0 5110.41 0.00 -3.76 138.3 5.43
J13214178-4320055 26.0 5123.72 1.01 -3.06 103.9 5.42
J13214178-4320055 26.0 5127.36 0.91 -3.25  89.6 5.31
J13214178-4320055 26.0 5133.69 4.17  0.36  73.2 5.28
J13214178-4320055 26.0 5150.84 0.99 -3.04 110.7 5.47
J13214178-4320055 26.0 5151.91 1.01 -3.32  78.8 5.35
J13214178-4320055 26.0 5194.94 1.56 -2.02 113.6 5.17
J13214178-4320055 26.0 5215.18 3.26 -0.86  56.1 5.23
J13214178-4320055 26.0 5217.39 3.21 -1.07  39.5 5.15
J13214178-4320055 26.0 5242.49 3.63 -0.83  25.2 5.13
J13214178-4320055 26.0 5247.05 0.09 -4.97  39.7 5.42
J13214178-4320055 26.0 5250.21 0.12 -4.90  46.4 5.47
J13214178-4320055 26.0 5250.65 2.20 -2.18  72.8 5.53
J13214178-4320055 26.0 5263.31 3.26 -0.87  56.8 5.25
J13214178-4320055 26.0 5283.62 3.24 -0.45  95.2 5.30
J13214178-4320055 26.0 5302.30 3.28 -0.73  71.5 5.31
J13214178-4320055 26.0 5307.36 1.61 -2.91  59.0 5.39
J13214178-4320055 26.0 5324.18 3.21 -0.11 116.3 5.22
J13214178-4320055 26.0 5332.90 1.56 -2.78  76.4 5.42
J13214178-4320055 26.0 5339.93 3.26 -0.63  77.3 5.26
J13214178-4320055 26.0 5473.90 4.15 -0.72  14.5 5.32
J13214178-4320055 26.0 5497.52 1.01 -2.83 117.2 5.34
J13214178-4320055 26.0 5506.78 0.99 -2.79 118.4 5.29
J13214178-4320055 26.0 5569.62 3.41 -0.52  72.8 5.25
J13214178-4320055 26.0 5572.84 3.39 -0.28  82.8 5.12
J13214178-4320055 26.0 5586.76 3.37 -0.11  95.6 5.09
J13214178-4320055 26.0 5624.54 3.41 -0.76  61.6 5.35
J13214178-4320055 26.0 5638.26 4.22 -0.72  17.6 5.49
J13214178-4320055 26.0 5662.52 4.17 -0.41  18.5 5.14
J13214178-4320055 26.0 5956.69 0.86 -4.50  16.2 5.33
J13214178-4320055 26.0 6003.01 3.88 -1.10   9.0 5.15
J13214178-4320055 26.0 6219.28 2.20 -2.45  55.2 5.52
J13214178-4320055 26.0 6232.64 3.65 -1.24  20.3 5.41
J13214178-4320055 26.0 6301.50 3.65 -0.71  48.2 5.37
J13214178-4320055 26.0 6335.33 2.20 -2.18  68.6 5.41
J13214178-4320055 26.0 6411.65 3.65 -0.59  65.0 5.46
J13214178-4320055 26.0 6430.85 2.17 -1.95 100.6 5.53
J13214178-4320055 26.1 4128.75 2.58 -3.47  34.1 5.31
J13214178-4320055 26.1 4489.18 2.83 -2.97  62.9 5.48
J13214178-4320055 26.1 4491.41 2.85 -2.64  76.8 5.36
J13214178-4320055 26.1 4508.29 2.86 -2.25  91.8 5.18
J13214178-4320055 26.1 4515.34 2.84 -2.36  85.2 5.18
J13214178-4320055 26.1 4520.22 2.81 -2.60  84.1 5.37
J13214178-4320055 26.1 4541.52 2.86 -2.79  58.8 5.28
J13214178-4320055 26.1 4576.34 2.84 -2.92  50.0 5.26
J13214178-4320055 26.1 4583.84 2.81 -1.74 127.4 5.16
J13214178-4320055 26.1 4620.52 2.83 -3.19  46.0 5.46
J13214178-4320055 26.1 5197.58 3.23 -2.05  74.4 5.12
J13214178-4320055 26.1 5234.63 3.22 -2.18  89.2 5.44
J13214178-4320055 26.1 5276.00 3.20 -1.90  94.9 5.21
J13214178-4320055 26.1 5284.11 2.89 -3.19  43.9 5.47
J13214178-4320055 26.1 5325.55 3.22 -3.16  29.3 5.57
J13214178-4320055 26.1 6247.56 3.89 -2.33  24.4 5.37
J13214178-4320055 26.1 6456.38 3.90 -2.08  42.7 5.45
J13241428-1806211 26.0 3753.61 2.17 -0.89  84.5 4.82
J13241428-1806211 26.0 3756.07 2.17 -2.12  23.9 4.71
J13241428-1806211 26.0 3767.19 1.01 -0.38 194.9 4.88
J13241428-1806211 26.0 3781.19 2.20 -1.94  32.9 4.76
J13241428-1806211 26.0 3786.68 1.01 -2.19  93.8 4.98
J13241428-1806211 26.0 3790.09 0.99 -1.74 106.0 4.84
J13241428-1806211 26.0 3795.00 0.99 -0.74 166.1 4.95
J13241428-1806211 26.0 3815.84 1.48  0.24 193.4 4.75
J13241428-1806211 26.0 3816.34 2.20 -1.20  68.1 4.73
J13241428-1806211 26.0 3840.44 0.99 -0.50 187.3 4.90
J13241428-1806211 26.0 3841.05 1.61 -0.04 160.1 4.86
J13241428-1806211 26.0 3849.97 1.01 -0.86 146.1 4.81
J13241428-1806211 26.0 3852.57 2.17 -1.19  82.6 5.03
J13241428-1806211 26.0 3865.52 1.01 -0.95 142.4 4.84
J13241428-1806211 26.0 3902.95 1.56 -0.44 127.8 4.68
J13241428-1806211 26.0 3917.18 0.99 -2.15  92.7 4.83
J13241428-1806211 26.0 3948.10 3.24 -0.59  45.7 4.86
J13241428-1806211 26.0 3949.95 2.17 -1.25  72.5 4.82
J13241428-1806211 26.0 3977.74 2.20 -1.12  78.9 4.87
J13241428-1806211 26.0 4001.66 2.17 -1.90  44.5 4.88
J13241428-1806211 26.0 4005.24 1.56 -0.58 140.8 5.02
J13241428-1806211 26.0 4032.63 1.48 -2.38  51.9 4.68
J13241428-1806211 26.0 4058.22 3.21 -1.18  23.0 4.93
J13241428-1806211 26.0 4063.59 1.56  0.06 179.3 4.84
J13241428-1806211 26.0 4067.98 3.21 -0.53  46.2 4.76
J13241428-1806211 26.0 4070.77 3.24 -0.87  35.6 4.93
J13241428-1806211 26.0 4073.76 3.26 -0.97  31.5 4.97
J13241428-1806211 26.0 4098.18 3.24 -0.97  30.0 4.91
J13241428-1806211 26.0 4132.06 1.61 -0.68 133.5 5.00
J13241428-1806211 26.0 4139.93 0.99 -3.51  30.7 4.81
J13241428-1806211 26.0 4143.87 1.56 -0.51 139.9 4.88
J13241428-1806211 26.0 4147.67 1.48 -2.07  80.6 4.96
J13241428-1806211 26.0 4150.25 3.43 -1.19   8.5 4.68
J13241428-1806211 26.0 4152.17 0.96 -3.16  69.1 5.16
J13241428-1806211 26.0 4153.90 3.40 -0.28  59.0 4.96
J13241428-1806211 26.0 4158.79 3.43 -0.70  25.1 4.75
J13241428-1806211 26.0 4173.92 0.99 -3.29  49.9 4.94
J13241428-1806211 26.0 4174.91 0.91 -2.94  84.4 5.22
J13241428-1806211 26.0 4187.04 2.45 -0.56  85.9 4.72
J13241428-1806211 26.0 4199.10 3.05  0.17  86.5 4.71
J13241428-1806211 26.0 4216.18 0.00 -3.36 105.1 5.06
J13241428-1806211 26.0 4233.60 2.48 -0.60  82.3 4.70
J13241428-1806211 26.0 4250.79 1.56 -0.71 123.4 4.72
J13241428-1806211 26.0 4271.76 1.49 -0.17 184.3 5.00
J13241428-1806211 26.0 4282.40 2.17 -0.78  89.0 4.66
J13241428-1806211 26.0 4404.75 1.56 -0.15 166.1 4.83
J13241428-1806211 26.0 4415.12 1.61 -0.62 143.2 5.02
J13241428-1806211 26.0 4427.31 0.05 -2.92 123.5 5.05
J13241428-1806211 26.0 4461.65 0.09 -3.19 113.5 5.12
J13241428-1806211 26.0 4484.22 3.60 -0.64  19.6 4.72
J13241428-1806211 26.0 4489.74 0.12 -3.90  84.4 5.13
J13241428-1806211 26.0 4494.56 2.20 -1.14  92.1 5.08
J13241428-1806211 26.0 4531.15 1.48 -2.10  83.7 4.97
J13241428-1806211 26.0 4592.65 1.56 -2.46  71.8 5.15
J13241428-1806211 26.0 4595.36 3.30 -1.73   5.9 4.87
J13241428-1806211 26.0 4602.00 1.61 -3.13  26.2 5.03
J13241428-1806211 26.0 4602.94 1.48 -2.21  78.9 4.95
J13241428-1806211 26.0 4607.65 3.26 -1.33  20.3 5.03
J13241428-1806211 26.0 4619.29 3.60 -1.06  11.0 4.84
J13241428-1806211 26.0 4630.12 2.28 -2.58  19.1 5.09
J13241428-1806211 26.0 4637.50 3.28 -1.29  13.0 4.78
J13241428-1806211 26.0 4669.17 3.65 -1.25   7.0 4.87
J13241428-1806211 26.0 4678.85 3.60 -0.68  28.6 4.97
J13241428-1806211 26.0 4704.95 3.68 -1.32   4.4 4.76
J13241428-1806211 26.0 4707.27 3.24 -0.96  37.0 5.00
J13241428-1806211 26.0 4733.59 1.48 -2.99  42.7 5.04
J13241428-1806211 26.0 4736.77 3.21 -0.67  53.6 4.97
J13241428-1806211 26.0 4772.80 1.56 -2.90  27.2 4.75
J13241428-1806211 26.0 4871.32 2.87 -0.34  82.6 4.79
J13241428-1806211 26.0 4890.76 2.88 -0.38  79.5 4.77
J13241428-1806211 26.0 4903.31 2.88 -0.89  53.6 4.79
J13241428-1806211 26.0 4910.02 3.39 -1.28  13.1 4.89
J13241428-1806211 26.0 4939.69 0.86 -3.25  70.4 5.02
J13241428-1806211 26.0 4946.39 3.37 -1.11  20.7 4.93
J13241428-1806211 26.0 4950.11 3.41 -1.50  10.2 5.00
J13241428-1806211 26.0 4966.09 3.33 -0.79  32.9 4.84
J13241428-1806211 26.0 4973.10 3.96 -0.69   7.8 4.70
J13241428-1806211 26.0 4994.13 0.91 -2.97  76.9 4.92
J13241428-1806211 26.0 5001.86 3.88 -0.01  38.8 4.81
J13241428-1806211 26.0 5002.79 3.40 -1.46  11.8 5.02
J13241428-1806211 26.0 5012.07 0.86 -2.60 103.9 5.08
J13241428-1806211 26.0 5014.94 3.94 -0.18  32.8 4.93
J13241428-1806211 26.0 5022.24 3.98 -0.33  20.7 4.85
J13241428-1806211 26.0 5028.13 3.57 -1.02  13.0 4.83
J13241428-1806211 26.0 5039.25 3.37 -1.52   6.7 4.78
J13241428-1806211 26.0 5041.07 0.96 -3.09  82.4 5.20
J13241428-1806211 26.0 5051.64 0.91 -2.76  94.3 5.07
J13241428-1806211 26.0 5079.74 0.99 -3.25  63.8 5.04
J13241428-1806211 26.0 5083.34 0.96 -2.84  81.8 4.94
J13241428-1806211 26.0 5123.72 1.01 -3.06  68.6 4.96
J13241428-1806211 26.0 5127.36 0.91 -3.25  61.0 4.89
J13241428-1806211 26.0 5133.69 4.17  0.36  39.9 4.79
J13241428-1806211 26.0 5150.84 0.99 -3.04  70.8 4.95
J13241428-1806211 26.0 5166.28 0.00 -4.12  88.6 5.17
J13241428-1806211 26.0 5171.60 1.48 -1.72 107.1 5.00
J13241428-1806211 26.0 5194.94 1.56 -2.02  73.9 4.68
J13241428-1806211 26.0 5202.34 2.17 -1.87  60.2 5.01
J13241428-1806211 26.0 5215.18 3.26 -0.86  35.2 4.85
J13241428-1806211 26.0 5216.27 1.61 -2.08  80.7 4.93
J13241428-1806211 26.0 5217.39 3.21 -1.07  31.8 4.94
J13241428-1806211 26.0 5242.49 3.63 -0.83  22.5 4.98
J13241428-1806211 26.0 5247.05 0.09 -4.97  35.4 5.16
J13241428-1806211 26.0 5250.21 0.12 -4.90  19.9 4.80
J13241428-1806211 26.0 5250.65 2.20 -2.18  38.8 4.98
J13241428-1806211 26.0 5253.46 3.28 -1.58   9.4 4.88
J13241428-1806211 26.0 5254.96 0.11 -4.76  44.6 5.14
J13241428-1806211 26.0 5263.31 3.26 -0.87  36.3 4.88
J13241428-1806211 26.0 5283.62 3.24 -0.45  72.2 5.08
J13241428-1806211 26.0 5302.30 3.28 -0.73  36.3 4.76
J13241428-1806211 26.0 5307.36 1.61 -2.91  35.9 4.95
J13241428-1806211 26.0 5324.18 3.21 -0.11  74.3 4.74
J13241428-1806211 26.0 5332.90 1.56 -2.78  56.9 5.11
J13241428-1806211 26.0 5339.93 3.26 -0.63  51.6 4.91
J13241428-1806211 26.0 5371.49 0.96 -1.64 140.1 4.95
J13241428-1806211 26.0 5393.17 3.24 -0.72  36.1 4.70
J13241428-1806211 26.0 5397.13 0.91 -1.98 124.7 4.90
J13241428-1806211 26.0 5405.78 0.99 -1.85 132.1 5.02
J13241428-1806211 26.0 5429.70 0.96 -1.88 129.2 4.95
J13241428-1806211 26.0 5434.52 1.01 -2.13 124.6 5.16
J13241428-1806211 26.0 5506.78 0.99 -2.79  98.8 5.22
J13241428-1806211 26.0 5615.64 3.33  0.04  70.3 4.64
J13241428-1806211 26.0 5658.82 3.39 -0.76  31.2 4.80
J13241428-1806211 26.0 5662.52 4.17 -0.41   9.8 4.75
J13241428-1806211 26.0 6008.56 3.88 -0.98  12.2 5.07
J13241428-1806211 26.1 4128.75 2.58 -3.47  21.9 5.05
J13241428-1806211 26.1 4178.86 2.58 -2.44  57.5 4.74
J13241428-1806211 26.1 4233.17 2.58 -1.81  89.0 4.79
J13241428-1806211 26.1 4416.83 2.78 -2.41  42.1 4.63
J13241428-1806211 26.1 4489.18 2.83 -2.97  38.2 5.17
J13241428-1806211 26.1 4491.41 2.85 -2.64  40.5 4.91
J13241428-1806211 26.1 4508.29 2.86 -2.25  56.7 4.83
J13241428-1806211 26.1 4515.34 2.84 -2.36  52.5 4.84
J13241428-1806211 26.1 4520.22 2.81 -2.60  48.1 4.96
J13241428-1806211 26.1 4541.52 2.86 -2.79  31.8 4.90
J13241428-1806211 26.1 4555.89 2.83 -2.25  54.9 4.75
J13241428-1806211 26.1 4576.34 2.84 -2.92  33.3 5.03
J13241428-1806211 26.1 4582.84 2.84 -3.06  18.2 4.82
J13241428-1806211 26.1 4583.84 2.81 -1.74  90.4 4.95
J13241428-1806211 26.1 4620.52 2.83 -3.19  11.9 4.72
J13241428-1806211 26.1 5197.58 3.23 -2.05  49.0 4.87
J13241428-1806211 26.1 5234.63 3.22 -2.18  50.3 5.01
J13241428-1806211 26.1 5264.81 3.23 -3.23   7.8 4.99
J13241428-1806211 26.1 5276.00 3.20 -1.90  45.8 4.62
J13241428-1806211 26.1 5284.11 2.89 -3.19  22.9 5.09
J13241428-1806211 26.1 5316.62 3.15 -1.78  87.9 5.23
J13241428-1806211 26.1 5362.87 3.20 -2.62  32.4 5.09
J13315746-1929446 26.0 3917.18 0.99 -2.15 141.1 6.42
J13315746-1929446 26.0 3949.95 2.17 -1.25 121.6 6.41
J13315746-1929446 26.0 3977.74 2.20 -1.12 137.8 6.55
J13315746-1929446 26.0 4067.98 3.21 -0.53 106.8 6.42
J13315746-1929446 26.0 4070.77 3.24 -0.87  74.4 6.06
J13315746-1929446 26.0 4073.76 3.26 -0.97  75.8 6.22
J13315746-1929446 26.0 4080.21 3.28 -1.18  61.0 6.10
J13315746-1929446 26.0 4139.93 0.99 -3.51  75.4 6.21
J13315746-1929446 26.0 4147.67 1.48 -2.07 122.8 6.47
J13315746-1929446 26.0 4187.04 2.45 -0.56 144.3 6.27
J13315746-1929446 26.0 4447.72 2.22 -1.36 126.2 6.51
J13315746-1929446 26.0 4484.22 3.60 -0.64  76.0 6.19
J13315746-1929446 26.0 4489.74 0.12 -3.90 110.8 6.39
J13315746-1929446 26.0 4494.56 2.20 -1.14 146.9 6.56
J13315746-1929446 26.0 4574.22 3.21 -2.35  16.9 6.17
J13315746-1929446 26.0 4602.94 1.48 -2.21 109.1 6.18
J13315746-1929446 26.0 4607.65 3.26 -1.33  65.8 6.27
J13315746-1929446 26.0 4619.29 3.60 -1.06  66.0 6.38
J13315746-1929446 26.0 4630.12 2.28 -2.58  71.7 6.55
J13315746-1929446 26.0 4637.50 3.28 -1.29  72.1 6.39
J13315746-1929446 26.0 4678.85 3.60 -0.68  76.7 6.22
J13315746-1929446 26.0 4704.95 3.68 -1.32  50.8 6.41
J13315746-1929446 26.0 4709.09 3.65 -1.32  54.0 6.43
J13315746-1929446 26.0 4733.59 1.48 -2.99  83.9 6.33
J13315746-1929446 26.0 4736.77 3.21 -0.67 110.1 6.50
J13315746-1929446 26.0 4741.07 3.33 -2.40  20.9 6.46
J13315746-1929446 26.0 4772.80 1.56 -2.90  78.9 6.20
J13315746-1929446 26.0 4787.83 3.00 -2.62  18.4 6.24
J13315746-1929446 26.0 4871.32 2.87 -0.34 142.3 6.31
J13315746-1929446 26.0 4875.88 3.33 -1.90  39.4 6.37
J13315746-1929446 26.0 4882.14 3.41 -1.48  54.9 6.34
J13315746-1929446 26.0 4885.43 3.88 -0.97  46.4 6.18
J13315746-1929446 26.0 4896.44 3.88 -1.89  15.1 6.37
J13315746-1929446 26.0 4903.31 2.88 -0.89 114.6 6.43
J13315746-1929446 26.0 4907.73 3.43 -1.70  43.8 6.36
J13315746-1929446 26.0 4939.69 0.86 -3.25 101.4 6.24
J13315746-1929446 26.0 4946.39 3.37 -1.11  75.9 6.36
J13315746-1929446 26.0 4950.11 3.41 -1.50  59.9 6.45
J13315746-1929446 26.0 4966.09 3.33 -0.79  95.7 6.42
J13315746-1929446 26.0 4973.10 3.96 -0.69  56.7 6.18
J13315746-1929446 26.0 5002.79 3.40 -1.46  63.9 6.48
J13315746-1929446 26.0 5014.94 3.94 -0.18  82.7 6.18
J13315746-1929446 26.0 5051.64 0.91 -2.76 139.4 6.56
J13315746-1929446 26.0 5060.08 0.00 -5.43  62.0 6.52
J13315746-1929446 26.0 5110.41 0.00 -3.76 143.5 6.59
J13315746-1929446 26.0 5123.72 1.01 -3.06 117.1 6.53
J13315746-1929446 26.0 5127.36 0.91 -3.25 107.0 6.38
J13315746-1929446 26.0 5133.69 4.17  0.36  96.0 6.14
J13315746-1929446 26.0 5166.28 0.00 -4.12 113.7 6.32
J13315746-1929446 26.0 5171.60 1.48 -1.72 149.2 6.27
J13315746-1929446 26.0 5194.94 1.56 -2.02 120.4 6.17
J13315746-1929446 26.0 5217.39 3.21 -1.07  83.7 6.29
J13315746-1929446 26.0 5242.49 3.63 -0.83  70.4 6.22
J13315746-1929446 26.0 5247.05 0.09 -4.97  83.9 6.59
J13315746-1929446 26.0 5250.21 0.12 -4.90  71.9 6.30
J13315746-1929446 26.0 5250.65 2.20 -2.18  93.9 6.48
J13315746-1929446 26.0 5253.46 3.28 -1.58  53.2 6.24
J13315746-1929446 26.0 5263.31 3.26 -0.87  84.8 6.16
J13315746-1929446 26.0 5283.62 3.24 -0.45 129.4 6.56
J13315746-1929446 26.0 5288.52 3.69 -1.49  29.6 6.13
J13315746-1929446 26.0 5302.30 3.28 -0.73  89.9 6.15
J13315746-1929446 26.0 5307.36 1.61 -2.91  94.0 6.53
J13315746-1929446 26.0 5324.18 3.21 -0.11 135.3 6.27
J13315746-1929446 26.0 5332.90 1.56 -2.78  98.1 6.43
J13315746-1929446 26.0 5339.93 3.26 -0.63  94.6 6.12
J13315746-1929446 26.0 5341.02 1.61 -1.95 146.1 6.57
J13315746-1929446 26.0 5373.71 4.47 -0.71  26.0 6.12
J13315746-1929446 26.0 5393.17 3.24 -0.72 104.8 6.39
J13315746-1929446 26.0 5397.13 0.91 -1.98 176.1 6.21
J13315746-1929446 26.0 5434.52 1.01 -2.13 154.2 6.18
J13315746-1929446 26.0 5473.90 4.15 -0.72  56.8 6.40
J13315746-1929446 26.0 5493.50 4.10 -1.48  22.2 6.39
J13315746-1929446 26.0 5497.52 1.01 -2.83 133.5 6.53
J13315746-1929446 26.0 5506.78 0.99 -2.79 130.0 6.41
J13315746-1929446 26.0 5554.90 4.55 -0.27  49.0 6.24
J13315746-1929446 26.0 5569.62 3.41 -0.52 107.3 6.40
J13315746-1929446 26.0 5586.76 3.37 -0.11 117.8 6.13
J13315746-1929446 26.0 5618.63 4.21 -1.25  20.3 6.22
J13315746-1929446 26.0 5638.26 4.22 -0.72  39.0 6.13
J13315746-1929446 26.0 5705.99 4.61 -0.46  48.8 6.48
J13315746-1929446 26.0 5717.83 4.28 -0.96  27.2 6.18
J13315746-1929446 26.0 5753.12 4.26 -0.62  49.9 6.28
J13315746-1929446 26.0 5775.08 4.22 -1.08  35.0 6.40
J13315746-1929446 26.0 5956.69 0.86 -4.50  65.8 6.58
J13315746-1929446 26.0 6003.01 3.88 -1.10  64.2 6.61
J13315746-1929446 26.0 6056.00 4.73 -0.32  39.9 6.29
J13315746-1929446 26.0 6151.62 2.17 -3.37  40.2 6.48
J13315746-1929446 26.0 6219.28 2.20 -2.45  81.6 6.38
J13315746-1929446 26.0 6232.64 3.65 -1.24  59.9 6.39
J13315746-1929446 26.0 6246.32 3.60 -0.77  88.2 6.43
J13315746-1929446 26.0 6265.13 2.17 -2.54  80.9 6.42
J13315746-1929446 26.0 6301.50 3.65 -0.71  73.8 6.13
J13315746-1929446 26.0 6335.33 2.20 -2.18  93.4 6.35
J13315746-1929446 26.0 6336.82 3.68 -0.85  68.0 6.19
J13315746-1929446 26.0 6411.65 3.65 -0.59  97.3 6.47
J13315746-1929446 26.0 6843.66 4.55 -0.73  31.9 6.32
J13315746-1929446 26.0 6855.16 4.56 -0.49  35.8 6.17
J13315746-1929446 26.0 6858.15 4.61 -0.90  18.1 6.21
J13315746-1929446 26.0 7022.95 4.19 -1.05  38.7 6.37
J13315746-1929446 26.0 7491.65 4.30 -1.06  35.5 6.42
J13315746-1929446 26.1 4122.67 2.58 -3.38  65.3 6.65
J13315746-1929446 26.1 4128.75 2.58 -3.47  40.3 6.17
J13315746-1929446 26.1 4233.17 2.58 -1.81 114.2 6.28
J13315746-1929446 26.1 4416.83 2.78 -2.41  83.4 6.31
J13315746-1929446 26.1 4491.41 2.85 -2.64  69.0 6.25
J13315746-1929446 26.1 4515.34 2.84 -2.36  77.1 6.16
J13315746-1929446 26.1 4520.22 2.81 -2.60  74.1 6.29
J13315746-1929446 26.1 4541.52 2.86 -2.79  66.6 6.36
J13315746-1929446 26.1 4555.89 2.83 -2.25  81.0 6.13
J13315746-1929446 26.1 4576.34 2.84 -2.92  65.8 6.44
J13315746-1929446 26.1 4582.84 2.84 -3.06  67.6 6.62
J13315746-1929446 26.1 4583.84 2.81 -1.74 113.2 6.35
J13315746-1929446 26.1 4620.52 2.83 -3.19  45.9 6.26
J13315746-1929446 26.1 4923.93 2.89 -1.21 127.5 6.12
J13315746-1929446 26.1 5100.66 2.81 -4.13  15.6 6.43
J13315746-1929446 26.1 5197.58 3.23 -2.05  70.6 6.08
J13315746-1929446 26.1 5234.63 3.22 -2.18  74.9 6.29
J13315746-1929446 26.1 5264.81 3.23 -3.23  34.7 6.48
J13315746-1929446 26.1 5276.00 3.20 -1.90  93.0 6.40
J13315746-1929446 26.1 5284.11 2.89 -3.19  51.1 6.42
J13315746-1929446 26.1 5325.55 3.22 -3.16  32.1 6.34
J13315746-1929446 26.1 5362.87 3.20 -2.62  71.2 6.62
J13315746-1929446 26.1 5414.07 3.22 -3.58  18.0 6.39
J13315746-1929446 26.1 5425.26 3.20 -3.39  30.7 6.51
J13315746-1929446 26.1 5534.85 3.25 -2.87  30.4 6.04
J13315746-1929446 26.1 6149.26 3.89 -2.72  23.5 6.40
J13315746-1929446 26.1 6238.39 3.89 -2.75  23.4 6.43
J13315746-1929446 26.1 6247.56 3.89 -2.33  40.9 6.43
J13315746-1929446 26.1 6432.68 2.89 -3.71  25.9 6.36
J13315746-1929446 26.1 6456.38 3.90 -2.08  43.2 6.24
J13330890-4654079 26.0 3849.97 1.01 -0.86 135.2 4.37
J13330890-4654079 26.0 3872.50 0.99 -0.89 150.9 4.65
J13330890-4654079 26.0 3977.74 2.20 -1.12  61.0 4.28
J13330890-4654079 26.0 4001.66 2.17 -1.90  39.8 4.62
J13330890-4654079 26.0 4067.98 3.21 -0.53  23.9 4.17
J13330890-4654079 26.0 4143.87 1.56 -0.51 118.9 4.21
J13330890-4654079 26.0 4153.90 3.40 -0.28  44.5 4.56
J13330890-4654079 26.0 4158.79 3.43 -0.70  27.3 4.68
J13330890-4654079 26.0 4187.04 2.45 -0.56  81.2 4.42
J13330890-4654079 26.0 4199.10 3.05  0.17  72.2 4.21
J13330890-4654079 26.0 4202.03 1.48 -0.69 121.1 4.31
J13330890-4654079 26.0 4206.70 0.05 -3.96  76.2 4.72
J13330890-4654079 26.0 4282.40 2.17 -0.78  83.7 4.32
J13330890-4654079 26.0 4337.05 1.56 -1.70  86.9 4.55
J13330890-4654079 26.0 4375.93 0.00 -3.00 115.3 4.54
J13330890-4654079 26.0 4415.12 1.61 -0.62 134.0 4.61
J13330890-4654079 26.0 4427.31 0.05 -2.92 131.1 4.87
J13330890-4654079 26.0 4442.34 2.20 -1.23  67.9 4.45
J13330890-4654079 26.0 4459.12 2.17 -1.29  65.0 4.42
J13330890-4654079 26.0 4489.74 0.12 -3.90  61.0 4.41
J13330890-4654079 26.0 4494.56 2.20 -1.14  75.5 4.50
J13330890-4654079 26.0 4531.15 1.48 -2.10  79.5 4.64
J13330890-4654079 26.0 4592.65 1.56 -2.46  47.7 4.52
J13330890-4654079 26.0 4602.94 1.48 -2.21  65.1 4.47
J13330890-4654079 26.0 4668.13 3.26 -1.08  12.9 4.42
J13330890-4654079 26.0 4733.59 1.48 -2.99  24.2 4.49
J13330890-4654079 26.0 4736.77 3.21 -0.67  28.9 4.38
J13330890-4654079 26.0 4871.32 2.87 -0.34  59.4 4.18
J13330890-4654079 26.0 4903.31 2.88 -0.89  38.0 4.37
J13330890-4654079 26.0 4939.69 0.86 -3.25  42.7 4.32
J13330890-4654079 26.0 4994.13 0.91 -2.97  64.0 4.45
J13330890-4654079 26.0 5012.07 0.86 -2.60  89.2 4.47
J13330890-4654079 26.0 5041.07 0.96 -3.09  65.4 4.65
J13330890-4654079 26.0 5041.76 1.48 -2.20  77.0 4.61
J13330890-4654079 26.0 5051.64 0.91 -2.76  84.8 4.60
J13330890-4654079 26.0 5060.08 0.00 -5.43  11.6 4.69
J13330890-4654079 26.0 5079.74 0.99 -3.25  43.7 4.49
J13330890-4654079 26.0 5083.34 0.96 -2.84  73.9 4.54
J13330890-4654079 26.0 5110.41 0.00 -3.76 106.2 4.86
J13330890-4654079 26.0 5123.72 1.01 -3.06  69.4 4.74
J13330890-4654079 26.0 5127.36 0.91 -3.25  43.8 4.39
J13330890-4654079 26.0 5133.69 4.17  0.36  33.6 4.58
J13330890-4654079 26.0 5142.93 0.96 -3.07  64.3 4.60
J13330890-4654079 26.0 5150.84 0.99 -3.04  52.1 4.41
J13330890-4654079 26.0 5166.28 0.00 -4.12  67.7 4.50
J13330890-4654079 26.0 5171.60 1.48 -1.72  96.8 4.50
J13330890-4654079 26.0 5194.94 1.56 -2.02  75.5 4.48
J13330890-4654079 26.0 5202.34 2.17 -1.87  42.3 4.54
J13330890-4654079 26.0 5216.27 1.61 -2.08  75.5 4.60
J13330890-4654079 26.0 5247.05 0.09 -4.97  17.8 4.54
J13330890-4654079 26.0 5254.96 0.11 -4.76  34.1 4.72
J13330890-4654079 26.0 5269.54 0.86 -1.33 165.8 4.67
J13330890-4654079 26.0 5283.62 3.24 -0.45  45.1 4.46
J13330890-4654079 26.0 5302.30 3.28 -0.73  18.5 4.25
J13330890-4654079 26.0 5324.18 3.21 -0.11  57.3 4.29
J13330890-4654079 26.0 5332.90 1.56 -2.78  32.5 4.51
J13330890-4654079 26.0 5371.49 0.96 -1.64 130.3 4.42
J13330890-4654079 26.0 5397.13 0.91 -1.98 113.4 4.33
J13330890-4654079 26.0 5405.78 0.99 -1.85 124.8 4.54
J13330890-4654079 26.0 5429.70 0.96 -1.88 137.9 4.79
J13330890-4654079 26.0 5434.52 1.01 -2.13 108.8 4.50
J13330890-4654079 26.0 5497.52 1.01 -2.83  88.8 4.80
J13330890-4654079 26.0 5506.78 0.99 -2.79  73.9 4.47
J13330890-4654079 26.0 5569.62 3.41 -0.52  32.2 4.49
J13330890-4654079 26.0 5572.84 3.39 -0.28  46.9 4.49
J13330890-4654079 26.0 5586.76 3.37 -0.11  48.8 4.32
J13330890-4654079 26.0 5615.64 3.33  0.04  51.3 4.16
J13330890-4654079 26.0 5658.82 3.39 -0.76  18.6 4.39
J13330890-4654079 26.0 5709.38 3.37 -1.01  11.7 4.38
J13330890-4654079 26.0 6335.33 2.20 -2.18  26.2 4.50
J13330890-4654079 26.0 6430.85 2.17 -1.95  35.8 4.42
J13330890-4654079 26.0 7495.07 4.22 -0.10  12.8 4.45
J13330890-4654079 26.0 8387.77 2.17 -1.51  78.2 4.47
J13330890-4654079 26.1 4122.67 2.58 -3.38  20.6 4.70
J13330890-4654079 26.1 4178.86 2.58 -2.44  54.4 4.44
J13330890-4654079 26.1 4233.17 2.58 -1.81  82.0 4.35
J13330890-4654079 26.1 4491.41 2.85 -2.64  27.2 4.42
J13330890-4654079 26.1 4508.29 2.86 -2.25  45.6 4.40
J13330890-4654079 26.1 4515.34 2.84 -2.36  38.7 4.36
J13330890-4654079 26.1 4520.22 2.81 -2.60  45.2 4.68
J13330890-4654079 26.1 4555.89 2.83 -2.25  45.8 4.36
J13330890-4654079 26.1 4576.34 2.84 -2.92  28.4 4.71
J13330890-4654079 26.1 4583.84 2.81 -1.74  91.7 4.71
J13330890-4654079 26.1 4923.93 2.89 -1.21  97.7 4.33
J13330890-4654079 26.1 5018.44 2.89 -1.34  94.0 4.37
J13330890-4654079 26.1 5197.58 3.23 -2.05  25.5 4.21
J13330890-4654079 26.1 5234.63 3.22 -2.18  34.2 4.51
J13330890-4654079 26.1 5316.62 3.15 -1.78  69.3 4.62
J13330890-4654079 26.1 5362.87 3.20 -2.62  11.2 4.31
J13330890-4654079 26.1 5534.85 3.25 -2.87  15.4 4.77
J13335283-2623539 26.0 3742.62 2.94 -0.81  63.0 5.17
J13335283-2623539 26.0 3781.19 2.20 -1.94  41.9 5.02
J13335283-2623539 26.0 3850.82 0.99 -1.73 120.8 5.22
J13335283-2623539 26.0 3852.57 2.17 -1.19  88.7 5.25
J13335283-2623539 26.0 3917.18 0.99 -2.15 110.1 5.37
J13335283-2623539 26.0 3948.10 3.24 -0.59  54.2 5.08
J13335283-2623539 26.0 3949.95 2.17 -1.25  85.0 5.18
J13335283-2623539 26.0 4067.98 3.21 -0.53  58.2 5.04
J13335283-2623539 26.0 4070.77 3.24 -0.87  52.9 5.32
J13335283-2623539 26.0 4073.76 3.26 -0.97  45.9 5.31
J13335283-2623539 26.0 4080.21 3.28 -1.18  27.8 5.18
J13335283-2623539 26.0 4147.67 1.48 -2.07  90.5 5.28
J13335283-2623539 26.0 4150.25 3.43 -1.19  21.1 5.20
J13335283-2623539 26.0 4158.79 3.43 -0.70  39.0 5.09
J13335283-2623539 26.0 4187.04 2.45 -0.56  99.7 5.11
J13335283-2623539 26.0 4216.18 0.00 -3.36 111.8 5.33
J13335283-2623539 26.0 4282.40 2.17 -0.78 104.6 5.09
J13335283-2623539 26.0 4337.05 1.56 -1.70 105.5 5.32
J13335283-2623539 26.0 4442.34 2.20 -1.23  94.0 5.29
J13335283-2623539 26.0 4447.72 2.22 -1.36  77.1 5.06
J13335283-2623539 26.0 4461.65 0.09 -3.19 117.1 5.30
J13335283-2623539 26.0 4484.22 3.60 -0.64  30.6 5.04
J13335283-2623539 26.0 4489.74 0.12 -3.90  91.2 5.41
J13335283-2623539 26.0 4494.56 2.20 -1.14  95.7 5.23
J13335283-2623539 26.0 4531.15 1.48 -2.10  91.2 5.23
J13335283-2623539 26.0 4602.00 1.61 -3.13  34.2 5.28
J13335283-2623539 26.0 4602.94 1.48 -2.21  88.6 5.27
J13335283-2623539 26.0 4607.65 3.26 -1.33  23.5 5.17
J13335283-2623539 26.0 4630.12 2.28 -2.58  29.0 5.41
J13335283-2623539 26.0 4637.50 3.28 -1.29  25.3 5.20
J13335283-2623539 26.0 4668.13 3.26 -1.08  40.8 5.27
J13335283-2623539 26.0 4669.17 3.65 -1.25  15.6 5.31
J13335283-2623539 26.0 4678.85 3.60 -0.68  36.4 5.18
J13335283-2623539 26.0 4704.95 3.68 -1.32  10.6 5.22
J13335283-2623539 26.0 4707.27 3.24 -0.96  57.4 5.43
J13335283-2623539 26.0 4733.59 1.48 -2.99  50.5 5.26
J13335283-2623539 26.0 4736.77 3.21 -0.67  61.7 5.18
J13335283-2623539 26.0 4871.32 2.87 -0.34  94.0 5.10
J13335283-2623539 26.0 4882.14 3.41 -1.48  12.9 5.16
J13335283-2623539 26.0 4885.43 3.88 -0.97  12.3 5.16
J13335283-2623539 26.0 4903.31 2.88 -0.89  63.9 5.04
J13335283-2623539 26.0 4910.02 3.39 -1.28  21.8 5.21
J13335283-2623539 26.0 4939.69 0.86 -3.25  78.9 5.29
J13335283-2623539 26.0 4946.39 3.37 -1.11  33.5 5.27
J13335283-2623539 26.0 4966.09 3.33 -0.79  52.3 5.25
J13335283-2623539 26.0 4973.10 3.96 -0.69  21.6 5.26
J13335283-2623539 26.0 4994.13 0.91 -2.97  80.6 5.10
J13335283-2623539 26.0 5012.07 0.86 -2.60 106.5 5.24
J13335283-2623539 26.0 5014.94 3.94 -0.18  37.5 5.07
J13335283-2623539 26.0 5022.24 3.98 -0.33  29.0 5.10
J13335283-2623539 26.0 5028.13 3.57 -1.02  21.9 5.15
J13335283-2623539 26.0 5039.25 3.37 -1.52  15.7 5.24
J13335283-2623539 26.0 5051.64 0.91 -2.76 101.2 5.34
J13335283-2623539 26.0 5079.74 0.99 -3.25  75.1 5.36
J13335283-2623539 26.0 5083.34 0.96 -2.84  86.6 5.15
J13335283-2623539 26.0 5110.41 0.00 -3.76 111.8 5.46
J13335283-2623539 26.0 5123.72 1.01 -3.06  84.8 5.38
J13335283-2623539 26.0 5127.36 0.91 -3.25  74.3 5.24
J13335283-2623539 26.0 5133.69 4.17  0.36  57.2 5.14
J13335283-2623539 26.0 5150.84 0.99 -3.04  73.0 5.10
J13335283-2623539 26.0 5151.91 1.01 -3.32  70.6 5.35
J13335283-2623539 26.0 5166.28 0.00 -4.12  83.8 5.19
J13335283-2623539 26.0 5171.60 1.48 -1.72 104.0 5.02
J13335283-2623539 26.0 5194.94 1.56 -2.02  91.2 5.13
J13335283-2623539 26.0 5202.34 2.17 -1.87  73.5 5.34
J13335283-2623539 26.0 5215.18 3.26 -0.86  46.1 5.11
J13335283-2623539 26.0 5216.27 1.61 -2.08  84.3 5.10
J13335283-2623539 26.0 5217.39 3.21 -1.07  38.4 5.12
J13335283-2623539 26.0 5242.49 3.63 -0.83  29.5 5.20
J13335283-2623539 26.0 5247.05 0.09 -4.97  39.9 5.36
J13335283-2623539 26.0 5250.65 2.20 -2.18  59.4 5.42
J13335283-2623539 26.0 5253.46 3.28 -1.58  22.0 5.37
J13335283-2623539 26.0 5288.52 3.69 -1.49   7.2 5.19
J13335283-2623539 26.0 5302.30 3.28 -0.73  52.9 5.12
J13335283-2623539 26.0 5324.18 3.21 -0.11  87.2 5.07
J13335283-2623539 26.0 5332.90 1.56 -2.78  55.0 5.18
J13335283-2623539 26.0 5339.93 3.26 -0.63  60.2 5.12
J13335283-2623539 26.0 5341.02 1.61 -1.95  99.0 5.27
J13335283-2623539 26.0 5353.37 4.10 -0.76  19.3 5.42
J13335283-2623539 26.0 5379.57 3.69 -1.42   7.5 5.13
J13335283-2623539 26.0 5393.17 3.24 -0.72  61.8 5.22
J13335283-2623539 26.0 5397.13 0.91 -1.98 127.3 5.05
J13335283-2623539 26.0 5405.78 0.99 -1.85 130.4 5.08
J13335283-2623539 26.0 5429.70 0.96 -1.88 142.4 5.28
J13335283-2623539 26.0 5497.52 1.01 -2.83  98.9 5.40
J13335283-2623539 26.0 5506.78 0.99 -2.79  96.2 5.28
J13335283-2623539 26.0 5554.90 4.55 -0.27  13.5 5.25
J13335283-2623539 26.0 5569.62 3.41 -0.52  57.8 5.13
J13335283-2623539 26.0 5572.84 3.39 -0.28  65.6 5.01
J13335283-2623539 26.0 5615.64 3.33  0.04  93.9 5.16
J13335283-2623539 26.0 5624.54 3.41 -0.76  40.3 5.06
J13335283-2623539 26.0 5705.99 4.61 -0.46   9.1 5.31
J13335283-2623539 26.0 6232.64 3.65 -1.24  16.3 5.25
J13335283-2623539 26.0 6265.13 2.17 -2.54  36.0 5.27
J13335283-2623539 26.0 6335.33 2.20 -2.18  56.3 5.30
J13335283-2623539 26.0 6336.82 3.68 -0.85  29.2 5.22
J13335283-2623539 26.0 6408.02 3.68 -0.99  22.7 5.21
J13335283-2623539 26.0 6411.65 3.65 -0.59  43.5 5.20
J13335283-2623539 26.0 6430.85 2.17 -1.95  69.7 5.26
J13335283-2623539 26.1 4122.67 2.58 -3.38  28.3 5.36
J13335283-2623539 26.1 4128.75 2.58 -3.47  22.1 5.31
J13335283-2623539 26.1 4178.86 2.58 -2.44  62.4 5.08
J13335283-2623539 26.1 4233.17 2.58 -1.81  85.6 4.96
J13335283-2623539 26.1 4416.83 2.78 -2.41  58.3 5.18
J13335283-2623539 26.1 4489.18 2.83 -2.97  43.8 5.52
J13335283-2623539 26.1 4491.41 2.85 -2.64  46.0 5.26
J13335283-2623539 26.1 4508.29 2.86 -2.25  54.5 5.03
J13335283-2623539 26.1 4515.34 2.84 -2.36  55.3 5.13
J13335283-2623539 26.1 4520.22 2.81 -2.60  44.1 5.13
J13335283-2623539 26.1 4541.52 2.86 -2.79  31.4 5.13
J13335283-2623539 26.1 4555.89 2.83 -2.25  62.8 5.15
J13335283-2623539 26.1 4576.34 2.84 -2.92  23.8 5.07
J13335283-2623539 26.1 4582.84 2.84 -3.06  22.9 5.18
J13335283-2623539 26.1 4583.84 2.81 -1.74  94.7 5.31
J13335283-2623539 26.1 4620.52 2.83 -3.19  20.7 5.24
J13335283-2623539 26.1 4923.93 2.89 -1.21 104.5 5.03
J13335283-2623539 26.1 5197.58 3.23 -2.05  53.1 5.19
J13335283-2623539 26.1 5234.63 3.22 -2.18  56.0 5.36
J13335283-2623539 26.1 5276.00 3.20 -1.90  56.2 5.06
J13335283-2623539 26.1 5284.11 2.89 -3.19  25.3 5.39
J13335283-2623539 26.1 5316.62 3.15 -1.78  72.0 5.17
J13335283-2623539 26.1 5325.55 3.22 -3.16  12.0 5.34
J13335283-2623539 26.1 5362.87 3.20 -2.62  42.2 5.52
J13335283-2623539 26.1 5425.26 3.20 -3.39   6.5 5.25
J13335283-2623539 26.1 6456.38 3.90 -2.08  21.8 5.32
J13421261-1417354 26.0 3756.07 2.17 -2.12 101.1 5.72
J13421261-1417354 26.0 3917.18 0.99 -2.15 185.3 5.83
J13421261-1417354 26.0 3949.95 2.17 -1.25 158.3 5.96
J13421261-1417354 26.0 4067.98 3.21 -0.53 126.3 5.85
J13421261-1417354 26.0 4070.77 3.24 -0.87  91.4 5.52
J13421261-1417354 26.0 4080.21 3.28 -1.18  74.6 5.60
J13421261-1417354 26.0 4133.86 3.37 -1.13  90.9 5.92
J13421261-1417354 26.0 4139.93 0.99 -3.51 131.8 6.05
J13421261-1417354 26.0 4158.79 3.43 -0.70 104.0 5.80
J13421261-1417354 26.0 4174.91 0.91 -2.94 181.4 6.30
J13421261-1417354 26.0 4187.04 2.45 -0.56 180.7 5.87
J13421261-1417354 26.0 4199.10 3.05  0.17 172.4 5.75
J13421261-1417354 26.0 4484.22 3.60 -0.64 100.9 5.82
J13421261-1417354 26.0 4494.56 2.20 -1.14 188.2 6.11
J13421261-1417354 26.0 4574.22 3.21 -2.35  31.5 5.96
J13421261-1417354 26.0 4595.36 3.30 -1.73  58.5 5.87
J13421261-1417354 26.0 4602.00 1.61 -3.13 117.6 6.04
J13421261-1417354 26.0 4602.94 1.48 -2.21 170.4 5.90
J13421261-1417354 26.0 4607.65 3.26 -1.33  85.2 5.80
J13421261-1417354 26.0 4619.29 3.60 -1.06  84.0 5.94
J13421261-1417354 26.0 4630.12 2.28 -2.58  95.6 5.97
J13421261-1417354 26.0 4637.50 3.28 -1.29  88.8 5.84
J13421261-1417354 26.0 4668.13 3.26 -1.08 105.9 5.88
J13421261-1417354 26.0 4678.85 3.60 -0.68 102.5 5.85
J13421261-1417354 26.0 4704.95 3.68 -1.32  44.4 5.71
J13421261-1417354 26.0 4733.59 1.48 -2.99 142.2 6.13
J13421261-1417354 26.0 4736.77 3.21 -0.67 137.6 5.98
J13421261-1417354 26.0 4772.80 1.56 -2.90 124.9 5.83
J13421261-1417354 26.0 4871.32 2.87 -0.34 163.5 5.63
J13421261-1417354 26.0 4882.14 3.41 -1.48  67.0 5.84
J13421261-1417354 26.0 4885.43 3.88 -0.97  59.8 5.82
J13421261-1417354 26.0 4890.76 2.88 -0.38 176.6 5.89
J13421261-1417354 26.0 4896.44 3.88 -1.89  12.9 5.83
J13421261-1417354 26.0 4903.31 2.88 -0.89 145.2 5.87
J13421261-1417354 26.0 4907.73 3.43 -1.70  58.8 5.97
J13421261-1417354 26.0 4939.69 0.86 -3.25 174.3 6.02
J13421261-1417354 26.0 4946.39 3.37 -1.11 105.4 5.99
J13421261-1417354 26.0 4950.11 3.41 -1.50  70.4 5.91
J13421261-1417354 26.0 4966.09 3.33 -0.79 129.1 6.04
J13421261-1417354 26.0 4973.10 3.96 -0.69  73.0 5.82
J13421261-1417354 26.0 5001.86 3.88 -0.01 108.9 5.59
J13421261-1417354 26.0 5002.79 3.40 -1.46  69.7 5.83
J13421261-1417354 26.0 5014.94 3.94 -0.18  93.0 5.57
J13421261-1417354 26.0 5022.24 3.98 -0.33  77.7 5.54
J13421261-1417354 26.0 5028.13 3.57 -1.02  78.1 5.73
J13421261-1417354 26.0 5039.25 3.37 -1.52  85.0 6.07
J13421261-1417354 26.0 5060.08 0.00 -5.43 127.0 6.20
J13421261-1417354 26.0 5133.69 4.17  0.36 114.3 5.65
J13421261-1417354 26.0 5150.84 0.99 -3.04 178.3 5.96
J13421261-1417354 26.0 5202.34 2.17 -1.87 166.5 6.19
J13421261-1417354 26.0 5215.18 3.26 -0.86 114.9 5.72
J13421261-1417354 26.0 5216.27 1.61 -2.08 183.6 5.91
J13421261-1417354 26.0 5217.39 3.21 -1.07 105.0 5.70
J13421261-1417354 26.0 5242.49 3.63 -0.83  82.7 5.66
J13421261-1417354 26.0 5247.05 0.09 -4.97 155.7 6.24
J13421261-1417354 26.0 5250.21 0.12 -4.90 150.4 6.13
J13421261-1417354 26.0 5253.46 3.28 -1.58  67.9 5.76
J13421261-1417354 26.0 5254.96 0.11 -4.76 178.7 6.41
J13421261-1417354 26.0 5263.31 3.26 -0.87 113.3 5.69
J13421261-1417354 26.0 5283.62 3.24 -0.45 158.3 6.01
J13421261-1417354 26.0 5288.52 3.69 -1.49  38.5 5.76
J13421261-1417354 26.0 5302.30 3.28 -0.73 123.3 5.74
J13421261-1417354 26.0 5307.36 1.61 -2.91 139.6 6.01
J13421261-1417354 26.0 5324.18 3.21 -0.11 163.0 5.70
J13421261-1417354 26.0 5339.93 3.26 -0.63 129.2 5.71
J13421261-1417354 26.0 5373.71 4.47 -0.71  27.1 5.73
J13421261-1417354 26.0 5379.57 3.69 -1.42  39.2 5.69
J13421261-1417354 26.0 5393.17 3.24 -0.72 132.6 5.83
J13421261-1417354 26.0 5473.90 4.15 -0.72  62.9 5.90
J13421261-1417354 26.0 5493.50 4.10 -1.48  15.0 5.73
J13421261-1417354 26.0 5506.78 0.99 -2.79 199.2 5.89
J13421261-1417354 26.0 5554.90 4.55 -0.27  48.4 5.74
J13421261-1417354 26.0 5569.62 3.41 -0.52 126.6 5.71
J13421261-1417354 26.0 5572.84 3.39 -0.28 161.6 6.02
J13421261-1417354 26.0 5586.76 3.37 -0.11 157.2 5.75
J13421261-1417354 26.0 5624.54 3.41 -0.76 113.0 5.72
J13421261-1417354 26.0 5638.26 4.22 -0.72  53.9 5.85
J13421261-1417354 26.0 5705.99 4.61 -0.46  35.8 5.79
J13421261-1417354 26.0 5717.83 4.28 -0.96  37.2 5.91
J13421261-1417354 26.0 5784.66 3.40 -2.67  12.9 5.97
J13421261-1417354 26.0 5956.69 0.86 -4.50 116.7 6.12
J13421261-1417354 26.0 6003.01 3.88 -1.10  69.5 6.00
J13421261-1417354 26.0 6008.56 3.88 -0.98  69.9 5.88
J13421261-1417354 26.0 6151.62 2.17 -3.37  74.4 6.15
J13421261-1417354 26.0 6219.28 2.20 -2.45 132.2 6.04
J13421261-1417354 26.0 6232.64 3.65 -1.24  63.4 5.75
J13421261-1417354 26.0 6265.13 2.17 -2.54 139.7 6.21
J13421261-1417354 26.0 6301.50 3.65 -0.71  99.2 5.70
J13421261-1417354 26.0 6336.82 3.68 -0.85  98.0 5.86
J13421261-1417354 26.0 6408.02 3.68 -0.99  96.4 5.97
J13421261-1417354 26.0 6411.65 3.65 -0.59 108.6 5.71
J13421261-1417354 26.0 6430.85 2.17 -1.95 164.5 5.95
J13421261-1417354 26.0 6498.94 0.96 -4.69 112.8 6.33
J13421261-1417354 26.0 6841.34 4.61 -0.49  30.0 5.67
J13421261-1417354 26.0 6843.66 4.55 -0.73  21.6 5.66
J13421261-1417354 26.0 6916.68 4.15 -1.28  19.2 5.65
J13421261-1417354 26.0 7491.65 4.30 -1.06  46.7 6.09
J13421261-1417354 26.1 4122.67 2.58 -3.38  59.3 5.66
J13421261-1417354 26.1 4128.75 2.58 -3.47  51.3 5.62
J13421261-1417354 26.1 4233.17 2.58 -1.81 159.7 5.99
J13421261-1417354 26.1 4416.83 2.78 -2.41 103.5 5.66
J13421261-1417354 26.1 4489.18 2.83 -2.97  89.4 6.01
J13421261-1417354 26.1 4491.41 2.85 -2.64  98.1 5.86
J13421261-1417354 26.1 4508.29 2.86 -2.25 108.8 5.68
J13421261-1417354 26.1 4515.34 2.84 -2.36 104.2 5.68
J13421261-1417354 26.1 4555.89 2.83 -2.25 102.6 5.52
J13421261-1417354 26.1 4576.34 2.84 -2.92  87.6 5.94
J13421261-1417354 26.1 4582.84 2.84 -3.06  67.6 5.75
J13421261-1417354 26.1 4620.52 2.83 -3.19  64.4 5.82
J13421261-1417354 26.1 4923.93 2.89 -1.21 180.4 5.90
J13421261-1417354 26.1 5100.66 2.81 -4.13  17.4 5.84
J13421261-1417354 26.1 5197.58 3.23 -2.05  89.5 5.52
J13421261-1417354 26.1 5234.63 3.22 -2.18  99.6 5.80
J13421261-1417354 26.1 5264.81 3.23 -3.23  40.1 5.92
J13421261-1417354 26.1 5276.00 3.20 -1.90 136.3 6.13
J13421261-1417354 26.1 5284.11 2.89 -3.19  76.6 6.04
J13421261-1417354 26.1 5325.55 3.22 -3.16  40.4 5.84
J13421261-1417354 26.1 5362.87 3.20 -2.62  97.0 6.16
J13421261-1417354 26.1 5414.07 3.22 -3.58  24.6 5.95
J13421261-1417354 26.1 5425.26 3.20 -3.39  46.8 6.15
J13421261-1417354 26.1 5534.85 3.25 -2.87  58.6 5.87
J13421261-1417354 26.1 6084.11 3.20 -3.88  23.3 6.18
J13421261-1417354 26.1 6247.56 3.89 -2.33  51.9 5.99
J13421261-1417354 26.1 6416.92 3.89 -2.88  22.1 5.97
J13421261-1417354 26.1 6432.68 2.89 -3.71  43.0 6.01
J13421261-1417354 26.1 6456.38 3.90 -2.08  64.7 5.95
J13530579-4438041 26.0 4174.91 0.91 -2.94  56.6 4.27
J13530579-4438041 26.0 4187.04 2.45 -0.56  67.3 3.93
J13530579-4438041 26.0 4442.34 2.20 -1.23  61.2 4.19
J13530579-4438041 26.0 4459.12 2.17 -1.29  53.8 4.11
J13530579-4438041 26.0 4461.65 0.09 -3.19  99.9 4.08
J13530579-4438041 26.0 4489.74 0.12 -3.90  65.4 4.33
J13530579-4438041 26.0 4494.56 2.20 -1.14  67.2 4.17
J13530579-4438041 26.0 4528.61 2.17 -0.89  74.3 3.98
J13530579-4438041 26.0 4531.15 1.48 -2.10  64.2 4.20
J13530579-4438041 26.0 4592.65 1.56 -2.46  31.6 4.17
J13530579-4438041 26.0 4602.94 1.48 -2.21  56.8 4.21
J13530579-4438041 26.0 4668.13 3.26 -1.08  14.7 4.46
J13530579-4438041 26.0 4733.59 1.48 -2.99  10.7 4.04
J13530579-4438041 26.0 4772.80 1.56 -2.90  28.1 4.53
J13530579-4438041 26.0 4890.76 2.88 -0.38  56.5 4.07
J13530579-4438041 26.0 4939.69 0.86 -3.25  48.7 4.33
J13530579-4438041 26.0 4994.13 0.91 -2.97  50.8 4.14
J13530579-4438041 26.0 5001.86 3.88 -0.01  12.7 4.04
J13530579-4438041 26.0 5012.07 0.86 -2.60  90.9 4.23
J13530579-4438041 26.0 5041.07 0.96 -3.09  49.6 4.30
J13530579-4438041 26.0 5041.76 1.48 -2.20  55.6 4.13
J13530579-4438041 26.0 5051.64 0.91 -2.76  69.5 4.16
J13530579-4438041 26.0 5079.22 2.20 -2.10  18.9 4.29
J13530579-4438041 26.0 5079.74 0.99 -3.25  25.1 4.09
J13530579-4438041 26.0 5110.41 0.00 -3.76  86.8 4.24
J13530579-4438041 26.0 5123.72 1.01 -3.06  37.6 4.15
J13530579-4438041 26.0 5127.36 0.91 -3.25  31.2 4.11
J13530579-4438041 26.0 5142.93 0.96 -3.07  47.5 4.24
J13530579-4438041 26.0 5151.91 1.01 -3.32  40.9 4.46
J13530579-4438041 26.0 5171.60 1.48 -1.72  90.1 4.09
J13530579-4438041 26.0 5194.94 1.56 -2.02  67.2 4.19
J13530579-4438041 26.0 5215.18 3.26 -0.86  20.9 4.38
J13530579-4438041 26.0 5247.05 0.09 -4.97  10.7 4.26
J13530579-4438041 26.0 5250.21 0.12 -4.90   8.3 4.11
J13530579-4438041 26.0 5250.65 2.20 -2.18  13.8 4.21
J13530579-4438041 26.0 5254.96 0.11 -4.76  24.2 4.47
J13530579-4438041 26.0 5283.62 3.24 -0.45  25.6 4.05
J13530579-4438041 26.0 5324.18 3.21 -0.11  44.6 4.00
J13530579-4438041 26.0 5332.90 1.56 -2.78  28.5 4.38
J13530579-4438041 26.0 5341.02 1.61 -1.95  68.1 4.18
J13530579-4438041 26.0 5393.17 3.24 -0.72  11.1 3.90
J13530579-4438041 26.0 5497.52 1.01 -2.83  76.2 4.40
J13530579-4438041 26.0 5506.78 0.99 -2.79  67.4 4.22
J13530579-4438041 26.0 5586.76 3.37 -0.11  33.0 3.99
J13530579-4438041 26.0 5615.64 3.33  0.04  43.4 3.96
J13530579-4438041 26.1 4178.86 2.58 -2.44  36.7 4.07
J13530579-4438041 26.1 4233.17 2.58 -1.81  94.4 4.31
J13530579-4438041 26.1 4489.18 2.83 -2.97  17.2 4.46
J13530579-4438041 26.1 4491.41 2.85 -2.64  14.8 4.08
J13530579-4438041 26.1 4508.29 2.86 -2.25  34.5 4.15
J13530579-4438041 26.1 4515.34 2.84 -2.36  20.0 3.94
J13530579-4438041 26.1 4520.22 2.81 -2.60  15.0 4.00
J13530579-4438041 26.1 4522.63 2.84 -1.99  37.8 3.93
J13530579-4438041 26.1 4541.52 2.86 -2.79  24.2 4.49
J13530579-4438041 26.1 4555.89 2.83 -2.25  34.4 4.12
J13530579-4438041 26.1 4576.34 2.84 -2.92  14.0 4.32
J13530579-4438041 26.1 4582.84 2.84 -3.06   9.6 4.28
J13530579-4438041 26.1 4583.84 2.81 -1.74  76.4 4.19
J13530579-4438041 26.1 5018.44 2.89 -1.34  83.0 3.94
J13530579-4438041 26.1 5197.58 3.23 -2.05  25.0 4.18
J13530579-4438041 26.1 5234.63 3.22 -2.18  28.4 4.37
J13530579-4438041 26.1 5276.00 3.20 -1.90  36.1 4.20
J13530579-4438041 26.1 5316.62 3.15 -1.78  59.5 4.36
J13573542-3032486 26.0 3940.88 0.96 -2.49  70.6 5.26
J13573542-3032486 26.0 3941.28 3.26 -1.03  31.5 5.48
J13573542-3032486 26.0 4073.76 3.26 -0.97  39.5 5.57
J13573542-3032486 26.0 4076.63 3.21 -0.59  59.3 5.50
J13573542-3032486 26.0 4132.06 1.61 -0.68 131.4 5.50
J13573542-3032486 26.0 4139.93 0.99 -3.51  18.3 5.22
J13573542-3032486 26.0 4152.17 0.96 -3.16  61.1 5.70
J13573542-3032486 26.0 4153.90 3.40 -0.28  60.4 5.40
J13573542-3032486 26.0 4173.92 0.99 -3.29  28.3 5.24
J13573542-3032486 26.0 4199.10 3.05  0.17 107.9 5.60
J13573542-3032486 26.0 4216.18 0.00 -3.36  95.6 5.63
J13573542-3032486 26.0 4250.79 1.56 -0.71 131.0 5.44
J13573542-3032486 26.0 4282.40 2.17 -0.78  91.3 5.26
J13573542-3032486 26.0 4375.93 0.00 -3.00 105.6 5.48
J13573542-3032486 26.0 4415.12 1.61 -0.62 127.0 5.29
J13573542-3032486 26.0 4427.31 0.05 -2.92 105.4 5.44
J13573542-3032486 26.0 4461.65 0.09 -3.19  98.1 5.56
J13573542-3032486 26.0 4489.74 0.12 -3.90  57.5 5.41
J13573542-3032486 26.0 4494.56 2.20 -1.14  76.4 5.28
J13573542-3032486 26.0 4592.65 1.56 -2.46  63.5 5.64
J13573542-3032486 26.0 4619.29 3.60 -1.06  18.4 5.51
J13573542-3032486 26.0 4678.85 3.60 -0.68  26.8 5.34
J13573542-3032486 26.0 4871.32 2.87 -0.34  76.8 5.16
J13573542-3032486 26.0 4890.76 2.88 -0.38  90.3 5.50
J13573542-3032486 26.0 4939.69 0.86 -3.25  46.7 5.34
J13573542-3032486 26.0 4946.39 3.37 -1.11  29.4 5.57
J13573542-3032486 26.0 4966.09 3.33 -0.79  24.8 5.10
J13573542-3032486 26.0 4973.10 3.96 -0.69  19.2 5.53
J13573542-3032486 26.0 4985.25 3.93 -0.44  22.9 5.34
J13573542-3032486 26.0 4994.13 0.91 -2.97  54.5 5.24
J13573542-3032486 26.0 5022.24 3.98 -0.33  14.1 5.02
J13573542-3032486 26.0 5041.76 1.48 -2.20  73.0 5.43
J13573542-3032486 26.0 5048.44 3.96 -1.00   5.7 5.24
J13573542-3032486 26.0 5051.64 0.91 -2.76  84.6 5.61
J13573542-3032486 26.0 5079.74 0.99 -3.25  58.3 5.67
J13573542-3032486 26.0 5127.36 0.91 -3.25  41.0 5.28
J13573542-3032486 26.0 5166.28 0.00 -4.12  55.8 5.40
J13573542-3032486 26.0 5216.27 1.61 -2.08  68.3 5.35
J13573542-3032486 26.0 5217.39 3.21 -1.07  29.4 5.35
J13573542-3032486 26.0 5247.05 0.09 -4.97  10.7 5.34
J13573542-3032486 26.0 5263.31 3.26 -0.87  31.8 5.25
J13573542-3032486 26.0 5283.62 3.24 -0.45  55.0 5.23
J13573542-3032486 26.0 5307.36 1.61 -2.91  27.5 5.43
J13573542-3032486 26.0 5328.04 0.91 -1.47 136.8 5.41
J13573542-3032486 26.0 5328.53 1.56 -1.85  72.0 5.13
J13573542-3032486 26.0 5339.93 3.26 -0.63  59.0 5.50
J13573542-3032486 26.0 5341.02 1.61 -1.95  80.3 5.45
J13573542-3032486 26.0 5371.49 0.96 -1.64 127.1 5.45
J13573542-3032486 26.0 5405.78 0.99 -1.85 120.8 5.55
J13573542-3032486 26.0 5429.70 0.96 -1.88 107.4 5.26
J13573542-3032486 26.0 5434.52 1.01 -2.13  89.9 5.17
J13573542-3032486 26.0 5569.62 3.41 -0.52  57.5 5.52
J13573542-3032486 26.0 5586.76 3.37 -0.11  58.6 5.08
J13573542-3032486 26.0 5662.52 4.17 -0.41  14.6 5.30
J13573542-3032486 26.0 6219.28 2.20 -2.45  16.0 5.26
J13573542-3032486 26.0 6246.32 3.60 -0.77  21.0 5.23
J13573542-3032486 26.0 6411.65 3.65 -0.59  27.1 5.24
J13573542-3032486 26.0 6430.85 2.17 -1.95  46.6 5.38
J13573542-3032486 26.0 7511.02 4.17  0.12  29.0 5.09
J13573542-3032486 26.1 4178.86 2.58 -2.44  70.7 5.48
J13573542-3032486 26.1 4416.83 2.78 -2.41  45.4 5.16
J13573542-3032486 26.1 4491.41 2.85 -2.64  49.9 5.54
J13573542-3032486 26.1 4508.29 2.86 -2.25  64.5 5.43
J13573542-3032486 26.1 4520.22 2.81 -2.60  42.9 5.33
J13573542-3032486 26.1 4522.63 2.84 -1.99  70.0 5.25
J13573542-3032486 26.1 4541.52 2.86 -2.79  29.9 5.32
J13573542-3032486 26.1 4583.84 2.81 -1.74  82.9 5.24
J13573542-3032486 26.1 5018.44 2.89 -1.34 108.2 5.43
J13573542-3032486 26.1 5234.63 3.22 -2.18  50.9 5.45
J13573542-3032486 26.1 5284.11 2.89 -3.19  23.2 5.56
J14030859-3214014 26.0 3702.49 2.17 -2.23  63.2 5.10
J14030859-3214014 26.0 3948.10 3.24 -0.59  71.0 4.88
J14030859-3214014 26.0 3949.95 2.17 -1.25  97.7 4.63
J14030859-3214014 26.0 4067.98 3.21 -0.53  81.7 4.93
J14030859-3214014 26.0 4133.86 3.37 -1.13  43.4 5.15
J14030859-3214014 26.0 4139.93 0.99 -3.51  85.1 5.13
J14030859-3214014 26.0 4158.79 3.43 -0.70  46.6 4.84
J14030859-3214014 26.0 4187.04 2.45 -0.56 118.7 4.61
J14030859-3214014 26.0 4199.10 3.05  0.17 116.7 4.61
J14030859-3214014 26.0 4233.60 2.48 -0.60 110.5 4.53
J14030859-3214014 26.0 4282.40 2.17 -0.78 130.9 4.67
J14030859-3214014 26.0 4442.34 2.20 -1.23 124.5 4.99
J14030859-3214014 26.0 4447.72 2.22 -1.36 104.2 4.79
J14030859-3214014 26.0 4484.22 3.60 -0.64  41.9 4.90
J14030859-3214014 26.0 4494.56 2.20 -1.14 128.2 4.95
J14030859-3214014 26.0 4531.15 1.48 -2.10 139.7 5.15
J14030859-3214014 26.0 4592.65 1.56 -2.46 110.8 5.11
J14030859-3214014 26.0 4602.00 1.61 -3.13  54.7 5.06
J14030859-3214014 26.0 4602.94 1.48 -2.21 127.7 5.04
J14030859-3214014 26.0 4630.12 2.28 -2.58  44.5 5.22
J14030859-3214014 26.0 4637.50 3.28 -1.29  27.0 4.88
J14030859-3214014 26.0 4668.13 3.26 -1.08  50.1 5.03
J14030859-3214014 26.0 4733.59 1.48 -2.99  83.4 5.12
J14030859-3214014 26.0 4736.77 3.21 -0.67  78.3 4.93
J14030859-3214014 26.0 4871.32 2.87 -0.34 112.2 4.64
J14030859-3214014 26.0 4875.88 3.33 -1.90   6.7 4.86
J14030859-3214014 26.0 4882.14 3.41 -1.48  27.0 5.22
J14030859-3214014 26.0 4903.31 2.88 -0.89  92.1 4.90
J14030859-3214014 26.0 4910.02 3.39 -1.28  24.7 4.94
J14030859-3214014 26.0 4939.69 0.86 -3.25 124.3 5.10
J14030859-3214014 26.0 4946.39 3.37 -1.11  39.4 5.01
J14030859-3214014 26.0 4966.09 3.33 -0.79  66.1 5.01
J14030859-3214014 26.0 4973.10 3.96 -0.69  25.3 5.06
J14030859-3214014 26.0 4994.13 0.91 -2.97 124.3 4.87
J14030859-3214014 26.0 5001.86 3.88 -0.01  56.5 4.79
J14030859-3214014 26.0 5002.79 3.40 -1.46  13.6 4.83
J14030859-3214014 26.0 5012.07 0.86 -2.60 157.7 4.94
J14030859-3214014 26.0 5014.94 3.94 -0.18  45.9 4.88
J14030859-3214014 26.0 5022.24 3.98 -0.33  37.2 4.95
J14030859-3214014 26.0 5039.25 3.37 -1.52  27.3 5.20
J14030859-3214014 26.0 5041.76 1.48 -2.20 144.3 5.16
J14030859-3214014 26.0 5051.64 0.91 -2.76 144.5 4.95
J14030859-3214014 26.0 5060.08 0.00 -5.43  64.0 5.34
J14030859-3214014 26.0 5083.34 0.96 -2.84 137.8 4.99
J14030859-3214014 26.0 5123.72 1.01 -3.06 113.5 4.92
J14030859-3214014 26.0 5127.36 0.91 -3.25 119.0 5.05
J14030859-3214014 26.0 5133.69 4.17  0.36  53.2 4.72
J14030859-3214014 26.0 5142.93 0.96 -3.07 135.1 5.17
J14030859-3214014 26.0 5150.84 0.99 -3.04 118.4 4.93
J14030859-3214014 26.0 5202.34 2.17 -1.87 105.3 5.12
J14030859-3214014 26.0 5215.18 3.26 -0.86  55.3 4.83
J14030859-3214014 26.0 5216.27 1.61 -2.08 120.9 4.82
J14030859-3214014 26.0 5217.39 3.21 -1.07  52.4 4.94
J14030859-3214014 26.0 5242.49 3.63 -0.83  28.0 4.84
J14030859-3214014 26.0 5247.05 0.09 -4.97  96.5 5.36
J14030859-3214014 26.0 5250.21 0.12 -4.90  92.0 5.27
J14030859-3214014 26.0 5250.65 2.20 -2.18  79.3 5.11
J14030859-3214014 26.0 5253.46 3.28 -1.58  18.9 4.95
J14030859-3214014 26.0 5254.96 0.11 -4.76 110.6 5.34
J14030859-3214014 26.0 5263.31 3.26 -0.87  56.2 4.85
J14030859-3214014 26.0 5283.62 3.24 -0.45  98.9 4.96
J14030859-3214014 26.0 5302.30 3.28 -0.73  71.8 4.93
J14030859-3214014 26.0 5307.36 1.61 -2.91  84.3 5.14
J14030859-3214014 26.0 5324.18 3.21 -0.11 100.5 4.60
J14030859-3214014 26.0 5332.90 1.56 -2.78  91.5 5.03
J14030859-3214014 26.0 5339.93 3.26 -0.63  68.8 4.76
J14030859-3214014 26.0 5341.02 1.61 -1.95 148.2 5.07
J14030859-3214014 26.0 5373.71 4.47 -0.71   4.2 4.83
J14030859-3214014 26.0 5497.52 1.01 -2.83 146.0 5.07
J14030859-3214014 26.0 5506.78 0.99 -2.79 145.6 4.99
J14030859-3214014 26.0 5569.62 3.41 -0.52  71.8 4.86
J14030859-3214014 26.0 5586.76 3.37 -0.11  99.6 4.76
J14030859-3214014 26.0 5624.54 3.41 -0.76  52.0 4.85
J14030859-3214014 26.0 5638.26 4.22 -0.72  12.3 5.02
J14030859-3214014 26.0 5662.52 4.17 -0.41  23.5 4.96
J14030859-3214014 26.0 5705.99 4.61 -0.46   7.8 5.02
J14030859-3214014 26.0 5956.69 0.86 -4.50  41.1 5.15
J14030859-3214014 26.0 6056.00 4.73 -0.32   5.6 4.86
J14030859-3214014 26.0 6151.62 2.17 -3.37  21.4 5.34
J14030859-3214014 26.0 6232.64 3.65 -1.24  16.7 4.95
J14030859-3214014 26.0 6265.13 2.17 -2.54  43.8 4.90
J14030859-3214014 26.0 6280.62 0.86 -4.39  72.8 5.41
J14030859-3214014 26.0 6301.50 3.65 -0.71  38.2 4.86
J14030859-3214014 26.0 6335.33 2.20 -2.18  90.7 5.14
J14030859-3214014 26.0 6430.85 2.17 -1.95 108.9 5.09
J14030859-3214014 26.0 6841.34 4.61 -0.49   7.6 4.98
J14030859-3214014 26.1 4178.86 2.58 -2.44  76.0 4.72
J14030859-3214014 26.1 4416.83 2.78 -2.41  75.1 4.90
J14030859-3214014 26.1 4491.41 2.85 -2.64  51.4 4.87
J14030859-3214014 26.1 4508.29 2.86 -2.25  72.5 4.79
J14030859-3214014 26.1 4515.34 2.84 -2.36  77.1 4.94
J14030859-3214014 26.1 4520.22 2.81 -2.60  67.7 5.01
J14030859-3214014 26.1 4541.52 2.86 -2.79  38.4 4.82
J14030859-3214014 26.1 4576.34 2.84 -2.92  40.9 4.97
J14030859-3214014 26.1 4583.84 2.81 -1.74 105.0 4.70
J14030859-3214014 26.1 4620.52 2.83 -3.19  25.7 4.95
J14030859-3214014 26.1 4923.93 2.89 -1.21 120.0 4.46
J14030859-3214014 26.1 5234.63 3.22 -2.18  59.5 4.93
J14030859-3214014 26.1 5276.00 3.20 -1.90  88.9 5.02
J14030859-3214014 26.1 5284.11 2.89 -3.19  34.8 5.16
J14030859-3214014 26.1 5325.55 3.22 -3.16  20.0 5.23
J14030859-3214014 26.1 5362.87 3.20 -2.62  47.5 5.17
J14030859-3214014 26.1 5425.26 3.20 -3.39  15.3 5.29
J14030859-3214014 26.1 5534.85 3.25 -2.87  29.9 5.18
J14030859-3214014 26.1 6247.56 3.89 -2.33  19.3 5.16
J14030859-3214014 26.1 6432.68 2.89 -3.71  13.3 5.12
J14030859-3214014 26.1 6456.38 3.90 -2.08  20.2 4.94
J14032900-5250429 26.0 3948.10 3.24 -0.59  71.1 5.74
J14032900-5250429 26.0 4067.98 3.21 -0.53  73.5 5.68
J14032900-5250429 26.0 4073.76 3.26 -0.97  38.3 5.43
J14032900-5250429 26.0 4080.21 3.28 -1.18  35.8 5.61
J14032900-5250429 26.0 4098.18 3.24 -0.97  52.3 5.69
J14032900-5250429 26.0 4139.93 0.99 -3.51  46.1 5.62
J14032900-5250429 26.0 4158.79 3.43 -0.70  43.1 5.43
J14032900-5250429 26.0 4337.05 1.56 -1.70  94.4 5.55
J14032900-5250429 26.0 4442.34 2.20 -1.23  86.9 5.56
J14032900-5250429 26.0 4447.72 2.22 -1.36  81.8 5.59
J14032900-5250429 26.0 4461.65 0.09 -3.19 108.0 5.71
J14032900-5250429 26.0 4484.22 3.60 -0.64  38.7 5.45
J14032900-5250429 26.0 4531.15 1.48 -2.10  90.4 5.72
J14032900-5250429 26.0 4602.94 1.48 -2.21  83.0 5.63
J14032900-5250429 26.0 4619.29 3.60 -1.06  36.3 5.81
J14032900-5250429 26.0 4637.50 3.28 -1.29  29.3 5.54
J14032900-5250429 26.0 4668.13 3.26 -1.08  33.5 5.40
J14032900-5250429 26.0 4678.85 3.60 -0.68  47.1 5.64
J14032900-5250429 26.0 4707.27 3.24 -0.96  49.3 5.57
J14032900-5250429 26.0 4733.59 1.48 -2.99  54.6 5.75
J14032900-5250429 26.0 4736.77 3.21 -0.67  61.3 5.49
J14032900-5250429 26.0 4871.32 2.87 -0.34 106.8 5.74
J14032900-5250429 26.0 4882.14 3.41 -1.48  25.2 5.77
J14032900-5250429 26.0 4885.43 3.88 -0.97  14.0 5.45
J14032900-5250429 26.0 4890.76 2.88 -0.38 103.8 5.73
J14032900-5250429 26.0 4903.31 2.88 -0.89  73.7 5.60
J14032900-5250429 26.0 4939.69 0.86 -3.25  74.3 5.72
J14032900-5250429 26.0 4946.39 3.37 -1.11  43.1 5.73
J14032900-5250429 26.0 4966.09 3.33 -0.79  62.5 5.75
J14032900-5250429 26.0 5001.86 3.88 -0.01  52.5 5.36
J14032900-5250429 26.0 5002.79 3.40 -1.46  25.8 5.75
J14032900-5250429 26.0 5014.94 3.94 -0.18  48.5 5.52
J14032900-5250429 26.0 5022.24 3.98 -0.33  39.2 5.53
J14032900-5250429 26.0 5039.25 3.37 -1.52  25.4 5.76
J14032900-5250429 26.0 5048.44 3.96 -1.00  17.3 5.67
J14032900-5250429 26.0 5051.64 0.91 -2.76  98.6 5.85
J14032900-5250429 26.0 5079.74 0.99 -3.25  75.2 5.87
J14032900-5250429 26.0 5083.34 0.96 -2.84  84.1 5.63
J14032900-5250429 26.0 5127.36 0.91 -3.25  77.2 5.82
J14032900-5250429 26.0 5133.69 4.17  0.36  61.0 5.46
J14032900-5250429 26.0 5150.84 0.99 -3.04  69.4 5.52
J14032900-5250429 26.0 5151.91 1.01 -3.32  68.3 5.80
J14032900-5250429 26.0 5166.28 0.00 -4.12  74.9 5.59
J14032900-5250429 26.0 5171.60 1.48 -1.72 109.2 5.65
J14032900-5250429 26.0 5215.18 3.26 -0.86  59.3 5.66
J14032900-5250429 26.0 5216.27 1.61 -2.08  91.1 5.75
J14032900-5250429 26.0 5217.39 3.21 -1.07  44.8 5.53
J14032900-5250429 26.0 5242.49 3.63 -0.83  36.5 5.59
J14032900-5250429 26.0 5250.21 0.12 -4.90  38.9 5.78
J14032900-5250429 26.0 5250.65 2.20 -2.18  63.5 5.89
J14032900-5250429 26.0 5253.46 3.28 -1.58  23.1 5.66
J14032900-5250429 26.0 5263.31 3.26 -0.87  53.7 5.56
J14032900-5250429 26.0 5283.62 3.24 -0.45  82.9 5.71
J14032900-5250429 26.0 5288.52 3.69 -1.49  12.3 5.68
J14032900-5250429 26.0 5302.30 3.28 -0.73  71.4 5.79
J14032900-5250429 26.0 5307.36 1.61 -2.91  39.5 5.48
J14032900-5250429 26.0 5324.18 3.21 -0.11 103.3 5.75
J14032900-5250429 26.0 5332.90 1.56 -2.78  61.8 5.73
J14032900-5250429 26.0 5339.93 3.26 -0.63  66.5 5.57
J14032900-5250429 26.0 5341.02 1.61 -1.95  96.3 5.72
J14032900-5250429 26.0 5353.37 4.10 -0.76  25.9 5.80
J14032900-5250429 26.0 5497.52 1.01 -2.83  88.6 5.74
J14032900-5250429 26.0 5506.78 0.99 -2.79  90.9 5.72
J14032900-5250429 26.0 5563.60 4.19 -0.75  14.7 5.56
J14032900-5250429 26.0 5569.62 3.41 -0.52  65.2 5.58
J14032900-5250429 26.0 5586.76 3.37 -0.11  89.7 5.63
J14032900-5250429 26.0 5624.54 3.41 -0.76  51.0 5.54
J14032900-5250429 26.0 5662.52 4.17 -0.41  27.9 5.56
J14032900-5250429 26.0 5753.12 4.26 -0.62  20.4 5.68
J14032900-5250429 26.0 5956.69 0.86 -4.50  13.7 5.56
J14032900-5250429 26.0 6003.01 3.88 -1.10  18.1 5.67
J14032900-5250429 26.0 6219.28 2.20 -2.45  41.7 5.68
J14032900-5250429 26.0 6232.64 3.65 -1.24  17.6 5.53
J14032900-5250429 26.0 6265.13 2.17 -2.54  47.0 5.83
J14032900-5250429 26.0 6301.50 3.65 -0.71  37.2 5.47
J14032900-5250429 26.0 6335.33 2.20 -2.18  51.0 5.58
J14032900-5250429 26.0 6336.82 3.68 -0.85  39.7 5.69
J14032900-5250429 26.0 6411.65 3.65 -0.59  46.8 5.53
J14032900-5250429 26.0 6430.85 2.17 -1.95  62.9 5.54
J14032900-5250429 26.1 4122.67 2.58 -3.38  31.8 5.78
J14032900-5250429 26.1 4128.75 2.58 -3.47  18.5 5.54
J14032900-5250429 26.1 4178.86 2.58 -2.44  64.9 5.55
J14032900-5250429 26.1 4233.17 2.58 -1.81  83.6 5.38
J14032900-5250429 26.1 4416.83 2.78 -2.41  54.1 5.47
J14032900-5250429 26.1 4489.18 2.83 -2.97  45.2 5.89
J14032900-5250429 26.1 4491.41 2.85 -2.64  41.5 5.51
J14032900-5250429 26.1 4508.29 2.86 -2.25  76.2 5.89
J14032900-5250429 26.1 4515.34 2.84 -2.36  70.5 5.84
J14032900-5250429 26.1 4520.22 2.81 -2.60  52.2 5.64
J14032900-5250429 26.1 4541.52 2.86 -2.79  34.7 5.53
J14032900-5250429 26.1 4555.89 2.83 -2.25  59.5 5.47
J14032900-5250429 26.1 4576.34 2.84 -2.92  39.3 5.73
J14032900-5250429 26.1 4923.93 2.89 -1.21  98.3 5.36
J14032900-5250429 26.1 5018.44 2.89 -1.34 110.5 5.74
J14032900-5250429 26.1 5197.58 3.23 -2.05  46.3 5.40
J14032900-5250429 26.1 5234.63 3.22 -2.18  53.1 5.65
J14032900-5250429 26.1 5276.00 3.20 -1.90  71.6 5.74
J14032900-5250429 26.1 5284.11 2.89 -3.19  33.7 5.91
J14032900-5250429 26.1 5362.87 3.20 -2.62  37.2 5.75
J14032900-5250429 26.1 5534.85 3.25 -2.87  19.8 5.64
J14091000-3013572 26.0 3742.62 2.94 -0.81  66.8 5.61
J14091000-3013572 26.0 3756.07 2.17 -2.12  51.7 5.76
J14091000-3013572 26.0 3781.19 2.20 -1.94  58.1 5.74
J14091000-3013572 26.0 3948.10 3.24 -0.59  60.2 5.52
J14091000-3013572 26.0 3949.95 2.17 -1.25  81.4 5.55
J14091000-3013572 26.0 3977.74 2.20 -1.12  87.0 5.58
J14091000-3013572 26.0 4001.66 2.17 -1.90  63.4 5.75
J14091000-3013572 26.0 4058.22 3.21 -1.18  50.8 5.87
J14091000-3013572 26.0 4073.76 3.26 -0.97  46.8 5.63
J14091000-3013572 26.0 4080.21 3.28 -1.18  39.0 5.71
J14091000-3013572 26.0 4139.93 0.99 -3.51  51.8 5.79
J14091000-3013572 26.0 4147.67 1.48 -2.07  87.5 5.73
J14091000-3013572 26.0 4158.79 3.43 -0.70  51.0 5.62
J14091000-3013572 26.0 4173.92 0.99 -3.29  65.1 5.85
J14091000-3013572 26.0 4187.04 2.45 -0.56  98.0 5.47
J14091000-3013572 26.0 4216.18 0.00 -3.36 103.3 5.79
J14091000-3013572 26.0 4233.60 2.48 -0.60  95.0 5.47
J14091000-3013572 26.0 4282.40 2.17 -0.78 106.6 5.57
J14091000-3013572 26.0 4337.05 1.56 -1.70 107.3 5.86
J14091000-3013572 26.0 4442.34 2.20 -1.23  96.8 5.81
J14091000-3013572 26.0 4447.72 2.22 -1.36  88.2 5.77
J14091000-3013572 26.0 4461.65 0.09 -3.19 105.1 5.69
J14091000-3013572 26.0 4484.22 3.60 -0.64  47.1 5.64
J14091000-3013572 26.0 4489.74 0.12 -3.90  79.9 5.79
J14091000-3013572 26.0 4602.00 1.61 -3.13  35.2 5.72
J14091000-3013572 26.0 4602.94 1.48 -2.21  83.0 5.67
J14091000-3013572 26.0 4607.65 3.26 -1.33  33.0 5.68
J14091000-3013572 26.0 4630.12 2.28 -2.58  31.5 5.83
J14091000-3013572 26.0 4637.50 3.28 -1.29  38.4 5.77
J14091000-3013572 26.0 4668.13 3.26 -1.08  48.7 5.73
J14091000-3013572 26.0 4669.17 3.65 -1.25  24.3 5.82
J14091000-3013572 26.0 4678.85 3.60 -0.68  47.7 5.68
J14091000-3013572 26.0 4704.95 3.68 -1.32  13.8 5.61
J14091000-3013572 26.0 4733.59 1.48 -2.99  60.1 5.91
J14091000-3013572 26.0 4736.77 3.21 -0.67  72.1 5.74
J14091000-3013572 26.0 4875.88 3.33 -1.90   8.0 5.54
J14091000-3013572 26.0 4882.14 3.41 -1.48  16.9 5.58
J14091000-3013572 26.0 4885.43 3.88 -0.97  22.8 5.74
J14091000-3013572 26.0 4903.31 2.88 -0.89  76.1 5.67
J14091000-3013572 26.0 4939.69 0.86 -3.25  75.3 5.79
J14091000-3013572 26.0 4946.39 3.37 -1.11  46.8 5.83
J14091000-3013572 26.0 4950.11 3.41 -1.50  19.0 5.66
J14091000-3013572 26.0 4966.09 3.33 -0.79  52.8 5.58
J14091000-3013572 26.0 4973.10 3.96 -0.69  25.2 5.60
J14091000-3013572 26.0 4994.13 0.91 -2.97  78.2 5.62
J14091000-3013572 26.0 5002.79 3.40 -1.46  24.4 5.75
J14091000-3013572 26.0 5012.07 0.86 -2.60 103.6 5.79
J14091000-3013572 26.0 5039.25 3.37 -1.52  26.8 5.83
J14091000-3013572 26.0 5048.44 3.96 -1.00  14.0 5.59
J14091000-3013572 26.0 5051.64 0.91 -2.76  89.4 5.67
J14091000-3013572 26.0 5060.08 0.00 -5.43  25.1 5.97
J14091000-3013572 26.0 5083.34 0.96 -2.84  83.3 5.66
J14091000-3013572 26.0 5123.72 1.01 -3.06  79.5 5.84
J14091000-3013572 26.0 5127.36 0.91 -3.25  67.8 5.66
J14091000-3013572 26.0 5133.69 4.17  0.36  66.0 5.57
J14091000-3013572 26.0 5150.84 0.99 -3.04  77.4 5.75
J14091000-3013572 26.0 5151.91 1.01 -3.32  65.4 5.79
J14091000-3013572 26.0 5166.28 0.00 -4.12  81.3 5.80
J14091000-3013572 26.0 5171.60 1.48 -1.72 105.5 5.60
J14091000-3013572 26.0 5215.18 3.26 -0.86  60.5 5.71
J14091000-3013572 26.0 5216.27 1.61 -2.08  86.3 5.67
J14091000-3013572 26.0 5217.39 3.21 -1.07  43.8 5.55
J14091000-3013572 26.0 5242.49 3.63 -0.83  32.2 5.53
J14091000-3013572 26.0 5247.05 0.09 -4.97  37.3 5.85
J14091000-3013572 26.0 5250.21 0.12 -4.90  36.0 5.79
J14091000-3013572 26.0 5250.65 2.20 -2.18  62.8 5.91
J14091000-3013572 26.0 5253.46 3.28 -1.58  23.4 5.70
J14091000-3013572 26.0 5263.31 3.26 -0.87  57.3 5.66
J14091000-3013572 26.0 5283.62 3.24 -0.45  87.5 5.82
J14091000-3013572 26.0 5302.30 3.28 -0.73  59.0 5.57
J14091000-3013572 26.0 5307.36 1.61 -2.91  53.9 5.81
J14091000-3013572 26.0 5324.18 3.21 -0.11  99.3 5.68
J14091000-3013572 26.0 5332.90 1.56 -2.78  58.0 5.70
J14091000-3013572 26.0 5339.93 3.26 -0.63  69.5 5.65
J14091000-3013572 26.0 5341.02 1.61 -1.95  90.9 5.63
J14091000-3013572 26.0 5371.49 0.96 -1.64 149.7 5.67
J14091000-3013572 26.0 5379.57 3.69 -1.42  12.3 5.64
J14091000-3013572 26.0 5393.17 3.24 -0.72  65.9 5.65
J14091000-3013572 26.0 5397.13 0.91 -1.98 129.2 5.66
J14091000-3013572 26.0 5405.78 0.99 -1.85 125.3 5.54
J14091000-3013572 26.0 5434.52 1.01 -2.13 116.7 5.68
J14091000-3013572 26.0 5497.52 1.01 -2.83  92.6 5.87
J14091000-3013572 26.0 5563.60 4.19 -0.75  19.2 5.73
J14091000-3013572 26.0 5569.62 3.41 -0.52  73.7 5.78
J14091000-3013572 26.0 5572.84 3.39 -0.28  74.6 5.54
J14091000-3013572 26.0 5624.54 3.41 -0.76  61.1 5.77
J14091000-3013572 26.0 5638.26 4.22 -0.72  15.1 5.61
J14091000-3013572 26.0 5662.52 4.17 -0.41  24.9 5.52
J14091000-3013572 26.0 5705.99 4.61 -0.46  14.9 5.75
J14091000-3013572 26.0 5717.83 4.28 -0.96  11.5 5.77
J14091000-3013572 26.0 5753.12 4.26 -0.62  20.8 5.72
J14091000-3013572 26.0 5956.69 0.86 -4.50  14.1 5.63
J14091000-3013572 26.0 6008.56 3.88 -0.98  19.4 5.62
J14091000-3013572 26.0 6056.00 4.73 -0.32  13.4 5.68
J14091000-3013572 26.0 6232.64 3.65 -1.24  26.0 5.79
J14091000-3013572 26.0 6246.32 3.60 -0.77  43.5 5.63
J14091000-3013572 26.0 6265.13 2.17 -2.54  47.3 5.89
J14091000-3013572 26.0 6336.82 3.68 -0.85  38.9 5.70
J14091000-3013572 26.0 6411.65 3.65 -0.59  57.7 5.76
J14091000-3013572 26.0 6430.85 2.17 -1.95  70.6 5.74
J14091000-3013572 26.1 4128.75 2.58 -3.47  23.0 5.73
J14091000-3013572 26.1 4416.83 2.78 -2.41  61.7 5.70
J14091000-3013572 26.1 4491.41 2.85 -2.64  46.1 5.67
J14091000-3013572 26.1 4508.29 2.86 -2.25  59.9 5.58
J14091000-3013572 26.1 4515.34 2.84 -2.36  62.7 5.72
J14091000-3013572 26.1 4520.22 2.81 -2.60  52.6 5.72
J14091000-3013572 26.1 4541.52 2.86 -2.79  43.6 5.78
J14091000-3013572 26.1 4555.89 2.83 -2.25  60.9 5.56
J14091000-3013572 26.1 4576.34 2.84 -2.92  28.2 5.56
J14091000-3013572 26.1 4582.84 2.84 -3.06  26.5 5.66
J14091000-3013572 26.1 4583.84 2.81 -1.74  90.2 5.71
J14091000-3013572 26.1 4620.52 2.83 -3.19  26.8 5.79
J14091000-3013572 26.1 4923.93 2.89 -1.21  99.8 5.43
J14091000-3013572 26.1 5197.58 3.23 -2.05  47.9 5.50
J14091000-3013572 26.1 5234.63 3.22 -2.18  50.5 5.67
J14091000-3013572 26.1 5264.81 3.23 -3.23  12.9 5.82
J14091000-3013572 26.1 5276.00 3.20 -1.90  61.7 5.59
J14091000-3013572 26.1 5284.11 2.89 -3.19  26.3 5.81
J14091000-3013572 26.1 5316.62 3.15 -1.78  84.7 5.91
J14091000-3013572 26.1 5325.55 3.22 -3.16  16.7 5.88
J14091000-3013572 26.1 5534.85 3.25 -2.87  24.8 5.84
J14091000-3013572 26.1 6456.38 3.90 -2.08  30.5 5.86
J14155955-3219255 26.0 4139.93 0.99 -3.51  71.4 4.95
J14155955-3219255 26.0 4147.67 1.48 -2.07 114.8 4.82
J14155955-3219255 26.0 4158.79 3.43 -0.70  35.6 4.68
J14155955-3219255 26.0 4173.92 0.99 -3.29  91.6 5.01
J14155955-3219255 26.0 4233.60 2.48 -0.60 118.2 4.66
J14155955-3219255 26.0 4447.72 2.22 -1.36 106.1 4.82
J14155955-3219255 26.0 4459.12 2.17 -1.29 116.1 4.86
J14155955-3219255 26.0 4484.22 3.60 -0.64  32.1 4.74
J14155955-3219255 26.0 4489.74 0.12 -3.90 131.7 5.02
J14155955-3219255 26.0 4494.56 2.20 -1.14 110.3 4.63
J14155955-3219255 26.0 4531.15 1.48 -2.10 132.8 5.04
J14155955-3219255 26.0 4602.00 1.61 -3.13  55.1 5.09
J14155955-3219255 26.0 4602.94 1.48 -2.21 129.1 5.06
J14155955-3219255 26.0 4607.65 3.26 -1.33  36.4 5.08
J14155955-3219255 26.0 4619.29 3.60 -1.06  24.5 5.01
J14155955-3219255 26.0 4637.50 3.28 -1.29  29.7 4.95
J14155955-3219255 26.0 4668.13 3.26 -1.08  48.0 5.00
J14155955-3219255 26.0 4678.85 3.60 -0.68  38.9 4.88
J14155955-3219255 26.0 4733.59 1.48 -2.99  80.0 5.08
J14155955-3219255 26.0 4736.77 3.21 -0.67  73.7 4.87
J14155955-3219255 26.0 4772.80 1.56 -2.90  50.0 4.71
J14155955-3219255 26.0 4871.32 2.87 -0.34 116.9 4.72
J14155955-3219255 26.0 4882.14 3.41 -1.48  14.3 4.91
J14155955-3219255 26.0 4890.76 2.88 -0.38 111.9 4.68
J14155955-3219255 26.0 4903.31 2.88 -0.89  90.4 4.88
J14155955-3219255 26.0 4939.69 0.86 -3.25 130.6 5.21
J14155955-3219255 26.0 4946.39 3.37 -1.11  35.7 4.96
J14155955-3219255 26.0 4950.11 3.41 -1.50  13.4 4.89
J14155955-3219255 26.0 4966.09 3.33 -0.79  67.8 5.04
J14155955-3219255 26.0 4994.13 0.91 -2.97 138.4 5.11
J14155955-3219255 26.0 5001.86 3.88 -0.01  52.5 4.74
J14155955-3219255 26.0 5005.71 3.88 -0.12  45.7 4.75
J14155955-3219255 26.0 5014.94 3.94 -0.18  39.4 4.79
J14155955-3219255 26.0 5022.24 3.98 -0.33  21.6 4.65
J14155955-3219255 26.0 5041.07 0.96 -3.09 132.8 5.19
J14155955-3219255 26.0 5041.76 1.48 -2.20 135.0 5.03
J14155955-3219255 26.0 5060.08 0.00 -5.43  59.9 5.32
J14155955-3219255 26.0 5079.74 0.99 -3.25 121.1 5.21
J14155955-3219255 26.0 5083.34 0.96 -2.84 127.8 4.86
J14155955-3219255 26.0 5133.69 4.17  0.36  56.8 4.77
J14155955-3219255 26.0 5150.84 0.99 -3.04 118.8 4.95
J14155955-3219255 26.0 5194.94 1.56 -2.02 123.7 4.74
J14155955-3219255 26.0 5202.34 2.17 -1.87 103.3 5.09
J14155955-3219255 26.0 5215.18 3.26 -0.86  51.4 4.79
J14155955-3219255 26.0 5216.27 1.61 -2.08 130.5 4.97
J14155955-3219255 26.0 5217.39 3.21 -1.07  43.6 4.83
J14155955-3219255 26.0 5247.05 0.09 -4.97  94.1 5.36
J14155955-3219255 26.0 5250.21 0.12 -4.90  95.0 5.34
J14155955-3219255 26.0 5253.46 3.28 -1.58  18.9 4.96
J14155955-3219255 26.0 5254.96 0.11 -4.76 106.8 5.33
J14155955-3219255 26.0 5263.31 3.26 -0.87  44.2 4.69
J14155955-3219255 26.0 5283.62 3.24 -0.45  88.4 4.82
J14155955-3219255 26.0 5302.30 3.28 -0.73  63.4 4.83
J14155955-3219255 26.0 5307.36 1.61 -2.91  79.5 5.09
J14155955-3219255 26.0 5324.18 3.21 -0.11  99.1 4.58
J14155955-3219255 26.0 5332.90 1.56 -2.78  88.0 5.00
J14155955-3219255 26.0 5339.93 3.26 -0.63  81.7 4.94
J14155955-3219255 26.0 5341.02 1.61 -1.95 141.1 4.97
J14155955-3219255 26.0 5393.17 3.24 -0.72  61.6 4.74
J14155955-3219255 26.0 5506.78 0.99 -2.79 145.5 5.01
J14155955-3219255 26.0 5569.62 3.41 -0.52  74.8 4.91
J14155955-3219255 26.0 5572.84 3.39 -0.28  85.3 4.78
J14155955-3219255 26.0 5586.76 3.37 -0.11  92.1 4.66
J14155955-3219255 26.0 5624.54 3.41 -0.76  47.8 4.80
J14155955-3219255 26.0 5658.82 3.39 -0.76  47.7 4.77
J14155955-3219255 26.0 5662.52 4.17 -0.41  18.0 4.84
J14155955-3219255 26.0 5956.69 0.86 -4.50  37.7 5.13
J14155955-3219255 26.0 6003.01 3.88 -1.10  16.1 5.10
J14155955-3219255 26.0 6219.28 2.20 -2.45  60.9 5.08
J14155955-3219255 26.0 6246.32 3.60 -0.77  34.8 4.81
J14155955-3219255 26.0 6335.33 2.20 -2.18  82.2 5.05
J14155955-3219255 26.0 6336.82 3.68 -0.85  31.3 4.93
J14155955-3219255 26.1 4233.17 2.58 -1.81 117.8 4.76
J14155955-3219255 26.1 4416.83 2.78 -2.41  61.3 4.69
J14155955-3219255 26.1 4489.18 2.83 -2.97  47.0 5.11
J14155955-3219255 26.1 4508.29 2.86 -2.25  77.4 4.85
J14155955-3219255 26.1 4515.34 2.84 -2.36  57.7 4.66
J14155955-3219255 26.1 4520.22 2.81 -2.60  76.4 5.12
J14155955-3219255 26.1 4541.52 2.86 -2.79  32.9 4.73
J14155955-3219255 26.1 4576.34 2.84 -2.92  41.7 4.98
J14155955-3219255 26.1 4583.84 2.81 -1.74 110.2 4.76
J14155955-3219255 26.1 4620.52 2.83 -3.19  20.2 4.83
J14155955-3219255 26.1 5018.44 2.89 -1.34 153.2 5.10
J14155955-3219255 26.1 5197.58 3.23 -2.05  52.5 4.71
J14155955-3219255 26.1 5234.63 3.22 -2.18  64.2 4.98
J14155955-3219255 26.1 5276.00 3.20 -1.90  74.2 4.81
J14155955-3219255 26.1 5284.11 2.89 -3.19  31.1 5.10
J14155955-3219255 26.1 5316.62 3.15 -1.78 108.2 5.09
J14155955-3219255 26.1 5362.87 3.20 -2.62  44.8 5.12
J14155955-3219255 26.1 5534.85 3.25 -2.87  29.1 5.17
J14165685+1215598 26.0 4001.66 2.17 -1.90  49.8 4.96
J14165685+1215598 26.0 4199.10 3.05  0.17 105.7 4.81
J14165685+1215598 26.0 4206.70 0.05 -3.96  72.8 4.82
J14165685+1215598 26.0 4427.31 0.05 -2.92 139.3 4.96
J14165685+1215598 26.0 4447.72 2.22 -1.36  68.5 4.70
J14165685+1215598 26.0 4461.65 0.09 -3.19 126.5 5.00
J14165685+1215598 26.0 4489.74 0.12 -3.90  87.1 5.02
J14165685+1215598 26.0 4494.56 2.20 -1.14  91.0 4.80
J14165685+1215598 26.0 4528.61 2.17 -0.89 106.2 4.78
J14165685+1215598 26.0 4531.15 1.48 -2.10  89.3 4.88
J14165685+1215598 26.0 4602.94 1.48 -2.21  60.4 4.54
J14165685+1215598 26.0 4871.32 2.87 -0.34  75.6 4.51
J14165685+1215598 26.0 4890.76 2.88 -0.38  68.6 4.46
J14165685+1215598 26.0 4903.31 2.88 -0.89  57.4 4.80
J14165685+1215598 26.0 4939.69 0.86 -3.25  44.8 4.60
J14165685+1215598 26.0 4946.39 3.37 -1.11  15.4 4.81
J14165685+1215598 26.0 4994.13 0.91 -2.97  62.3 4.62
J14165685+1215598 26.0 5001.86 3.88 -0.01  36.1 4.76
J14165685+1215598 26.0 5012.07 0.86 -2.60 101.9 4.77
J14165685+1215598 26.0 5041.07 0.96 -3.09  72.2 4.92
J14165685+1215598 26.0 5041.76 1.48 -2.20  69.7 4.62
J14165685+1215598 26.0 5051.64 0.91 -2.76  92.3 4.83
J14165685+1215598 26.0 5110.41 0.00 -3.76 109.8 5.00
J14165685+1215598 26.0 5123.72 1.01 -3.06  60.6 4.79
J14165685+1215598 26.0 5127.36 0.91 -3.25  66.6 4.94
J14165685+1215598 26.0 5151.91 1.01 -3.32  31.7 4.62
J14165685+1215598 26.0 5194.94 1.56 -2.02  71.8 4.55
J14165685+1215598 26.0 5202.34 2.17 -1.87  43.3 4.73
J14165685+1215598 26.0 5215.18 3.26 -0.86  40.0 4.94
J14165685+1215598 26.0 5216.27 1.61 -2.08  73.8 4.70
J14165685+1215598 26.0 5250.21 0.12 -4.90  24.6 4.99
J14165685+1215598 26.0 5250.65 2.20 -2.18  37.1 4.97
J14165685+1215598 26.0 5254.96 0.11 -4.76  25.7 4.86
J14165685+1215598 26.0 5283.62 3.24 -0.45  49.0 4.64
J14165685+1215598 26.0 5302.30 3.28 -0.73  31.4 4.68
J14165685+1215598 26.0 5328.53 1.56 -1.85  86.0 4.57
J14165685+1215598 26.0 5341.02 1.61 -1.95  79.2 4.63
J14165685+1215598 26.0 5405.78 0.99 -1.85 132.4 4.65
J14165685+1215598 26.0 5429.70 0.96 -1.88 133.8 4.66
J14165685+1215598 26.0 5434.52 1.01 -2.13 126.0 4.83
J14165685+1215598 26.0 5497.52 1.01 -2.83  81.9 4.82
J14165685+1215598 26.0 5506.78 0.99 -2.79  75.4 4.66
J14165685+1215598 26.0 5569.62 3.41 -0.52  30.8 4.60
J14165685+1215598 26.0 5586.76 3.37 -0.11  64.5 4.66
J14165685+1215598 26.0 5624.54 3.41 -0.76  25.1 4.72
J14165685+1215598 26.0 6265.13 2.17 -2.54  13.9 4.71
J14165685+1215598 26.0 7495.07 4.22 -0.10  15.9 4.69
J14165685+1215598 26.1 4416.83 2.78 -2.41  53.7 4.75
J14165685+1215598 26.1 4508.29 2.86 -2.25  70.2 4.91
J14165685+1215598 26.1 4515.34 2.84 -2.36  54.5 4.77
J14165685+1215598 26.1 4520.22 2.81 -2.60  39.6 4.75
J14165685+1215598 26.1 4555.89 2.83 -2.25  49.3 4.57
J14165685+1215598 26.1 4582.84 2.84 -3.06  24.5 4.96
J14165685+1215598 26.1 4583.84 2.81 -1.74  98.5 4.79
J14165685+1215598 26.1 5018.44 2.89 -1.34 113.5 4.68
J14165685+1215598 26.1 5234.63 3.22 -2.18  43.5 4.82
J14165685+1215598 26.1 5284.11 2.89 -3.19  11.8 4.74
J14165685+1215598 26.1 5316.62 3.15 -1.78  63.1 4.62
J14180866-2842077 26.0 3742.62 2.94 -0.81  64.9 4.92
J14180866-2842077 26.0 3781.19 2.20 -1.94  51.1 4.91
J14180866-2842077 26.0 3786.68 1.01 -2.19 106.4 4.82
J14180866-2842077 26.0 3943.34 2.20 -2.35  31.4 4.96
J14180866-2842077 26.0 3948.10 3.24 -0.59  59.8 4.94
J14180866-2842077 26.0 3949.95 2.17 -1.25  88.2 4.84
J14180866-2842077 26.0 4067.98 3.21 -0.53  69.7 4.99
J14180866-2842077 26.0 4070.77 3.24 -0.87  44.7 4.95
J14180866-2842077 26.0 4073.76 3.26 -0.97  36.4 4.93
J14180866-2842077 26.0 4084.49 3.33 -0.54  58.6 4.96
J14180866-2842077 26.0 4139.93 0.99 -3.51  53.4 5.00
J14180866-2842077 26.0 4147.67 1.48 -2.07  98.7 4.98
J14180866-2842077 26.0 4153.90 3.40 -0.28  66.8 4.91
J14180866-2842077 26.0 4173.92 0.99 -3.29  79.5 5.21
J14180866-2842077 26.0 4216.18 0.00 -3.36 129.5 5.05
J14180866-2842077 26.0 4282.40 2.17 -0.78 112.8 4.80
J14180866-2842077 26.0 4291.46 0.05 -4.08  90.7 5.00
J14180866-2842077 26.0 4442.34 2.20 -1.23  93.6 4.85
J14180866-2842077 26.0 4447.72 2.22 -1.36  91.1 4.95
J14180866-2842077 26.0 4489.74 0.12 -3.90 112.6 5.29
J14180866-2842077 26.0 4531.15 1.48 -2.10 109.3 5.12
J14180866-2842077 26.0 4602.00 1.61 -3.13  35.4 5.04
J14180866-2842077 26.0 4602.94 1.48 -2.21  89.5 4.83
J14180866-2842077 26.0 4607.65 3.26 -1.33  24.0 5.01
J14180866-2842077 26.0 4619.29 3.60 -1.06  15.6 4.91
J14180866-2842077 26.0 4637.50 3.28 -1.29  30.3 5.12
J14180866-2842077 26.0 4668.13 3.26 -1.08  39.8 5.06
J14180866-2842077 26.0 4678.85 3.60 -0.68  41.2 5.09
J14180866-2842077 26.0 4733.59 1.48 -2.99  64.4 5.18
J14180866-2842077 26.0 4736.77 3.21 -0.67  67.8 5.02
J14180866-2842077 26.0 4871.32 2.87 -0.34  96.7 4.76
J14180866-2842077 26.0 4890.76 2.88 -0.38  93.9 4.76
J14180866-2842077 26.0 4903.31 2.88 -0.89  71.2 4.88
J14180866-2842077 26.0 4939.69 0.86 -3.25  90.1 5.05
J14180866-2842077 26.0 4946.39 3.37 -1.11  30.7 5.04
J14180866-2842077 26.0 4966.09 3.33 -0.79  46.7 4.94
J14180866-2842077 26.0 4973.10 3.96 -0.69  14.4 4.91
J14180866-2842077 26.0 4994.13 0.91 -2.97  94.9 4.91
J14180866-2842077 26.0 5001.86 3.88 -0.01  48.0 4.84
J14180866-2842077 26.0 5005.71 3.88 -0.12  43.0 4.87
J14180866-2842077 26.0 5012.07 0.86 -2.60 121.6 4.96
J14180866-2842077 26.0 5022.24 3.98 -0.33  26.9 4.90
J14180866-2842077 26.0 5039.25 3.37 -1.52  15.2 5.07
J14180866-2842077 26.0 5051.64 0.91 -2.76 122.4 5.19
J14180866-2842077 26.0 5060.08 0.00 -5.43  31.1 5.23
J14180866-2842077 26.0 5079.22 2.20 -2.10  62.6 5.11
J14180866-2842077 26.0 5079.74 0.99 -3.25  94.6 5.26
J14180866-2842077 26.0 5083.34 0.96 -2.84 104.9 5.00
J14180866-2842077 26.0 5123.72 1.01 -3.06  98.2 5.15
J14180866-2842077 26.0 5127.36 0.91 -3.25  80.9 4.93
J14180866-2842077 26.0 5133.69 4.17  0.36  51.6 4.87
J14180866-2842077 26.0 5142.93 0.96 -3.07  97.5 5.09
J14180866-2842077 26.0 5150.84 0.99 -3.04  96.9 5.08
J14180866-2842077 26.0 5166.28 0.00 -4.12 108.7 5.11
J14180866-2842077 26.0 5194.94 1.56 -2.02 114.2 5.08
J14180866-2842077 26.0 5202.34 2.17 -1.87  79.4 5.09
J14180866-2842077 26.0 5216.27 1.61 -2.08 105.7 5.05
J14180866-2842077 26.0 5217.39 3.21 -1.07  31.5 4.80
J14180866-2842077 26.0 5242.49 3.63 -0.83  28.3 5.00
J14180866-2842077 26.0 5247.05 0.09 -4.97  55.2 5.25
J14180866-2842077 26.0 5250.21 0.12 -4.90  49.3 5.13
J14180866-2842077 26.0 5250.65 2.20 -2.18  58.8 5.12
J14180866-2842077 26.0 5254.96 0.11 -4.76  77.0 5.37
J14180866-2842077 26.0 5263.31 3.26 -0.87  43.0 4.86
J14180866-2842077 26.0 5283.62 3.24 -0.45  74.1 4.89
J14180866-2842077 26.0 5307.36 1.61 -2.91  62.0 5.16
J14180866-2842077 26.0 5324.18 3.21 -0.11  94.3 4.84
J14180866-2842077 26.0 5332.90 1.56 -2.78  70.3 5.09
J14180866-2842077 26.0 5339.93 3.26 -0.63  58.9 4.86
J14180866-2842077 26.0 5341.02 1.61 -1.95 111.6 5.00
J14180866-2842077 26.0 5393.17 3.24 -0.72  64.2 5.00
J14180866-2842077 26.0 5497.52 1.01 -2.83 114.7 5.16
J14180866-2842077 26.0 5506.78 0.99 -2.79 116.2 5.12
J14180866-2842077 26.0 5569.62 3.41 -0.52  64.3 5.00
J14180866-2842077 26.0 5572.84 3.39 -0.28  70.4 4.82
J14180866-2842077 26.0 5586.76 3.37 -0.11  91.6 4.96
J14180866-2842077 26.0 5615.64 3.33  0.04  97.4 4.86
J14180866-2842077 26.0 5624.54 3.41 -0.76  37.5 4.82
J14180866-2842077 26.0 5638.26 4.22 -0.72  11.4 5.11
J14180866-2842077 26.0 5956.69 0.86 -4.50  26.0 5.20
J14180866-2842077 26.0 6219.28 2.20 -2.45  43.1 5.09
J14180866-2842077 26.0 6301.50 3.65 -0.71  33.2 4.95
J14180866-2842077 26.0 6335.33 2.20 -2.18  52.6 4.96
J14180866-2842077 26.0 6336.82 3.68 -0.85  18.3 4.80
J14180866-2842077 26.0 6408.02 3.68 -0.99  28.3 5.17
J14180866-2842077 26.0 6430.85 2.17 -1.95  82.4 5.10
J14180866-2842077 26.1 4178.86 2.58 -2.44  71.8 4.83
J14180866-2842077 26.1 4233.17 2.58 -1.81 102.1 4.78
J14180866-2842077 26.1 4489.18 2.83 -2.97  41.9 5.14
J14180866-2842077 26.1 4491.41 2.85 -2.64  60.7 5.14
J14180866-2842077 26.1 4508.29 2.86 -2.25  71.6 4.94
J14180866-2842077 26.1 4515.34 2.84 -2.36  65.9 4.93
J14180866-2842077 26.1 4520.22 2.81 -2.60  59.2 5.02
J14180866-2842077 26.1 4541.52 2.86 -2.79  36.7 4.90
J14180866-2842077 26.1 4555.89 2.83 -2.25  73.4 4.92
J14180866-2842077 26.1 4576.34 2.84 -2.92  52.1 5.26
J14180866-2842077 26.1 4583.84 2.81 -1.74 109.5 5.06
J14180866-2842077 26.1 4620.52 2.83 -3.19  24.9 5.03
J14180866-2842077 26.1 4923.93 2.89 -1.21 115.5 4.67
J14180866-2842077 26.1 5234.63 3.22 -2.18  50.4 4.91
J14180866-2842077 26.1 5264.81 3.23 -3.23  15.6 5.26
J14180866-2842077 26.1 5276.00 3.20 -1.90  62.6 4.79
J14180866-2842077 26.1 5284.11 2.89 -3.19  29.9 5.17
J14180866-2842077 26.1 5362.87 3.20 -2.62  40.1 5.15
J14180866-2842077 26.1 5534.85 3.25 -2.87  22.4 5.11
J14254628-1546301 26.0 4070.77 3.24 -0.87  75.5 5.20
J14254628-1546301 26.0 4080.21 3.28 -1.18  63.9 5.33
J14254628-1546301 26.0 4158.79 3.43 -0.70  66.0 5.07
J14254628-1546301 26.0 4484.22 3.60 -0.64  55.6 5.00
J14254628-1546301 26.0 4595.36 3.30 -1.73  36.5 5.35
J14254628-1546301 26.0 4602.00 1.61 -3.13  86.2 5.33
J14254628-1546301 26.0 4607.65 3.26 -1.33  57.1 5.25
J14254628-1546301 26.0 4619.29 3.60 -1.06  51.8 5.34
J14254628-1546301 26.0 4630.12 2.28 -2.58  80.3 5.59
J14254628-1546301 26.0 4637.50 3.28 -1.29  63.7 5.35
J14254628-1546301 26.0 4668.13 3.26 -1.08  83.1 5.45
J14254628-1546301 26.0 4678.85 3.60 -0.68  66.6 5.20
J14254628-1546301 26.0 4704.95 3.68 -1.32  26.1 5.22
J14254628-1546301 26.0 4772.80 1.56 -2.90  98.8 5.21
J14254628-1546301 26.0 4807.71 3.37 -2.15  21.4 5.53
J14254628-1546301 26.0 4885.43 3.88 -0.97  30.7 5.21
J14254628-1546301 26.0 4907.73 3.43 -1.70  22.1 5.17
J14254628-1546301 26.0 4946.39 3.37 -1.11  67.2 5.30
J14254628-1546301 26.0 4950.11 3.41 -1.50  33.0 5.17
J14254628-1546301 26.0 4966.09 3.33 -0.79  90.8 5.33
J14254628-1546301 26.0 4973.10 3.96 -0.69  37.1 5.15
J14254628-1546301 26.0 5001.86 3.88 -0.01  89.9 5.27
J14254628-1546301 26.0 5002.79 3.40 -1.46  52.9 5.45
J14254628-1546301 26.0 5014.94 3.94 -0.18  60.3 5.00
J14254628-1546301 26.0 5022.24 3.98 -0.33  54.4 5.11
J14254628-1546301 26.0 5028.13 3.57 -1.02  42.9 5.07
J14254628-1546301 26.0 5039.25 3.37 -1.52  44.7 5.34
J14254628-1546301 26.0 5048.44 3.96 -1.00  14.5 4.93
J14254628-1546301 26.0 5133.69 4.17  0.36  74.0 4.97
J14254628-1546301 26.0 5215.18 3.26 -0.86  84.3 5.15
J14254628-1546301 26.0 5217.39 3.21 -1.07  76.9 5.17
J14254628-1546301 26.0 5242.49 3.63 -0.83  62.3 5.25
J14254628-1546301 26.0 5253.46 3.28 -1.58  41.6 5.21
J14254628-1546301 26.0 5263.31 3.26 -0.87  86.1 5.18
J14254628-1546301 26.0 5288.52 3.69 -1.49  22.4 5.28
J14254628-1546301 26.0 5302.30 3.28 -0.73  92.7 5.17
J14254628-1546301 26.0 5353.37 4.10 -0.76  48.0 5.56
J14254628-1546301 26.0 5373.71 4.47 -0.71   9.1 5.04
J14254628-1546301 26.0 5379.57 3.69 -1.42  17.5 5.07
J14254628-1546301 26.0 5473.90 4.15 -0.72  21.0 5.05
J14254628-1546301 26.0 5563.60 4.19 -0.75  30.5 5.34
J14254628-1546301 26.0 5618.63 4.21 -1.25   9.8 5.27
J14254628-1546301 26.0 5624.54 3.41 -0.76  91.7 5.31
J14254628-1546301 26.0 5638.26 4.22 -0.72  18.0 5.05
J14254628-1546301 26.0 5662.52 4.17 -0.41  37.0 5.09
J14254628-1546301 26.0 5705.99 4.61 -0.46  17.1 5.26
J14254628-1546301 26.0 5717.83 4.28 -0.96  14.0 5.24
J14254628-1546301 26.0 5753.12 4.26 -0.62  24.2 5.16
J14254628-1546301 26.0 5775.08 4.22 -1.08  20.4 5.47
J14254628-1546301 26.0 5956.69 0.86 -4.50  93.1 5.49
J14254628-1546301 26.0 6003.01 3.88 -1.10  47.2 5.55
J14254628-1546301 26.0 6008.56 3.88 -0.98  38.5 5.28
J14254628-1546301 26.0 6056.00 4.73 -0.32  17.5 5.27
J14254628-1546301 26.0 6151.62 2.17 -3.37  49.0 5.55
J14254628-1546301 26.0 6219.28 2.20 -2.45  98.3 5.36
J14254628-1546301 26.0 6232.64 3.65 -1.24  44.7 5.33
J14254628-1546301 26.0 6246.32 3.60 -0.77  72.6 5.20
J14254628-1546301 26.0 6301.50 3.65 -0.71  71.6 5.19
J14254628-1546301 26.0 6335.33 2.20 -2.18 114.5 5.31
J14254628-1546301 26.0 6336.82 3.68 -0.85  55.8 5.13
J14254628-1546301 26.0 6408.02 3.68 -0.99  54.3 5.25
J14254628-1546301 26.0 6411.65 3.65 -0.59  71.0 5.05
J14254628-1546301 26.0 6498.94 0.96 -4.69  69.1 5.44
J14254628-1546301 26.0 6855.16 4.56 -0.49  15.3 5.11
J14254628-1546301 26.0 7022.95 4.19 -1.05  15.3 5.18
J14254628-1546301 26.1 4416.83 2.78 -2.41  76.8 5.14
J14254628-1546301 26.1 4489.18 2.83 -2.97  68.1 5.58
J14254628-1546301 26.1 4491.41 2.85 -2.64  64.2 5.20
J14254628-1546301 26.1 4508.29 2.86 -2.25  92.2 5.39
J14254628-1546301 26.1 4515.34 2.84 -2.36  77.0 5.15
J14254628-1546301 26.1 4520.22 2.81 -2.60  72.5 5.26
J14254628-1546301 26.1 4541.52 2.86 -2.79  50.2 5.09
J14254628-1546301 26.1 4555.89 2.83 -2.25  77.1 5.03
J14254628-1546301 26.1 4576.34 2.84 -2.92  44.7 5.09
J14254628-1546301 26.1 4582.84 2.84 -3.06  34.7 5.04
J14254628-1546301 26.1 4583.84 2.81 -1.74 115.3 5.30
J14254628-1546301 26.1 4620.52 2.83 -3.19  36.0 5.18
J14254628-1546301 26.1 5197.58 3.23 -2.05  63.5 5.01
J14254628-1546301 26.1 5234.63 3.22 -2.18  70.2 5.24
J14254628-1546301 26.1 5264.81 3.23 -3.23  19.8 5.32
J14254628-1546301 26.1 5276.00 3.20 -1.90  74.2 5.00
J14254628-1546301 26.1 5284.11 2.89 -3.19  44.2 5.37
J14254628-1546301 26.1 5325.55 3.22 -3.16  22.4 5.30
J14254628-1546301 26.1 5362.87 3.20 -2.62  61.6 5.50
J14254628-1546301 26.1 5414.07 3.22 -3.58  11.9 5.39
J14254628-1546301 26.1 5425.26 3.20 -3.39  14.6 5.28
J14254628-1546301 26.1 5534.85 3.25 -2.87  34.3 5.31
J14254628-1546301 26.1 6247.56 3.89 -2.33  20.5 5.23
J14254628-1546301 26.1 6416.92 3.89 -2.88   9.2 5.36
J14254628-1546301 26.1 6456.38 3.90 -2.08  32.8 5.27
J14283907-2044594 26.0 3917.18 0.99 -2.15 151.9 6.13
J14283907-2044594 26.0 4001.66 2.17 -1.90 101.4 6.16
J14283907-2044594 26.0 4058.22 3.21 -1.18  61.6 5.72
J14283907-2044594 26.0 4067.98 3.21 -0.53  88.3 5.66
J14283907-2044594 26.0 4070.77 3.24 -0.87  81.0 5.86
J14283907-2044594 26.0 4073.76 3.26 -0.97  80.0 5.96
J14283907-2044594 26.0 4080.21 3.28 -1.18  56.3 5.69
J14283907-2044594 26.0 4098.18 3.24 -0.97  83.0 6.00
J14283907-2044594 26.0 4139.93 0.99 -3.51  85.2 5.91
J14283907-2044594 26.0 4147.67 1.48 -2.07 115.9 5.81
J14283907-2044594 26.0 4150.25 3.43 -1.19  47.3 5.70
J14283907-2044594 26.0 4173.92 0.99 -3.29 106.5 6.20
J14283907-2044594 26.0 4187.04 2.45 -0.56 127.9 5.68
J14283907-2044594 26.0 4199.10 3.05  0.17 123.5 5.52
J14283907-2044594 26.0 4375.93 0.00 -3.00 163.0 5.79
J14283907-2044594 26.0 4442.34 2.20 -1.23 129.9 6.01
J14283907-2044594 26.0 4447.72 2.22 -1.36 114.8 5.84
J14283907-2044594 26.0 4484.22 3.60 -0.64  65.5 5.65
J14283907-2044594 26.0 4494.56 2.20 -1.14 143.0 6.15
J14283907-2044594 26.0 4595.36 3.30 -1.73  31.0 5.74
J14283907-2044594 26.0 4602.00 1.61 -3.13  77.3 6.00
J14283907-2044594 26.0 4602.94 1.48 -2.21 121.5 5.91
J14283907-2044594 26.0 4607.65 3.26 -1.33  62.9 5.88
J14283907-2044594 26.0 4619.29 3.60 -1.06  62.1 5.99
J14283907-2044594 26.0 4630.12 2.28 -2.58  60.7 5.93
J14283907-2044594 26.0 4637.50 3.28 -1.29  63.6 5.88
J14283907-2044594 26.0 4668.13 3.26 -1.08  78.1 5.92
J14283907-2044594 26.0 4678.85 3.60 -0.68  77.4 5.91
J14283907-2044594 26.0 4736.77 3.21 -0.67 101.5 5.95
J14283907-2044594 26.0 4787.83 3.00 -2.62  20.0 6.02
J14283907-2044594 26.0 4807.71 3.37 -2.15  16.2 5.86
J14283907-2044594 26.0 4871.32 2.87 -0.34 128.1 5.74
J14283907-2044594 26.0 4875.88 3.33 -1.90  23.3 5.76
J14283907-2044594 26.0 4882.14 3.41 -1.48  39.0 5.76
J14283907-2044594 26.0 4885.43 3.88 -0.97  30.5 5.63
J14283907-2044594 26.0 4896.44 3.88 -1.89   8.2 5.85
J14283907-2044594 26.0 4903.31 2.88 -0.89 102.4 5.77
J14283907-2044594 26.0 4939.69 0.86 -3.25 116.7 5.98
J14283907-2044594 26.0 4946.39 3.37 -1.11  65.6 5.81
J14283907-2044594 26.0 4950.11 3.41 -1.50  43.1 5.84
J14283907-2044594 26.0 4966.09 3.33 -0.79  92.6 5.98
J14283907-2044594 26.0 4973.10 3.96 -0.69  49.3 5.79
J14283907-2044594 26.0 5014.94 3.94 -0.18  78.8 5.79
J14283907-2044594 26.0 5028.13 3.57 -1.02  71.7 6.06
J14283907-2044594 26.0 5039.25 3.37 -1.52  55.7 6.03
J14283907-2044594 26.0 5051.64 0.91 -2.76 142.7 6.05
J14283907-2044594 26.0 5060.08 0.00 -5.43  67.5 6.08
J14283907-2044594 26.0 5123.72 1.01 -3.06 126.3 6.12
J14283907-2044594 26.0 5127.36 0.91 -3.25 115.9 5.97
J14283907-2044594 26.0 5133.69 4.17  0.36  99.1 5.91
J14283907-2044594 26.0 5150.84 0.99 -3.04 126.4 6.08
J14283907-2044594 26.0 5215.18 3.26 -0.86  87.3 5.83
J14283907-2044594 26.0 5216.27 1.61 -2.08 127.0 5.88
J14283907-2044594 26.0 5217.39 3.21 -1.07  84.4 5.92
J14283907-2044594 26.0 5242.49 3.63 -0.83  59.1 5.70
J14283907-2044594 26.0 5247.05 0.09 -4.97  81.7 5.96
J14283907-2044594 26.0 5250.65 2.20 -2.18 100.4 6.14
J14283907-2044594 26.0 5253.46 3.28 -1.58  51.8 5.91
J14283907-2044594 26.0 5263.31 3.26 -0.87  90.7 5.90
J14283907-2044594 26.0 5288.52 3.69 -1.49  31.6 5.93
J14283907-2044594 26.0 5302.30 3.28 -0.73 102.0 6.01
J14283907-2044594 26.0 5324.18 3.21 -0.11 131.0 5.87
J14283907-2044594 26.0 5332.90 1.56 -2.78 104.0 6.01
J14283907-2044594 26.0 5339.93 3.26 -0.63 100.4 5.85
J14283907-2044594 26.0 5341.02 1.61 -1.95 143.2 6.03
J14283907-2044594 26.0 5373.71 4.47 -0.71  18.6 5.74
J14283907-2044594 26.0 5379.57 3.69 -1.42  19.9 5.58
J14283907-2044594 26.0 5393.17 3.24 -0.72 103.1 5.96
J14283907-2044594 26.0 5397.13 0.91 -1.98 177.3 5.73
J14283907-2044594 26.0 5434.52 1.01 -2.13 165.5 5.82
J14283907-2044594 26.0 5473.90 4.15 -0.72  35.5 5.76
J14283907-2044594 26.0 5497.52 1.01 -2.83 140.1 6.07
J14283907-2044594 26.0 5506.78 0.99 -2.79 148.7 6.16
J14283907-2044594 26.0 5569.62 3.41 -0.52 106.7 6.01
J14283907-2044594 26.0 5572.84 3.39 -0.28 106.3 5.74
J14283907-2044594 26.0 5753.12 4.26 -0.62  46.2 5.97
J14283907-2044594 26.0 6003.01 3.88 -1.10  44.0 5.96
J14283907-2044594 26.0 6232.64 3.65 -1.24  53.2 5.98
J14283907-2044594 26.0 6246.32 3.60 -0.77  84.5 6.00
J14283907-2044594 26.0 6336.82 3.68 -0.85  74.5 5.98
J14283907-2044594 26.0 6408.02 3.68 -0.99  47.6 5.66
J14283907-2044594 26.0 6411.65 3.65 -0.59  75.9 5.71
J14283907-2044594 26.0 6498.94 0.96 -4.69  41.4 5.97
J14283907-2044594 26.0 6855.16 4.56 -0.49  21.6 5.66
J14283907-2044594 26.0 7495.07 4.22 -0.10  79.9 5.91
J14283907-2044594 26.1 4128.75 2.58 -3.47  35.1 5.63
J14283907-2044594 26.1 4178.86 2.58 -2.44  93.7 5.86
J14283907-2044594 26.1 4233.17 2.58 -1.81 112.1 5.67
J14283907-2044594 26.1 4416.83 2.78 -2.41  86.9 5.84
J14283907-2044594 26.1 4491.41 2.85 -2.64  68.3 5.74
J14283907-2044594 26.1 4508.29 2.86 -2.25  92.7 5.90
J14283907-2044594 26.1 4515.34 2.84 -2.36  92.4 5.98
J14283907-2044594 26.1 4520.22 2.81 -2.60  85.7 6.03
J14283907-2044594 26.1 4541.52 2.86 -2.79  65.4 5.83
J14283907-2044594 26.1 4555.89 2.83 -2.25  85.8 5.70
J14283907-2044594 26.1 4576.34 2.84 -2.92  69.3 6.02
J14283907-2044594 26.1 4582.84 2.84 -3.06  54.7 5.87
J14283907-2044594 26.1 4583.84 2.81 -1.74 110.9 5.74
J14283907-2044594 26.1 4620.52 2.83 -3.19  49.1 5.88
J14283907-2044594 26.1 5234.63 3.22 -2.18  81.5 5.93
J14283907-2044594 26.1 5264.81 3.23 -3.23  30.9 6.00
J14283907-2044594 26.1 5276.00 3.20 -1.90 100.2 6.01
J14283907-2044594 26.1 5284.11 2.89 -3.19  47.6 5.89
J14283907-2044594 26.1 5325.55 3.22 -3.16  22.1 5.71
J14283907-2044594 26.1 5414.07 3.22 -3.58  16.1 5.95
J14283907-2044594 26.1 5534.85 3.25 -2.87  45.5 5.94
J14283907-2044594 26.1 6238.39 3.89 -2.75  29.3 6.22
J14283907-2044594 26.1 6432.68 2.89 -3.71  40.7 6.25
J14283907-2044594 26.1 6456.38 3.90 -2.08  44.1 5.86
J14283907-2044594 26.1 7711.72 3.90 -2.50  27.7 5.90
J14354680-1124122 26.0 3917.18 0.99 -2.15 144.6 6.28
J14354680-1124122 26.0 3949.95 2.17 -1.25 129.8 6.36
J14354680-1124122 26.0 4070.77 3.24 -0.87  91.4 6.27
J14354680-1124122 26.0 4073.76 3.26 -0.97  98.5 6.55
J14354680-1124122 26.0 4139.93 0.99 -3.51 101.7 6.64
J14354680-1124122 26.0 4187.04 2.45 -0.56 152.5 6.22
J14354680-1124122 26.0 4199.10 3.05  0.17 150.7 6.05
J14354680-1124122 26.0 4233.60 2.48 -0.60 140.7 6.11
J14354680-1124122 26.0 4447.72 2.22 -1.36 136.9 6.48
J14354680-1124122 26.0 4484.22 3.60 -0.64  87.6 6.28
J14354680-1124122 26.0 4489.74 0.12 -3.90 126.2 6.46
J14354680-1124122 26.0 4595.36 3.30 -1.73  68.5 6.66
J14354680-1124122 26.0 4602.00 1.61 -3.13  81.3 6.40
J14354680-1124122 26.0 4602.94 1.48 -2.21 127.9 6.32
J14354680-1124122 26.0 4619.29 3.60 -1.06  78.6 6.51
J14354680-1124122 26.0 4630.12 2.28 -2.58  79.3 6.57
J14354680-1124122 26.0 4637.50 3.28 -1.29  76.7 6.35
J14354680-1124122 26.0 4668.13 3.26 -1.08  96.3 6.50
J14354680-1124122 26.0 4733.59 1.48 -2.99 104.4 6.58
J14354680-1124122 26.0 4736.77 3.21 -0.67 112.8 6.35
J14354680-1124122 26.0 4772.80 1.56 -2.90  96.5 6.40
J14354680-1124122 26.0 4807.71 3.37 -2.15  37.0 6.58
J14354680-1124122 26.0 4871.32 2.87 -0.34 151.9 6.27
J14354680-1124122 26.0 4875.88 3.33 -1.90  46.0 6.45
J14354680-1124122 26.0 4882.14 3.41 -1.48  56.8 6.30
J14354680-1124122 26.0 4885.43 3.88 -0.97  44.9 6.10
J14354680-1124122 26.0 4896.44 3.88 -1.89  18.9 6.48
J14354680-1124122 26.0 4903.31 2.88 -0.89 128.8 6.48
J14354680-1124122 26.0 4939.69 0.86 -3.25 127.9 6.55
J14354680-1124122 26.0 4946.39 3.37 -1.11  81.8 6.33
J14354680-1124122 26.0 4950.11 3.41 -1.50  59.1 6.36
J14354680-1124122 26.0 4966.09 3.33 -0.79  99.7 6.32
J14354680-1124122 26.0 4973.10 3.96 -0.69  66.0 6.27
J14354680-1124122 26.0 4994.13 0.91 -2.97 126.2 6.29
J14354680-1124122 26.0 5002.79 3.40 -1.46  58.4 6.29
J14354680-1124122 26.0 5014.94 3.94 -0.18  87.4 6.13
J14354680-1124122 26.0 5022.24 3.98 -0.33  77.0 6.13
J14354680-1124122 26.0 5028.13 3.57 -1.02  66.2 6.17
J14354680-1124122 26.0 5039.25 3.37 -1.52  72.5 6.56
J14354680-1124122 26.0 5051.64 0.91 -2.76 152.0 6.53
J14354680-1124122 26.0 5083.34 0.96 -2.84 130.0 6.26
J14354680-1124122 26.0 5110.41 0.00 -3.76 155.5 6.53
J14354680-1124122 26.0 5133.69 4.17  0.36 109.8 6.22
J14354680-1124122 26.0 5150.84 0.99 -3.04 143.0 6.72
J14354680-1124122 26.0 5171.60 1.48 -1.72 164.5 6.28
J14354680-1124122 26.0 5194.94 1.56 -2.02 141.1 6.31
J14354680-1124122 26.0 5215.18 3.26 -0.86  92.5 6.14
J14354680-1124122 26.0 5216.27 1.61 -2.08 149.2 6.55
J14354680-1124122 26.0 5217.39 3.21 -1.07  97.7 6.40
J14354680-1124122 26.0 5242.49 3.63 -0.83  75.8 6.21
J14354680-1124122 26.0 5247.05 0.09 -4.97  92.8 6.59
J14354680-1124122 26.0 5250.21 0.12 -4.90  91.6 6.54
J14354680-1124122 26.0 5250.65 2.20 -2.18  99.0 6.39
J14354680-1124122 26.0 5253.46 3.28 -1.58  66.6 6.40
J14354680-1124122 26.0 5263.31 3.26 -0.87  97.5 6.25
J14354680-1124122 26.0 5288.52 3.69 -1.49  42.8 6.36
J14354680-1124122 26.0 5302.30 3.28 -0.73 111.6 6.39
J14354680-1124122 26.0 5307.36 1.61 -2.91  99.5 6.44
J14354680-1124122 26.0 5332.90 1.56 -2.78 105.5 6.37
J14354680-1124122 26.0 5339.93 3.26 -0.63 113.9 6.30
J14354680-1124122 26.0 5379.57 3.69 -1.42  38.6 6.21
J14354680-1124122 26.0 5497.52 1.01 -2.83 140.0 6.40
J14354680-1124122 26.0 5506.78 0.99 -2.79 151.2 6.53
J14354680-1124122 26.0 5554.90 4.55 -0.27  65.7 6.46
J14354680-1124122 26.0 5586.76 3.37 -0.11 138.3 6.27
J14354680-1124122 26.0 5638.26 4.22 -0.72  43.8 6.18
J14354680-1124122 26.0 5705.99 4.61 -0.46  56.8 6.57
J14354680-1124122 26.0 5956.69 0.86 -4.50  59.3 6.38
J14354680-1124122 26.0 6003.01 3.88 -1.10  71.3 6.64
J14354680-1124122 26.0 6246.32 3.60 -0.77  96.6 6.43
J14354680-1124122 26.0 6301.50 3.65 -0.71  80.1 6.13
J14354680-1124122 26.0 6315.81 4.08 -1.63  27.7 6.60
J14354680-1124122 26.0 6335.33 2.20 -2.18 116.8 6.59
J14354680-1124122 26.0 6336.82 3.68 -0.85  97.5 6.61
J14354680-1124122 26.0 6430.85 2.17 -1.95 136.0 6.64
J14354680-1124122 26.0 6498.94 0.96 -4.69  61.3 6.68
J14354680-1124122 26.0 6841.34 4.61 -0.49  34.4 6.17
J14354680-1124122 26.0 6843.66 4.55 -0.73  40.2 6.45
J14354680-1124122 26.0 6855.16 4.56 -0.49  45.9 6.32
J14354680-1124122 26.0 6858.15 4.61 -0.90  30.6 6.50
J14354680-1124122 26.0 7022.95 4.19 -1.05  38.5 6.33
J14354680-1124122 26.0 7495.07 4.22 -0.10 106.6 6.53
J14354680-1124122 26.1 4122.67 2.58 -3.38  62.7 6.51
J14354680-1124122 26.1 4128.75 2.58 -3.47  55.5 6.45
J14354680-1124122 26.1 4233.17 2.58 -1.81 128.1 6.36
J14354680-1124122 26.1 4416.83 2.78 -2.41  93.6 6.39
J14354680-1124122 26.1 4508.29 2.86 -2.25  85.3 6.12
J14354680-1124122 26.1 4515.34 2.84 -2.36  89.5 6.30
J14354680-1124122 26.1 4520.22 2.81 -2.60  86.9 6.45
J14354680-1124122 26.1 4541.52 2.86 -2.79  68.2 6.30
J14354680-1124122 26.1 4576.34 2.84 -2.92  66.1 6.37
J14354680-1124122 26.1 4582.84 2.84 -3.06  57.6 6.34
J14354680-1124122 26.1 4620.52 2.83 -3.19  47.7 6.27
J14354680-1124122 26.1 5018.44 2.89 -1.34 157.9 6.54
J14354680-1124122 26.1 5100.66 2.81 -4.13  16.7 6.49
J14354680-1124122 26.1 5234.63 3.22 -2.18  83.5 6.36
J14354680-1124122 26.1 5264.81 3.23 -3.23  32.3 6.43
J14354680-1124122 26.1 5284.11 2.89 -3.19  62.5 6.59
J14354680-1124122 26.1 5325.55 3.22 -3.16  24.0 6.16
J14354680-1124122 26.1 5362.87 3.20 -2.62  71.3 6.53
J14354680-1124122 26.1 5414.07 3.22 -3.58  23.8 6.57
J14354680-1124122 26.1 5425.26 3.20 -3.39  18.4 6.21
J14354680-1124122 26.1 5534.85 3.25 -2.87  64.2 6.70
J14354680-1124122 26.1 6247.56 3.89 -2.33  36.7 6.33
J14354680-1124122 26.1 6432.68 2.89 -3.71  26.9 6.41
J14354680-1124122 26.1 6456.38 3.90 -2.08  49.3 6.34
J14392683-1949132 26.0 3702.49 2.17 -2.23  35.0 5.39
J14392683-1949132 26.0 3786.68 1.01 -2.19  89.1 5.16
J14392683-1949132 26.0 3917.18 0.99 -2.15  89.5 5.06
J14392683-1949132 26.0 3940.88 0.96 -2.49  72.4 4.96
J14392683-1949132 26.0 3948.10 3.24 -0.59  60.9 5.37
J14392683-1949132 26.0 3977.74 2.20 -1.12  75.8 5.05
J14392683-1949132 26.0 4001.66 2.17 -1.90  38.8 5.10
J14392683-1949132 26.0 4032.63 1.48 -2.38  61.1 5.20
J14392683-1949132 26.0 4067.98 3.21 -0.53  52.6 5.11
J14392683-1949132 26.0 4070.77 3.24 -0.87  34.1 5.15
J14392683-1949132 26.0 4132.06 1.61 -0.68 131.2 5.16
J14392683-1949132 26.0 4187.04 2.45 -0.56  91.9 5.08
J14392683-1949132 26.0 4250.79 1.56 -0.71 130.6 5.09
J14392683-1949132 26.0 4447.72 2.22 -1.36  85.9 5.44
J14392683-1949132 26.0 4461.65 0.09 -3.19 114.8 5.54
J14392683-1949132 26.0 4592.65 1.56 -2.46  73.5 5.53
J14392683-1949132 26.0 4602.94 1.48 -2.21  76.9 5.25
J14392683-1949132 26.0 4619.29 3.60 -1.06  22.4 5.44
J14392683-1949132 26.0 4668.13 3.26 -1.08  25.5 5.16
J14392683-1949132 26.0 4669.17 3.65 -1.25  13.7 5.43
J14392683-1949132 26.0 4678.85 3.60 -0.68  20.9 5.02
J14392683-1949132 26.0 4871.32 2.87 -0.34  86.4 5.10
J14392683-1949132 26.0 4882.14 3.41 -1.48  14.2 5.40
J14392683-1949132 26.0 4885.43 3.88 -0.97  10.4 5.25
J14392683-1949132 26.0 4903.31 2.88 -0.89  48.9 4.98
J14392683-1949132 26.0 4946.39 3.37 -1.11  19.7 5.15
J14392683-1949132 26.0 4994.13 0.91 -2.97  65.4 5.11
J14392683-1949132 26.0 5001.86 3.88 -0.01  39.5 5.03
J14392683-1949132 26.0 5028.13 3.57 -1.02  12.9 5.06
J14392683-1949132 26.0 5110.41 0.00 -3.76  94.8 5.42
J14392683-1949132 26.0 5123.72 1.01 -3.06  75.3 5.48
J14392683-1949132 26.0 5133.69 4.17  0.36  47.5 5.12
J14392683-1949132 26.0 5142.93 0.96 -3.07  78.6 5.49
J14392683-1949132 26.0 5151.91 1.01 -3.32  61.9 5.50
J14392683-1949132 26.0 5166.28 0.00 -4.12  70.6 5.29
J14392683-1949132 26.0 5171.60 1.48 -1.72  97.2 5.11
J14392683-1949132 26.0 5194.94 1.56 -2.02  74.6 5.05
J14392683-1949132 26.0 5202.34 2.17 -1.87  55.7 5.26
J14392683-1949132 26.0 5215.18 3.26 -0.86  32.3 5.06
J14392683-1949132 26.0 5216.27 1.61 -2.08  74.4 5.16
J14392683-1949132 26.0 5242.49 3.63 -0.83  19.1 5.13
J14392683-1949132 26.0 5247.05 0.09 -4.97  22.9 5.39
J14392683-1949132 26.0 5250.21 0.12 -4.90  24.3 5.39
J14392683-1949132 26.0 5250.65 2.20 -2.18  37.8 5.29
J14392683-1949132 26.0 5263.31 3.26 -0.87  33.4 5.08
J14392683-1949132 26.0 5283.62 3.24 -0.45  56.2 5.04
J14392683-1949132 26.0 5302.30 3.28 -0.73  54.4 5.33
J14392683-1949132 26.0 5332.90 1.56 -2.78  34.8 5.11
J14392683-1949132 26.0 5341.02 1.61 -1.95  76.5 5.06
J14392683-1949132 26.0 5397.13 0.91 -1.98 120.8 5.20
J14392683-1949132 26.0 5405.78 0.99 -1.85 115.8 5.05
J14392683-1949132 26.0 5429.70 0.96 -1.88 118.6 5.11
J14392683-1949132 26.0 5497.52 1.01 -2.83  84.0 5.38
J14392683-1949132 26.0 5506.78 0.99 -2.79  87.6 5.39
J14392683-1949132 26.0 5569.62 3.41 -0.52  64.5 5.43
J14392683-1949132 26.0 5572.84 3.39 -0.28  60.0 5.09
J14392683-1949132 26.0 5586.76 3.37 -0.11  72.8 5.12
J14392683-1949132 26.0 5624.54 3.41 -0.76  42.1 5.28
J14392683-1949132 26.0 6265.13 2.17 -2.54  30.2 5.42
J14392683-1949132 26.0 6301.50 3.65 -0.71  41.2 5.46
J14392683-1949132 26.0 6336.82 3.68 -0.85  18.2 5.14
J14392683-1949132 26.0 6411.65 3.65 -0.59  30.6 5.14
J14392683-1949132 26.0 6430.85 2.17 -1.95  62.0 5.38
J14392683-1949132 26.1 4122.67 2.58 -3.38  20.8 5.29
J14392683-1949132 26.1 4178.86 2.58 -2.44  54.2 5.00
J14392683-1949132 26.1 4233.17 2.58 -1.81  93.4 5.17
J14392683-1949132 26.1 4416.83 2.78 -2.41  68.1 5.42
J14392683-1949132 26.1 4491.41 2.85 -2.64  33.4 5.10
J14392683-1949132 26.1 4508.29 2.86 -2.25  66.3 5.31
J14392683-1949132 26.1 4515.34 2.84 -2.36  45.1 5.02
J14392683-1949132 26.1 4520.22 2.81 -2.60  60.6 5.50
J14392683-1949132 26.1 4541.52 2.86 -2.79  46.6 5.50
J14392683-1949132 26.1 4555.89 2.83 -2.25  54.0 5.06
J14392683-1949132 26.1 4576.34 2.84 -2.92  23.8 5.16
J14392683-1949132 26.1 4582.84 2.84 -3.06  19.1 5.18
J14392683-1949132 26.1 5018.44 2.89 -1.34 112.0 5.32
J14392683-1949132 26.1 5197.58 3.23 -2.05  38.0 4.98
J14392683-1949132 26.1 5234.63 3.22 -2.18  42.1 5.18
J14392683-1949132 26.1 5276.00 3.20 -1.90  50.8 5.02
J14392683-1949132 26.1 5284.11 2.89 -3.19  26.0 5.50
J14392683-1949132 26.1 5316.62 3.15 -1.78  75.8 5.28
J14392683-1949132 26.1 5362.87 3.20 -2.62  29.8 5.36
J14435196-2106283 26.0 4001.66 2.17 -1.90  98.2 5.29
J14435196-2106283 26.0 4067.98 3.21 -0.53 116.6 5.59
J14435196-2106283 26.0 4070.77 3.24 -0.87  92.1 5.49
J14435196-2106283 26.0 4073.76 3.26 -0.97  79.5 5.40
J14435196-2106283 26.0 4139.93 0.99 -3.51 118.3 5.70
J14435196-2106283 26.0 4150.25 3.43 -1.19  53.2 5.42
J14435196-2106283 26.0 4158.79 3.43 -0.70  91.0 5.52
J14435196-2106283 26.0 4206.70 0.05 -3.96 186.2 6.12
J14435196-2106283 26.0 4233.60 2.48 -0.60 160.2 5.51
J14435196-2106283 26.0 4282.40 2.17 -0.78 176.5 5.54
J14435196-2106283 26.0 4442.34 2.20 -1.23 167.5 5.81
J14435196-2106283 26.0 4447.72 2.22 -1.36 142.5 5.52
J14435196-2106283 26.0 4484.22 3.60 -0.64  81.5 5.46
J14435196-2106283 26.0 4494.56 2.20 -1.14 177.8 5.86
J14435196-2106283 26.0 4592.65 1.56 -2.46 154.6 5.90
J14435196-2106283 26.0 4595.36 3.30 -1.73  37.8 5.51
J14435196-2106283 26.0 4602.00 1.61 -3.13 104.8 5.75
J14435196-2106283 26.0 4602.94 1.48 -2.21 170.2 5.80
J14435196-2106283 26.0 4607.65 3.26 -1.33  76.5 5.63
J14435196-2106283 26.0 4619.29 3.60 -1.06  66.7 5.64
J14435196-2106283 26.0 4630.12 2.28 -2.58  85.4 5.76
J14435196-2106283 26.0 4668.13 3.26 -1.08  95.5 5.66
J14435196-2106283 26.0 4678.85 3.60 -0.68  73.5 5.35
J14435196-2106283 26.0 4733.59 1.48 -2.99 129.6 5.83
J14435196-2106283 26.0 4736.77 3.21 -0.67 124.4 5.68
J14435196-2106283 26.0 4741.07 3.33 -2.40  14.7 5.70
J14435196-2106283 26.0 4772.80 1.56 -2.90 102.7 5.38
J14435196-2106283 26.0 4807.71 3.37 -2.15  17.8 5.59
J14435196-2106283 26.0 4871.32 2.87 -0.34 151.5 5.36
J14435196-2106283 26.0 4882.14 3.41 -1.48  52.4 5.60
J14435196-2106283 26.0 4890.76 2.88 -0.38 156.5 5.49
J14435196-2106283 26.0 4903.31 2.88 -0.89 128.2 5.50
J14435196-2106283 26.0 4907.73 3.43 -1.70  27.1 5.43
J14435196-2106283 26.0 4939.69 0.86 -3.25 164.0 5.74
J14435196-2106283 26.0 4946.39 3.37 -1.11  81.5 5.58
J14435196-2106283 26.0 4950.11 3.41 -1.50  49.5 5.57
J14435196-2106283 26.0 4966.09 3.33 -0.79  98.7 5.46
J14435196-2106283 26.0 4973.10 3.96 -0.69  55.7 5.53
J14435196-2106283 26.0 5001.86 3.88 -0.01  96.2 5.33
J14435196-2106283 26.0 5002.79 3.40 -1.46  54.3 5.58
J14435196-2106283 26.0 5014.94 3.94 -0.18  76.9 5.29
J14435196-2106283 26.0 5022.24 3.98 -0.33  70.5 5.40
J14435196-2106283 26.0 5028.13 3.57 -1.02  54.9 5.36
J14435196-2106283 26.0 5039.25 3.37 -1.52  57.9 5.65
J14435196-2106283 26.0 5060.08 0.00 -5.43 130.3 6.14
J14435196-2106283 26.0 5083.34 0.96 -2.84 172.5 5.55
J14435196-2106283 26.0 5133.69 4.17  0.36  98.0 5.34
J14435196-2106283 26.0 5166.28 0.00 -4.12 192.3 5.75
J14435196-2106283 26.0 5194.94 1.56 -2.02 172.5 5.52
J14435196-2106283 26.0 5202.34 2.17 -1.87 145.6 5.77
J14435196-2106283 26.0 5215.18 3.26 -0.86  98.6 5.40
J14435196-2106283 26.0 5216.27 1.61 -2.08 167.3 5.56
J14435196-2106283 26.0 5217.39 3.21 -1.07  82.2 5.31
J14435196-2106283 26.0 5242.49 3.63 -0.83  64.8 5.36
J14435196-2106283 26.0 5247.05 0.09 -4.97 151.0 6.06
J14435196-2106283 26.0 5253.46 3.28 -1.58  56.4 5.56
J14435196-2106283 26.0 5254.96 0.11 -4.76 172.0 6.19
J14435196-2106283 26.0 5263.31 3.26 -0.87  96.0 5.37
J14435196-2106283 26.0 5283.62 3.24 -0.45 144.1 5.71
J14435196-2106283 26.0 5288.52 3.69 -1.49  24.1 5.45
J14435196-2106283 26.0 5302.30 3.28 -0.73  99.8 5.31
J14435196-2106283 26.0 5307.36 1.61 -2.91 130.0 5.78
J14435196-2106283 26.0 5332.90 1.56 -2.78 139.2 5.72
J14435196-2106283 26.0 5339.93 3.26 -0.63 112.8 5.38
J14435196-2106283 26.0 5341.02 1.61 -1.95 188.3 5.71
J14435196-2106283 26.0 5373.71 4.47 -0.71  15.0 5.39
J14435196-2106283 26.0 5379.57 3.69 -1.42  27.5 5.45
J14435196-2106283 26.0 5393.17 3.24 -0.72 121.7 5.58
J14435196-2106283 26.0 5473.90 4.15 -0.72  30.6 5.37
J14435196-2106283 26.0 5493.50 4.10 -1.48   9.5 5.48
J14435196-2106283 26.0 5497.52 1.01 -2.83 193.2 5.76
J14435196-2106283 26.0 5506.78 0.99 -2.79 198.5 5.77
J14435196-2106283 26.0 5554.90 4.55 -0.27  32.4 5.45
J14435196-2106283 26.0 5563.60 4.19 -0.75  48.3 5.74
J14435196-2106283 26.0 5569.62 3.41 -0.52 105.9 5.32
J14435196-2106283 26.0 5572.84 3.39 -0.28 135.4 5.53
J14435196-2106283 26.0 5586.76 3.37 -0.11 145.9 5.50
J14435196-2106283 26.0 5618.63 4.21 -1.25  21.9 5.79
J14435196-2106283 26.0 5624.54 3.41 -0.76  98.6 5.45
J14435196-2106283 26.0 5638.26 4.22 -0.72  34.8 5.53
J14435196-2106283 26.0 5662.52 4.17 -0.41  58.5 5.51
J14435196-2106283 26.0 5705.99 4.61 -0.46  26.0 5.58
J14435196-2106283 26.0 5717.83 4.28 -0.96  13.0 5.32
J14435196-2106283 26.0 5753.12 4.26 -0.62  36.4 5.50
J14435196-2106283 26.0 5784.66 3.40 -2.67   8.6 5.73
J14435196-2106283 26.0 5956.69 0.86 -4.50 100.6 5.83
J14435196-2106283 26.0 6003.01 3.88 -1.10  46.8 5.65
J14435196-2106283 26.0 6008.56 3.88 -0.98  45.1 5.50
J14435196-2106283 26.0 6056.00 4.73 -0.32  24.6 5.54
J14435196-2106283 26.0 6151.62 2.17 -3.37  59.9 5.91
J14435196-2106283 26.0 6219.28 2.20 -2.45 118.9 5.78
J14435196-2106283 26.0 6232.64 3.65 -1.24  52.5 5.57
J14435196-2106283 26.0 6246.32 3.60 -0.77  79.3 5.38
J14435196-2106283 26.0 6265.13 2.17 -2.54 113.0 5.74
J14435196-2106283 26.0 6335.33 2.20 -2.18 142.8 5.84
J14435196-2106283 26.0 6336.82 3.68 -0.85  72.4 5.46
J14435196-2106283 26.0 6408.02 3.68 -0.99  59.9 5.44
J14435196-2106283 26.0 6411.65 3.65 -0.59 106.5 5.62
J14435196-2106283 26.0 6430.85 2.17 -1.95 149.7 5.65
J14435196-2106283 26.0 6841.34 4.61 -0.49  28.4 5.61
J14435196-2106283 26.0 6843.66 4.55 -0.73  10.8 5.28
J14435196-2106283 26.0 6855.16 4.56 -0.49  27.4 5.52
J14435196-2106283 26.0 6858.15 4.61 -0.90  10.5 5.51
J14435196-2106283 26.1 4233.17 2.58 -1.81 133.7 5.38
J14435196-2106283 26.1 4491.41 2.85 -2.64  81.8 5.50
J14435196-2106283 26.1 4508.29 2.86 -2.25 100.3 5.43
J14435196-2106283 26.1 4515.34 2.84 -2.36  97.9 5.47
J14435196-2106283 26.1 4520.22 2.81 -2.60  84.7 5.45
J14435196-2106283 26.1 4541.52 2.86 -2.79  68.0 5.43
J14435196-2106283 26.1 4555.89 2.83 -2.25  93.8 5.27
J14435196-2106283 26.1 4576.34 2.84 -2.92  66.5 5.51
J14435196-2106283 26.1 4582.84 2.84 -3.06  56.4 5.49
J14435196-2106283 26.1 4583.84 2.81 -1.74 145.6 5.72
J14435196-2106283 26.1 4620.52 2.83 -3.19  45.1 5.43
J14435196-2106283 26.1 5100.66 2.81 -4.13  12.2 5.59
J14435196-2106283 26.1 5234.63 3.22 -2.18  90.2 5.56
J14435196-2106283 26.1 5264.81 3.23 -3.23  34.0 5.74
J14435196-2106283 26.1 5276.00 3.20 -1.90 103.2 5.46
J14435196-2106283 26.1 5284.11 2.89 -3.19  67.9 5.82
J14435196-2106283 26.1 5325.55 3.22 -3.16  30.1 5.58
J14435196-2106283 26.1 5362.87 3.20 -2.62  77.2 5.76
J14435196-2106283 26.1 5414.07 3.22 -3.58  18.8 5.74
J14435196-2106283 26.1 5425.26 3.20 -3.39  29.8 5.78
J14435196-2106283 26.1 5534.85 3.25 -2.87  57.1 5.77
J14435196-2106283 26.1 6149.26 3.89 -2.72  13.5 5.49
J14435196-2106283 26.1 6247.56 3.89 -2.33  35.7 5.64
J14435196-2106283 26.1 6432.68 2.89 -3.71  44.4 5.94
J14435196-2106283 26.1 6456.38 3.90 -2.08  39.0 5.46
J14533307-4428301 26.0 3876.04 1.01 -2.89  80.2 5.07
J14533307-4428301 26.0 3943.34 2.20 -2.35  34.6 5.13
J14533307-4428301 26.0 3949.95 2.17 -1.25  84.0 4.88
J14533307-4428301 26.0 4001.66 2.17 -1.90  53.8 4.97
J14533307-4428301 26.0 4032.63 1.48 -2.38  60.4 4.73
J14533307-4428301 26.0 4067.98 3.21 -0.53  54.4 4.83
J14533307-4428301 26.0 4084.49 3.33 -0.54  53.0 4.96
J14533307-4428301 26.0 4098.18 3.24 -0.97  37.7 5.02
J14533307-4428301 26.0 4133.86 3.37 -1.13  19.5 4.93
J14533307-4428301 26.0 4139.93 0.99 -3.51  41.6 4.95
J14533307-4428301 26.0 4147.67 1.48 -2.07  93.1 5.01
J14533307-4428301 26.0 4158.79 3.43 -0.70  30.9 4.83
J14533307-4428301 26.0 4173.92 0.99 -3.29  60.9 5.03
J14533307-4428301 26.0 4187.04 2.45 -0.56 100.7 4.83
J14533307-4428301 26.0 4216.18 0.00 -3.36 122.7 5.14
J14533307-4428301 26.0 4250.79 1.56 -0.71 131.9 4.60
J14533307-4428301 26.0 4282.40 2.17 -0.78  95.6 4.58
J14533307-4428301 26.0 4291.46 0.05 -4.08  71.2 4.83
J14533307-4428301 26.0 4442.34 2.20 -1.23  86.5 4.84
J14533307-4428301 26.0 4461.65 0.09 -3.19 128.7 5.11
J14533307-4428301 26.0 4484.22 3.60 -0.64  33.7 5.01
J14533307-4428301 26.0 4489.74 0.12 -3.90  93.5 5.10
J14533307-4428301 26.0 4592.65 1.56 -2.46  67.4 4.95
J14533307-4428301 26.0 4595.36 3.30 -1.73   7.2 4.94
J14533307-4428301 26.0 4602.00 1.61 -3.13  26.4 4.99
J14533307-4428301 26.0 4602.94 1.48 -2.21  93.3 5.05
J14533307-4428301 26.0 4630.12 2.28 -2.58  25.3 5.21
J14533307-4428301 26.0 4668.13 3.26 -1.08  31.5 5.00
J14533307-4428301 26.0 4678.85 3.60 -0.68  30.1 4.96
J14533307-4428301 26.0 4707.27 3.24 -0.96  46.3 5.11
J14533307-4428301 26.0 4733.59 1.48 -2.99  50.5 5.10
J14533307-4428301 26.0 4736.77 3.21 -0.67  58.1 4.96
J14533307-4428301 26.0 4871.32 2.87 -0.34  84.3 4.66
J14533307-4428301 26.0 4882.14 3.41 -1.48   8.9 4.90
J14533307-4428301 26.0 4903.31 2.88 -0.89  62.7 4.86
J14533307-4428301 26.0 4907.73 3.43 -1.70   6.0 4.96
J14533307-4428301 26.0 4910.02 3.39 -1.28  12.6 4.85
J14533307-4428301 26.0 4939.69 0.86 -3.25  70.7 4.89
J14533307-4428301 26.0 4946.39 3.37 -1.11  19.7 4.88
J14533307-4428301 26.0 4966.09 3.33 -0.79  35.9 4.85
J14533307-4428301 26.0 4973.10 3.96 -0.69  13.8 4.96
J14533307-4428301 26.0 4994.13 0.91 -2.97  82.9 4.86
J14533307-4428301 26.0 5001.86 3.88 -0.01  36.7 4.73
J14533307-4428301 26.0 5012.07 0.86 -2.60 114.3 5.01
J14533307-4428301 26.0 5014.94 3.94 -0.18  30.7 4.86
J14533307-4428301 26.0 5022.24 3.98 -0.33  18.0 4.76
J14533307-4428301 26.0 5028.13 3.57 -1.02  13.8 4.83
J14533307-4428301 26.0 5039.25 3.37 -1.52  14.1 5.11
J14533307-4428301 26.0 5041.07 0.96 -3.09  80.4 5.00
J14533307-4428301 26.0 5051.64 0.91 -2.76 102.6 4.99
J14533307-4428301 26.0 5060.08 0.00 -5.43  24.8 5.26
J14533307-4428301 26.0 5079.74 0.99 -3.25  75.4 5.11
J14533307-4428301 26.0 5083.34 0.96 -2.84  97.6 5.04
J14533307-4428301 26.0 5123.72 1.01 -3.06  78.7 4.99
J14533307-4428301 26.0 5127.36 0.91 -3.25  64.9 4.84
J14533307-4428301 26.0 5133.69 4.17  0.36  41.5 4.78
J14533307-4428301 26.0 5150.84 0.99 -3.04  80.5 4.97
J14533307-4428301 26.0 5166.28 0.00 -4.12  95.7 5.08
J14533307-4428301 26.0 5171.60 1.48 -1.72 108.4 4.75
J14533307-4428301 26.0 5194.94 1.56 -2.02  91.6 4.83
J14533307-4428301 26.0 5202.34 2.17 -1.87  65.6 5.00
J14533307-4428301 26.0 5215.18 3.26 -0.86  37.4 4.85
J14533307-4428301 26.0 5216.27 1.61 -2.08  89.0 4.90
J14533307-4428301 26.0 5217.39 3.21 -1.07  32.5 4.91
J14533307-4428301 26.0 5247.05 0.09 -4.97  37.5 5.14
J14533307-4428301 26.0 5250.21 0.12 -4.90  31.4 5.00
J14533307-4428301 26.0 5250.65 2.20 -2.18  53.0 5.15
J14533307-4428301 26.0 5253.46 3.28 -1.58  10.4 4.91
J14533307-4428301 26.0 5254.96 0.11 -4.76  54.6 5.21
J14533307-4428301 26.0 5263.31 3.26 -0.87  35.2 4.82
J14533307-4428301 26.0 5283.62 3.24 -0.45  68.4 4.90
J14533307-4428301 26.0 5302.30 3.28 -0.73  44.3 4.85
J14533307-4428301 26.0 5324.18 3.21 -0.11  84.4 4.78
J14533307-4428301 26.0 5332.90 1.56 -2.78  46.6 4.87
J14533307-4428301 26.0 5339.93 3.26 -0.63  56.2 4.91
J14533307-4428301 26.0 5341.02 1.61 -1.95 109.9 5.14
J14533307-4428301 26.0 5371.49 0.96 -1.64 156.2 4.91
J14533307-4428301 26.0 5393.17 3.24 -0.72  53.0 4.92
J14533307-4428301 26.0 5397.13 0.91 -1.98 143.5 4.94
J14533307-4428301 26.0 5405.78 0.99 -1.85 141.6 4.87
J14533307-4428301 26.0 5429.70 0.96 -1.88 151.8 5.05
J14533307-4428301 26.0 5497.52 1.01 -2.83  98.5 5.04
J14533307-4428301 26.0 5506.78 0.99 -2.79  99.6 5.00
J14533307-4428301 26.0 5569.62 3.41 -0.52  52.7 4.91
J14533307-4428301 26.0 5572.84 3.39 -0.28  64.9 4.84
J14533307-4428301 26.0 5586.76 3.37 -0.11  76.9 4.83
J14533307-4428301 26.0 5615.64 3.33  0.04  92.9 4.89
J14533307-4428301 26.0 5662.52 4.17 -0.41  15.0 4.94
J14533307-4428301 26.0 5705.99 4.61 -0.46   4.6 4.94
J14533307-4428301 26.0 5753.12 4.26 -0.62   5.0 4.73
J14533307-4428301 26.0 5956.69 0.86 -4.50  12.3 4.96
J14533307-4428301 26.0 6008.56 3.88 -0.98   8.0 4.85
J14533307-4428301 26.0 6151.62 2.17 -3.37   6.2 5.08
J14533307-4428301 26.0 6246.32 3.60 -0.77  23.6 4.84
J14533307-4428301 26.0 6265.13 2.17 -2.54  31.5 5.06
J14533307-4428301 26.0 6301.50 3.65 -0.71  40.6 5.16
J14533307-4428301 26.0 6335.33 2.20 -2.18  48.1 5.00
J14533307-4428301 26.0 6336.82 3.68 -0.85  17.5 4.85
J14533307-4428301 26.0 6400.00 3.60 -0.27  63.1 5.00
J14533307-4428301 26.0 6411.65 3.65 -0.59  30.9 4.86
J14533307-4428301 26.0 6430.85 2.17 -1.95  60.9 4.92
J14533307-4428301 26.1 4178.86 2.58 -2.44  78.8 4.91
J14533307-4428301 26.1 4233.17 2.58 -1.81 104.2 4.79
J14533307-4428301 26.1 4416.83 2.78 -2.41  61.9 4.79
J14533307-4428301 26.1 4489.18 2.83 -2.97  52.5 5.25
J14533307-4428301 26.1 4491.41 2.85 -2.64  50.6 4.91
J14533307-4428301 26.1 4508.29 2.86 -2.25  62.5 4.73
J14533307-4428301 26.1 4515.34 2.84 -2.36  66.9 4.88
J14533307-4428301 26.1 4520.22 2.81 -2.60  65.2 5.06
J14533307-4428301 26.1 4555.89 2.83 -2.25  68.5 4.78
J14533307-4428301 26.1 4576.34 2.84 -2.92  31.1 4.83
J14533307-4428301 26.1 4582.84 2.84 -3.06  26.9 4.89
J14533307-4428301 26.1 4583.84 2.81 -1.74 107.4 4.97
J14533307-4428301 26.1 4620.52 2.83 -3.19  23.8 4.94
J14533307-4428301 26.1 4923.93 2.89 -1.21 114.5 4.61
J14533307-4428301 26.1 5018.44 2.89 -1.34 112.7 4.69
J14533307-4428301 26.1 5197.58 3.23 -2.05  61.0 4.89
J14533307-4428301 26.1 5234.63 3.22 -2.18  55.8 4.92
J14533307-4428301 26.1 5264.81 3.23 -3.23  16.2 5.21
J14533307-4428301 26.1 5276.00 3.20 -1.90  66.4 4.78
J14533307-4428301 26.1 5284.11 2.89 -3.19  33.9 5.18
J14533307-4428301 26.1 5316.62 3.15 -1.78  75.4 4.74
J14533307-4428301 26.1 5325.55 3.22 -3.16  17.3 5.16
J14533307-4428301 26.1 5362.87 3.20 -2.62  50.0 5.24
J14533307-4428301 26.1 5425.26 3.20 -3.39  15.2 5.29
J14533307-4428301 26.1 5534.85 3.25 -2.87  23.5 5.05
J14533307-4428301 26.1 6247.56 3.89 -2.33  12.0 4.89
J14533307-4428301 26.1 6456.38 3.90 -2.08  26.3 5.05
J14560449-3950349 26.0 3977.74 2.20 -1.12 132.1 5.62
J14560449-3950349 26.0 4001.66 2.17 -1.90 104.4 5.74
J14560449-3950349 26.0 4067.98 3.21 -0.53 100.8 5.54
J14560449-3950349 26.0 4073.76 3.26 -0.97  73.3 5.48
J14560449-3950349 26.0 4080.21 3.28 -1.18  67.9 5.62
J14560449-3950349 26.0 4098.18 3.24 -0.97  93.8 5.86
J14560449-3950349 26.0 4133.86 3.37 -1.13  67.6 5.67
J14560449-3950349 26.0 4139.93 0.99 -3.51 104.1 5.79
J14560449-3950349 26.0 4147.67 1.48 -2.07 144.4 5.84
J14560449-3950349 26.0 4158.79 3.43 -0.70  79.1 5.51
J14560449-3950349 26.0 4173.92 0.99 -3.29 113.6 5.76
J14560449-3950349 26.0 4187.04 2.45 -0.56 148.2 5.59
J14560449-3950349 26.0 4199.10 3.05  0.17 162.2 5.79
J14560449-3950349 26.0 4337.05 1.56 -1.70 174.6 6.00
J14560449-3950349 26.0 4442.34 2.20 -1.23 146.5 5.82
J14560449-3950349 26.0 4447.72 2.22 -1.36 133.8 5.72
J14560449-3950349 26.0 4484.22 3.60 -0.64  72.4 5.49
J14560449-3950349 26.0 4592.65 1.56 -2.46 143.0 6.11
J14560449-3950349 26.0 4602.00 1.61 -3.13  85.0 5.71
J14560449-3950349 26.0 4607.65 3.26 -1.33  57.4 5.51
J14560449-3950349 26.0 4619.29 3.60 -1.06  60.1 5.70
J14560449-3950349 26.0 4630.12 2.28 -2.58  81.6 5.93
J14560449-3950349 26.0 4637.50 3.28 -1.29  81.3 5.88
J14560449-3950349 26.0 4668.13 3.26 -1.08  96.5 5.92
J14560449-3950349 26.0 4733.59 1.48 -2.99 109.1 5.82
J14560449-3950349 26.0 4736.77 3.21 -0.67 114.1 5.78
J14560449-3950349 26.0 4807.71 3.37 -2.15  19.6 5.76
J14560449-3950349 26.0 4871.32 2.87 -0.34 157.6 5.81
J14560449-3950349 26.0 4903.31 2.88 -0.89 127.4 5.82
J14560449-3950349 26.0 4939.69 0.86 -3.25 140.5 5.80
J14560449-3950349 26.0 4946.39 3.37 -1.11  88.3 5.89
J14560449-3950349 26.0 4966.09 3.33 -0.79 102.9 5.79
J14560449-3950349 26.0 4994.13 0.91 -2.97 149.4 5.73
J14560449-3950349 26.0 5014.94 3.94 -0.18  71.5 5.38
J14560449-3950349 26.0 5022.24 3.98 -0.33  72.3 5.59
J14560449-3950349 26.0 5039.25 3.37 -1.52  63.9 5.90
J14560449-3950349 26.0 5048.44 3.96 -1.00  28.1 5.50
J14560449-3950349 26.0 5051.64 0.91 -2.76 163.2 5.74
J14560449-3950349 26.0 5060.08 0.00 -5.43  84.3 5.84
J14560449-3950349 26.0 5123.72 1.01 -3.06 144.7 5.83
J14560449-3950349 26.0 5150.84 0.99 -3.04 153.5 5.93
J14560449-3950349 26.0 5166.28 0.00 -4.12 181.9 6.14
J14560449-3950349 26.0 5171.60 1.48 -1.72 180.7 5.69
J14560449-3950349 26.0 5202.34 2.17 -1.87 140.4 6.06
J14560449-3950349 26.0 5215.18 3.26 -0.86 102.0 5.72
J14560449-3950349 26.0 5216.27 1.61 -2.08 151.9 5.74
J14560449-3950349 26.0 5217.39 3.21 -1.07  79.5 5.47
J14560449-3950349 26.0 5247.05 0.09 -4.97 111.7 5.89
J14560449-3950349 26.0 5253.46 3.28 -1.58  50.8 5.63
J14560449-3950349 26.0 5263.31 3.26 -0.87  88.8 5.49
J14560449-3950349 26.0 5307.36 1.61 -2.91 127.5 6.12
J14560449-3950349 26.0 5324.18 3.21 -0.11 131.2 5.43
J14560449-3950349 26.0 5332.90 1.56 -2.78 124.5 5.86
J14560449-3950349 26.0 5339.93 3.26 -0.63 111.9 5.65
J14560449-3950349 26.0 5341.02 1.61 -1.95 185.9 6.11
J14560449-3950349 26.0 5353.37 4.10 -0.76  57.7 5.92
J14560449-3950349 26.0 5393.17 3.24 -0.72 109.7 5.67
J14560449-3950349 26.0 5497.52 1.01 -2.83 177.0 6.01
J14560449-3950349 26.0 5506.78 0.99 -2.79 176.6 5.94
J14560449-3950349 26.0 5569.62 3.41 -0.52 125.8 5.95
J14560449-3950349 26.0 5572.84 3.39 -0.28 127.2 5.71
J14560449-3950349 26.0 5586.76 3.37 -0.11 128.1 5.53
J14560449-3950349 26.0 5618.63 4.21 -1.25  21.2 5.87
J14560449-3950349 26.0 5624.54 3.41 -0.76 115.8 6.00
J14560449-3950349 26.0 5638.26 4.22 -0.72  38.4 5.70
J14560449-3950349 26.0 6219.28 2.20 -2.45 103.7 5.87
J14560449-3950349 26.0 6265.13 2.17 -2.54 116.0 6.12
J14560449-3950349 26.0 6335.33 2.20 -2.18 109.0 5.67
J14560449-3950349 26.0 6336.82 3.68 -0.85  89.3 5.91
J14560449-3950349 26.0 6408.02 3.68 -0.99  49.3 5.45
J14560449-3950349 26.0 6411.65 3.65 -0.59  88.0 5.58
J14560449-3950349 26.0 6855.16 4.56 -0.49  18.3 5.41
J14560449-3950349 26.0 7022.95 4.19 -1.05  16.6 5.46
J14560449-3950349 26.0 7219.68 4.08 -1.43  21.7 5.83
J14560449-3950349 26.0 7495.07 4.22 -0.10  78.5 5.59
J14560449-3950349 26.1 4122.67 2.58 -3.38  57.5 5.76
J14560449-3950349 26.1 4128.75 2.58 -3.47  42.5 5.58
J14560449-3950349 26.1 4416.83 2.78 -2.41  88.9 5.57
J14560449-3950349 26.1 4491.41 2.85 -2.64  75.4 5.62
J14560449-3950349 26.1 4508.29 2.86 -2.25  91.3 5.55
J14560449-3950349 26.1 4515.34 2.84 -2.36  89.6 5.60
J14560449-3950349 26.1 4520.22 2.81 -2.60  78.1 5.58
J14560449-3950349 26.1 4541.52 2.86 -2.79  65.0 5.60
J14560449-3950349 26.1 4555.89 2.83 -2.25 101.0 5.70
J14560449-3950349 26.1 4583.84 2.81 -1.74 135.7 5.89
J14560449-3950349 26.1 4620.52 2.83 -3.19  45.2 5.62
J14560449-3950349 26.1 4923.93 2.89 -1.21 144.6 5.54
J14560449-3950349 26.1 5018.44 2.89 -1.34 156.1 5.86
J14560449-3950349 26.1 5234.63 3.22 -2.18  94.8 5.90
J14560449-3950349 26.1 5264.81 3.23 -3.23  35.5 5.93
J14560449-3950349 26.1 5276.00 3.20 -1.90 104.3 5.77
J14560449-3950349 26.1 5284.11 2.89 -3.19  50.3 5.75
J14560449-3950349 26.1 5362.87 3.20 -2.62  74.4 5.95
J14560449-3950349 26.1 5414.07 3.22 -3.58  17.3 5.85
J14560449-3950349 26.1 5425.26 3.20 -3.39  33.8 6.02
J14560449-3950349 26.1 5534.85 3.25 -2.87  49.1 5.83
J14560449-3950349 26.1 6416.92 3.89 -2.88  16.8 5.90
J14560449-3950349 26.1 6432.68 2.89 -3.71  42.2 6.10
J14592981-3852558 26.0 4067.98 3.21 -0.53  71.3 4.88
J14592981-3852558 26.0 4158.79 3.43 -0.70  62.9 5.16
J14592981-3852558 26.0 4602.00 1.61 -3.13  64.7 5.27
J14592981-3852558 26.0 4619.29 3.60 -1.06  33.9 5.21
J14592981-3852558 26.0 4630.12 2.28 -2.58  48.8 5.33
J14592981-3852558 26.0 4668.13 3.26 -1.08  54.0 5.13
J14592981-3852558 26.0 4678.85 3.60 -0.68  48.5 5.07
J14592981-3852558 26.0 4733.59 1.48 -2.99  94.3 5.41
J14592981-3852558 26.0 4736.77 3.21 -0.67  74.6 4.97
J14592981-3852558 26.0 4772.80 1.56 -2.90  67.6 4.99
J14592981-3852558 26.0 4882.14 3.41 -1.48  20.4 5.09
J14592981-3852558 26.0 4903.31 2.88 -0.89  97.4 5.13
J14592981-3852558 26.0 4907.73 3.43 -1.70   9.4 4.95
J14592981-3852558 26.0 4946.39 3.37 -1.11  45.7 5.15
J14592981-3852558 26.0 4950.11 3.41 -1.50  18.6 5.06
J14592981-3852558 26.0 4966.09 3.33 -0.79  58.3 4.97
J14592981-3852558 26.0 5002.79 3.40 -1.46  15.6 4.91
J14592981-3852558 26.0 5014.94 3.94 -0.18  53.4 5.04
J14592981-3852558 26.0 5022.24 3.98 -0.33  30.9 4.86
J14592981-3852558 26.0 5133.69 4.17  0.36  66.9 4.98
J14592981-3852558 26.0 5215.18 3.26 -0.86  54.5 4.88
J14592981-3852558 26.0 5217.39 3.21 -1.07  48.6 4.93
J14592981-3852558 26.0 5247.05 0.09 -4.97  94.1 5.43
J14592981-3852558 26.0 5307.36 1.61 -2.91  93.0 5.37
J14592981-3852558 26.0 5339.93 3.26 -0.63  85.6 5.10
J14592981-3852558 26.0 5373.71 4.47 -0.71   8.5 5.16
J14592981-3852558 26.0 5393.17 3.24 -0.72  83.4 5.12
J14592981-3852558 26.0 5572.84 3.39 -0.28  90.2 4.96
J14592981-3852558 26.0 5624.54 3.41 -0.76  74.6 5.22
J14592981-3852558 26.0 5705.99 4.61 -0.46   7.2 4.99
J14592981-3852558 26.0 5956.69 0.86 -4.50  67.5 5.54
J14592981-3852558 26.0 6003.01 3.88 -1.10  11.0 4.92
J14592981-3852558 26.0 6232.64 3.65 -1.24  22.5 5.12
J14592981-3852558 26.0 6246.32 3.60 -0.77  57.5 5.18
J14592981-3852558 26.0 6301.50 3.65 -0.71  53.2 5.12
J14592981-3852558 26.0 6336.82 3.68 -0.85  48.0 5.22
J14592981-3852558 26.0 6411.65 3.65 -0.59  50.6 4.95
J14592981-3852558 26.0 6498.94 0.96 -4.69  23.7 5.16
J14592981-3852558 26.0 6855.16 4.56 -0.49  14.3 5.23
J14592981-3852558 26.1 4122.67 2.58 -3.38  48.4 5.27
J14592981-3852558 26.1 4178.86 2.58 -2.44  97.1 5.23
J14592981-3852558 26.1 4233.17 2.58 -1.81 108.7 4.83
J14592981-3852558 26.1 4489.18 2.83 -2.97  53.6 5.22
J14592981-3852558 26.1 4491.41 2.85 -2.64  55.3 4.95
J14592981-3852558 26.1 4508.29 2.86 -2.25  80.8 5.00
J14592981-3852558 26.1 4520.22 2.81 -2.60  66.5 5.04
J14592981-3852558 26.1 4541.52 2.86 -2.79  47.2 4.98
J14592981-3852558 26.1 4555.89 2.83 -2.25  93.0 5.18
J14592981-3852558 26.1 4576.34 2.84 -2.92  45.3 5.05
J14592981-3852558 26.1 4582.84 2.84 -3.06  37.0 5.04
J14592981-3852558 26.1 4583.84 2.81 -1.74 118.4 5.15
J14592981-3852558 26.1 4620.52 2.83 -3.19  23.8 4.89
J14592981-3852558 26.1 5197.58 3.23 -2.05  67.3 4.96
J14592981-3852558 26.1 5234.63 3.22 -2.18  69.4 5.11
J14592981-3852558 26.1 5264.81 3.23 -3.23  16.8 5.20
J14592981-3852558 26.1 5284.11 2.89 -3.19  46.1 5.34
J14592981-3852558 26.1 5325.55 3.22 -3.16  18.1 5.16
J14592981-3852558 26.1 5362.87 3.20 -2.62  55.6 5.30
J14592981-3852558 26.1 6456.38 3.90 -2.08  38.6 5.29
J15023852-4602066 26.0 3702.49 2.17 -2.23  33.9 5.07
J15023852-4602066 26.0 3781.19 2.20 -1.94  52.2 5.14
J15023852-4602066 26.0 3850.82 0.99 -1.73 136.4 5.34
J15023852-4602066 26.0 3917.18 0.99 -2.15 120.8 5.39
J15023852-4602066 26.0 3941.28 3.26 -1.03  29.7 5.02
J15023852-4602066 26.0 3948.10 3.24 -0.59  60.1 5.11
J15023852-4602066 26.0 3949.95 2.17 -1.25  89.7 5.13
J15023852-4602066 26.0 4001.66 2.17 -1.90  77.5 5.49
J15023852-4602066 26.0 4058.22 3.21 -1.18  32.7 5.17
J15023852-4602066 26.0 4067.98 3.21 -0.53  63.0 5.05
J15023852-4602066 26.0 4073.76 3.26 -0.97  48.5 5.29
J15023852-4602066 26.0 4080.21 3.28 -1.18  27.1 5.13
J15023852-4602066 26.0 4098.18 3.24 -0.97  54.4 5.37
J15023852-4602066 26.0 4139.93 0.99 -3.51  59.8 5.35
J15023852-4602066 26.0 4147.67 1.48 -2.07  91.8 5.12
J15023852-4602066 26.0 4158.79 3.43 -0.70  46.2 5.17
J15023852-4602066 26.0 4173.92 0.99 -3.29  69.1 5.29
J15023852-4602066 26.0 4187.04 2.45 -0.56 110.9 5.18
J15023852-4602066 26.0 4199.10 3.05  0.17 111.5 5.14
J15023852-4602066 26.0 4216.18 0.00 -3.36 116.7 5.18
J15023852-4602066 26.0 4250.79 1.56 -0.71 151.2 5.08
J15023852-4602066 26.0 4282.40 2.17 -0.78 108.3 4.99
J15023852-4602066 26.0 4337.05 1.56 -1.70 106.7 5.13
J15023852-4602066 26.0 4375.93 0.00 -3.00 142.7 5.33
J15023852-4602066 26.0 4442.34 2.20 -1.23 102.0 5.29
J15023852-4602066 26.0 4447.72 2.22 -1.36 101.6 5.43
J15023852-4602066 26.0 4484.22 3.60 -0.64  42.5 5.22
J15023852-4602066 26.0 4494.56 2.20 -1.14 112.1 5.41
J15023852-4602066 26.0 4531.15 1.48 -2.10 100.8 5.25
J15023852-4602066 26.0 4592.65 1.56 -2.46  81.6 5.30
J15023852-4602066 26.0 4602.00 1.61 -3.13  37.3 5.28
J15023852-4602066 26.0 4602.94 1.48 -2.21  91.9 5.16
J15023852-4602066 26.0 4619.29 3.60 -1.06  25.2 5.29
J15023852-4602066 26.0 4637.50 3.28 -1.29  21.1 5.06
J15023852-4602066 26.0 4668.13 3.26 -1.08  41.6 5.24
J15023852-4602066 26.0 4678.85 3.60 -0.68  41.8 5.23
J15023852-4602066 26.0 4733.59 1.48 -2.99  48.0 5.15
J15023852-4602066 26.0 4736.77 3.21 -0.67  60.1 5.07
J15023852-4602066 26.0 4871.32 2.87 -0.34 109.0 5.25
J15023852-4602066 26.0 4875.88 3.33 -1.90  12.6 5.45
J15023852-4602066 26.0 4903.31 2.88 -0.89  85.4 5.33
J15023852-4602066 26.0 4939.69 0.86 -3.25  88.9 5.33
J15023852-4602066 26.0 4950.11 3.41 -1.50  23.6 5.46
J15023852-4602066 26.0 4966.09 3.33 -0.79  55.3 5.23
J15023852-4602066 26.0 4994.13 0.91 -2.97 108.3 5.49
J15023852-4602066 26.0 5012.07 0.86 -2.60 121.9 5.34
J15023852-4602066 26.0 5014.94 3.94 -0.18  43.9 5.14
J15023852-4602066 26.0 5022.24 3.98 -0.33  47.0 5.39
J15023852-4602066 26.0 5051.64 0.91 -2.76 115.1 5.41
J15023852-4602066 26.0 5083.34 0.96 -2.84  97.6 5.19
J15023852-4602066 26.0 5110.41 0.00 -3.76 123.1 5.45
J15023852-4602066 26.0 5123.72 1.01 -3.06  95.4 5.42
J15023852-4602066 26.0 5127.36 0.91 -3.25  81.6 5.23
J15023852-4602066 26.0 5150.84 0.99 -3.04 100.3 5.47
J15023852-4602066 26.0 5166.28 0.00 -4.12  97.3 5.28
J15023852-4602066 26.0 5171.60 1.48 -1.72 121.4 5.17
J15023852-4602066 26.0 5194.94 1.56 -2.02 110.7 5.34
J15023852-4602066 26.0 5216.27 1.61 -2.08 110.2 5.45
J15023852-4602066 26.0 5242.49 3.63 -0.83  38.6 5.33
J15023852-4602066 26.0 5250.21 0.12 -4.90  42.6 5.29
J15023852-4602066 26.0 5250.65 2.20 -2.18  49.2 5.17
J15023852-4602066 26.0 5254.96 0.11 -4.76  67.3 5.52
J15023852-4602066 26.0 5263.31 3.26 -0.87  53.5 5.18
J15023852-4602066 26.0 5324.18 3.21 -0.11  88.1 4.95
J15023852-4602066 26.0 5332.90 1.56 -2.78  59.5 5.16
J15023852-4602066 26.0 5339.93 3.26 -0.63  68.1 5.17
J15023852-4602066 26.0 5341.02 1.61 -1.95 117.7 5.45
J15023852-4602066 26.0 5371.49 0.96 -1.64 166.9 5.24
J15023852-4602066 26.0 5393.17 3.24 -0.72  74.9 5.35
J15023852-4602066 26.0 5397.13 0.91 -1.98 158.1 5.38
J15023852-4602066 26.0 5429.70 0.96 -1.88 169.9 5.51
J15023852-4602066 26.0 5434.52 1.01 -2.13 149.0 5.48
J15023852-4602066 26.0 5497.52 1.01 -2.83 103.6 5.30
J15023852-4602066 26.0 5506.78 0.99 -2.79 116.3 5.48
J15023852-4602066 26.0 5563.60 4.19 -0.75   7.2 4.99
J15023852-4602066 26.0 5586.76 3.37 -0.11  82.3 5.01
J15023852-4602066 26.0 5615.64 3.33  0.04  97.0 5.08
J15023852-4602066 26.0 6008.56 3.88 -0.98  15.3 5.21
J15023852-4602066 26.0 6219.28 2.20 -2.45  53.7 5.45
J15023852-4602066 26.0 6246.32 3.60 -0.77  34.1 5.11
J15023852-4602066 26.0 6335.33 2.20 -2.18  61.1 5.29
J15023852-4602066 26.0 6430.85 2.17 -1.95  89.0 5.47
J15023852-4602066 26.0 7495.07 4.22 -0.10  51.7 5.41
J15023852-4602066 26.1 4122.67 2.58 -3.38  41.6 5.50
J15023852-4602066 26.1 4128.75 2.58 -3.47  15.7 5.01
J15023852-4602066 26.1 4233.17 2.58 -1.81 105.0 5.16
J15023852-4602066 26.1 4416.83 2.78 -2.41  53.2 4.93
J15023852-4602066 26.1 4489.18 2.83 -2.97  52.6 5.53
J15023852-4602066 26.1 4491.41 2.85 -2.64  45.7 5.11
J15023852-4602066 26.1 4508.29 2.86 -2.25  64.3 5.05
J15023852-4602066 26.1 4515.34 2.84 -2.36  63.9 5.13
J15023852-4602066 26.1 4520.22 2.81 -2.60  67.5 5.39
J15023852-4602066 26.1 4522.63 2.84 -1.99  89.3 5.24
J15023852-4602066 26.1 4541.52 2.86 -2.79  35.3 5.08
J15023852-4602066 26.1 4555.89 2.83 -2.25  67.6 5.07
J15023852-4602066 26.1 4576.34 2.84 -2.92  35.4 5.19
J15023852-4602066 26.1 4582.84 2.84 -3.06  28.7 5.20
J15023852-4602066 26.1 4583.84 2.81 -1.74 110.6 5.40
J15023852-4602066 26.1 4923.93 2.89 -1.21 128.2 5.26
J15023852-4602066 26.1 5197.58 3.23 -2.05  52.9 5.04
J15023852-4602066 26.1 5234.63 3.22 -2.18  62.4 5.32
J15023852-4602066 26.1 5264.81 3.23 -3.23  11.4 5.29
J15023852-4602066 26.1 5284.11 2.89 -3.19  24.0 5.25
J15023852-4602066 26.1 5316.62 3.15 -1.78  96.6 5.44
J15023852-4602066 26.1 5325.55 3.22 -3.16  22.5 5.56
J15023852-4602066 26.1 5362.87 3.20 -2.62  42.0 5.39
J15023852-4602066 26.1 5534.85 3.25 -2.87  29.0 5.44
J15023852-4602066 26.1 6247.56 3.89 -2.33  18.0 5.35
J15023852-4602066 26.1 6432.68 2.89 -3.71  14.7 5.46
J15023852-4602066 26.1 6456.38 3.90 -2.08  29.3 5.38
J15062866-1428038 26.0 3795.00 0.99 -0.74 133.4 5.01
J15062866-1428038 26.0 3816.34 2.20 -1.20  60.6 5.24
J15062866-1428038 26.0 3852.57 2.17 -1.19  59.3 5.16
J15062866-1428038 26.0 3865.52 1.01 -0.95 125.7 5.13
J15062866-1428038 26.0 3876.04 1.01 -2.89  40.8 5.19
J15062866-1428038 26.0 3902.95 1.56 -0.44 126.1 5.13
J15062866-1428038 26.0 3906.48 0.11 -2.21 109.3 5.27
J15062866-1428038 26.0 3917.18 0.99 -2.15  78.1 5.38
J15062866-1428038 26.0 3920.26 0.12 -1.73 133.7 5.16
J15062866-1428038 26.0 3948.10 3.24 -0.59  40.3 5.24
J15062866-1428038 26.0 3949.95 2.17 -1.25  57.8 5.17
J15062866-1428038 26.0 4032.63 1.48 -2.38  58.6 5.58
J15062866-1428038 26.0 4067.98 3.21 -0.53  45.3 5.24
J15062866-1428038 26.0 4073.76 3.26 -0.97  25.7 5.30
J15062866-1428038 26.0 4139.93 0.99 -3.51  26.2 5.42
J15062866-1428038 26.0 4143.87 1.56 -0.51 130.9 5.21
J15062866-1428038 26.0 4147.67 1.48 -2.07  62.8 5.35
J15062866-1428038 26.0 4152.17 0.96 -3.16  49.3 5.56
J15062866-1428038 26.0 4173.92 0.99 -3.29  26.4 5.21
J15062866-1428038 26.0 4187.04 2.45 -0.56  83.8 5.34
J15062866-1428038 26.0 4199.10 3.05  0.17  84.1 5.19
J15062866-1428038 26.0 4202.03 1.48 -0.69 119.2 5.16
J15062866-1428038 26.0 4325.76 1.61  0.01 153.9 4.94
J15062866-1428038 26.0 4337.05 1.56 -1.70  71.0 5.24
J15062866-1428038 26.0 4375.93 0.00 -3.00  94.0 5.49
J15062866-1428038 26.0 4408.41 2.20 -1.74  45.6 5.36
J15062866-1428038 26.0 4442.34 2.20 -1.23  61.4 5.20
J15062866-1428038 26.0 4447.72 2.22 -1.36  55.7 5.22
J15062866-1428038 26.0 4484.22 3.60 -0.64  17.7 5.08
J15062866-1428038 26.0 4489.74 0.12 -3.90  43.6 5.21
J15062866-1428038 26.0 4494.56 2.20 -1.14  69.3 5.29
J15062866-1428038 26.0 4528.61 2.17 -0.89  88.6 5.44
J15062866-1428038 26.0 4531.15 1.48 -2.10  62.6 5.32
J15062866-1428038 26.0 4602.94 1.48 -2.21  59.5 5.35
J15062866-1428038 26.0 4630.12 2.28 -2.58  12.0 5.41
J15062866-1428038 26.0 4668.13 3.26 -1.08  24.7 5.35
J15062866-1428038 26.0 4736.77 3.21 -0.67  47.6 5.37
J15062866-1428038 26.0 4871.32 2.87 -0.34  76.4 5.29
J15062866-1428038 26.0 4882.14 3.41 -1.48   5.4 5.11
J15062866-1428038 26.0 4903.31 2.88 -0.89  42.4 5.13
J15062866-1428038 26.0 4910.02 3.39 -1.28  15.0 5.39
J15062866-1428038 26.0 4939.69 0.86 -3.25  41.9 5.30
J15062866-1428038 26.0 4946.39 3.37 -1.11  17.1 5.27
J15062866-1428038 26.0 4994.13 0.91 -2.97  44.2 5.11
J15062866-1428038 26.0 5001.86 3.88 -0.01  29.7 5.03
J15062866-1428038 26.0 5012.07 0.86 -2.60  72.2 5.34
J15062866-1428038 26.0 5041.76 1.48 -2.20  66.5 5.46
J15062866-1428038 26.0 5051.64 0.91 -2.76  62.5 5.31
J15062866-1428038 26.0 5079.22 2.20 -2.10  23.9 5.19
J15062866-1428038 26.0 5079.74 0.99 -3.25  31.0 5.20
J15062866-1428038 26.0 5083.34 0.96 -2.84  53.8 5.24
J15062866-1428038 26.0 5127.36 0.91 -3.25  38.3 5.26
J15062866-1428038 26.0 5133.69 4.17  0.36  36.9 5.11
J15062866-1428038 26.0 5150.84 0.99 -3.04  38.4 5.14
J15062866-1428038 26.0 5166.28 0.00 -4.12  48.0 5.33
J15062866-1428038 26.0 5171.60 1.48 -1.72  84.8 5.40
J15062866-1428038 26.0 5202.34 2.17 -1.87  47.8 5.44
J15062866-1428038 26.0 5216.27 1.61 -2.08  59.3 5.30
J15062866-1428038 26.0 5250.65 2.20 -2.18  28.2 5.37
J15062866-1428038 26.0 5254.96 0.11 -4.76  19.1 5.43
J15062866-1428038 26.0 5263.31 3.26 -0.87  31.6 5.27
J15062866-1428038 26.0 5269.54 0.86 -1.33 135.1 5.25
J15062866-1428038 26.0 5283.62 3.24 -0.45  43.0 5.06
J15062866-1428038 26.0 5302.30 3.28 -0.73  30.0 5.11
J15062866-1428038 26.0 5324.18 3.21 -0.11  66.8 5.18
J15062866-1428038 26.0 5328.04 0.91 -1.47 125.9 5.31
J15062866-1428038 26.0 5332.90 1.56 -2.78  19.6 5.05
J15062866-1428038 26.0 5339.93 3.26 -0.63  39.2 5.18
J15062866-1428038 26.0 5341.02 1.61 -1.95  70.1 5.41
J15062866-1428038 26.0 5371.49 0.96 -1.64 111.3 5.30
J15062866-1428038 26.0 5393.17 3.24 -0.72  34.5 5.15
J15062866-1428038 26.0 5397.13 0.91 -1.98  98.3 5.34
J15062866-1428038 26.0 5405.78 0.99 -1.85  99.4 5.32
J15062866-1428038 26.0 5429.70 0.96 -1.88 109.4 5.50
J15062866-1428038 26.0 5434.52 1.01 -2.13  91.4 5.44
J15062866-1428038 26.0 5497.52 1.01 -2.83  50.8 5.19
J15062866-1428038 26.0 5563.60 4.19 -0.75   6.5 5.27
J15062866-1428038 26.0 5569.62 3.41 -0.52  40.9 5.26
J15062866-1428038 26.0 5572.84 3.39 -0.28  53.4 5.25
J15062866-1428038 26.0 5586.76 3.37 -0.11  69.5 5.38
J15062866-1428038 26.0 5615.64 3.33  0.04  73.2 5.27
J15062866-1428038 26.0 6219.28 2.20 -2.45  21.2 5.41
J15062866-1428038 26.0 6335.33 2.20 -2.18  26.5 5.27
J15062866-1428038 26.0 6336.82 3.68 -0.85  16.4 5.26
J15062866-1428038 26.0 6411.65 3.65 -0.59  23.2 5.16
J15062866-1428038 26.1 4178.86 2.58 -2.44  40.8 5.23
J15062866-1428038 26.1 4233.17 2.58 -1.81  69.1 5.27
J15062866-1428038 26.1 4416.83 2.78 -2.41  36.8 5.30
J15062866-1428038 26.1 4491.41 2.85 -2.64  22.9 5.27
J15062866-1428038 26.1 4508.29 2.86 -2.25  37.5 5.24
J15062866-1428038 26.1 4515.34 2.84 -2.36  34.9 5.27
J15062866-1428038 26.1 4520.22 2.81 -2.60  21.8 5.16
J15062866-1428038 26.1 4522.63 2.84 -1.99  53.3 5.30
J15062866-1428038 26.1 4541.52 2.86 -2.79  12.1 5.08
J15062866-1428038 26.1 4555.89 2.83 -2.25  34.5 5.13
J15062866-1428038 26.1 4576.34 2.84 -2.92  17.6 5.38
J15062866-1428038 26.1 4583.84 2.81 -1.74  61.3 5.20
J15062866-1428038 26.1 4923.93 2.89 -1.21  84.6 5.29
J15062866-1428038 26.1 5197.58 3.23 -2.05  35.3 5.34
J15062866-1428038 26.1 5234.63 3.22 -2.18  26.3 5.25
J15062866-1428038 26.1 5276.00 3.20 -1.90  39.4 5.25
J15062866-1428038 26.1 5316.62 3.15 -1.78  51.7 5.33
J15062866-1428038 26.1 5362.87 3.20 -2.62  20.4 5.51
J15141994-4359554 26.0 4158.79 3.43 -0.70  49.1 5.04
J15141994-4359554 26.0 4233.60 2.48 -0.60 109.9 4.84
J15141994-4359554 26.0 4489.74 0.12 -3.90 112.9 5.12
J15141994-4359554 26.0 4592.65 1.56 -2.46  94.1 5.16
J15141994-4359554 26.0 4630.12 2.28 -2.58  19.3 4.93
J15141994-4359554 26.0 4678.85 3.60 -0.68  36.9 4.99
J15141994-4359554 26.0 4733.59 1.48 -2.99  75.5 5.28
J15141994-4359554 26.0 4736.77 3.21 -0.67  73.2 5.06
J15141994-4359554 26.0 4772.80 1.56 -2.90  72.6 5.24
J15141994-4359554 26.0 4871.32 2.87 -0.34 111.2 4.93
J15141994-4359554 26.0 4890.76 2.88 -0.38 109.5 4.95
J15141994-4359554 26.0 4903.31 2.88 -0.89  80.3 4.96
J15141994-4359554 26.0 4939.69 0.86 -3.25 113.1 5.31
J15141994-4359554 26.0 4950.11 3.41 -1.50  15.5 5.08
J15141994-4359554 26.0 4966.09 3.33 -0.79  57.0 5.06
J15141994-4359554 26.0 4994.13 0.91 -2.97 105.8 4.96
J15141994-4359554 26.0 5001.86 3.88 -0.01  52.1 4.87
J15141994-4359554 26.0 5014.94 3.94 -0.18  46.6 5.03
J15141994-4359554 26.0 5028.13 3.57 -1.02  29.2 5.13
J15141994-4359554 26.0 5041.76 1.48 -2.20 118.6 5.13
J15141994-4359554 26.0 5079.74 0.99 -3.25  96.0 5.17
J15141994-4359554 26.0 5083.34 0.96 -2.84 122.1 5.15
J15141994-4359554 26.0 5123.72 1.01 -3.06 106.5 5.16
J15141994-4359554 26.0 5127.36 0.91 -3.25 111.4 5.30
J15141994-4359554 26.0 5133.69 4.17  0.36  47.3 4.77
J15141994-4359554 26.0 5142.93 0.96 -3.07 117.2 5.28
J15141994-4359554 26.0 5150.84 0.99 -3.04 114.3 5.24
J15141994-4359554 26.0 5151.91 1.01 -3.32  99.1 5.30
J15141994-4359554 26.0 5171.60 1.48 -1.72 142.6 5.03
J15141994-4359554 26.0 5194.94 1.56 -2.02 122.4 5.08
J15141994-4359554 26.0 5202.34 2.17 -1.87  92.2 5.21
J15141994-4359554 26.0 5215.18 3.26 -0.86  49.5 4.92
J15141994-4359554 26.0 5216.27 1.61 -2.08 126.1 5.26
J15141994-4359554 26.0 5217.39 3.21 -1.07  49.0 5.06
J15141994-4359554 26.0 5250.21 0.12 -4.90  69.7 5.32
J15141994-4359554 26.0 5250.65 2.20 -2.18  73.5 5.27
J15141994-4359554 26.0 5254.96 0.11 -4.76  67.0 5.13
J15141994-4359554 26.0 5307.36 1.61 -2.91  50.6 4.95
J15141994-4359554 26.0 5324.18 3.21 -0.11 107.6 4.97
J15141994-4359554 26.0 5332.90 1.56 -2.78  67.5 4.98
J15141994-4359554 26.0 5339.93 3.26 -0.63  57.8 4.80
J15141994-4359554 26.0 5341.02 1.61 -1.95 132.1 5.21
J15141994-4359554 26.0 5393.17 3.24 -0.72  56.3 4.84
J15141994-4359554 26.0 5497.52 1.01 -2.83 116.3 5.02
J15141994-4359554 26.0 5506.78 0.99 -2.79 141.9 5.36
J15141994-4359554 26.0 5569.62 3.41 -0.52  68.1 5.00
J15141994-4359554 26.0 5572.84 3.39 -0.28  85.7 4.99
J15141994-4359554 26.0 5615.64 3.33  0.04  97.3 4.77
J15141994-4359554 26.0 5624.54 3.41 -0.76  37.0 4.78
J15141994-4359554 26.0 5658.82 3.39 -0.76  51.7 4.98
J15141994-4359554 26.0 6008.56 3.88 -0.98  15.7 5.08
J15141994-4359554 26.0 6151.62 2.17 -3.37  11.1 5.21
J15141994-4359554 26.0 6219.28 2.20 -2.45  48.7 5.12
J15141994-4359554 26.0 6246.32 3.60 -0.77  31.9 4.90
J15141994-4359554 26.0 6265.13 2.17 -2.54  40.4 5.05
J15141994-4359554 26.0 6335.33 2.20 -2.18  71.4 5.14
J15141994-4359554 26.0 6336.82 3.68 -0.85  22.6 4.88
J15141994-4359554 26.0 6408.02 3.68 -0.99  20.1 4.96
J15141994-4359554 26.0 6411.65 3.65 -0.59  45.3 4.99
J15141994-4359554 26.0 6430.85 2.17 -1.95  80.4 4.98
J15141994-4359554 26.1 4178.86 2.58 -2.44  90.2 4.98
J15141994-4359554 26.1 4489.18 2.83 -2.97  53.1 5.16
J15141994-4359554 26.1 4491.41 2.85 -2.64  70.3 5.12
J15141994-4359554 26.1 4508.29 2.86 -2.25  80.1 4.90
J15141994-4359554 26.1 4515.34 2.84 -2.36  92.7 5.20
J15141994-4359554 26.1 4522.63 2.84 -1.99 112.0 5.19
J15141994-4359554 26.1 4541.52 2.86 -2.79  49.7 4.96
J15141994-4359554 26.1 4555.89 2.83 -2.25  81.0 4.87
J15141994-4359554 26.1 4576.34 2.84 -2.92  47.6 5.03
J15141994-4359554 26.1 5197.58 3.23 -2.05  69.4 4.92
J15141994-4359554 26.1 5234.63 3.22 -2.18  67.9 5.01
J15141994-4359554 26.1 5284.11 2.89 -3.19  32.5 5.07
J15141994-4359554 26.1 5316.62 3.15 -1.78 102.3 5.04
J15141994-4359554 26.1 5362.87 3.20 -2.62  57.1 5.26
J15141994-4359554 26.1 5534.85 3.25 -2.87  38.4 5.27
J15155734-1054220 26.0 4070.77 3.24 -0.87  82.7 5.82
J15155734-1054220 26.0 4098.18 3.24 -0.97  79.3 5.85
J15155734-1054220 26.0 4139.93 0.99 -3.51  75.0 5.66
J15155734-1054220 26.0 4147.67 1.48 -2.07 129.1 5.98
J15155734-1054220 26.0 4150.25 3.43 -1.19  51.0 5.77
J15155734-1054220 26.0 4158.79 3.43 -0.70  70.2 5.61
J15155734-1054220 26.0 4199.10 3.05  0.17 132.6 5.59
J15155734-1054220 26.0 4442.34 2.20 -1.23 127.5 5.84
J15155734-1054220 26.0 4447.72 2.22 -1.36 120.1 5.84
J15155734-1054220 26.0 4484.22 3.60 -0.64  58.2 5.50
J15155734-1054220 26.0 4489.74 0.12 -3.90 123.1 5.89
J15155734-1054220 26.0 4494.56 2.20 -1.14 128.3 5.75
J15155734-1054220 26.0 4602.00 1.61 -3.13  73.9 5.92
J15155734-1054220 26.0 4602.94 1.48 -2.21 116.2 5.68
J15155734-1054220 26.0 4607.65 3.26 -1.33  68.9 5.97
J15155734-1054220 26.0 4630.12 2.28 -2.58  55.7 5.86
J15155734-1054220 26.0 4637.50 3.28 -1.29  62.3 5.84
J15155734-1054220 26.0 4668.13 3.26 -1.08  72.2 5.77
J15155734-1054220 26.0 4678.85 3.60 -0.68  72.0 5.76
J15155734-1054220 26.0 4704.95 3.68 -1.32  21.8 5.59
J15155734-1054220 26.0 4733.59 1.48 -2.99  84.2 5.78
J15155734-1054220 26.0 4736.77 3.21 -0.67 102.1 5.87
J15155734-1054220 26.0 4875.88 3.33 -1.90  23.6 5.80
J15155734-1054220 26.0 4882.14 3.41 -1.48  34.4 5.70
J15155734-1054220 26.0 4885.43 3.88 -0.97  36.8 5.77
J15155734-1054220 26.0 4903.31 2.88 -0.89 106.4 5.76
J15155734-1054220 26.0 4907.73 3.43 -1.70  30.7 5.87
J15155734-1054220 26.0 4910.02 3.39 -1.28  37.9 5.54
J15155734-1054220 26.0 4939.69 0.86 -3.25 108.2 5.72
J15155734-1054220 26.0 4946.39 3.37 -1.11  71.9 5.90
J15155734-1054220 26.0 4950.11 3.41 -1.50  40.7 5.83
J15155734-1054220 26.0 4966.09 3.33 -0.79  78.4 5.64
J15155734-1054220 26.0 4973.10 3.96 -0.69  43.4 5.69
J15155734-1054220 26.0 4994.13 0.91 -2.97 116.1 5.64
J15155734-1054220 26.0 5014.94 3.94 -0.18  74.2 5.67
J15155734-1054220 26.0 5028.13 3.57 -1.02  47.7 5.64
J15155734-1054220 26.0 5039.25 3.37 -1.52  43.9 5.85
J15155734-1054220 26.0 5048.44 3.96 -1.00  18.4 5.48
J15155734-1054220 26.0 5060.08 0.00 -5.43  63.8 6.06
J15155734-1054220 26.0 5083.34 0.96 -2.84 127.7 5.78
J15155734-1054220 26.0 5123.72 1.01 -3.06 127.4 6.05
J15155734-1054220 26.0 5133.69 4.17  0.36  92.5 5.71
J15155734-1054220 26.0 5150.84 0.99 -3.04 114.2 5.74
J15155734-1054220 26.0 5166.28 0.00 -4.12 126.3 5.82
J15155734-1054220 26.0 5194.94 1.56 -2.02 125.0 5.62
J15155734-1054220 26.0 5215.18 3.26 -0.86  83.7 5.70
J15155734-1054220 26.0 5217.39 3.21 -1.07  75.6 5.71
J15155734-1054220 26.0 5242.49 3.63 -0.83  47.2 5.50
J15155734-1054220 26.0 5247.05 0.09 -4.97  81.9 5.97
J15155734-1054220 26.0 5250.65 2.20 -2.18  96.4 5.99
J15155734-1054220 26.0 5253.46 3.28 -1.58  47.9 5.86
J15155734-1054220 26.0 5254.96 0.11 -4.76 104.0 6.16
J15155734-1054220 26.0 5283.62 3.24 -0.45 119.0 5.93
J15155734-1054220 26.0 5288.52 3.69 -1.49  29.6 5.92
J15155734-1054220 26.0 5307.36 1.61 -2.91  88.8 5.87
J15155734-1054220 26.0 5324.18 3.21 -0.11 124.5 5.65
J15155734-1054220 26.0 5339.93 3.26 -0.63  98.0 5.72
J15155734-1054220 26.0 5373.71 4.47 -0.71  17.8 5.74
J15155734-1054220 26.0 5379.57 3.69 -1.42  25.9 5.76
J15155734-1054220 26.0 5393.17 3.24 -0.72 100.4 5.83
J15155734-1054220 26.0 5493.50 4.10 -1.48   9.4 5.77
J15155734-1054220 26.0 5497.52 1.01 -2.83 144.3 6.05
J15155734-1054220 26.0 5506.78 0.99 -2.79 147.1 6.03
J15155734-1054220 26.0 5554.90 4.55 -0.27  27.5 5.63
J15155734-1054220 26.0 5563.60 4.19 -0.75  32.9 5.80
J15155734-1054220 26.0 5569.62 3.41 -0.52  98.8 5.78
J15155734-1054220 26.0 5572.84 3.39 -0.28 116.6 5.85
J15155734-1054220 26.0 5586.76 3.37 -0.11 122.2 5.76
J15155734-1054220 26.0 5615.64 3.33  0.04 132.3 5.74
J15155734-1054220 26.0 5624.54 3.41 -0.76  85.3 5.77
J15155734-1054220 26.0 5638.26 4.22 -0.72  30.7 5.76
J15155734-1054220 26.0 5705.99 4.61 -0.46  18.7 5.67
J15155734-1054220 26.0 5753.12 4.26 -0.62  34.4 5.78
J15155734-1054220 26.0 5775.08 4.22 -1.08  20.3 5.88
J15155734-1054220 26.0 6003.01 3.88 -1.10  26.1 5.64
J15155734-1054220 26.0 6008.56 3.88 -0.98  36.5 5.72
J15155734-1054220 26.0 6151.62 2.17 -3.37  28.4 5.95
J15155734-1054220 26.0 6219.28 2.20 -2.45  84.0 5.95
J15155734-1054220 26.0 6232.64 3.65 -1.24  43.3 5.83
J15155734-1054220 26.0 6301.50 3.65 -0.71  68.5 5.69
J15155734-1054220 26.0 6315.81 4.08 -1.63   5.0 5.57
J15155734-1054220 26.0 6335.33 2.20 -2.18  92.1 5.81
J15155734-1054220 26.0 6336.82 3.68 -0.85  62.9 5.78
J15155734-1054220 26.0 6411.65 3.65 -0.59  82.0 5.78
J15155734-1054220 26.0 6430.85 2.17 -1.95 112.0 5.87
J15155734-1054220 26.0 6843.66 4.55 -0.73  19.7 5.86
J15155734-1054220 26.0 6855.16 4.56 -0.49  22.3 5.70
J15155734-1054220 26.0 7491.65 4.30 -1.06  14.9 5.73
J15155734-1054220 26.1 4122.67 2.58 -3.38  61.3 5.92
J15155734-1054220 26.1 4128.75 2.58 -3.47  56.4 5.92
J15155734-1054220 26.1 4233.17 2.58 -1.81 128.4 5.76
J15155734-1054220 26.1 4416.83 2.78 -2.41  90.7 5.71
J15155734-1054220 26.1 4489.18 2.83 -2.97  74.0 5.99
J15155734-1054220 26.1 4491.41 2.85 -2.64  70.1 5.61
J15155734-1054220 26.1 4508.29 2.86 -2.25  88.7 5.59
J15155734-1054220 26.1 4515.34 2.84 -2.36  94.3 5.79
J15155734-1054220 26.1 4520.22 2.81 -2.60  74.8 5.61
J15155734-1054220 26.1 4576.34 2.84 -2.92  59.7 5.69
J15155734-1054220 26.1 4582.84 2.84 -3.06  56.8 5.78
J15155734-1054220 26.1 4583.84 2.81 -1.74 124.0 5.76
J15155734-1054220 26.1 4620.52 2.83 -3.19  64.7 6.03
J15155734-1054220 26.1 5100.66 2.81 -4.13  11.5 5.80
J15155734-1054220 26.1 5234.63 3.22 -2.18  71.2 5.55
J15155734-1054220 26.1 5264.81 3.23 -3.23  24.3 5.76
J15155734-1054220 26.1 5276.00 3.20 -1.90  91.9 5.62
J15155734-1054220 26.1 5284.11 2.89 -3.19  39.9 5.65
J15155734-1054220 26.1 5325.55 3.22 -3.16  40.1 6.00
J15155734-1054220 26.1 5362.87 3.20 -2.62  62.2 5.81
J15155734-1054220 26.1 5414.07 3.22 -3.58  14.4 5.82
J15155734-1054220 26.1 5425.26 3.20 -3.39  24.6 5.89
J15155734-1054220 26.1 5534.85 3.25 -2.87  41.7 5.77
J15155734-1054220 26.1 6432.68 2.89 -3.71  24.5 5.83
J15155734-1054220 26.1 6456.38 3.90 -2.08  53.0 5.89
J15230675-7930072 26.0 4427.31 0.05 -2.92 131.6 5.25
J15230675-7930072 26.0 4484.22 3.60 -0.64  38.8 5.16
J15230675-7930072 26.0 4489.74 0.12 -3.90  93.6 5.37
J15230675-7930072 26.0 4528.61 2.17 -0.89  90.9 4.77
J15230675-7930072 26.0 4592.65 1.56 -2.46  61.2 4.97
J15230675-7930072 26.0 4668.13 3.26 -1.08  36.1 5.14
J15230675-7930072 26.0 4678.85 3.60 -0.68  17.1 4.69
J15230675-7930072 26.0 4733.59 1.48 -2.99  53.5 5.25
J15230675-7930072 26.0 4966.09 3.33 -0.79  39.2 4.97
J15230675-7930072 26.0 5001.86 3.88 -0.01  51.9 5.06
J15230675-7930072 26.0 5005.71 3.88 -0.12  35.2 4.87
J15230675-7930072 26.0 5012.07 0.86 -2.60 110.6 5.23
J15230675-7930072 26.0 5014.94 3.94 -0.18  22.8 4.73
J15230675-7930072 26.0 5022.24 3.98 -0.33  26.9 5.02
J15230675-7930072 26.0 5039.25 3.37 -1.52  14.4 5.16
J15230675-7930072 26.0 5041.07 0.96 -3.09  79.1 5.15
J15230675-7930072 26.0 5060.08 0.00 -5.43  17.6 5.16
J15230675-7930072 26.0 5079.22 2.20 -2.10  32.4 4.81
J15230675-7930072 26.0 5079.74 0.99 -3.25  47.8 4.79
J15230675-7930072 26.0 5110.41 0.00 -3.76 101.3 5.10
J15230675-7930072 26.0 5123.72 1.01 -3.06  83.1 5.25
J15230675-7930072 26.0 5142.93 0.96 -3.07  89.3 5.32
J15230675-7930072 26.0 5150.84 0.99 -3.04  75.1 5.04
J15230675-7930072 26.0 5166.28 0.00 -4.12  74.6 4.90
J15230675-7930072 26.0 5171.60 1.48 -1.72 107.1 5.00
J15230675-7930072 26.0 5194.94 1.56 -2.02  80.8 4.82
J15230675-7930072 26.0 5216.27 1.61 -2.08  71.5 4.76
J15230675-7930072 26.0 5254.96 0.11 -4.76  32.8 4.95
J15230675-7930072 26.0 5263.31 3.26 -0.87  40.9 4.98
J15230675-7930072 26.0 5283.62 3.24 -0.45  62.9 4.92
J15230675-7930072 26.0 5302.30 3.28 -0.73  43.1 4.90
J15230675-7930072 26.0 5307.36 1.61 -2.91  36.3 4.97
J15230675-7930072 26.0 5324.18 3.21 -0.11  78.5 4.84
J15230675-7930072 26.0 5332.90 1.56 -2.78  33.3 4.72
J15230675-7930072 26.0 5339.93 3.26 -0.63  34.8 4.62
J15230675-7930072 26.0 5341.02 1.61 -1.95  75.1 4.68
J15230675-7930072 26.0 5393.17 3.24 -0.72  51.6 4.99
J15230675-7930072 26.0 5397.13 0.91 -1.98 128.5 4.98
J15230675-7930072 26.0 5405.78 0.99 -1.85 129.3 4.97
J15230675-7930072 26.0 5429.70 0.96 -1.88 132.6 5.02
J15230675-7930072 26.0 5434.52 1.01 -2.13 112.5 4.90
J15230675-7930072 26.0 5497.52 1.01 -2.83  75.1 4.82
J15230675-7930072 26.0 5572.84 3.39 -0.28  52.4 4.73
J15230675-7930072 26.0 5586.76 3.37 -0.11  60.4 4.67
J15230675-7930072 26.0 5615.64 3.33  0.04  71.4 4.67
J15230675-7930072 26.0 6335.33 2.20 -2.18  25.1 4.66
J15230675-7930072 26.0 6430.85 2.17 -1.95  62.5 5.04
J15230675-7930072 26.1 4508.29 2.86 -2.25  66.5 4.91
J15230675-7930072 26.1 4515.34 2.84 -2.36  72.0 5.10
J15230675-7930072 26.1 4522.63 2.84 -1.99  86.4 5.04
J15230675-7930072 26.1 4541.52 2.86 -2.79  24.6 4.63
J15230675-7930072 26.1 4583.84 2.81 -1.74  83.6 4.68
J15230675-7930072 26.1 5018.44 2.89 -1.34 108.4 4.85
J15230675-7930072 26.1 5234.63 3.22 -2.18  39.6 4.71
J15230675-7930072 26.1 5264.81 3.23 -3.23  16.2 5.24
J15230675-7930072 26.1 5284.11 2.89 -3.19  34.2 5.23
J15230675-7930072 26.1 5362.87 3.20 -2.62  40.9 5.14
J15230675-7930072 26.1 5534.85 3.25 -2.87  18.9 4.97
J15293404-3906241 26.0 4174.91 0.91 -2.94  92.8 4.59
J15293404-3906241 26.0 4442.34 2.20 -1.23 101.9 4.61
J15293404-3906241 26.0 4447.72 2.22 -1.36  83.3 4.50
J15293404-3906241 26.0 4484.22 3.60 -0.64  26.2 4.66
J15293404-3906241 26.0 4602.94 1.48 -2.21 109.1 4.74
J15293404-3906241 26.0 4668.13 3.26 -1.08  31.8 4.78
J15293404-3906241 26.0 4678.85 3.60 -0.68  32.3 4.80
J15293404-3906241 26.0 4707.27 3.24 -0.96  36.1 4.71
J15293404-3906241 26.0 4736.77 3.21 -0.67  55.1 4.65
J15293404-3906241 26.0 4871.32 2.87 -0.34 106.3 4.55
J15293404-3906241 26.0 4890.76 2.88 -0.38  96.8 4.47
J15293404-3906241 26.0 4939.69 0.86 -3.25  94.3 4.73
J15293404-3906241 26.0 4966.09 3.33 -0.79  45.2 4.77
J15293404-3906241 26.0 4994.13 0.91 -2.97 112.6 4.74
J15293404-3906241 26.0 5001.86 3.88 -0.01  43.5 4.64
J15293404-3906241 26.0 5022.24 3.98 -0.33  21.8 4.69
J15293404-3906241 26.0 5041.76 1.48 -2.20 108.0 4.63
J15293404-3906241 26.0 5060.08 0.00 -5.43  33.5 5.03
J15293404-3906241 26.0 5079.74 0.99 -3.25 103.4 4.99
J15293404-3906241 26.0 5083.34 0.96 -2.84 119.7 4.75
J15293404-3906241 26.0 5123.72 1.01 -3.06 105.1 4.84
J15293404-3906241 26.0 5127.36 0.91 -3.25 108.9 4.95
J15293404-3906241 26.0 5133.69 4.17  0.36  57.5 4.80
J15293404-3906241 26.0 5142.93 0.96 -3.07 108.7 4.82
J15293404-3906241 26.0 5150.84 0.99 -3.04 106.6 4.80
J15293404-3906241 26.0 5151.91 1.01 -3.32  97.6 5.00
J15293404-3906241 26.0 5194.94 1.56 -2.02 117.8 4.66
J15293404-3906241 26.0 5202.34 2.17 -1.87  87.0 4.90
J15293404-3906241 26.0 5215.18 3.26 -0.86  51.0 4.81
J15293404-3906241 26.0 5216.27 1.61 -2.08 111.7 4.70
J15293404-3906241 26.0 5217.39 3.21 -1.07  32.3 4.68
J15293404-3906241 26.0 5247.05 0.09 -4.97  71.2 5.15
J15293404-3906241 26.0 5254.96 0.11 -4.76  82.7 5.09
J15293404-3906241 26.0 5263.31 3.26 -0.87  36.8 4.62
J15293404-3906241 26.0 5283.62 3.24 -0.45  81.2 4.75
J15293404-3906241 26.0 5302.30 3.28 -0.73  55.4 4.76
J15293404-3906241 26.0 5307.36 1.61 -2.91  49.3 4.77
J15293404-3906241 26.0 5324.18 3.21 -0.11  98.1 4.58
J15293404-3906241 26.0 5332.90 1.56 -2.78  70.5 4.83
J15293404-3906241 26.0 5339.93 3.26 -0.63  54.3 4.62
J15293404-3906241 26.0 5341.02 1.61 -1.95 123.2 4.70
J15293404-3906241 26.0 5506.78 0.99 -2.79 135.8 4.87
J15293404-3906241 26.0 5569.62 3.41 -0.52  59.3 4.74
J15293404-3906241 26.0 5572.84 3.39 -0.28  68.3 4.58
J15293404-3906241 26.0 5586.76 3.37 -0.11  84.6 4.58
J15293404-3906241 26.0 5624.54 3.41 -0.76  34.0 4.62
J15293404-3906241 26.0 6246.32 3.60 -0.77  27.6 4.72
J15293404-3906241 26.0 6335.33 2.20 -2.18  68.2 4.93
J15293404-3906241 26.0 6400.00 3.60 -0.27  77.1 4.88
J15293404-3906241 26.0 6430.85 2.17 -1.95  78.6 4.76
J15293404-3906241 26.1 4122.67 2.58 -3.38  28.1 4.78
J15293404-3906241 26.1 4416.83 2.78 -2.41  82.5 4.84
J15293404-3906241 26.1 4489.18 2.83 -2.97  38.7 4.85
J15293404-3906241 26.1 4520.22 2.81 -2.60  56.5 4.71
J15293404-3906241 26.1 4541.52 2.86 -2.79  40.9 4.74
J15293404-3906241 26.1 4555.89 2.83 -2.25  90.0 4.83
J15293404-3906241 26.1 4583.84 2.81 -1.74 102.6 4.47
J15293404-3906241 26.1 5197.58 3.23 -2.05  52.4 4.57
J15293404-3906241 26.1 5234.63 3.22 -2.18  49.5 4.65
J15293404-3906241 26.1 5264.81 3.23 -3.23  12.7 4.97
J15293404-3906241 26.1 5276.00 3.20 -1.90  67.5 4.58
J15293404-3906241 26.1 5316.62 3.15 -1.78  93.9 4.72
J15293404-3906241 26.1 5362.87 3.20 -2.62  37.3 4.88
J15293404-3906241 26.1 5534.85 3.25 -2.87  27.1 5.00
J15320193-2211091 26.0 3917.18 0.99 -2.15 105.3 5.15
J15320193-2211091 26.0 3948.10 3.24 -0.59  46.0 4.94
J15320193-2211091 26.0 3949.95 2.17 -1.25  73.5 4.88
J15320193-2211091 26.0 3977.74 2.20 -1.12  79.6 4.90
J15320193-2211091 26.0 4001.66 2.17 -1.90  39.8 4.91
J15320193-2211091 26.0 4058.22 3.21 -1.18  31.1 5.21
J15320193-2211091 26.0 4073.76 3.26 -0.97  37.5 5.18
J15320193-2211091 26.0 4076.63 3.21 -0.59  65.5 5.24
J15320193-2211091 26.0 4084.49 3.33 -0.54  57.9 5.19
J15320193-2211091 26.0 4153.90 3.40 -0.28  63.9 5.11
J15320193-2211091 26.0 4174.91 0.91 -2.94  77.1 5.13
J15320193-2211091 26.0 4216.18 0.00 -3.36 106.1 5.09
J15320193-2211091 26.0 4282.40 2.17 -0.78 104.9 5.03
J15320193-2211091 26.0 4291.46 0.05 -4.08  74.4 5.18
J15320193-2211091 26.0 4408.41 2.20 -1.74  66.5 5.20
J15320193-2211091 26.0 4442.34 2.20 -1.23  91.3 5.17
J15320193-2211091 26.0 4447.72 2.22 -1.36  79.0 5.07
J15320193-2211091 26.0 4484.22 3.60 -0.64  40.2 5.26
J15320193-2211091 26.0 4489.74 0.12 -3.90  78.7 5.12
J15320193-2211091 26.0 4494.56 2.20 -1.14  95.8 5.17
J15320193-2211091 26.0 4531.15 1.48 -2.10  93.7 5.23
J15320193-2211091 26.0 4592.65 1.56 -2.46  72.1 5.25
J15320193-2211091 26.0 4595.36 3.30 -1.73  10.5 5.25
J15320193-2211091 26.0 4602.00 1.61 -3.13  35.6 5.37
J15320193-2211091 26.0 4602.94 1.48 -2.21  72.8 4.92
J15320193-2211091 26.0 4668.13 3.26 -1.08  32.4 5.15
J15320193-2211091 26.0 4678.85 3.60 -0.68  39.4 5.27
J15320193-2211091 26.0 4707.27 3.24 -0.96  41.5 5.17
J15320193-2211091 26.0 4733.59 1.48 -2.99  45.1 5.22
J15320193-2211091 26.0 4736.77 3.21 -0.67  52.0 5.02
J15320193-2211091 26.0 4871.32 2.87 -0.34  83.3 4.83
J15320193-2211091 26.0 4882.14 3.41 -1.48  13.9 5.25
J15320193-2211091 26.0 4890.76 2.88 -0.38  90.8 5.03
J15320193-2211091 26.0 4903.31 2.88 -0.89  70.4 5.16
J15320193-2211091 26.0 4939.69 0.86 -3.25  69.9 5.13
J15320193-2211091 26.0 4966.09 3.33 -0.79  42.9 5.12
J15320193-2211091 26.0 5001.86 3.88 -0.01  52.2 5.12
J15320193-2211091 26.0 5012.07 0.86 -2.60 101.4 5.06
J15320193-2211091 26.0 5014.94 3.94 -0.18  27.0 4.90
J15320193-2211091 26.0 5022.24 3.98 -0.33  19.7 4.92
J15320193-2211091 26.0 5051.64 0.91 -2.76 105.6 5.36
J15320193-2211091 26.0 5079.74 0.99 -3.25  69.9 5.27
J15320193-2211091 26.0 5083.34 0.96 -2.84  87.3 5.13
J15320193-2211091 26.0 5110.41 0.00 -3.76 108.2 5.31
J15320193-2211091 26.0 5123.72 1.01 -3.06  73.2 5.16
J15320193-2211091 26.0 5133.69 4.17  0.36  49.3 5.02
J15320193-2211091 26.0 5142.93 0.96 -3.07  87.2 5.35
J15320193-2211091 26.0 5151.91 1.01 -3.32  58.4 5.17
J15320193-2211091 26.0 5166.28 0.00 -4.12  77.4 5.08
J15320193-2211091 26.0 5171.60 1.48 -1.72 116.4 5.21
J15320193-2211091 26.0 5194.94 1.56 -2.02  93.9 5.13
J15320193-2211091 26.0 5202.34 2.17 -1.87  58.1 5.08
J15320193-2211091 26.0 5215.18 3.26 -0.86  45.4 5.13
J15320193-2211091 26.0 5216.27 1.61 -2.08  87.7 5.13
J15320193-2211091 26.0 5242.49 3.63 -0.83  22.1 5.07
J15320193-2211091 26.0 5247.05 0.09 -4.97  29.8 5.26
J15320193-2211091 26.0 5250.21 0.12 -4.90  24.7 5.12
J15320193-2211091 26.0 5250.65 2.20 -2.18  50.6 5.30
J15320193-2211091 26.0 5254.96 0.11 -4.76  49.8 5.41
J15320193-2211091 26.0 5263.31 3.26 -0.87  43.9 5.12
J15320193-2211091 26.0 5283.62 3.24 -0.45  66.8 5.04
J15320193-2211091 26.0 5307.36 1.61 -2.91  41.0 5.18
J15320193-2211091 26.0 5324.18 3.21 -0.11  87.2 5.03
J15320193-2211091 26.0 5332.90 1.56 -2.78  45.7 5.07
J15320193-2211091 26.0 5339.93 3.26 -0.63  51.5 4.99
J15320193-2211091 26.0 5341.02 1.61 -1.95 100.2 5.23
J15320193-2211091 26.0 5393.17 3.24 -0.72  62.0 5.23
J15320193-2211091 26.0 5497.52 1.01 -2.83  88.2 5.15
J15320193-2211091 26.0 5506.78 0.99 -2.79  93.5 5.18
J15320193-2211091 26.0 5569.62 3.41 -0.52  50.4 5.03
J15320193-2211091 26.0 5572.84 3.39 -0.28  77.9 5.22
J15320193-2211091 26.0 5586.76 3.37 -0.11  70.3 4.89
J15320193-2211091 26.0 5615.64 3.33  0.04  99.5 5.23
J15320193-2211091 26.0 5624.54 3.41 -0.76  31.8 4.94
J15320193-2211091 26.0 5658.82 3.39 -0.76  31.5 4.91
J15320193-2211091 26.0 5662.52 4.17 -0.41  17.1 5.11
J15320193-2211091 26.0 6219.28 2.20 -2.45  33.0 5.22
J15320193-2211091 26.0 6246.32 3.60 -0.77  30.8 5.12
J15320193-2211091 26.0 6280.62 0.86 -4.39  24.4 5.41
J15320193-2211091 26.0 6301.50 3.65 -0.71  22.3 4.93
J15320193-2211091 26.0 6430.85 2.17 -1.95  59.5 5.10
J15320193-2211091 26.1 4122.67 2.58 -3.38  31.9 5.16
J15320193-2211091 26.1 4128.75 2.58 -3.47  24.8 5.10
J15320193-2211091 26.1 4178.86 2.58 -2.44  71.6 4.92
J15320193-2211091 26.1 4489.18 2.83 -2.97  45.8 5.26
J15320193-2211091 26.1 4491.41 2.85 -2.64  61.2 5.21
J15320193-2211091 26.1 4508.29 2.86 -2.25  80.9 5.19
J15320193-2211091 26.1 4515.34 2.84 -2.36  69.0 5.05
J15320193-2211091 26.1 4522.63 2.84 -1.99  89.0 5.06
J15320193-2211091 26.1 4541.52 2.86 -2.79  41.9 5.04
J15320193-2211091 26.1 4555.89 2.83 -2.25  67.3 4.90
J15320193-2211091 26.1 4576.34 2.84 -2.92  48.7 5.26
J15320193-2211091 26.1 4582.84 2.84 -3.06  39.8 5.25
J15320193-2211091 26.1 5197.58 3.23 -2.05  73.1 5.21
J15320193-2211091 26.1 5234.63 3.22 -2.18  62.8 5.15
J15320193-2211091 26.1 5264.81 3.23 -3.23  19.7 5.41
J15320193-2211091 26.1 5284.11 2.89 -3.19  17.5 4.92
J15360493+0247300 26.0 4058.22 3.21 -1.18  32.8 5.12
J15360493+0247300 26.0 4080.21 3.28 -1.18  34.9 5.24
J15360493+0247300 26.0 4153.90 3.40 -0.28  78.5 5.14
J15360493+0247300 26.0 4199.10 3.05  0.17 113.9 4.91
J15360493+0247300 26.0 4447.72 2.22 -1.36  89.5 4.97
J15360493+0247300 26.0 4484.22 3.60 -0.64  29.1 4.93
J15360493+0247300 26.0 4602.94 1.48 -2.21 108.8 5.25
J15360493+0247300 26.0 4607.65 3.26 -1.33  22.6 5.07
J15360493+0247300 26.0 4669.17 3.65 -1.25  12.4 5.14
J15360493+0247300 26.0 4733.59 1.48 -2.99  66.1 5.33
J15360493+0247300 26.0 4736.77 3.21 -0.67  61.0 4.99
J15360493+0247300 26.0 4966.09 3.33 -0.79  46.8 5.03
J15360493+0247300 26.0 4973.10 3.96 -0.69  17.5 5.09
J15360493+0247300 26.0 4994.13 0.91 -2.97 100.1 5.10
J15360493+0247300 26.0 5001.86 3.88 -0.01  43.9 4.84
J15360493+0247300 26.0 5012.07 0.86 -2.60 130.4 5.21
J15360493+0247300 26.0 5014.94 3.94 -0.18  29.2 4.83
J15360493+0247300 26.0 5041.76 1.48 -2.20 105.0 5.10
J15360493+0247300 26.0 5079.22 2.20 -2.10  60.2 5.19
J15360493+0247300 26.0 5079.74 0.99 -3.25  93.1 5.36
J15360493+0247300 26.0 5110.41 0.00 -3.76 123.3 5.16
J15360493+0247300 26.0 5123.72 1.01 -3.06  95.6 5.22
J15360493+0247300 26.0 5127.36 0.91 -3.25  88.5 5.18
J15360493+0247300 26.0 5166.28 0.00 -4.12  91.4 4.98
J15360493+0247300 26.0 5202.34 2.17 -1.87  75.1 5.12
J15360493+0247300 26.0 5216.27 1.61 -2.08  91.3 4.89
J15360493+0247300 26.0 5217.39 3.21 -1.07  41.3 5.07
J15360493+0247300 26.0 5247.05 0.09 -4.97  44.9 5.29
J15360493+0247300 26.0 5250.65 2.20 -2.18  48.6 5.09
J15360493+0247300 26.0 5254.96 0.11 -4.76  64.0 5.37
J15360493+0247300 26.0 5263.31 3.26 -0.87  37.6 4.87
J15360493+0247300 26.0 5283.62 3.24 -0.45  71.4 4.91
J15360493+0247300 26.0 5302.30 3.28 -0.73  62.3 5.11
J15360493+0247300 26.0 5324.18 3.21 -0.11 107.9 5.10
J15360493+0247300 26.0 5332.90 1.56 -2.78  62.2 5.11
J15360493+0247300 26.0 5341.02 1.61 -1.95  99.9 4.88
J15360493+0247300 26.0 5393.17 3.24 -0.72  58.9 5.00
J15360493+0247300 26.0 5497.52 1.01 -2.83  97.8 4.99
J15360493+0247300 26.0 5506.78 0.99 -2.79 107.2 5.07
J15360493+0247300 26.0 5572.84 3.39 -0.28  72.7 4.92
J15360493+0247300 26.0 5586.76 3.37 -0.11  77.1 4.79
J15360493+0247300 26.0 5705.99 4.61 -0.46   8.4 5.23
J15360493+0247300 26.0 5753.12 4.26 -0.62  14.6 5.25
J15360493+0247300 26.0 6219.28 2.20 -2.45  45.4 5.25
J15360493+0247300 26.0 6265.13 2.17 -2.54  23.8 4.93
J15360493+0247300 26.0 6301.50 3.65 -0.71  20.9 4.78
J15360493+0247300 26.0 6335.33 2.20 -2.18  49.4 5.04
J15360493+0247300 26.0 6430.85 2.17 -1.95  67.0 5.01
J15360493+0247300 26.1 4416.83 2.78 -2.41  75.7 5.25
J15360493+0247300 26.1 4508.29 2.86 -2.25  84.1 5.30
J15360493+0247300 26.1 4515.34 2.84 -2.36  58.3 4.99
J15360493+0247300 26.1 4520.22 2.81 -2.60  44.3 4.99
J15360493+0247300 26.1 4541.52 2.86 -2.79  24.2 4.87
J15360493+0247300 26.1 4555.89 2.83 -2.25  73.4 5.09
J15360493+0247300 26.1 4576.34 2.84 -2.92  46.9 5.38
J15360493+0247300 26.1 4583.84 2.81 -1.74  96.1 4.92
J15360493+0247300 26.1 4620.52 2.83 -3.19  20.9 5.15
J15360493+0247300 26.1 5018.44 2.89 -1.34 121.0 5.00
J15360493+0247300 26.1 5197.58 3.23 -2.05  46.0 4.92
J15360493+0247300 26.1 5234.63 3.22 -2.18  44.4 5.01
J15360493+0247300 26.1 5276.00 3.20 -1.90  56.3 4.88
J15360493+0247300 26.1 5534.85 3.25 -2.87  21.4 5.29
J15573010-2939228 26.0 3948.10 3.24 -0.59  48.7 5.51
J15573010-2939228 26.0 4098.18 3.24 -0.97  45.2 5.82
J15573010-2939228 26.0 4337.05 1.56 -1.70 104.0 5.87
J15573010-2939228 26.0 4408.41 2.20 -1.74  50.0 5.60
J15573010-2939228 26.0 4607.65 3.26 -1.33  23.0 5.75
J15573010-2939228 26.0 4630.12 2.28 -2.58  21.8 5.98
J15573010-2939228 26.0 4885.43 3.88 -0.97  15.3 5.79
J15573010-2939228 26.0 4950.11 3.41 -1.50  16.9 5.89
J15573010-2939228 26.0 4966.09 3.33 -0.79  38.1 5.56
J15573010-2939228 26.0 4985.25 3.93 -0.44  24.9 5.56
J15573010-2939228 26.0 5012.07 0.86 -2.60  89.4 5.69
J15573010-2939228 26.0 5022.24 3.98 -0.33  45.2 5.87
J15573010-2939228 26.0 5028.13 3.57 -1.02  30.9 5.90
J15573010-2939228 26.0 5039.25 3.37 -1.52  19.0 5.93
J15573010-2939228 26.0 5079.22 2.20 -2.10  43.2 5.81
J15573010-2939228 26.0 5079.74 0.99 -3.25  38.6 5.63
J15573010-2939228 26.0 5083.34 0.96 -2.84  84.9 5.95
J15573010-2939228 26.0 5110.41 0.00 -3.76  92.0 6.00
J15573010-2939228 26.0 5123.72 1.01 -3.06  62.8 5.84
J15573010-2939228 26.0 5150.84 0.99 -3.04  53.5 5.66
J15573010-2939228 26.0 5151.91 1.01 -3.32  38.3 5.71
J15573010-2939228 26.0 5171.60 1.48 -1.72 101.5 5.66
J15573010-2939228 26.0 5254.96 0.11 -4.76  15.8 5.71
J15573010-2939228 26.0 5332.90 1.56 -2.78  53.6 5.98
J15573010-2939228 26.0 5341.02 1.61 -1.95  83.6 5.69
J15573010-2939228 26.0 5353.37 4.10 -0.76  11.5 5.64
J15573010-2939228 26.0 5405.78 0.99 -1.85 116.0 5.53
J15573010-2939228 26.0 5429.70 0.96 -1.88 136.8 5.87
J15573010-2939228 26.0 5434.52 1.01 -2.13 102.2 5.57
J15573010-2939228 26.0 5506.78 0.99 -2.79  84.1 5.88
J15573010-2939228 26.0 5709.38 3.37 -1.01  23.8 5.51
J15573010-2939228 26.0 6219.28 2.20 -2.45  28.3 5.83
J15573010-2939228 26.1 4233.17 2.58 -1.81 105.7 5.89
J15573010-2939228 26.1 4491.41 2.85 -2.64  43.8 5.85
J15573010-2939228 26.1 4515.34 2.84 -2.36  68.5 5.97
J15573010-2939228 26.1 4555.89 2.83 -2.25  46.3 5.48
J15573010-2939228 26.1 5018.44 2.89 -1.34 116.8 5.82
J15573010-2939228 26.1 5197.58 3.23 -2.05  46.4 5.66
J15573010-2939228 26.1 5234.63 3.22 -2.18  33.7 5.55
J15573010-2939228 26.1 5362.87 3.20 -2.62  28.3 5.86
J15582703-1136532 26.0 4001.66 2.17 -1.90  88.4 5.86
J15582703-1136532 26.0 4067.98 3.21 -0.53  91.6 5.78
J15582703-1136532 26.0 4070.77 3.24 -0.87  86.6 6.03
J15582703-1136532 26.0 4139.93 0.99 -3.51  85.3 5.89
J15582703-1136532 26.0 4158.79 3.43 -0.70  82.0 5.94
J15582703-1136532 26.0 4602.00 1.61 -3.13  75.5 5.92
J15582703-1136532 26.0 4619.29 3.60 -1.06  50.0 5.74
J15582703-1136532 26.0 4630.12 2.28 -2.58  72.6 6.12
J15582703-1136532 26.0 4637.50 3.28 -1.29  68.8 5.95
J15582703-1136532 26.0 4668.13 3.26 -1.08  81.7 6.00
J15582703-1136532 26.0 4678.85 3.60 -0.68  81.1 5.99
J15582703-1136532 26.0 4704.95 3.68 -1.32  38.4 5.87
J15582703-1136532 26.0 4736.77 3.21 -0.67  90.4 5.72
J15582703-1136532 26.0 4741.07 3.33 -2.40  13.4 5.92
J15582703-1136532 26.0 4772.80 1.56 -2.90  93.1 5.99
J15582703-1136532 26.0 4787.83 3.00 -2.62  19.7 5.94
J15582703-1136532 26.0 4807.71 3.37 -2.15  23.1 6.00
J15582703-1136532 26.0 4882.14 3.41 -1.48  42.0 5.76
J15582703-1136532 26.0 4907.73 3.43 -1.70  32.8 5.83
J15582703-1136532 26.0 4946.39 3.37 -1.11  69.2 5.85
J15582703-1136532 26.0 4950.11 3.41 -1.50  46.5 5.86
J15582703-1136532 26.0 4973.10 3.96 -0.69  45.5 5.68
J15582703-1136532 26.0 5001.86 3.88 -0.01  90.2 5.80
J15582703-1136532 26.0 5002.79 3.40 -1.46  42.8 5.74
J15582703-1136532 26.0 5022.24 3.98 -0.33  72.9 5.87
J15582703-1136532 26.0 5028.13 3.57 -1.02  53.1 5.68
J15582703-1136532 26.0 5039.25 3.37 -1.52  59.7 6.07
J15582703-1136532 26.0 5060.08 0.00 -5.43  76.3 6.13
J15582703-1136532 26.0 5133.69 4.17  0.36  92.8 5.81
J15582703-1136532 26.0 5215.18 3.26 -0.86  92.4 5.93
J15582703-1136532 26.0 5247.05 0.09 -4.97  92.7 6.08
J15582703-1136532 26.0 5250.21 0.12 -4.90  88.9 5.97
J15582703-1136532 26.0 5250.65 2.20 -2.18  98.8 6.09
J15582703-1136532 26.0 5253.46 3.28 -1.58  51.6 5.85
J15582703-1136532 26.0 5263.31 3.26 -0.87  96.8 6.03
J15582703-1136532 26.0 5288.52 3.69 -1.49  24.0 5.71
J15582703-1136532 26.0 5307.36 1.61 -2.91  96.1 6.01
J15582703-1136532 26.0 5379.57 3.69 -1.42  29.0 5.75
J15582703-1136532 26.0 5618.63 4.21 -1.25  15.5 5.83
J15582703-1136532 26.0 6008.56 3.88 -0.98  59.3 6.06
J15582703-1136532 26.0 6219.28 2.20 -2.45  85.7 5.95
J15582703-1136532 26.0 6246.32 3.60 -0.77  77.1 5.83
J15582703-1136532 26.0 6408.02 3.68 -0.99  51.4 5.67
J15582703-1136532 26.0 6841.34 4.61 -0.49  23.6 5.71
J15582703-1136532 26.0 6855.16 4.56 -0.49  22.3 5.62
J15582703-1136532 26.0 7219.68 4.08 -1.43  18.6 5.88
J15582703-1136532 26.0 7495.07 4.22 -0.10  73.9 5.77
J15582703-1136532 26.1 4128.75 2.58 -3.47  53.5 5.90
J15582703-1136532 26.1 4416.83 2.78 -2.41  91.5 5.92
J15582703-1136532 26.1 4491.41 2.85 -2.64  74.0 5.79
J15582703-1136532 26.1 4508.29 2.86 -2.25  87.8 5.75
J15582703-1136532 26.1 4515.34 2.84 -2.36  84.5 5.75
J15582703-1136532 26.1 4520.22 2.81 -2.60  76.5 5.76
J15582703-1136532 26.1 4541.52 2.86 -2.79  71.3 5.88
J15582703-1136532 26.1 4555.89 2.83 -2.25  89.0 5.73
J15582703-1136532 26.1 4576.34 2.84 -2.92  58.8 5.72
J15582703-1136532 26.1 4620.52 2.83 -3.19  54.5 5.89
J15582703-1136532 26.1 5100.66 2.81 -4.13  12.9 5.80
J15582703-1136532 26.1 5264.81 3.23 -3.23  27.2 5.80
J15582703-1136532 26.1 5284.11 2.89 -3.19  55.0 5.93
J15582703-1136532 26.1 5325.55 3.22 -3.16  33.9 5.87
J15582703-1136532 26.1 5362.87 3.20 -2.62  69.9 6.02
J15582703-1136532 26.1 5425.26 3.20 -3.39  36.0 6.11
J15582703-1136532 26.1 5534.85 3.25 -2.87  53.7 6.00
J15582703-1136532 26.1 6238.39 3.89 -2.75  29.0 6.10
J15582703-1136532 26.1 6432.68 2.89 -3.71  32.8 5.97
J15582703-1136532 26.1 6456.38 3.90 -2.08  56.8 6.01
J16064231-1632461 26.0 3742.62 2.94 -0.81  88.1 5.25
J16064231-1632461 26.0 3768.03 2.22 -1.64  94.5 5.30
J16064231-1632461 26.0 4001.66 2.17 -1.90  94.5 5.40
J16064231-1632461 26.0 4067.98 3.21 -0.53  96.3 5.38
J16064231-1632461 26.0 4080.21 3.28 -1.18  40.3 5.02
J16064231-1632461 26.0 4114.44 2.83 -1.30  71.4 5.12
J16064231-1632461 26.0 4132.90 2.84 -0.92 103.0 5.43
J16064231-1632461 26.0 4139.93 0.99 -3.51  94.7 5.41
J16064231-1632461 26.0 4147.67 1.48 -2.07 141.3 5.62
J16064231-1632461 26.0 4150.25 3.43 -1.19  53.8 5.45
J16064231-1632461 26.0 4157.78 3.42 -0.40  71.8 4.97
J16064231-1632461 26.0 4173.92 0.99 -3.29 112.9 5.57
J16064231-1632461 26.0 4174.91 0.91 -2.94 133.9 5.56
J16064231-1632461 26.0 4184.89 2.83 -0.87  96.7 5.21
J16064231-1632461 26.0 4187.04 2.45 -0.56 134.5 5.22
J16064231-1632461 26.0 4187.80 2.42 -0.55 153.1 5.50
J16064231-1632461 26.0 4217.55 3.43 -0.48  68.7 5.00
J16064231-1632461 26.0 4222.21 2.45 -0.97 114.0 5.20
J16064231-1632461 26.0 4238.81 3.40 -0.23  89.4 5.12
J16064231-1632461 26.0 4250.12 2.47 -0.41 144.7 5.26
J16064231-1632461 26.0 4430.61 2.22 -1.73 104.9 5.38
J16064231-1632461 26.0 4442.34 2.20 -1.23 142.2 5.61
J16064231-1632461 26.0 4447.72 2.22 -1.34 119.6 5.30
J16064231-1632461 26.0 4484.22 3.60 -0.64  55.0 5.09
J16064231-1632461 26.0 4595.36 3.30 -1.76  16.0 5.04
J16064231-1632461 26.0 4607.65 3.26 -1.33  41.7 5.12
J16064231-1632461 26.0 4619.29 3.60 -1.06  38.1 5.21
J16064231-1632461 26.0 4625.05 3.24 -1.27  63.8 5.40
J16064231-1632461 26.0 4643.46 3.65 -1.15  24.2 5.09
J16064231-1632461 26.0 4647.43 2.95 -1.35  82.0 5.43
J16064231-1632461 26.0 4661.97 2.99 -2.50  11.3 5.21
J16064231-1632461 26.0 4668.13 3.26 -1.08  71.6 5.36
J16064231-1632461 26.0 4678.85 3.60 -0.68  57.2 5.15
J16064231-1632461 26.0 4733.59 1.48 -2.99 102.7 5.52
J16064231-1632461 26.0 4736.77 3.21 -0.67  90.0 5.22
J16064231-1632461 26.0 4871.32 2.87 -0.34 133.4 5.28
J16064231-1632461 26.0 4872.14 2.88 -0.57 126.1 5.38
J16064231-1632461 26.0 4890.76 2.88 -0.38 133.5 5.33
J16064231-1632461 26.0 4903.31 2.88 -0.89 112.2 5.42
J16064231-1632461 26.0 4918.99 2.86 -0.34 133.4 5.25
J16064231-1632461 26.0 4924.77 2.28 -2.11  83.3 5.29
J16064231-1632461 26.0 4938.81 2.88 -1.08  92.1 5.21
J16064231-1632461 26.0 4939.69 0.86 -3.25 145.2 5.67
J16064231-1632461 26.0 4946.39 3.37 -1.11  57.4 5.26
J16064231-1632461 26.0 4950.11 3.41 -1.50  31.9 5.28
J16064231-1632461 26.0 4973.10 3.96 -0.95  30.6 5.39
J16064231-1632461 26.0 4994.13 0.91 -2.97 148.7 5.50
J16064231-1632461 26.0 5001.86 3.88 -0.01  71.6 5.04
J16064231-1632461 26.0 5006.12 2.83 -0.61 119.6 5.20
J16064231-1632461 26.0 5014.94 3.94 -0.18  58.3 5.07
J16064231-1632461 26.0 5022.24 3.98 -0.33  42.5 5.01
J16064231-1632461 26.0 5044.21 2.85 -2.02  49.6 5.38
J16064231-1632461 26.0 5068.77 2.94 -1.04  93.6 5.25
J16064231-1632461 26.0 5074.75 4.22 -0.20  48.2 5.27
J16064231-1632461 26.0 5131.47 2.22 -2.52  77.3 5.49
J16064231-1632461 26.0 5133.69 4.17  0.36  72.8 5.04
J16064231-1632461 26.0 5141.74 2.42 -2.24  70.3 5.36
J16064231-1632461 26.0 5150.84 0.99 -3.04 142.6 5.52
J16064231-1632461 26.0 5162.27 4.18  0.02  69.9 5.34
J16064231-1632461 26.0 5191.45 3.04 -0.55 128.2 5.53
J16064231-1632461 26.0 5198.71 2.22 -2.09  97.9 5.42
J16064231-1632461 26.0 5215.18 3.26 -0.86  84.5 5.29
J16064231-1632461 26.0 5217.39 3.21 -1.07  78.3 5.33
J16064231-1632461 26.0 5225.53 0.11 -4.75 126.1 5.67
J16064231-1632461 26.0 5229.85 3.28 -0.97  74.0 5.25
J16064231-1632461 26.0 5232.94 2.94 -0.06 151.0 5.29
J16064231-1632461 26.0 5242.49 3.63 -0.97  38.3 5.12
J16064231-1632461 26.0 5247.05 0.09 -4.97 129.2 5.91
J16064231-1632461 26.0 5250.21 0.12 -4.90 118.9 5.71
J16064231-1632461 26.0 5250.65 2.20 -2.18  99.7 5.50
J16064231-1632461 26.0 5253.46 3.28 -1.58  28.7 5.10
J16064231-1632461 26.0 5254.96 0.11 -4.76 140.6 5.92
J16064231-1632461 26.0 5263.31 3.26 -0.87  81.8 5.25
J16064231-1632461 26.0 5266.56 3.00 -0.39 135.4 5.43
J16064231-1632461 26.0 5281.79 3.04 -0.83  96.3 5.18
J16064231-1632461 26.0 5283.62 3.24 -0.45 107.4 5.27
J16064231-1632461 26.0 5288.52 3.69 -1.49  12.6 5.09
J16064231-1632461 26.0 5302.30 3.28 -0.73  86.3 5.21
J16064231-1632461 26.0 5307.36 1.61 -2.91 101.6 5.46
J16064231-1632461 26.0 5322.04 2.28 -2.80  31.8 5.10
J16064231-1632461 26.0 5324.18 3.21 -0.11 125.6 5.23
J16064231-1632461 26.0 5332.90 1.56 -2.78 120.2 5.60
J16064231-1632461 26.0 5339.93 3.26 -0.63  96.5 5.26
J16064231-1632461 26.0 5364.87 4.45  0.23  53.3 5.19
J16064231-1632461 26.0 5365.40 3.57 -1.02  35.3 5.03
J16064231-1632461 26.0 5367.47 4.42  0.44  57.2 5.00
J16064231-1632461 26.0 5373.71 4.47 -0.71  15.8 5.40
J16064231-1632461 26.0 5379.57 3.69 -1.51  19.3 5.33
J16064231-1632461 26.0 5383.37 4.31  0.65  79.2 5.01
J16064231-1632461 26.0 5389.48 4.42 -0.41  18.6 5.12
J16064231-1632461 26.0 5393.17 3.24 -0.72  99.5 5.38
J16064231-1632461 26.0 5410.91 4.47  0.40  53.4 5.04
J16064231-1632461 26.0 5415.20 4.39  0.64  82.7 5.18
J16064231-1632461 26.0 5424.07 4.32  0.52  89.8 5.34
J16064231-1632461 26.0 5569.62 3.41 -0.52  96.5 5.32
J16064231-1632461 26.0 5572.84 3.39 -0.28 116.2 5.41
J16064231-1632461 26.0 5576.09 3.43 -1.00  72.3 5.41
J16064231-1632461 26.0 5586.76 3.37 -0.11 122.8 5.34
J16064231-1632461 26.0 5624.54 3.41 -0.76  72.8 5.15
J16064231-1632461 26.0 5638.26 4.22 -0.72  19.6 5.19
J16064231-1632461 26.0 5705.99 4.61 -0.46  16.3 5.32
J16064231-1632461 26.0 5883.82 3.96 -1.31  18.2 5.41
J16064231-1632461 26.0 5916.25 2.45 -2.99  27.6 5.38
J16064231-1632461 26.0 5934.65 3.93 -1.12  22.2 5.28
J16064231-1632461 26.0 5956.69 0.86 -4.50  79.3 5.59
J16064231-1632461 26.0 6003.01 3.88 -1.10  29.0 5.34
J16064231-1632461 26.0 6008.56 3.88 -0.98  30.5 5.25
J16064231-1632461 26.0 6065.48 2.61 -1.53 103.3 5.33
J16064231-1632461 26.0 6082.71 2.22 -3.55  16.3 5.36
J16064231-1632461 26.0 6137.69 2.59 -1.40 123.7 5.52
J16064231-1632461 26.0 6151.62 2.17 -3.37  31.2 5.46
J16064231-1632461 26.0 6173.34 2.22 -2.88  57.2 5.44
J16064231-1632461 26.0 6200.31 2.61 -2.44  44.0 5.31
J16064231-1632461 26.0 6213.43 2.22 -2.48  84.4 5.44
J16064231-1632461 26.0 6219.28 2.20 -2.45  96.2 5.57
J16064231-1632461 26.0 6232.64 3.65 -1.24  32.3 5.24
J16064231-1632461 26.0 6240.65 2.22 -3.17  32.3 5.33
J16064231-1632461 26.0 6246.32 3.60 -0.77  75.0 5.38
J16064231-1632461 26.0 6265.13 2.17 -2.54  89.7 5.51
J16064231-1632461 26.0 6280.62 0.86 -4.39  78.4 5.43
J16064231-1632461 26.0 6301.50 3.65 -0.71  64.4 5.22
J16064231-1632461 26.0 6322.69 2.59 -2.43  52.7 5.40
J16064231-1632461 26.0 6335.33 2.20 -2.18 123.1 5.73
J16064231-1632461 26.0 6336.82 3.68 -0.85  49.1 5.17
J16064231-1632461 26.0 6344.15 2.43 -2.92  35.4 5.40
J16064231-1632461 26.0 6408.02 3.68 -0.99  31.9 5.01
J16064231-1632461 26.0 6419.95 4.73 -0.28  18.5 5.32
J16064231-1632461 26.0 6430.85 2.17 -1.95 127.9 5.52
J16064231-1632461 26.0 6475.62 2.56 -2.94  28.9 5.46
J16064231-1632461 26.0 6481.87 2.28 -3.01  47.1 5.48
J16064231-1632461 26.0 6518.37 2.83 -2.46  24.9 5.25
J16064231-1632461 26.0 6546.24 2.76 -1.54 100.9 5.44
J16064231-1632461 26.0 6592.91 2.73 -1.47 106.8 5.43
J16064231-1632461 26.0 6593.87 2.43 -2.42  72.5 5.44
J16064231-1632461 26.0 6677.99 2.69 -1.42 121.1 5.55
J16064231-1632461 26.0 6750.15 2.42 -2.62  63.9 5.49
J16064231-1632461 26.0 6978.85 2.48 -2.50  60.6 5.39
J16064231-1632461 26.0 7495.07 4.22 -0.10  65.1 5.28
J16064231-1632461 26.1 4178.86 2.58 -2.44  81.3 5.18
J16064231-1632461 26.1 4416.83 2.78 -2.41  75.4 5.23
J16064231-1632461 26.1 4491.41 2.85 -2.64  57.2 5.20
J16064231-1632461 26.1 4515.34 2.84 -2.36  67.5 5.09
J16064231-1632461 26.1 4520.22 2.81 -2.60  74.2 5.42
J16064231-1632461 26.1 4522.63 2.84 -1.99  84.8 5.06
J16064231-1632461 26.1 4541.52 2.86 -2.79  56.5 5.35
J16064231-1632461 26.1 4555.89 2.83 -2.25  84.6 5.30
J16064231-1632461 26.1 4576.34 2.84 -2.92  46.3 5.26
J16064231-1632461 26.1 4582.84 2.84 -3.06  34.5 5.18
J16064231-1632461 26.1 4583.84 2.81 -1.74 119.7 5.52
J16064231-1632461 26.1 4620.52 2.83 -3.19  34.4 5.30
J16064231-1632461 26.1 4923.93 2.89 -1.21 133.5 5.29
J16064231-1632461 26.1 5197.58 3.23 -2.05  63.7 5.15
J16064231-1632461 26.1 5234.63 3.22 -2.18  72.1 5.41
J16064231-1632461 26.1 5264.81 3.23 -3.23  23.7 5.57
J16064231-1632461 26.1 5276.00 3.20 -1.90  93.7 5.50
J16064231-1632461 26.1 5284.11 2.89 -3.19  34.0 5.33
J16064231-1632461 26.1 5325.55 3.22 -3.16  21.5 5.43
J16064231-1632461 26.1 5362.87 3.20 -2.62  55.9 5.54
J16064231-1632461 26.1 6456.38 3.90 -2.08  39.5 5.54
J16285613-1014576 26.0 3742.62 2.94 -0.81  65.4 5.38
J16285613-1014576 26.0 3756.07 2.17 -2.12  41.2 5.40
J16285613-1014576 26.0 3917.18 0.99 -2.15 112.8 5.61
J16285613-1014576 26.0 3940.88 0.96 -2.49 107.0 5.76
J16285613-1014576 26.0 3943.34 2.20 -2.35  52.2 5.83
J16285613-1014576 26.0 3948.10 3.24 -0.59  66.0 5.46
J16285613-1014576 26.0 3949.95 2.17 -1.25  96.6 5.61
J16285613-1014576 26.0 3977.74 2.20 -1.12  92.4 5.41
J16285613-1014576 26.0 4001.66 2.17 -1.90  74.4 5.75
J16285613-1014576 26.0 4058.22 3.21 -1.18  51.8 5.75
J16285613-1014576 26.0 4067.98 3.21 -0.53  70.9 5.45
J16285613-1014576 26.0 4070.77 3.24 -0.87  53.9 5.51
J16285613-1014576 26.0 4073.76 3.26 -0.97  41.8 5.42
J16285613-1014576 26.0 4084.49 3.33 -0.54  69.3 5.56
J16285613-1014576 26.0 4098.18 3.24 -0.97  52.5 5.58
J16285613-1014576 26.0 4139.93 0.99 -3.51  54.5 5.65
J16285613-1014576 26.0 4147.67 1.48 -2.07  97.6 5.62
J16285613-1014576 26.0 4150.25 3.43 -1.19  20.9 5.39
J16285613-1014576 26.0 4158.79 3.43 -0.70  57.7 5.61
J16285613-1014576 26.0 4173.92 0.99 -3.29  68.1 5.67
J16285613-1014576 26.0 4187.04 2.45 -0.56 109.0 5.46
J16285613-1014576 26.0 4199.10 3.05  0.17 110.1 5.40
J16285613-1014576 26.0 4216.18 0.00 -3.36 112.7 5.57
J16285613-1014576 26.0 4233.60 2.48 -0.60 103.1 5.38
J16285613-1014576 26.0 4291.46 0.05 -4.08  77.6 5.54
J16285613-1014576 26.0 4375.93 0.00 -3.00 124.4 5.43
J16285613-1014576 26.0 4442.34 2.20 -1.23  91.8 5.40
J16285613-1014576 26.0 4447.72 2.22 -1.36  92.7 5.57
J16285613-1014576 26.0 4461.65 0.09 -3.19 124.9 5.70
J16285613-1014576 26.0 4484.22 3.60 -0.64  41.9 5.43
J16285613-1014576 26.0 4494.56 2.20 -1.14 110.0 5.70
J16285613-1014576 26.0 4592.65 1.56 -2.46  88.9 5.82
J16285613-1014576 26.0 4602.00 1.61 -3.13  34.4 5.58
J16285613-1014576 26.0 4602.94 1.48 -2.21  96.2 5.63
J16285613-1014576 26.0 4607.65 3.26 -1.33  45.0 5.80
J16285613-1014576 26.0 4619.29 3.60 -1.06  31.6 5.66
J16285613-1014576 26.0 4630.12 2.28 -2.58  22.7 5.53
J16285613-1014576 26.0 4637.50 3.28 -1.29  27.4 5.45
J16285613-1014576 26.0 4668.13 3.26 -1.08  56.5 5.74
J16285613-1014576 26.0 4733.59 1.48 -2.99  50.8 5.56
J16285613-1014576 26.0 4736.77 3.21 -0.67  77.8 5.64
J16285613-1014576 26.0 4871.32 2.87 -0.34 111.7 5.62
J16285613-1014576 26.0 4875.88 3.33 -1.90  11.9 5.66
J16285613-1014576 26.0 4882.14 3.41 -1.48  23.3 5.68
J16285613-1014576 26.0 4885.43 3.88 -0.97  17.1 5.51
J16285613-1014576 26.0 4903.31 2.88 -0.89  75.7 5.44
J16285613-1014576 26.0 4910.02 3.39 -1.28  26.2 5.52
J16285613-1014576 26.0 4939.69 0.86 -3.25  80.2 5.59
J16285613-1014576 26.0 4946.39 3.37 -1.11  41.8 5.63
J16285613-1014576 26.0 4950.11 3.41 -1.50  17.4 5.54
J16285613-1014576 26.0 4966.09 3.33 -0.79  60.3 5.57
J16285613-1014576 26.0 4973.10 3.96 -0.69  24.9 5.52
J16285613-1014576 26.0 5001.86 3.88 -0.01  60.6 5.40
J16285613-1014576 26.0 5002.79 3.40 -1.46  23.2 5.64
J16285613-1014576 26.0 5012.07 0.86 -2.60 113.6 5.61
J16285613-1014576 26.0 5014.94 3.94 -0.18  54.5 5.53
J16285613-1014576 26.0 5022.24 3.98 -0.33  35.5 5.40
J16285613-1014576 26.0 5028.13 3.57 -1.02  28.2 5.50
J16285613-1014576 26.0 5039.25 3.37 -1.52  22.8 5.65
J16285613-1014576 26.0 5051.64 0.91 -2.76 107.3 5.69
J16285613-1014576 26.0 5079.74 0.99 -3.25  76.0 5.65
J16285613-1014576 26.0 5083.34 0.96 -2.84  91.8 5.50
J16285613-1014576 26.0 5123.72 1.01 -3.06  82.7 5.60
J16285613-1014576 26.0 5127.36 0.91 -3.25  73.9 5.52
J16285613-1014576 26.0 5133.69 4.17  0.36  68.8 5.49
J16285613-1014576 26.0 5150.84 0.99 -3.04  84.6 5.59
J16285613-1014576 26.0 5151.91 1.01 -3.32  73.6 5.70
J16285613-1014576 26.0 5166.28 0.00 -4.12  89.2 5.61
J16285613-1014576 26.0 5171.60 1.48 -1.72 121.5 5.58
J16285613-1014576 26.0 5194.94 1.56 -2.02  96.7 5.46
J16285613-1014576 26.0 5202.34 2.17 -1.87  82.1 5.71
J16285613-1014576 26.0 5215.18 3.26 -0.86  53.5 5.44
J16285613-1014576 26.0 5216.27 1.61 -2.08  98.8 5.61
J16285613-1014576 26.0 5217.39 3.21 -1.07  51.1 5.55
J16285613-1014576 26.0 5242.49 3.63 -0.83  35.0 5.50
J16285613-1014576 26.0 5247.05 0.09 -4.97  39.5 5.74
J16285613-1014576 26.0 5250.65 2.20 -2.18  62.9 5.72
J16285613-1014576 26.0 5253.46 3.28 -1.58  17.9 5.48
J16285613-1014576 26.0 5263.31 3.26 -0.87  60.5 5.56
J16285613-1014576 26.0 5283.62 3.24 -0.45  82.1 5.49
J16285613-1014576 26.0 5302.30 3.28 -0.73  57.9 5.40
J16285613-1014576 26.0 5324.18 3.21 -0.11  98.8 5.44
J16285613-1014576 26.0 5332.90 1.56 -2.78  55.7 5.47
J16285613-1014576 26.0 5339.93 3.26 -0.63  70.0 5.47
J16285613-1014576 26.0 5341.02 1.61 -1.95 110.1 5.70
J16285613-1014576 26.0 5371.49 0.96 -1.64 157.3 5.55
J16285613-1014576 26.0 5397.13 0.91 -1.98 138.3 5.48
J16285613-1014576 26.0 5473.90 4.15 -0.72  25.3 5.75
J16285613-1014576 26.0 5497.52 1.01 -2.83 102.7 5.72
J16285613-1014576 26.0 5506.78 0.99 -2.79 110.8 5.81
J16285613-1014576 26.0 5569.62 3.41 -0.52  70.5 5.53
J16285613-1014576 26.0 5586.76 3.37 -0.11  95.3 5.53
J16285613-1014576 26.0 5615.64 3.33  0.04 107.3 5.57
J16285613-1014576 26.0 5662.52 4.17 -0.41  25.6 5.46
J16285613-1014576 26.0 6003.01 3.88 -1.10  19.8 5.68
J16285613-1014576 26.0 6008.56 3.88 -0.98  23.1 5.64
J16285613-1014576 26.0 6219.28 2.20 -2.45  49.2 5.72
J16285613-1014576 26.0 6232.64 3.65 -1.24  21.6 5.61
J16285613-1014576 26.0 6246.32 3.60 -0.77  42.3 5.50
J16285613-1014576 26.0 6265.13 2.17 -2.54  37.7 5.58
J16285613-1014576 26.0 6335.33 2.20 -2.18  53.3 5.51
J16285613-1014576 26.0 6336.82 3.68 -0.85  41.1 5.64
J16285613-1014576 26.0 6408.02 3.68 -0.99  30.1 5.57
J16285613-1014576 26.0 6430.85 2.17 -1.95  74.3 5.58
J16285613-1014576 26.0 7495.07 4.22 -0.10  41.5 5.45
J16285613-1014576 26.1 4122.67 2.58 -3.38  34.2 5.46
J16285613-1014576 26.1 4128.75 2.58 -3.47  27.2 5.41
J16285613-1014576 26.1 4178.86 2.58 -2.44  88.9 5.53
J16285613-1014576 26.1 4416.83 2.78 -2.41  73.6 5.38
J16285613-1014576 26.1 4489.18 2.83 -2.97  54.7 5.65
J16285613-1014576 26.1 4491.41 2.85 -2.64  57.8 5.40
J16285613-1014576 26.1 4508.29 2.86 -2.25  89.5 5.61
J16285613-1014576 26.1 4515.34 2.84 -2.36  74.6 5.40
J16285613-1014576 26.1 4520.22 2.81 -2.60  75.3 5.62
J16285613-1014576 26.1 4522.63 2.84 -1.99 104.0 5.64
J16285613-1014576 26.1 4541.52 2.86 -2.79  55.8 5.52
J16285613-1014576 26.1 4555.89 2.83 -2.25  75.5 5.29
J16285613-1014576 26.1 4576.34 2.84 -2.92  46.9 5.48
J16285613-1014576 26.1 4582.84 2.84 -3.06  39.8 5.49
J16285613-1014576 26.1 4923.93 2.89 -1.21 142.6 5.65
J16285613-1014576 26.1 5197.58 3.23 -2.05  74.7 5.48
J16285613-1014576 26.1 5234.63 3.22 -2.18  65.8 5.44
J16285613-1014576 26.1 5264.81 3.23 -3.23  24.7 5.76
J16285613-1014576 26.1 5276.00 3.20 -1.90  79.5 5.37
J16285613-1014576 26.1 5284.11 2.89 -3.19  42.6 5.69
J16285613-1014576 26.1 5325.55 3.22 -3.16  22.4 5.62
J16285613-1014576 26.1 5414.07 3.22 -3.58  13.8 5.79
J16285613-1014576 26.1 5425.26 3.20 -3.39  22.6 5.83
J16285613-1014576 26.1 5534.85 3.25 -2.87  45.0 5.80
J16285613-1014576 26.1 6432.68 2.89 -3.71  27.4 5.88
J16285613-1014576 26.1 6456.38 3.90 -2.08  44.8 5.70
J16524315-6719521 26.0 4132.06 1.61 -0.68 123.5 5.14
J16524315-6719521 26.0 4282.40 2.17 -0.78  73.4 4.75
J16524315-6719521 26.0 4375.93 0.00 -3.00  77.5 4.69
J16524315-6719521 26.0 4427.31 0.05 -2.92  87.1 4.83
J16524315-6719521 26.0 4442.34 2.20 -1.23  51.9 4.87
J16524315-6719521 26.0 4678.85 3.60 -0.68  15.0 5.04
J16524315-6719521 26.0 4871.32 2.87 -0.34  52.5 4.68
J16524315-6719521 26.0 4939.69 0.86 -3.25  24.7 4.95
J16524315-6719521 26.0 4966.09 3.33 -0.79  20.9 5.02
J16524315-6719521 26.0 5012.07 0.86 -2.60  54.5 4.80
J16524315-6719521 26.0 5014.94 3.94 -0.18  11.3 4.74
J16524315-6719521 26.0 5041.07 0.96 -3.09  42.7 5.22
J16524315-6719521 26.0 5110.41 0.00 -3.76  56.3 5.05
J16524315-6719521 26.0 5151.91 1.01 -3.32  27.2 5.22
J16524315-6719521 26.0 5171.60 1.48 -1.72  68.5 4.79
J16524315-6719521 26.0 5194.94 1.56 -2.02  56.2 4.99
J16524315-6719521 26.0 5227.19 1.56 -1.23  85.5 4.67
J16524315-6719521 26.0 5263.31 3.26 -0.87  17.5 4.92
J16524315-6719521 26.0 5269.54 0.86 -1.33 139.4 5.09
J16524315-6719521 26.0 5328.04 0.91 -1.47 127.7 5.03
J16524315-6719521 26.0 5328.53 1.56 -1.85  41.8 4.59
J16524315-6719521 26.0 5341.02 1.61 -1.95  54.1 4.94
J16524315-6719521 26.0 5371.49 0.96 -1.64 120.4 5.09
J16524315-6719521 26.0 5405.78 0.99 -1.85  88.1 4.70
J16524315-6719521 26.0 5429.70 0.96 -1.88 102.0 4.95
J16524315-6719521 26.0 5497.52 1.01 -2.83  47.6 5.06
J16524315-6719521 26.0 5506.78 0.99 -2.79  37.3 4.83
J16524315-6719521 26.0 6301.50 3.65 -0.71  10.5 4.88
J16524315-6719521 26.1 4233.17 2.58 -1.81  78.6 4.64
J16524315-6719521 26.1 4489.18 2.83 -2.97  35.2 5.33
J16524315-6719521 26.1 4520.22 2.81 -2.60  29.9 4.84
J16524315-6719521 26.1 4522.63 2.84 -1.99  72.3 4.96
J16524315-6719521 26.1 4576.34 2.84 -2.92  27.5 5.14
J16524315-6719521 26.1 4923.93 2.89 -1.21 117.1 5.03
J16524315-6719521 26.1 5018.44 2.89 -1.34  87.2 4.57
J16524315-6719521 26.1 5169.03 2.89 -0.87 127.1 4.86
J16524315-6719521 26.1 5234.63 3.22 -2.18  32.6 4.87
J17013206-5507454 26.0 4173.92 0.99 -3.29  48.4 5.38
J17013206-5507454 26.0 4199.10 3.05  0.17  95.5 5.20
J17013206-5507454 26.0 4442.34 2.20 -1.23  75.2 5.15
J17013206-5507454 26.0 4447.72 2.22 -1.36  88.0 5.59
J17013206-5507454 26.0 4489.74 0.12 -3.90  71.5 5.39
J17013206-5507454 26.0 4494.56 2.20 -1.14  94.4 5.49
J17013206-5507454 26.0 4602.94 1.48 -2.21  76.6 5.33
J17013206-5507454 26.0 4607.65 3.26 -1.33  31.1 5.57
J17013206-5507454 26.0 4637.50 3.28 -1.29  16.9 5.21
J17013206-5507454 26.0 4733.59 1.48 -2.99  54.4 5.67
J17013206-5507454 26.0 4736.77 3.21 -0.67  54.3 5.28
J17013206-5507454 26.0 4772.80 1.56 -2.90  40.4 5.42
J17013206-5507454 26.0 4890.76 2.88 -0.38  96.6 5.47
J17013206-5507454 26.0 4903.31 2.88 -0.89  65.6 5.33
J17013206-5507454 26.0 4939.69 0.86 -3.25  76.5 5.62
J17013206-5507454 26.0 4966.09 3.33 -0.79  41.7 5.29
J17013206-5507454 26.0 4973.10 3.96 -0.69  22.8 5.49
J17013206-5507454 26.0 4994.13 0.91 -2.97  74.1 5.34
J17013206-5507454 26.0 5001.86 3.88 -0.01  55.8 5.37
J17013206-5507454 26.0 5041.76 1.48 -2.20  86.9 5.48
J17013206-5507454 26.0 5048.44 3.96 -1.00  13.5 5.52
J17013206-5507454 26.0 5051.64 0.91 -2.76 100.4 5.69
J17013206-5507454 26.0 5079.74 0.99 -3.25  65.9 5.55
J17013206-5507454 26.0 5123.72 1.01 -3.06  54.0 5.17
J17013206-5507454 26.0 5127.36 0.91 -3.25  56.8 5.30
J17013206-5507454 26.0 5133.69 4.17  0.36  49.7 5.20
J17013206-5507454 26.0 5142.93 0.96 -3.07  62.0 5.26
J17013206-5507454 26.0 5150.84 0.99 -3.04  75.4 5.51
J17013206-5507454 26.0 5151.91 1.01 -3.32  64.1 5.61
J17013206-5507454 26.0 5166.28 0.00 -4.12  71.2 5.38
J17013206-5507454 26.0 5171.60 1.48 -1.72 101.8 5.32
J17013206-5507454 26.0 5202.34 2.17 -1.87  70.6 5.58
J17013206-5507454 26.0 5216.27 1.61 -2.08  85.1 5.45
J17013206-5507454 26.0 5217.39 3.21 -1.07  37.4 5.35
J17013206-5507454 26.0 5328.53 1.56 -1.85  93.2 5.33
J17013206-5507454 26.0 5332.90 1.56 -2.78  43.2 5.32
J17013206-5507454 26.0 5339.93 3.26 -0.63  44.0 5.08
J17013206-5507454 26.0 5341.02 1.61 -1.95  86.9 5.34
J17013206-5507454 26.0 5393.17 3.24 -0.72  47.5 5.20
J17013206-5507454 26.0 5429.70 0.96 -1.88 119.8 5.25
J17013206-5507454 26.0 5434.52 1.01 -2.13 118.2 5.52
J17013206-5507454 26.0 5497.52 1.01 -2.83  92.1 5.63
J17013206-5507454 26.0 5569.62 3.41 -0.52  45.4 5.15
J17013206-5507454 26.0 5572.84 3.39 -0.28  75.1 5.42
J17013206-5507454 26.0 5586.76 3.37 -0.11  75.4 5.24
J17013206-5507454 26.0 5615.64 3.33  0.04  78.7 5.11
J17013206-5507454 26.0 5624.54 3.41 -0.76  43.7 5.36
J17013206-5507454 26.0 5638.26 4.22 -0.72   9.7 5.34
J17013206-5507454 26.0 5662.52 4.17 -0.41  26.7 5.51
J17013206-5507454 26.0 5753.12 4.26 -0.62  17.9 5.59
J17013206-5507454 26.0 6246.32 3.60 -0.77  40.5 5.50
J17013206-5507454 26.0 6265.13 2.17 -2.54  28.5 5.44
J17013206-5507454 26.0 6335.33 2.20 -2.18  50.6 5.51
J17013206-5507454 26.1 4122.67 2.58 -3.38  20.2 5.14
J17013206-5507454 26.1 4515.34 2.84 -2.36  52.5 5.03
J17013206-5507454 26.1 4520.22 2.81 -2.60  72.0 5.61
J17013206-5507454 26.1 4555.89 2.83 -2.25  82.9 5.50
J17013206-5507454 26.1 5362.87 3.20 -2.62  40.6 5.43
J17013206-5507454 26.1 5534.85 3.25 -2.87  32.4 5.57
J17013206-5507454 26.1 6247.56 3.89 -2.33  21.5 5.47
J17013206-5507454 26.1 6456.38 3.90 -2.08  29.7 5.42
J17383643-5358288 26.0 3940.88 0.96 -2.49 130.0 5.53
J17383643-5358288 26.0 3943.34 2.20 -2.35  41.6 5.19
J17383643-5358288 26.0 3977.74 2.20 -1.12 109.9 5.22
J17383643-5358288 26.0 4001.66 2.17 -1.90  75.9 5.26
J17383643-5358288 26.0 4070.77 3.24 -0.87  51.9 5.11
J17383643-5358288 26.0 4084.49 3.33 -0.54  79.6 5.35
J17383643-5358288 26.0 4098.18 3.24 -0.97  58.9 5.32
J17383643-5358288 26.0 4147.67 1.48 -2.07 122.4 5.50
J17383643-5358288 26.0 4158.79 3.43 -0.70  49.7 5.12
J17383643-5358288 26.0 4173.92 0.99 -3.29  88.9 5.41
J17383643-5358288 26.0 4233.60 2.48 -0.60 125.9 5.30
J17383643-5358288 26.0 4291.46 0.05 -4.08 119.8 5.59
J17383643-5358288 26.0 4442.34 2.20 -1.23 107.9 5.14
J17383643-5358288 26.0 4484.22 3.60 -0.64  41.5 5.10
J17383643-5358288 26.0 4489.74 0.12 -3.90 123.7 5.50
J17383643-5358288 26.0 4494.56 2.20 -1.14 124.3 5.37
J17383643-5358288 26.0 4531.15 1.48 -2.10 122.5 5.38
J17383643-5358288 26.0 4595.36 3.30 -1.73  15.6 5.27
J17383643-5358288 26.0 4668.13 3.26 -1.08  41.4 5.13
J17383643-5358288 26.0 4733.59 1.48 -2.99  65.8 5.24
J17383643-5358288 26.0 4736.77 3.21 -0.67  76.0 5.18
J17383643-5358288 26.0 4871.32 2.87 -0.34 114.0 5.09
J17383643-5358288 26.0 4903.31 2.88 -0.89  84.7 5.13
J17383643-5358288 26.0 4939.69 0.86 -3.25 105.8 5.34
J17383643-5358288 26.0 4946.39 3.37 -1.11  38.4 5.22
J17383643-5358288 26.0 4950.11 3.41 -1.50  15.6 5.15
J17383643-5358288 26.0 4966.09 3.33 -0.79  55.7 5.12
J17383643-5358288 26.0 4973.10 3.96 -0.69  18.9 5.09
J17383643-5358288 26.0 5002.79 3.40 -1.46  25.3 5.35
J17383643-5358288 26.0 5012.07 0.86 -2.60 142.5 5.33
J17383643-5358288 26.0 5014.94 3.94 -0.18  45.1 5.07
J17383643-5358288 26.0 5022.24 3.98 -0.33  37.1 5.13
J17383643-5358288 26.0 5028.13 3.57 -1.02  26.5 5.14
J17383643-5358288 26.0 5039.25 3.37 -1.52  20.1 5.25
J17383643-5358288 26.0 5051.64 0.91 -2.76 131.8 5.35
J17383643-5358288 26.0 5083.34 0.96 -2.84 118.0 5.24
J17383643-5358288 26.0 5110.41 0.00 -3.76 143.5 5.37
J17383643-5358288 26.0 5127.36 0.91 -3.25 112.9 5.48
J17383643-5358288 26.0 5133.69 4.17  0.36  80.5 5.34
J17383643-5358288 26.0 5150.84 0.99 -3.04 101.7 5.18
J17383643-5358288 26.0 5166.28 0.00 -4.12 131.7 5.51
J17383643-5358288 26.0 5194.94 1.56 -2.02 129.0 5.35
J17383643-5358288 26.0 5202.34 2.17 -1.87  97.6 5.41
J17383643-5358288 26.0 5215.18 3.26 -0.86  56.8 5.10
J17383643-5358288 26.0 5216.27 1.61 -2.08 116.9 5.25
J17383643-5358288 26.0 5242.49 3.63 -0.83  35.6 5.18
J17383643-5358288 26.0 5247.05 0.09 -4.97  63.3 5.41
J17383643-5358288 26.0 5253.46 3.28 -1.58  17.4 5.12
J17383643-5358288 26.0 5254.96 0.11 -4.76  89.5 5.59
J17383643-5358288 26.0 5263.31 3.26 -0.87  51.1 5.02
J17383643-5358288 26.0 5283.62 3.24 -0.45  93.8 5.23
J17383643-5358288 26.0 5302.30 3.28 -0.73  66.5 5.13
J17383643-5358288 26.0 5307.36 1.61 -2.91  79.5 5.46
J17383643-5358288 26.0 5332.90 1.56 -2.78  71.2 5.14
J17383643-5358288 26.0 5341.02 1.61 -1.95 127.3 5.28
J17383643-5358288 26.0 5393.17 3.24 -0.72  75.9 5.20
J17383643-5358288 26.0 5497.52 1.01 -2.83 133.5 5.47
J17383643-5358288 26.0 5506.78 0.99 -2.79 135.6 5.44
J17383643-5358288 26.0 5572.84 3.39 -0.28  85.6 5.08
J17383643-5358288 26.0 5586.76 3.37 -0.11 103.3 5.17
J17383643-5358288 26.0 5662.52 4.17 -0.41  22.3 5.11
J17383643-5358288 26.0 6219.28 2.20 -2.45  53.8 5.29
J17383643-5358288 26.0 6246.32 3.60 -0.77  50.1 5.26
J17383643-5358288 26.0 6265.13 2.17 -2.54  41.6 5.16
J17383643-5358288 26.0 6301.50 3.65 -0.71  41.9 5.13
J17383643-5358288 26.0 6336.82 3.68 -0.85  37.1 5.23
J17383643-5358288 26.0 6408.02 3.68 -0.99  29.5 5.23
J17383643-5358288 26.0 6411.65 3.65 -0.59  61.7 5.29
J17383643-5358288 26.0 6430.85 2.17 -1.95  99.4 5.37
J17383643-5358288 26.1 4178.86 2.58 -2.44  88.6 5.04
J17383643-5358288 26.1 4416.83 2.78 -2.41  95.4 5.33
J17383643-5358288 26.1 4489.18 2.83 -2.97  53.6 5.24
J17383643-5358288 26.1 4491.41 2.85 -2.64  75.3 5.28
J17383643-5358288 26.1 4508.29 2.86 -2.25  88.7 5.13
J17383643-5358288 26.1 4515.34 2.84 -2.36  90.9 5.26
J17383643-5358288 26.1 4520.22 2.81 -2.60  84.3 5.34
J17383643-5358288 26.1 4541.52 2.86 -2.79  69.2 5.34
J17383643-5358288 26.1 4555.89 2.83 -2.25  92.0 5.15
J17383643-5358288 26.1 4576.34 2.84 -2.92  50.8 5.15
J17383643-5358288 26.1 4583.84 2.81 -1.74 112.6 5.00
J17383643-5358288 26.1 4620.52 2.83 -3.19  34.9 5.14
J17383643-5358288 26.1 4923.93 2.89 -1.21 151.1 5.24
J17383643-5358288 26.1 5100.66 2.81 -4.13  14.3 5.55
J17383643-5358288 26.1 5197.58 3.23 -2.05  81.4 5.17
J17383643-5358288 26.1 5234.63 3.22 -2.18  74.4 5.18
J17383643-5358288 26.1 5264.81 3.23 -3.23  26.5 5.46
J17383643-5358288 26.1 5276.00 3.20 -1.90  87.4 5.08
J17383643-5358288 26.1 5284.11 2.89 -3.19  44.9 5.35
J17383643-5358288 26.1 5325.55 3.22 -3.16  18.5 5.18
J17383643-5358288 26.1 5362.87 3.20 -2.62  64.4 5.43
J17383643-5358288 26.1 5414.07 3.22 -3.58  14.1 5.46
J17383643-5358288 26.1 5534.85 3.25 -2.87  33.1 5.24
J17383643-5358288 26.1 6238.39 3.89 -2.75  17.0 5.48
J17383643-5358288 26.1 6432.68 2.89 -3.71  25.6 5.46
J17383643-5358288 26.1 6456.38 3.90 -2.08  35.2 5.22
J17414840-5340354 26.0 4067.98 3.21 -0.53  75.8 5.03
J17414840-5340354 26.0 4080.21 3.28 -1.18  44.7 5.23
J17414840-5340354 26.0 4139.93 0.99 -3.51  77.6 5.26
J17414840-5340354 26.0 4147.67 1.48 -2.07 127.6 5.47
J17414840-5340354 26.0 4153.90 3.40 -0.28  88.9 5.25
J17414840-5340354 26.0 4158.79 3.43 -0.70  64.1 5.25
J17414840-5340354 26.0 4173.92 0.99 -3.29 102.0 5.50
J17414840-5340354 26.0 4233.60 2.48 -0.60 122.8 5.13
J17414840-5340354 26.0 4447.72 2.22 -1.36 119.2 5.41
J17414840-5340354 26.0 4484.22 3.60 -0.64  57.0 5.24
J17414840-5340354 26.0 4602.00 1.61 -3.13  72.4 5.49
J17414840-5340354 26.0 4602.94 1.48 -2.21 121.4 5.31
J17414840-5340354 26.0 4607.65 3.26 -1.33  44.1 5.30
J17414840-5340354 26.0 4637.50 3.28 -1.29  46.4 5.32
J17414840-5340354 26.0 4678.85 3.60 -0.68  47.7 5.12
J17414840-5340354 26.0 4704.95 3.68 -1.32  18.4 5.28
J17414840-5340354 26.0 4709.09 3.65 -1.32  24.1 5.38
J17414840-5340354 26.0 4733.59 1.48 -2.99  96.4 5.57
J17414840-5340354 26.0 4736.77 3.21 -0.67  94.7 5.40
J17414840-5340354 26.0 4871.32 2.87 -0.34 122.0 5.15
J17414840-5340354 26.0 4875.88 3.33 -1.90  20.2 5.47
J17414840-5340354 26.0 4882.14 3.41 -1.48  29.5 5.35
J17414840-5340354 26.0 4885.43 3.88 -0.97  29.2 5.41
J17414840-5340354 26.0 4890.76 2.88 -0.38 129.8 5.34
J17414840-5340354 26.0 4903.31 2.88 -0.89 102.0 5.32
J17414840-5340354 26.0 4907.73 3.43 -1.70  13.9 5.20
J17414840-5340354 26.0 4946.39 3.37 -1.11  51.7 5.31
J17414840-5340354 26.0 4950.11 3.41 -1.50  25.6 5.29
J17414840-5340354 26.0 4966.09 3.33 -0.79  78.4 5.35
J17414840-5340354 26.0 4973.10 3.96 -0.69  28.9 5.21
J17414840-5340354 26.0 5001.86 3.88 -0.01  73.3 5.16
J17414840-5340354 26.0 5002.79 3.40 -1.46  34.1 5.40
J17414840-5340354 26.0 5014.94 3.94 -0.18  54.6 5.11
J17414840-5340354 26.0 5022.24 3.98 -0.33  43.7 5.14
J17414840-5340354 26.0 5028.13 3.57 -1.02  36.9 5.22
J17414840-5340354 26.0 5039.25 3.37 -1.52  37.8 5.49
J17414840-5340354 26.0 5060.08 0.00 -5.43  73.6 5.68
J17414840-5340354 26.0 5127.36 0.91 -3.25 135.6 5.71
J17414840-5340354 26.0 5150.84 0.99 -3.04 128.6 5.47
J17414840-5340354 26.0 5202.34 2.17 -1.87 114.3 5.57
J17414840-5340354 26.0 5215.18 3.26 -0.86  74.9 5.25
J17414840-5340354 26.0 5216.27 1.61 -2.08 129.0 5.32
J17414840-5340354 26.0 5217.39 3.21 -1.07  67.3 5.28
J17414840-5340354 26.0 5242.49 3.63 -0.83  50.7 5.31
J17414840-5340354 26.0 5247.05 0.09 -4.97  99.7 5.70
J17414840-5340354 26.0 5253.46 3.28 -1.58  37.8 5.42
J17414840-5340354 26.0 5254.96 0.11 -4.76 124.4 5.92
J17414840-5340354 26.0 5263.31 3.26 -0.87  73.0 5.23
J17414840-5340354 26.0 5283.62 3.24 -0.45 111.9 5.45
J17414840-5340354 26.0 5288.52 3.69 -1.49  12.2 5.22
J17414840-5340354 26.0 5302.30 3.28 -0.73  91.0 5.40
J17414840-5340354 26.0 5307.36 1.61 -2.91  90.6 5.46
J17414840-5340354 26.0 5324.18 3.21 -0.11 123.9 5.28
J17414840-5340354 26.0 5332.90 1.56 -2.78 104.4 5.49
J17414840-5340354 26.0 5339.93 3.26 -0.63  89.8 5.25
J17414840-5340354 26.0 5379.57 3.69 -1.42  20.7 5.41
J17414840-5340354 26.0 5393.17 3.24 -0.72  85.7 5.24
J17414840-5340354 26.0 5473.90 4.15 -0.72  14.8 5.09
J17414840-5340354 26.0 5554.90 4.55 -0.27  20.5 5.28
J17414840-5340354 26.0 5563.60 4.19 -0.75  20.3 5.33
J17414840-5340354 26.0 5569.62 3.41 -0.52  94.5 5.38
J17414840-5340354 26.0 5572.84 3.39 -0.28 107.7 5.34
J17414840-5340354 26.0 5586.76 3.37 -0.11 112.8 5.24
J17414840-5340354 26.0 5615.64 3.33  0.04 126.9 5.29
J17414840-5340354 26.0 5624.54 3.41 -0.76  74.0 5.29
J17414840-5340354 26.0 5638.26 4.22 -0.72  17.6 5.25
J17414840-5340354 26.0 5658.82 3.39 -0.76  81.6 5.38
J17414840-5340354 26.0 5662.52 4.17 -0.41  41.8 5.38
J17414840-5340354 26.0 5705.99 4.61 -0.46  16.7 5.43
J17414840-5340354 26.0 5717.83 4.28 -0.96  15.1 5.49
J17414840-5340354 26.0 5753.12 4.26 -0.62  20.1 5.27
J17414840-5340354 26.0 5956.69 0.86 -4.50  54.0 5.50
J17414840-5340354 26.0 6003.01 3.88 -1.10  24.5 5.38
J17414840-5340354 26.0 6008.56 3.88 -0.98  36.5 5.49
J17414840-5340354 26.0 6056.00 4.73 -0.32  15.9 5.40
J17414840-5340354 26.0 6151.62 2.17 -3.37  25.1 5.54
J17414840-5340354 26.0 6219.28 2.20 -2.45  85.0 5.57
J17414840-5340354 26.0 6232.64 3.65 -1.24  30.9 5.36
J17414840-5340354 26.0 6246.32 3.60 -0.77  69.5 5.43
J17414840-5340354 26.0 6265.13 2.17 -2.54  84.6 5.61
J17414840-5340354 26.0 6335.33 2.20 -2.18  94.3 5.42
J17414840-5340354 26.0 6336.82 3.68 -0.85  53.1 5.36
J17414840-5340354 26.0 6408.02 3.68 -0.99  42.1 5.33
J17414840-5340354 26.0 6411.65 3.65 -0.59  74.3 5.37
J17414840-5340354 26.0 6430.85 2.17 -1.95 109.6 5.38
J17414840-5340354 26.0 6498.94 0.96 -4.69  42.9 5.62
J17414840-5340354 26.0 7495.07 4.22 -0.10  54.9 5.24
J17414840-5340354 26.0 7511.02 4.17  0.12  83.1 5.36
J17414840-5340354 26.1 4122.67 2.58 -3.38  45.2 5.39
J17414840-5340354 26.1 4416.83 2.78 -2.41  95.2 5.53
J17414840-5340354 26.1 4489.18 2.83 -2.97  66.4 5.61
J17414840-5340354 26.1 4491.41 2.85 -2.64  64.0 5.26
J17414840-5340354 26.1 4508.29 2.86 -2.25  83.5 5.23
J17414840-5340354 26.1 4515.34 2.84 -2.36  71.9 5.10
J17414840-5340354 26.1 4520.22 2.81 -2.60  83.7 5.52
J17414840-5340354 26.1 4541.52 2.86 -2.79  51.3 5.21
J17414840-5340354 26.1 4555.89 2.83 -2.25  80.3 5.12
J17414840-5340354 26.1 4576.34 2.84 -2.92  48.5 5.26
J17414840-5340354 26.1 4582.84 2.84 -3.06  48.6 5.41
J17414840-5340354 26.1 4583.84 2.81 -1.74 119.1 5.36
J17414840-5340354 26.1 4620.52 2.83 -3.19  34.9 5.28
J17414840-5340354 26.1 5197.58 3.23 -2.05  68.1 5.15
J17414840-5340354 26.1 5234.63 3.22 -2.18  75.1 5.38
J17414840-5340354 26.1 5264.81 3.23 -3.23  22.7 5.52
J17414840-5340354 26.1 5276.00 3.20 -1.90  93.3 5.38
J17414840-5340354 26.1 5284.11 2.89 -3.19  42.4 5.45
J17414840-5340354 26.1 5325.55 3.22 -3.16  25.9 5.51
J17414840-5340354 26.1 5362.87 3.20 -2.62  55.0 5.46
J17414840-5340354 26.1 5534.85 3.25 -2.87  31.2 5.36
J17414840-5340354 26.1 6247.56 3.89 -2.33  19.7 5.30
J17414840-5340354 26.1 6456.38 3.90 -2.08  36.1 5.41
J18050641-4907579 26.0 4001.66 2.17 -1.90  65.4 4.76
J18050641-4907579 26.0 4070.77 3.24 -0.87  39.9 4.65
J18050641-4907579 26.0 4139.93 0.99 -3.51  78.6 5.03
J18050641-4907579 26.0 4187.04 2.45 -0.56 112.6 4.62
J18050641-4907579 26.0 4233.60 2.48 -0.60 107.5 4.58
J18050641-4907579 26.0 4442.34 2.20 -1.23 111.4 4.86
J18050641-4907579 26.0 4447.72 2.22 -1.36  99.4 4.79
J18050641-4907579 26.0 4484.22 3.60 -0.64  44.4 4.91
J18050641-4907579 26.0 4602.00 1.61 -3.13  52.1 4.98
J18050641-4907579 26.0 4602.94 1.48 -2.21 116.4 4.93
J18050641-4907579 26.0 4619.29 3.60 -1.06  26.9 5.01
J18050641-4907579 26.0 4630.12 2.28 -2.58  37.5 5.06
J18050641-4907579 26.0 4668.13 3.26 -1.08  36.5 4.78
J18050641-4907579 26.0 4733.59 1.48 -2.99  80.5 5.07
J18050641-4907579 26.0 4736.77 3.21 -0.67  76.4 4.92
J18050641-4907579 26.0 4772.80 1.56 -2.90  61.4 4.80
J18050641-4907579 26.0 4871.32 2.87 -0.34 103.3 4.58
J18050641-4907579 26.0 4882.14 3.41 -1.48  18.4 4.97
J18050641-4907579 26.0 4890.76 2.88 -0.38 112.1 4.79
J18050641-4907579 26.0 4903.31 2.88 -0.89  77.3 4.71
J18050641-4907579 26.0 4939.69 0.86 -3.25 107.8 4.90
J18050641-4907579 26.0 4946.39 3.37 -1.11  39.2 4.98
J18050641-4907579 26.0 4966.09 3.33 -0.79  63.0 4.96
J18050641-4907579 26.0 5001.86 3.88 -0.01  47.3 4.64
J18050641-4907579 26.0 5014.94 3.94 -0.18  43.1 4.82
J18050641-4907579 26.0 5022.24 3.98 -0.33  31.1 4.81
J18050641-4907579 26.0 5039.25 3.37 -1.52  17.7 4.93
J18050641-4907579 26.0 5060.08 0.00 -5.43  65.9 5.30
J18050641-4907579 26.0 5083.34 0.96 -2.84 128.8 4.93
J18050641-4907579 26.0 5123.72 1.01 -3.06 123.6 5.13
J18050641-4907579 26.0 5133.69 4.17  0.36  62.7 4.85
J18050641-4907579 26.0 5150.84 0.99 -3.04 116.5 4.96
J18050641-4907579 26.0 5151.91 1.01 -3.32 111.9 5.19
J18050641-4907579 26.0 5202.34 2.17 -1.87  94.6 5.00
J18050641-4907579 26.0 5215.18 3.26 -0.86  49.2 4.72
J18050641-4907579 26.0 5216.27 1.61 -2.08 115.8 4.81
J18050641-4907579 26.0 5217.39 3.21 -1.07  41.6 4.75
J18050641-4907579 26.0 5242.49 3.63 -0.83  24.7 4.73
J18050641-4907579 26.0 5247.05 0.09 -4.97  99.5 5.38
J18050641-4907579 26.0 5250.21 0.12 -4.90  90.7 5.23
J18050641-4907579 26.0 5250.65 2.20 -2.18  78.3 5.09
J18050641-4907579 26.0 5254.96 0.11 -4.76 107.9 5.32
J18050641-4907579 26.0 5263.31 3.26 -0.87  58.0 4.85
J18050641-4907579 26.0 5307.36 1.61 -2.91  79.5 5.06
J18050641-4907579 26.0 5324.18 3.21 -0.11 105.8 4.75
J18050641-4907579 26.0 5332.90 1.56 -2.78  94.2 5.08
J18050641-4907579 26.0 5339.93 3.26 -0.63  74.6 4.85
J18050641-4907579 26.0 5393.17 3.24 -0.72  79.4 4.97
J18050641-4907579 26.0 5554.90 4.55 -0.27  12.7 4.96
J18050641-4907579 26.0 5569.62 3.41 -0.52  75.1 4.91
J18050641-4907579 26.0 5572.84 3.39 -0.28  81.0 4.73
J18050641-4907579 26.0 5586.76 3.37 -0.11  86.2 4.61
J18050641-4907579 26.0 5615.64 3.33  0.04 113.3 4.84
J18050641-4907579 26.0 5624.54 3.41 -0.76  57.5 4.90
J18050641-4907579 26.0 5956.69 0.86 -4.50  44.8 5.13
J18050641-4907579 26.0 6008.56 3.88 -0.98  23.5 5.12
J18050641-4907579 26.0 6219.28 2.20 -2.45  60.4 5.03
J18050641-4907579 26.0 6232.64 3.65 -1.24  19.8 4.99
J18050641-4907579 26.0 6265.13 2.17 -2.54  67.0 5.16
J18050641-4907579 26.0 6335.33 2.20 -2.18  78.3 4.98
J18050641-4907579 26.0 6336.82 3.68 -0.85  27.0 4.80
J18050641-4907579 26.0 6408.02 3.68 -0.99  22.6 4.84
J18050641-4907579 26.0 6411.65 3.65 -0.59  57.6 4.98
J18050641-4907579 26.0 6430.85 2.17 -1.95 100.5 5.00
J18050641-4907579 26.1 4122.67 2.58 -3.38  30.2 5.00
J18050641-4907579 26.1 4178.86 2.58 -2.44  71.1 4.76
J18050641-4907579 26.1 4489.18 2.83 -2.97  36.8 5.00
J18050641-4907579 26.1 4491.41 2.85 -2.64  47.2 4.88
J18050641-4907579 26.1 4508.29 2.86 -2.25  69.7 4.86
J18050641-4907579 26.1 4515.34 2.84 -2.36  60.7 4.80
J18050641-4907579 26.1 4541.52 2.86 -2.79  44.0 4.98
J18050641-4907579 26.1 4576.34 2.84 -2.92  32.7 4.88
J18050641-4907579 26.1 4582.84 2.84 -3.06  36.4 5.09
J18050641-4907579 26.1 5197.58 3.23 -2.05  55.5 4.84
J18050641-4907579 26.1 5234.63 3.22 -2.18  56.5 4.97
J18050641-4907579 26.1 5276.00 3.20 -1.90  65.1 4.80
J18050641-4907579 26.1 6456.38 3.90 -2.08  24.3 5.10
J18272347-5133001 26.0 4067.98 3.21 -0.53  95.0 5.28
J18272347-5133001 26.0 4070.77 3.24 -0.87  85.9 5.49
J18272347-5133001 26.0 4139.93 0.99 -3.51 105.3 5.65
J18272347-5133001 26.0 4158.79 3.43 -0.70  83.1 5.48
J18272347-5133001 26.0 4173.92 0.99 -3.29 125.6 5.83
J18272347-5133001 26.0 4484.22 3.60 -0.64  73.3 5.42
J18272347-5133001 26.0 4602.00 1.61 -3.13  93.7 5.74
J18272347-5133001 26.0 4607.65 3.26 -1.33  75.0 5.71
J18272347-5133001 26.0 4619.29 3.60 -1.06  61.7 5.66
J18272347-5133001 26.0 4637.50 3.28 -1.29  77.9 5.73
J18272347-5133001 26.0 4668.13 3.26 -1.08  93.6 5.75
J18272347-5133001 26.0 4678.85 3.60 -0.68  70.8 5.41
J18272347-5133001 26.0 4704.95 3.68 -1.32  27.2 5.45
J18272347-5133001 26.0 4709.09 3.65 -1.32  42.0 5.68
J18272347-5133001 26.0 4733.59 1.48 -2.99 122.2 5.90
J18272347-5133001 26.0 4736.77 3.21 -0.67 117.5 5.69
J18272347-5133001 26.0 4772.80 1.56 -2.90  99.1 5.50
J18272347-5133001 26.0 4787.83 3.00 -2.62  21.2 5.78
J18272347-5133001 26.0 4807.71 3.37 -2.15  22.4 5.79
J18272347-5133001 26.0 4875.88 3.33 -1.90  36.1 5.76
J18272347-5133001 26.0 4882.14 3.41 -1.48  46.1 5.60
J18272347-5133001 26.0 4885.43 3.88 -0.97  37.0 5.52
J18272347-5133001 26.0 4903.31 2.88 -0.89 122.4 5.55
J18272347-5133001 26.0 4905.13 3.93 -1.73   8.1 5.55
J18272347-5133001 26.0 4907.73 3.43 -1.70  40.5 5.75
J18272347-5133001 26.0 4946.39 3.37 -1.11  76.9 5.62
J18272347-5133001 26.0 4950.11 3.41 -1.50  51.9 5.70
J18272347-5133001 26.0 4966.09 3.33 -0.79 104.4 5.68
J18272347-5133001 26.0 4973.10 3.96 -0.69  46.0 5.47
J18272347-5133001 26.0 5001.86 3.88 -0.01 101.4 5.53
J18272347-5133001 26.0 5002.79 3.40 -1.46  52.6 5.65
J18272347-5133001 26.0 5014.94 3.94 -0.18  75.2 5.36
J18272347-5133001 26.0 5022.24 3.98 -0.33  70.4 5.49
J18272347-5133001 26.0 5028.13 3.57 -1.02  69.6 5.66
J18272347-5133001 26.0 5039.25 3.37 -1.52  56.6 5.73
J18272347-5133001 26.0 5060.08 0.00 -5.43  98.5 5.94
J18272347-5133001 26.0 5133.69 4.17  0.36  94.4 5.38
J18272347-5133001 26.0 5215.18 3.26 -0.86  98.1 5.53
J18272347-5133001 26.0 5217.39 3.21 -1.07  83.7 5.45
J18272347-5133001 26.0 5242.49 3.63 -0.83  72.8 5.57
J18272347-5133001 26.0 5247.05 0.09 -4.97 112.7 5.78
J18272347-5133001 26.0 5250.21 0.12 -4.90 119.7 5.86
J18272347-5133001 26.0 5253.46 3.28 -1.58  62.0 5.74
J18272347-5133001 26.0 5263.31 3.26 -0.87 101.2 5.58
J18272347-5133001 26.0 5283.62 3.24 -0.45 125.9 5.55
J18272347-5133001 26.0 5302.30 3.28 -0.73 111.2 5.63
J18272347-5133001 26.0 5307.36 1.61 -2.91 109.3 5.65
J18272347-5133001 26.0 5332.90 1.56 -2.78 125.9 5.73
J18272347-5133001 26.0 5339.93 3.26 -0.63 109.5 5.47
J18272347-5133001 26.0 5373.71 4.47 -0.71  15.9 5.48
J18272347-5133001 26.0 5379.57 3.69 -1.42  30.0 5.58
J18272347-5133001 26.0 5393.17 3.24 -0.72 106.7 5.48
J18272347-5133001 26.0 5473.90 4.15 -0.72  53.1 5.81
J18272347-5133001 26.0 5554.90 4.55 -0.27  31.3 5.49
J18272347-5133001 26.0 5569.62 3.41 -0.52 119.8 5.69
J18272347-5133001 26.0 5572.84 3.39 -0.28 131.5 5.62
J18272347-5133001 26.0 5618.63 4.21 -1.25  14.1 5.64
J18272347-5133001 26.0 5624.54 3.41 -0.76 105.3 5.69
J18272347-5133001 26.0 5638.26 4.22 -0.72  25.3 5.42
J18272347-5133001 26.0 5662.52 4.17 -0.41  52.3 5.50
J18272347-5133001 26.0 5705.99 4.61 -0.46  26.7 5.66
J18272347-5133001 26.0 5753.12 4.26 -0.62  49.6 5.78
J18272347-5133001 26.0 5775.08 4.22 -1.08  22.7 5.71
J18272347-5133001 26.0 5956.69 0.86 -4.50  89.5 5.90
J18272347-5133001 26.0 6003.01 3.88 -1.10  50.3 5.79
J18272347-5133001 26.0 6008.56 3.88 -0.98  53.3 5.71
J18272347-5133001 26.0 6056.00 4.73 -0.32  34.7 5.80
J18272347-5133001 26.0 6151.62 2.17 -3.37  50.0 5.91
J18272347-5133001 26.0 6219.28 2.20 -2.45 109.9 5.84
J18272347-5133001 26.0 6232.64 3.65 -1.24  58.9 5.75
J18272347-5133001 26.0 6246.32 3.60 -0.77  78.3 5.49
J18272347-5133001 26.0 6265.13 2.17 -2.54 100.5 5.75
J18272347-5133001 26.0 6335.33 2.20 -2.18 118.0 5.68
J18272347-5133001 26.0 6336.82 3.68 -0.85  71.0 5.56
J18272347-5133001 26.0 6408.02 3.68 -0.99  64.7 5.61
J18272347-5133001 26.0 6498.94 0.96 -4.69  73.0 5.96
J18272347-5133001 26.0 6843.66 4.55 -0.73  21.9 5.70
J18272347-5133001 26.0 6855.16 4.56 -0.49  19.3 5.41
J18272347-5133001 26.0 7219.68 4.08 -1.43  23.5 5.85
J18272347-5133001 26.0 7495.07 4.22 -0.10  95.5 5.76
J18272347-5133001 26.1 4233.17 2.58 -1.81 119.9 5.34
J18272347-5133001 26.1 4416.83 2.78 -2.41  76.4 5.32
J18272347-5133001 26.1 4491.41 2.85 -2.64  82.2 5.72
J18272347-5133001 26.1 4508.29 2.86 -2.25  94.2 5.55
J18272347-5133001 26.1 4515.34 2.84 -2.36  88.9 5.54
J18272347-5133001 26.1 4520.22 2.81 -2.60  74.0 5.50
J18272347-5133001 26.1 4541.52 2.86 -2.79  64.2 5.59
J18272347-5133001 26.1 4576.34 2.84 -2.92  64.8 5.70
J18272347-5133001 26.1 4582.84 2.84 -3.06  52.5 5.64
J18272347-5133001 26.1 4620.52 2.83 -3.19  44.4 5.63
J18272347-5133001 26.1 5197.58 3.23 -2.05  77.2 5.46
J18272347-5133001 26.1 5234.63 3.22 -2.18  80.2 5.63
J18272347-5133001 26.1 5264.81 3.23 -3.23  25.3 5.76
J18272347-5133001 26.1 5276.00 3.20 -1.90 100.5 5.66
J18272347-5133001 26.1 5284.11 2.89 -3.19  57.1 5.88
J18272347-5133001 26.1 5325.55 3.22 -3.16  28.8 5.76
J18272347-5133001 26.1 5414.07 3.22 -3.58  15.2 5.83
J18272347-5133001 26.1 5534.85 3.25 -2.87  47.6 5.84
J18272347-5133001 26.1 6247.56 3.89 -2.33  34.1 5.81
J18272347-5133001 26.1 6456.38 3.90 -2.08  40.1 5.68
J18301354-4555101 26.0 3887.05 0.91 -1.09 107.8 4.50
J18301354-4555101 26.0 3906.48 0.11 -2.21 105.7 4.66
J18301354-4555101 26.0 3917.18 0.99 -2.15  73.7 4.72
J18301354-4555101 26.0 3940.88 0.96 -2.49  59.5 4.71
J18301354-4555101 26.0 3949.95 2.17 -1.25  37.8 4.42
J18301354-4555101 26.0 4005.24 1.56 -0.58  93.5 4.28
J18301354-4555101 26.0 4067.98 3.21 -0.53  29.6 4.67
J18301354-4555101 26.0 4070.77 3.24 -0.87  15.4 4.67
J18301354-4555101 26.0 4132.06 1.61 -0.68  99.2 4.55
J18301354-4555101 26.0 4139.93 0.99 -3.51  11.6 4.66
J18301354-4555101 26.0 4202.03 1.48 -0.69 100.8 4.44
J18301354-4555101 26.0 4250.79 1.56 -0.71  96.3 4.41
J18301354-4555101 26.0 4404.75 1.56 -0.15 126.6 4.54
J18301354-4555101 26.0 4459.12 2.17 -1.29  32.1 4.30
J18301354-4555101 26.0 4489.74 0.12 -3.90  31.1 4.56
J18301354-4555101 26.0 4494.56 2.20 -1.14  61.2 4.71
J18301354-4555101 26.0 4528.61 2.17 -0.89  60.6 4.42
J18301354-4555101 26.0 4592.65 1.56 -2.46  29.5 4.71
J18301354-4555101 26.0 4602.94 1.48 -2.21  34.5 4.47
J18301354-4555101 26.0 4607.65 3.26 -1.33   6.3 4.69
J18301354-4555101 26.0 4890.76 2.88 -0.38  39.9 4.30
J18301354-4555101 26.0 5012.07 0.86 -2.60  50.5 4.41
J18301354-4555101 26.0 5041.07 0.96 -3.09  36.7 4.77
J18301354-4555101 26.0 5041.76 1.48 -2.20  30.6 4.35
J18301354-4555101 26.0 5051.64 0.91 -2.76  39.3 4.43
J18301354-4555101 26.0 5083.34 0.96 -2.84  40.5 4.58
J18301354-4555101 26.0 5127.36 0.91 -3.25  17.0 4.42
J18301354-4555101 26.0 5142.93 0.96 -3.07  31.9 4.65
J18301354-4555101 26.0 5150.84 0.99 -3.04  22.4 4.45
J18301354-4555101 26.0 5151.91 1.01 -3.32  13.3 4.48
J18301354-4555101 26.0 5171.60 1.48 -1.72  55.8 4.32
J18301354-4555101 26.0 5194.94 1.56 -2.02  42.7 4.48
J18301354-4555101 26.0 5202.34 2.17 -1.87  19.1 4.52
J18301354-4555101 26.0 5250.21 0.12 -4.90   6.8 4.71
J18301354-4555101 26.0 5269.54 0.86 -1.33 117.5 4.56
J18301354-4555101 26.0 5324.18 3.21 -0.11  32.9 4.24
J18301354-4555101 26.0 5328.04 0.91 -1.47 109.7 4.56
J18301354-4555101 26.0 5371.49 0.96 -1.64  96.1 4.46
J18301354-4555101 26.0 5397.13 0.91 -1.98  87.5 4.54
J18301354-4555101 26.0 5405.78 0.99 -1.85  92.2 4.60
J18301354-4555101 26.0 5429.70 0.96 -1.88  81.2 4.35
J18301354-4555101 26.0 5434.52 1.01 -2.13  67.9 4.39
J18301354-4555101 26.0 5506.78 0.99 -2.79  42.8 4.58
J18301354-4555101 26.0 6400.00 3.60 -0.27  14.9 4.34
J18301354-4555101 26.1 4416.83 2.78 -2.41  33.3 4.67
J18301354-4555101 26.1 4515.34 2.84 -2.36  24.5 4.49
J18301354-4555101 26.1 4522.63 2.84 -1.99  45.4 4.53
J18301354-4555101 26.1 4576.34 2.84 -2.92  10.2 4.58
J18301354-4555101 26.1 4923.93 2.89 -1.21  73.4 4.30
J18301354-4555101 26.1 5169.03 2.89 -0.87 107.1 4.68
J18301354-4555101 26.1 5234.63 3.22 -2.18  13.9 4.39
J18301354-4555101 26.1 5276.00 3.20 -1.90  29.5 4.50
J18301354-4555101 26.1 5316.62 3.15 -1.78  40.0 4.53
J19050116-1949280 26.0 3781.19 2.20 -1.94  78.8 5.64
J19050116-1949280 26.0 3949.95 2.17 -1.25 103.0 5.43
J19050116-1949280 26.0 3977.74 2.20 -1.12 116.3 5.64
J19050116-1949280 26.0 4067.98 3.21 -0.53  89.6 5.58
J19050116-1949280 26.0 4073.76 3.26 -0.97  73.5 5.73
J19050116-1949280 26.0 4084.49 3.33 -0.54  84.6 5.61
J19050116-1949280 26.0 4098.18 3.24 -0.97  61.5 5.48
J19050116-1949280 26.0 4139.93 0.99 -3.51  72.5 5.54
J19050116-1949280 26.0 4150.25 3.43 -1.19  45.3 5.63
J19050116-1949280 26.0 4158.79 3.43 -0.70  63.8 5.46
J19050116-1949280 26.0 4447.72 2.22 -1.36 118.4 5.78
J19050116-1949280 26.0 4484.22 3.60 -0.64  67.0 5.62
J19050116-1949280 26.0 4602.00 1.61 -3.13  62.5 5.65
J19050116-1949280 26.0 4602.94 1.48 -2.21 127.8 5.88
J19050116-1949280 26.0 4607.65 3.26 -1.33  56.1 5.71
J19050116-1949280 26.0 4619.29 3.60 -1.06  51.4 5.76
J19050116-1949280 26.0 4630.12 2.28 -2.58  51.9 5.73
J19050116-1949280 26.0 4637.50 3.28 -1.29  51.4 5.61
J19050116-1949280 26.0 4668.13 3.26 -1.08  75.1 5.78
J19050116-1949280 26.0 4678.85 3.60 -0.68  71.5 5.72
J19050116-1949280 26.0 4733.59 1.48 -2.99  91.6 5.86
J19050116-1949280 26.0 4736.77 3.21 -0.67  99.5 5.79
J19050116-1949280 26.0 4882.14 3.41 -1.48  31.7 5.59
J19050116-1949280 26.0 4903.31 2.88 -0.89 100.7 5.61
J19050116-1949280 26.0 4907.73 3.43 -1.70  26.5 5.73
J19050116-1949280 26.0 4939.69 0.86 -3.25 114.5 5.77
J19050116-1949280 26.0 4946.39 3.37 -1.11  62.7 5.70
J19050116-1949280 26.0 4950.11 3.41 -1.50  36.2 5.69
J19050116-1949280 26.0 4966.09 3.33 -0.79  78.3 5.60
J19050116-1949280 26.0 5001.86 3.88 -0.01  80.9 5.51
J19050116-1949280 26.0 5002.79 3.40 -1.46  35.8 5.63
J19050116-1949280 26.0 5014.94 3.94 -0.18  67.1 5.51
J19050116-1949280 26.0 5022.24 3.98 -0.33  54.0 5.49
J19050116-1949280 26.0 5039.25 3.37 -1.52  42.8 5.78
J19050116-1949280 26.0 5060.08 0.00 -5.43  62.8 5.93
J19050116-1949280 26.0 5133.69 4.17  0.36  80.3 5.46
J19050116-1949280 26.0 5150.84 0.99 -3.04 115.0 5.68
J19050116-1949280 26.0 5215.18 3.26 -0.86  73.0 5.47
J19050116-1949280 26.0 5217.39 3.21 -1.07  72.8 5.61
J19050116-1949280 26.0 5242.49 3.63 -0.83  51.2 5.51
J19050116-1949280 26.0 5247.05 0.09 -4.97  87.1 5.95
J19050116-1949280 26.0 5250.21 0.12 -4.90  83.3 5.85
J19050116-1949280 26.0 5250.65 2.20 -2.18  94.4 5.89
J19050116-1949280 26.0 5253.46 3.28 -1.58  37.4 5.62
J19050116-1949280 26.0 5263.31 3.26 -0.87  78.0 5.56
J19050116-1949280 26.0 5302.30 3.28 -0.73  96.0 5.77
J19050116-1949280 26.0 5307.36 1.61 -2.91  84.2 5.71
J19050116-1949280 26.0 5332.90 1.56 -2.78  93.7 5.68
J19050116-1949280 26.0 5339.93 3.26 -0.63  96.5 5.66
J19050116-1949280 26.0 5353.37 4.10 -0.76  30.6 5.63
J19050116-1949280 26.0 5393.17 3.24 -0.72  91.8 5.63
J19050116-1949280 26.0 5473.90 4.15 -0.72  29.5 5.62
J19050116-1949280 26.0 5554.90 4.55 -0.27  33.7 5.71
J19050116-1949280 26.0 5563.60 4.19 -0.75  31.9 5.74
J19050116-1949280 26.0 5569.62 3.41 -0.52  93.9 5.65
J19050116-1949280 26.0 5572.84 3.39 -0.28 108.4 5.66
J19050116-1949280 26.0 5586.76 3.37 -0.11 113.4 5.56
J19050116-1949280 26.0 5624.54 3.41 -0.76  80.1 5.64
J19050116-1949280 26.0 5638.26 4.22 -0.72  26.4 5.63
J19050116-1949280 26.0 5705.99 4.61 -0.46  20.4 5.67
J19050116-1949280 26.0 5956.69 0.86 -4.50  49.1 5.78
J19050116-1949280 26.0 6003.01 3.88 -1.10  36.2 5.79
J19050116-1949280 26.0 6008.56 3.88 -0.98  38.0 5.70
J19050116-1949280 26.0 6219.28 2.20 -2.45  83.9 5.88
J19050116-1949280 26.0 6232.64 3.65 -1.24  41.9 5.75
J19050116-1949280 26.0 6246.32 3.60 -0.77  63.5 5.56
J19050116-1949280 26.0 6265.13 2.17 -2.54  83.4 5.92
J19050116-1949280 26.0 6335.33 2.20 -2.18  91.6 5.72
J19050116-1949280 26.0 6336.82 3.68 -0.85  58.2 5.65
J19050116-1949280 26.0 6408.02 3.68 -0.99  50.8 5.67
J19050116-1949280 26.0 6411.65 3.65 -0.59  81.0 5.71
J19050116-1949280 26.1 4122.67 2.58 -3.38  56.7 5.73
J19050116-1949280 26.1 4416.83 2.78 -2.41  80.6 5.41
J19050116-1949280 26.1 4491.41 2.85 -2.64  80.1 5.70
J19050116-1949280 26.1 4508.29 2.86 -2.25  98.8 5.71
J19050116-1949280 26.1 4515.34 2.84 -2.36  84.4 5.49
J19050116-1949280 26.1 4520.22 2.81 -2.60  80.9 5.62
J19050116-1949280 26.1 4576.34 2.84 -2.92  68.7 5.74
J19050116-1949280 26.1 4582.84 2.84 -3.06  50.8 5.56
J19050116-1949280 26.1 4620.52 2.83 -3.19  48.3 5.63
J19050116-1949280 26.1 5234.63 3.22 -2.18  84.5 5.68
J19050116-1949280 26.1 5264.81 3.23 -3.23  28.1 5.73
J19050116-1949280 26.1 5276.00 3.20 -1.90  89.0 5.46
J19050116-1949280 26.1 5284.11 2.89 -3.19  53.9 5.76
J19050116-1949280 26.1 5325.55 3.22 -3.16  26.3 5.61
J19050116-1949280 26.1 5425.26 3.20 -3.39  26.5 5.82
J19050116-1949280 26.1 5534.85 3.25 -2.87  55.9 5.89
J19050116-1949280 26.1 6247.56 3.89 -2.33  34.7 5.70
J19050116-1949280 26.1 6432.68 2.89 -3.71  31.9 5.85
J19050116-1949280 26.1 6456.38 3.90 -2.08  54.1 5.80
J19175585-5440147 26.0 3816.34 2.20 -1.20  59.7 4.50
J19175585-5440147 26.0 3917.18 0.99 -2.15  92.3 4.72
J19175585-5440147 26.0 3948.10 3.24 -0.59  35.7 4.65
J19175585-5440147 26.0 3977.74 2.20 -1.12  65.2 4.50
J19175585-5440147 26.0 4001.66 2.17 -1.90  27.2 4.53
J19175585-5440147 26.0 4032.63 1.48 -2.38  48.1 4.58
J19175585-5440147 26.0 4067.98 3.21 -0.53  38.9 4.61
J19175585-5440147 26.0 4070.77 3.24 -0.87  22.8 4.64
J19175585-5440147 26.0 4098.18 3.24 -0.97  28.1 4.86
J19175585-5440147 26.0 4152.17 0.96 -3.16  51.6 4.79
J19175585-5440147 26.0 4153.90 3.40 -0.28  38.4 4.56
J19175585-5440147 26.0 4158.79 3.43 -0.70  22.5 4.68
J19175585-5440147 26.0 4173.92 0.99 -3.29  37.1 4.70
J19175585-5440147 26.0 4187.04 2.45 -0.56  93.1 4.81
J19175585-5440147 26.0 4199.10 3.05  0.17  77.8 4.44
J19175585-5440147 26.0 4216.18 0.00 -3.36  98.2 4.77
J19175585-5440147 26.0 4233.60 2.48 -0.60  77.2 4.51
J19175585-5440147 26.0 4282.40 2.17 -0.78  90.7 4.61
J19175585-5440147 26.0 4337.05 1.56 -1.70  88.3 4.74
J19175585-5440147 26.0 4408.41 2.20 -1.74  50.7 4.80
J19175585-5440147 26.0 4442.34 2.20 -1.23  73.0 4.69
J19175585-5440147 26.0 4447.72 2.22 -1.36  67.1 4.73
J19175585-5440147 26.0 4461.65 0.09 -3.19 105.6 4.81
J19175585-5440147 26.0 4484.22 3.60 -0.64  17.8 4.67
J19175585-5440147 26.0 4489.74 0.12 -3.90  68.4 4.76
J19175585-5440147 26.0 4494.56 2.20 -1.14  86.2 4.87
J19175585-5440147 26.0 4531.15 1.48 -2.10  79.4 4.81
J19175585-5440147 26.0 4592.65 1.56 -2.46  59.4 4.89
J19175585-5440147 26.0 4602.00 1.61 -3.13  19.3 4.85
J19175585-5440147 26.0 4602.94 1.48 -2.21  74.2 4.80
J19175585-5440147 26.0 4630.12 2.28 -2.58   9.3 4.73
J19175585-5440147 26.0 4637.50 3.28 -1.29  12.3 4.75
J19175585-5440147 26.0 4668.13 3.26 -1.08  23.5 4.85
J19175585-5440147 26.0 4678.85 3.60 -0.68  14.8 4.60
J19175585-5440147 26.0 4736.77 3.21 -0.67  44.4 4.79
J19175585-5440147 26.0 4871.32 2.87 -0.34  83.5 4.75
J19175585-5440147 26.0 4890.76 2.88 -0.38  75.6 4.64
J19175585-5440147 26.0 4903.31 2.88 -0.89  47.2 4.66
J19175585-5440147 26.0 4939.69 0.86 -3.25  68.0 4.94
J19175585-5440147 26.0 4994.13 0.91 -2.97  67.0 4.69
J19175585-5440147 26.0 5001.86 3.88 -0.01  33.0 4.69
J19175585-5440147 26.0 5012.07 0.86 -2.60 103.3 4.97
J19175585-5440147 26.0 5014.94 3.94 -0.18  27.3 4.81
J19175585-5440147 26.0 5022.24 3.98 -0.33  15.2 4.69
J19175585-5440147 26.0 5041.07 0.96 -3.09  75.6 5.02
J19175585-5440147 26.0 5041.76 1.48 -2.20  78.7 4.82
J19175585-5440147 26.0 5051.64 0.91 -2.76  81.7 4.74
J19175585-5440147 26.0 5079.74 0.99 -3.25  52.9 4.83
J19175585-5440147 26.0 5083.34 0.96 -2.84  74.7 4.75
J19175585-5440147 26.0 5123.72 1.01 -3.06  62.7 4.82
J19175585-5440147 26.0 5127.36 0.91 -3.25  61.4 4.87
J19175585-5440147 26.0 5133.69 4.17  0.36  27.8 4.54
J19175585-5440147 26.0 5142.93 0.96 -3.07  68.5 4.86
J19175585-5440147 26.0 5150.84 0.99 -3.04  62.5 4.77
J19175585-5440147 26.0 5166.28 0.00 -4.12  68.1 4.73
J19175585-5440147 26.0 5194.94 1.56 -2.02  79.2 4.73
J19175585-5440147 26.0 5202.34 2.17 -1.87  50.1 4.82
J19175585-5440147 26.0 5215.18 3.26 -0.86  30.2 4.75
J19175585-5440147 26.0 5216.27 1.61 -2.08  68.5 4.65
J19175585-5440147 26.0 5217.39 3.21 -1.07  19.6 4.65
J19175585-5440147 26.0 5242.49 3.63 -0.83  17.4 4.84
J19175585-5440147 26.0 5247.05 0.09 -4.97  23.3 4.91
J19175585-5440147 26.0 5250.21 0.12 -4.90  21.9 4.84
J19175585-5440147 26.0 5250.65 2.20 -2.18  37.0 4.94
J19175585-5440147 26.0 5254.96 0.11 -4.76  36.1 4.98
J19175585-5440147 26.0 5263.31 3.26 -0.87  28.7 4.72
J19175585-5440147 26.0 5283.62 3.24 -0.45  54.4 4.74
J19175585-5440147 26.0 5302.30 3.28 -0.73  30.7 4.65
J19175585-5440147 26.0 5307.36 1.61 -2.91  24.5 4.71
J19175585-5440147 26.0 5324.18 3.21 -0.11  69.0 4.60
J19175585-5440147 26.0 5332.90 1.56 -2.78  34.4 4.72
J19175585-5440147 26.0 5339.93 3.26 -0.63  40.0 4.69
J19175585-5440147 26.0 5341.02 1.61 -1.95  85.0 4.81
J19175585-5440147 26.0 5393.17 3.24 -0.72  37.3 4.71
J19175585-5440147 26.0 5434.52 1.01 -2.13 112.8 4.81
J19175585-5440147 26.0 5497.52 1.01 -2.83  81.8 4.88
J19175585-5440147 26.0 5506.78 0.99 -2.79  81.9 4.81
J19175585-5440147 26.0 5569.62 3.41 -0.52  38.0 4.71
J19175585-5440147 26.0 5572.84 3.39 -0.28  44.5 4.56
J19175585-5440147 26.0 5586.76 3.37 -0.11  76.9 4.91
J19175585-5440147 26.0 5615.64 3.33  0.04  71.0 4.61
J19175585-5440147 26.0 5624.54 3.41 -0.76  28.1 4.76
J19175585-5440147 26.0 5658.82 3.39 -0.76  36.7 4.90
J19175585-5440147 26.0 6219.28 2.20 -2.45  25.9 4.93
J19175585-5440147 26.0 6430.85 2.17 -1.95  43.8 4.71
J19175585-5440147 26.1 4122.67 2.58 -3.38  18.2 4.82
J19175585-5440147 26.1 4178.86 2.58 -2.44  61.3 4.74
J19175585-5440147 26.1 4233.17 2.58 -1.81  83.1 4.53
J19175585-5440147 26.1 4489.18 2.83 -2.97  21.6 4.77
J19175585-5440147 26.1 4491.41 2.85 -2.64  31.6 4.69
J19175585-5440147 26.1 4508.29 2.86 -2.25  56.6 4.76
J19175585-5440147 26.1 4515.34 2.84 -2.36  42.8 4.60
J19175585-5440147 26.1 4520.22 2.81 -2.60  39.2 4.75
J19175585-5440147 26.1 4522.63 2.84 -1.99  73.1 4.77
J19175585-5440147 26.1 4555.89 2.83 -2.25  54.1 4.67
J19175585-5440147 26.1 4576.34 2.84 -2.92  30.2 4.92
J19175585-5440147 26.1 4583.84 2.81 -1.74  82.7 4.67
J19175585-5440147 26.1 5018.44 2.89 -1.34 107.2 4.81
J19175585-5440147 26.1 5197.58 3.23 -2.05  41.7 4.69
J19175585-5440147 26.1 5234.63 3.22 -2.18  39.1 4.76
J19175585-5440147 26.1 5276.00 3.20 -1.90  51.8 4.67
J19175585-5440147 26.1 5284.11 2.89 -3.19  11.8 4.71
J19175585-5440147 26.1 5316.62 3.15 -1.78  74.5 4.87
J19175585-5440147 26.1 5362.87 3.20 -2.62  31.1 5.02
J19232941-4425432 26.0 4080.21 3.28 -1.18  55.9 5.24
J19232941-4425432 26.0 4139.93 0.99 -3.51 116.1 5.64
J19232941-4425432 26.0 4158.79 3.43 -0.70  70.1 5.17
J19232941-4425432 26.0 4484.22 3.60 -0.64  80.8 5.44
J19232941-4425432 26.0 4602.00 1.61 -3.13  96.1 5.59
J19232941-4425432 26.0 4619.29 3.60 -1.06  47.3 5.34
J19232941-4425432 26.0 4637.50 3.28 -1.29  76.8 5.60
J19232941-4425432 26.0 4678.85 3.60 -0.68  86.5 5.54
J19232941-4425432 26.0 4736.77 3.21 -0.67 113.9 5.50
J19232941-4425432 26.0 4772.80 1.56 -2.90 111.3 5.50
J19232941-4425432 26.0 4882.14 3.41 -1.48  41.9 5.41
J19232941-4425432 26.0 4907.73 3.43 -1.70  37.8 5.59
J19232941-4425432 26.0 4946.39 3.37 -1.11  77.1 5.50
J19232941-4425432 26.0 4950.11 3.41 -1.50  44.1 5.46
J19232941-4425432 26.0 4966.09 3.33 -0.79 103.1 5.54
J19232941-4425432 26.0 4973.10 3.96 -0.69  42.5 5.32
J19232941-4425432 26.0 5022.24 3.98 -0.33  55.3 5.17
J19232941-4425432 26.0 5133.69 4.17  0.36  87.6 5.19
J19232941-4425432 26.0 5215.18 3.26 -0.86  89.4 5.26
J19232941-4425432 26.0 5217.39 3.21 -1.07  83.7 5.32
J19232941-4425432 26.0 5242.49 3.63 -0.83  61.2 5.29
J19232941-4425432 26.0 5253.46 3.28 -1.58  53.4 5.49
J19232941-4425432 26.0 5302.30 3.28 -0.73 110.8 5.49
J19232941-4425432 26.0 5339.93 3.26 -0.63 113.7 5.40
J19232941-4425432 26.0 5379.57 3.69 -1.42  27.1 5.41
J19232941-4425432 26.0 5393.17 3.24 -0.72 112.8 5.44
J19232941-4425432 26.0 5473.90 4.15 -0.72  33.6 5.41
J19232941-4425432 26.0 5554.90 4.55 -0.27  25.5 5.29
J19232941-4425432 26.0 5569.62 3.41 -0.52 108.5 5.37
J19232941-4425432 26.0 5624.54 3.41 -0.76 100.5 5.47
J19232941-4425432 26.0 5638.26 4.22 -0.72  29.8 5.41
J19232941-4425432 26.0 6008.56 3.88 -0.98  47.3 5.51
J19232941-4425432 26.0 6219.28 2.20 -2.45 119.7 5.77
J19232941-4425432 26.0 6232.64 3.65 -1.24  46.9 5.46
J19232941-4425432 26.0 6246.32 3.60 -0.77  83.5 5.42
J19232941-4425432 26.0 6265.13 2.17 -2.54 109.7 5.67
J19232941-4425432 26.0 6301.50 3.65 -0.71  82.1 5.40
J19232941-4425432 26.0 6336.82 3.68 -0.85  70.1 5.42
J19232941-4425432 26.0 6408.02 3.68 -0.99  66.8 5.51
J19232941-4425432 26.0 6411.65 3.65 -0.59  96.6 5.47
J19232941-4425432 26.1 4122.67 2.58 -3.38  45.2 5.35
J19232941-4425432 26.1 4491.41 2.85 -2.64  66.4 5.26
J19232941-4425432 26.1 4508.29 2.86 -2.25  89.2 5.27
J19232941-4425432 26.1 4515.34 2.84 -2.36  99.2 5.54
J19232941-4425432 26.1 4520.22 2.81 -2.60  87.7 5.53
J19232941-4425432 26.1 4541.52 2.86 -2.79  58.7 5.29
J19232941-4425432 26.1 4576.34 2.84 -2.92  68.5 5.55
J19232941-4425432 26.1 4620.52 2.83 -3.19  32.6 5.21
J19232941-4425432 26.1 5197.58 3.23 -2.05  81.6 5.33
J19232941-4425432 26.1 5234.63 3.22 -2.18  86.5 5.52
J19232941-4425432 26.1 5276.00 3.20 -1.90 100.0 5.43
J19232941-4425432 26.1 5284.11 2.89 -3.19  49.3 5.54
J19232941-4425432 26.1 5325.55 3.22 -3.16  23.0 5.42
J19232941-4425432 26.1 5425.26 3.20 -3.39  24.6 5.66
J19232941-4425432 26.1 6432.68 2.89 -3.71  26.5 5.61
J19232941-4425432 26.1 6456.38 3.90 -2.08  40.1 5.48
J19345326-3236567 26.0 4058.22 3.21 -1.18  56.1 5.42
J19345326-3236567 26.0 4073.76 3.26 -0.97  61.2 5.35
J19345326-3236567 26.0 4080.21 3.28 -1.18  36.2 5.15
J19345326-3236567 26.0 4084.49 3.33 -0.54  68.2 5.13
J19345326-3236567 26.0 4098.18 3.24 -0.97  61.4 5.33
J19345326-3236567 26.0 4139.93 0.99 -3.51  71.2 5.28
J19345326-3236567 26.0 4147.67 1.48 -2.07 108.0 5.21
J19345326-3236567 26.0 4158.79 3.43 -0.70  48.1 5.05
J19345326-3236567 26.0 4442.34 2.20 -1.23 111.4 5.24
J19345326-3236567 26.0 4447.72 2.22 -1.36 101.4 5.18
J19345326-3236567 26.0 4484.22 3.60 -0.64  51.3 5.22
J19345326-3236567 26.0 4602.00 1.61 -3.13  65.5 5.50
J19345326-3236567 26.0 4602.94 1.48 -2.21 121.0 5.47
J19345326-3236567 26.0 4607.65 3.26 -1.33  41.0 5.32
J19345326-3236567 26.0 4619.29 3.60 -1.06  35.8 5.37
J19345326-3236567 26.0 4637.50 3.28 -1.29  42.7 5.33
J19345326-3236567 26.0 4668.13 3.26 -1.08  42.9 5.10
J19345326-3236567 26.0 4678.85 3.60 -0.68  52.5 5.26
J19345326-3236567 26.0 4733.59 1.48 -2.99  85.4 5.51
J19345326-3236567 26.0 4736.77 3.21 -0.67  80.7 5.25
J19345326-3236567 26.0 4772.80 1.56 -2.90  64.9 5.17
J19345326-3236567 26.0 4871.32 2.87 -0.34 118.5 5.21
J19345326-3236567 26.0 4875.88 3.33 -1.90  12.9 5.31
J19345326-3236567 26.0 4885.43 3.88 -0.97  17.6 5.19
J19345326-3236567 26.0 4890.76 2.88 -0.38 124.1 5.37
J19345326-3236567 26.0 4903.31 2.88 -0.89  96.2 5.33
J19345326-3236567 26.0 4939.69 0.86 -3.25 117.0 5.53
J19345326-3236567 26.0 4946.39 3.37 -1.11  52.2 5.39
J19345326-3236567 26.0 4950.11 3.41 -1.50  34.0 5.52
J19345326-3236567 26.0 4966.09 3.33 -0.79  72.5 5.34
J19345326-3236567 26.0 4973.10 3.96 -0.69  26.3 5.22
J19345326-3236567 26.0 5001.86 3.88 -0.01  66.5 5.13
J19345326-3236567 26.0 5002.79 3.40 -1.46  21.3 5.20
J19345326-3236567 26.0 5014.94 3.94 -0.18  52.4 5.15
J19345326-3236567 26.0 5022.24 3.98 -0.33  49.1 5.29
J19345326-3236567 26.0 5028.13 3.57 -1.02  35.7 5.26
J19345326-3236567 26.0 5039.25 3.37 -1.52  33.2 5.47
J19345326-3236567 26.0 5060.08 0.00 -5.43  54.1 5.55
J19345326-3236567 26.0 5133.69 4.17  0.36  70.3 5.17
J19345326-3236567 26.0 5150.84 0.99 -3.04 123.0 5.55
J19345326-3236567 26.0 5194.94 1.56 -2.02 127.1 5.33
J19345326-3236567 26.0 5215.18 3.26 -0.86  59.8 5.11
J19345326-3236567 26.0 5216.27 1.61 -2.08 122.5 5.37
J19345326-3236567 26.0 5217.39 3.21 -1.07  55.9 5.19
J19345326-3236567 26.0 5242.49 3.63 -0.83  34.2 5.10
J19345326-3236567 26.0 5247.05 0.09 -4.97  84.3 5.63
J19345326-3236567 26.0 5250.21 0.12 -4.90  79.6 5.52
J19345326-3236567 26.0 5253.46 3.28 -1.58  37.0 5.48
J19345326-3236567 26.0 5283.62 3.24 -0.45 101.1 5.36
J19345326-3236567 26.0 5302.30 3.28 -0.73  76.0 5.25
J19345326-3236567 26.0 5307.36 1.61 -2.91  81.0 5.43
J19345326-3236567 26.0 5324.18 3.21 -0.11 112.9 5.20
J19345326-3236567 26.0 5332.90 1.56 -2.78  81.7 5.25
J19345326-3236567 26.0 5339.93 3.26 -0.63  82.0 5.22
J19345326-3236567 26.0 5341.02 1.61 -1.95 135.4 5.45
J19345326-3236567 26.0 5393.17 3.24 -0.72  87.0 5.36
J19345326-3236567 26.0 5473.90 4.15 -0.72  25.2 5.42
J19345326-3236567 26.0 5497.52 1.01 -2.83 131.1 5.44
J19345326-3236567 26.0 5554.90 4.55 -0.27  23.2 5.40
J19345326-3236567 26.0 5569.62 3.41 -0.52  83.0 5.29
J19345326-3236567 26.0 5572.84 3.39 -0.28  86.8 5.09
J19345326-3236567 26.0 5586.76 3.37 -0.11  99.8 5.12
J19345326-3236567 26.0 5624.54 3.41 -0.76  80.3 5.48
J19345326-3236567 26.0 5638.26 4.22 -0.72  16.0 5.26
J19345326-3236567 26.0 5956.69 0.86 -4.50  49.7 5.56
J19345326-3236567 26.0 6003.01 3.88 -1.10  23.0 5.41
J19345326-3236567 26.0 6008.56 3.88 -0.98  34.0 5.51
J19345326-3236567 26.0 6151.62 2.17 -3.37  20.6 5.52
J19345326-3236567 26.0 6219.28 2.20 -2.45  74.5 5.53
J19345326-3236567 26.0 6232.64 3.65 -1.24  24.1 5.28
J19345326-3236567 26.0 6246.32 3.60 -0.77  54.5 5.28
J19345326-3236567 26.0 6265.13 2.17 -2.54  75.3 5.59
J19345326-3236567 26.1 4122.67 2.58 -3.38  50.9 5.48
J19345326-3236567 26.1 4491.41 2.85 -2.64  62.0 5.23
J19345326-3236567 26.1 4515.34 2.84 -2.36  79.8 5.25
J19345326-3236567 26.1 4520.22 2.81 -2.60  68.1 5.24
J19345326-3236567 26.1 4541.52 2.86 -2.79  53.2 5.23
J19345326-3236567 26.1 4555.89 2.83 -2.25  85.8 5.24
J19345326-3236567 26.1 4576.34 2.84 -2.92  49.2 5.27
J19345326-3236567 26.1 4582.84 2.84 -3.06  51.0 5.44
J19345326-3236567 26.1 4620.52 2.83 -3.19  35.2 5.28
J19345326-3236567 26.1 5197.58 3.23 -2.05  66.5 5.12
J19345326-3236567 26.1 5284.11 2.89 -3.19  47.8 5.54
J19345326-3236567 26.1 5325.55 3.22 -3.16  21.8 5.39
J19345326-3236567 26.1 5362.87 3.20 -2.62  58.4 5.50
J19345326-3236567 26.1 6456.38 3.90 -2.08  36.7 5.40
J19441170-3526278 26.0 4070.77 3.24 -0.87  62.5 5.07
J19441170-3526278 26.0 4139.93 0.99 -3.51  94.5 5.37
J19441170-3526278 26.0 4158.79 3.43 -0.70  67.9 5.21
J19441170-3526278 26.0 4484.22 3.60 -0.64  54.9 5.12
J19441170-3526278 26.0 4595.36 3.30 -1.73  31.1 5.45
J19441170-3526278 26.0 4619.29 3.60 -1.06  45.5 5.39
J19441170-3526278 26.0 4630.12 2.28 -2.58  67.6 5.58
J19441170-3526278 26.0 4637.50 3.28 -1.29  55.8 5.37
J19441170-3526278 26.0 4668.13 3.26 -1.08  73.4 5.39
J19441170-3526278 26.0 4678.85 3.60 -0.68  73.3 5.41
J19441170-3526278 26.0 4736.77 3.21 -0.67  99.8 5.32
J19441170-3526278 26.0 4772.80 1.56 -2.90  92.6 5.32
J19441170-3526278 26.0 4882.14 3.41 -1.48  41.3 5.49
J19441170-3526278 26.0 4903.31 2.88 -0.89 112.3 5.31
J19441170-3526278 26.0 4946.39 3.37 -1.11  63.6 5.39
J19441170-3526278 26.0 4950.11 3.41 -1.50  34.8 5.40
J19441170-3526278 26.0 4966.09 3.33 -0.79  87.2 5.36
J19441170-3526278 26.0 4973.10 3.96 -0.69  39.8 5.34
J19441170-3526278 26.0 5001.86 3.88 -0.01  73.9 5.06
J19441170-3526278 26.0 5002.79 3.40 -1.46  37.0 5.38
J19441170-3526278 26.0 5014.94 3.94 -0.18  69.7 5.25
J19441170-3526278 26.0 5022.24 3.98 -0.33  49.0 5.15
J19441170-3526278 26.0 5039.25 3.37 -1.52  41.5 5.47
J19441170-3526278 26.0 5060.08 0.00 -5.43  92.5 5.74
J19441170-3526278 26.0 5202.34 2.17 -1.87 131.1 5.63
J19441170-3526278 26.0 5215.18 3.26 -0.86  86.0 5.29
J19441170-3526278 26.0 5217.39 3.21 -1.07  73.5 5.26
J19441170-3526278 26.0 5242.49 3.63 -0.83  45.3 5.15
J19441170-3526278 26.0 5250.21 0.12 -4.90 115.3 5.65
J19441170-3526278 26.0 5263.31 3.26 -0.87  85.6 5.29
J19441170-3526278 26.0 5283.62 3.24 -0.45 101.0 5.07
J19441170-3526278 26.0 5302.30 3.28 -0.73  90.0 5.23
J19441170-3526278 26.0 5307.36 1.61 -2.91 102.7 5.46
J19441170-3526278 26.0 5324.18 3.21 -0.11 134.3 5.24
J19441170-3526278 26.0 5332.90 1.56 -2.78 119.0 5.50
J19441170-3526278 26.0 5339.93 3.26 -0.63 107.6 5.37
J19441170-3526278 26.0 5379.57 3.69 -1.42  21.8 5.37
J19441170-3526278 26.0 5393.17 3.24 -0.72 105.8 5.40
J19441170-3526278 26.0 5569.62 3.41 -0.52 100.3 5.31
J19441170-3526278 26.0 5572.84 3.39 -0.28 124.0 5.42
J19441170-3526278 26.0 5586.76 3.37 -0.11 131.8 5.36
J19441170-3526278 26.0 5624.54 3.41 -0.76  81.8 5.28
J19441170-3526278 26.0 5638.26 4.22 -0.72  21.3 5.30
J19441170-3526278 26.0 5753.12 4.26 -0.62  31.6 5.46
J19441170-3526278 26.0 5956.69 0.86 -4.50  71.3 5.57
J19441170-3526278 26.0 6003.01 3.88 -1.10  34.2 5.50
J19441170-3526278 26.0 6008.56 3.88 -0.98  33.2 5.36
J19441170-3526278 26.0 6219.28 2.20 -2.45  98.5 5.59
J19441170-3526278 26.0 6232.64 3.65 -1.24  44.3 5.50
J19441170-3526278 26.0 6246.32 3.60 -0.77  64.7 5.25
J19441170-3526278 26.0 6265.13 2.17 -2.54  93.4 5.57
J19441170-3526278 26.0 6335.33 2.20 -2.18 105.9 5.41
J19441170-3526278 26.0 6336.82 3.68 -0.85  51.7 5.25
J19441170-3526278 26.0 6408.02 3.68 -0.99  45.9 5.30
J19441170-3526278 26.0 6430.85 2.17 -1.95 128.3 5.44
J19441170-3526278 26.0 6498.94 0.96 -4.69  60.9 5.72
J19441170-3526278 26.0 6855.16 4.56 -0.49  20.4 5.41
J19441170-3526278 26.1 4122.67 2.58 -3.38  48.9 5.36
J19441170-3526278 26.1 4416.83 2.78 -2.41  92.0 5.30
J19441170-3526278 26.1 4491.41 2.85 -2.64  60.5 5.09
J19441170-3526278 26.1 4508.29 2.86 -2.25  89.2 5.18
J19441170-3526278 26.1 4515.34 2.84 -2.36  94.3 5.35
J19441170-3526278 26.1 4520.22 2.81 -2.60  88.8 5.46
J19441170-3526278 26.1 4541.52 2.86 -2.79  55.5 5.17
J19441170-3526278 26.1 4555.89 2.83 -2.25  95.1 5.23
J19441170-3526278 26.1 4576.34 2.84 -2.92  65.1 5.43
J19441170-3526278 26.1 4582.84 2.84 -3.06  43.7 5.23
J19441170-3526278 26.1 4620.52 2.83 -3.19  54.2 5.51
J19441170-3526278 26.1 5197.58 3.23 -2.05  77.9 5.18
J19441170-3526278 26.1 5234.63 3.22 -2.18  73.3 5.22
J19441170-3526278 26.1 5264.81 3.23 -3.23  30.5 5.61
J19441170-3526278 26.1 5276.00 3.20 -1.90 100.6 5.34
J19441170-3526278 26.1 5284.11 2.89 -3.19  55.7 5.57
J19441170-3526278 26.1 5325.55 3.22 -3.16  25.4 5.42
J19441170-3526278 26.1 5425.26 3.20 -3.39  25.7 5.63
J19441170-3526278 26.1 5534.85 3.25 -2.87  43.7 5.49
J19441170-3526278 26.1 6247.56 3.89 -2.33  28.0 5.42
J19441170-3526278 26.1 6432.68 2.89 -3.71  32.6 5.67
J19441170-3526278 26.1 6456.38 3.90 -2.08  37.9 5.36
J19445483-4039459 26.0 4001.66 2.17 -1.90  93.2 5.56
J19445483-4039459 26.0 4067.98 3.21 -0.53  87.4 5.34
J19445483-4039459 26.0 4070.77 3.24 -0.87  81.8 5.58
J19445483-4039459 26.0 4158.79 3.43 -0.70  73.7 5.44
J19445483-4039459 26.0 4484.22 3.60 -0.64  69.5 5.44
J19445483-4039459 26.0 4595.36 3.30 -1.73  36.7 5.54
J19445483-4039459 26.0 4602.00 1.61 -3.13  85.4 5.69
J19445483-4039459 26.0 4619.29 3.60 -1.06  61.4 5.69
J19445483-4039459 26.0 4678.85 3.60 -0.68  73.5 5.53
J19445483-4039459 26.0 4704.95 3.68 -1.32  27.6 5.41
J19445483-4039459 26.0 4709.09 3.65 -1.32  37.4 5.57
J19445483-4039459 26.0 4807.71 3.37 -2.15  17.3 5.59
J19445483-4039459 26.0 4875.88 3.33 -1.90  27.4 5.54
J19445483-4039459 26.0 4882.14 3.41 -1.48  46.1 5.57
J19445483-4039459 26.0 4907.73 3.43 -1.70  33.2 5.58
J19445483-4039459 26.0 4910.02 3.39 -1.28  61.4 5.61
J19445483-4039459 26.0 4946.39 3.37 -1.11  76.3 5.68
J19445483-4039459 26.0 4950.11 3.41 -1.50  42.5 5.53
J19445483-4039459 26.0 4973.10 3.96 -0.69  43.1 5.41
J19445483-4039459 26.0 5001.86 3.88 -0.01  87.7 5.45
J19445483-4039459 26.0 5002.79 3.40 -1.46  47.2 5.55
J19445483-4039459 26.0 5014.94 3.94 -0.18  73.1 5.41
J19445483-4039459 26.0 5022.24 3.98 -0.33  63.9 5.43
J19445483-4039459 26.0 5060.08 0.00 -5.43 100.9 6.02
J19445483-4039459 26.0 5133.69 4.17  0.36  89.0 5.45
J19445483-4039459 26.0 5215.18 3.26 -0.86  88.0 5.49
J19445483-4039459 26.0 5217.39 3.21 -1.07  79.0 5.46
J19445483-4039459 26.0 5242.49 3.63 -0.83  59.8 5.40
J19445483-4039459 26.0 5253.46 3.28 -1.58  51.2 5.56
J19445483-4039459 26.0 5263.31 3.26 -0.87  95.5 5.64
J19445483-4039459 26.0 5288.52 3.69 -1.49  27.0 5.54
J19445483-4039459 26.0 5302.30 3.28 -0.73 100.7 5.63
J19445483-4039459 26.0 5307.36 1.61 -2.91 110.4 5.82
J19445483-4039459 26.0 5339.93 3.26 -0.63 104.5 5.58
J19445483-4039459 26.0 5373.71 4.47 -0.71  19.0 5.53
J19445483-4039459 26.0 5379.57 3.69 -1.42  28.2 5.49
J19445483-4039459 26.0 5393.17 3.24 -0.72 111.8 5.79
J19445483-4039459 26.0 5473.90 4.15 -0.72  38.9 5.57
J19445483-4039459 26.0 5554.90 4.55 -0.27  34.1 5.52
J19445483-4039459 26.0 5569.62 3.41 -0.52 104.0 5.61
J19445483-4039459 26.0 5618.63 4.21 -1.25  13.6 5.56
J19445483-4039459 26.0 5624.54 3.41 -0.76  95.4 5.67
J19445483-4039459 26.0 5638.26 4.22 -0.72  30.7 5.49
J19445483-4039459 26.0 5662.52 4.17 -0.41  56.3 5.57
J19445483-4039459 26.0 5705.99 4.61 -0.46  17.9 5.40
J19445483-4039459 26.0 5717.83 4.28 -0.96  15.9 5.43
J19445483-4039459 26.0 5753.12 4.26 -0.62  36.3 5.54
J19445483-4039459 26.0 5956.69 0.86 -4.50  84.8 5.82
J19445483-4039459 26.0 6003.01 3.88 -1.10  42.9 5.65
J19445483-4039459 26.0 6056.00 4.73 -0.32  25.8 5.60
J19445483-4039459 26.0 6151.62 2.17 -3.37  43.5 5.74
J19445483-4039459 26.0 6219.28 2.20 -2.45 102.4 5.84
J19445483-4039459 26.0 6232.64 3.65 -1.24  50.1 5.61
J19445483-4039459 26.0 6246.32 3.60 -0.77  80.1 5.57
J19445483-4039459 26.0 6265.13 2.17 -2.54  93.4 5.71
J19445483-4039459 26.0 6280.62 0.86 -4.39  97.0 5.87
J19445483-4039459 26.0 6301.50 3.65 -0.71  79.4 5.56
J19445483-4039459 26.0 6336.82 3.68 -0.85  70.8 5.59
J19445483-4039459 26.0 6408.02 3.68 -0.99  59.2 5.53
J19445483-4039459 26.0 6411.65 3.65 -0.59  90.0 5.62
J19445483-4039459 26.0 6498.94 0.96 -4.69  64.6 5.78
J19445483-4039459 26.1 4122.67 2.58 -3.38  54.8 5.67
J19445483-4039459 26.1 4128.75 2.58 -3.47  39.1 5.45
J19445483-4039459 26.1 4178.86 2.58 -2.44  87.0 5.45
J19445483-4039459 26.1 4508.29 2.86 -2.25  83.1 5.45
J19445483-4039459 26.1 4515.34 2.84 -2.36  87.0 5.62
J19445483-4039459 26.1 4520.22 2.81 -2.60  80.0 5.66
J19445483-4039459 26.1 4541.52 2.86 -2.79  57.2 5.43
J19445483-4039459 26.1 4555.89 2.83 -2.25  83.3 5.41
J19445483-4039459 26.1 4576.34 2.84 -2.92  61.9 5.63
J19445483-4039459 26.1 4582.84 2.84 -3.06  47.3 5.49
J19445483-4039459 26.1 4620.52 2.83 -3.19  45.6 5.57
J19445483-4039459 26.1 5197.58 3.23 -2.05  74.6 5.44
J19445483-4039459 26.1 5234.63 3.22 -2.18  71.5 5.50
J19445483-4039459 26.1 5264.81 3.23 -3.23  25.4 5.65
J19445483-4039459 26.1 5276.00 3.20 -1.90  88.5 5.53
J19445483-4039459 26.1 5325.55 3.22 -3.16  23.9 5.53
J19445483-4039459 26.1 5362.87 3.20 -2.62  66.6 5.81
J19445483-4039459 26.1 5414.07 3.22 -3.58  13.0 5.61
J19445483-4039459 26.1 5425.26 3.20 -3.39  22.9 5.70
J19445483-4039459 26.1 5534.85 3.25 -2.87  45.1 5.71
J19445483-4039459 26.1 6238.39 3.89 -2.75  17.9 5.73
J19445483-4039459 26.1 6247.56 3.89 -2.33  23.2 5.46
J19445483-4039459 26.1 6432.68 2.89 -3.71  28.0 5.74
J19445483-4039459 26.1 6456.38 3.90 -2.08  47.1 5.73
J19451414-1729269 26.0 3917.18 0.99 -2.15 108.9 4.89
J19451414-1729269 26.0 3948.10 3.24 -0.59  39.8 4.61
J19451414-1729269 26.0 3949.95 2.17 -1.25  78.9 4.72
J19451414-1729269 26.0 3977.74 2.20 -1.12  86.2 4.78
J19451414-1729269 26.0 4032.63 1.48 -2.38  61.6 4.64
J19451414-1729269 26.0 4067.98 3.21 -0.53  50.6 4.69
J19451414-1729269 26.0 4070.77 3.24 -0.87  37.7 4.84
J19451414-1729269 26.0 4073.76 3.26 -0.97  30.4 4.82
J19451414-1729269 26.0 4098.18 3.24 -0.97  28.4 4.75
J19451414-1729269 26.0 4139.93 0.99 -3.51  40.0 4.78
J19451414-1729269 26.0 4147.67 1.48 -2.07  89.5 4.87
J19451414-1729269 26.0 4153.90 3.40 -0.28  60.3 4.83
J19451414-1729269 26.0 4173.92 0.99 -3.29  54.7 4.81
J19451414-1729269 26.0 4187.04 2.45 -0.56  97.3 4.72
J19451414-1729269 26.0 4199.10 3.05  0.17  93.6 4.62
J19451414-1729269 26.0 4442.34 2.20 -1.23  85.1 4.76
J19451414-1729269 26.0 4447.72 2.22 -1.36  84.0 4.88
J19451414-1729269 26.0 4484.22 3.60 -0.64  26.9 4.79
J19451414-1729269 26.0 4489.74 0.12 -3.90  94.8 5.02
J19451414-1729269 26.0 4494.56 2.20 -1.14  95.5 4.87
J19451414-1729269 26.0 4531.15 1.48 -2.10  81.8 4.65
J19451414-1729269 26.0 4592.65 1.56 -2.46  77.2 5.01
J19451414-1729269 26.0 4602.00 1.61 -3.13  27.8 4.89
J19451414-1729269 26.0 4602.94 1.48 -2.21  89.7 4.90
J19451414-1729269 26.0 4619.29 3.60 -1.06  16.2 4.93
J19451414-1729269 26.0 4630.12 2.28 -2.58  19.3 4.95
J19451414-1729269 26.0 4637.50 3.28 -1.29  23.0 4.96
J19451414-1729269 26.0 4668.13 3.26 -1.08  29.2 4.86
J19451414-1729269 26.0 4678.85 3.60 -0.68  27.9 4.84
J19451414-1729269 26.0 4733.59 1.48 -2.99  48.4 4.95
J19451414-1729269 26.0 4736.77 3.21 -0.67  59.8 4.92
J19451414-1729269 26.0 4772.80 1.56 -2.90  33.6 4.70
J19451414-1729269 26.0 4871.32 2.87 -0.34  90.7 4.72
J19451414-1729269 26.0 4890.76 2.88 -0.38  94.4 4.84
J19451414-1729269 26.0 4903.31 2.88 -0.89  63.9 4.79
J19451414-1729269 26.0 4939.69 0.86 -3.25  84.3 5.00
J19451414-1729269 26.0 4946.39 3.37 -1.11  27.4 4.97
J19451414-1729269 26.0 4950.11 3.41 -1.50  12.5 4.99
J19451414-1729269 26.0 4966.09 3.33 -0.79  46.9 4.96
J19451414-1729269 26.0 4994.13 0.91 -2.97  89.0 4.87
J19451414-1729269 26.0 5001.86 3.88 -0.01  45.4 4.81
J19451414-1729269 26.0 5014.94 3.94 -0.18  28.0 4.73
J19451414-1729269 26.0 5022.24 3.98 -0.33  22.3 4.80
J19451414-1729269 26.0 5041.07 0.96 -3.09  83.0 4.93
J19451414-1729269 26.0 5041.76 1.48 -2.20 102.0 5.06
J19451414-1729269 26.0 5051.64 0.91 -2.76 103.2 4.92
J19451414-1729269 26.0 5079.74 0.99 -3.25  81.1 5.09
J19451414-1729269 26.0 5083.34 0.96 -2.84  94.3 4.88
J19451414-1729269 26.0 5123.72 1.01 -3.06  87.5 5.03
J19451414-1729269 26.0 5127.36 0.91 -3.25  73.9 4.86
J19451414-1729269 26.0 5142.93 0.96 -3.07  92.0 5.06
J19451414-1729269 26.0 5150.84 0.99 -3.04  84.9 4.94
J19451414-1729269 26.0 5151.91 1.01 -3.32  77.5 5.11
J19451414-1729269 26.0 5166.28 0.00 -4.12  97.3 4.99
J19451414-1729269 26.0 5171.60 1.48 -1.72 113.0 4.78
J19451414-1729269 26.0 5194.94 1.56 -2.02  93.4 4.78
J19451414-1729269 26.0 5202.34 2.17 -1.87  68.9 4.96
J19451414-1729269 26.0 5215.18 3.26 -0.86  38.6 4.79
J19451414-1729269 26.0 5216.27 1.61 -2.08  92.0 4.87
J19451414-1729269 26.0 5217.39 3.21 -1.07  27.8 4.73
J19451414-1729269 26.0 5247.05 0.09 -4.97  43.8 5.07
J19451414-1729269 26.0 5250.21 0.12 -4.90  39.8 4.98
J19451414-1729269 26.0 5250.65 2.20 -2.18  52.6 5.04
J19451414-1729269 26.0 5263.31 3.26 -0.87  34.4 4.71
J19451414-1729269 26.0 5283.62 3.24 -0.45  65.9 4.79
J19451414-1729269 26.0 5302.30 3.28 -0.73  38.4 4.67
J19451414-1729269 26.0 5307.36 1.61 -2.91  41.8 4.87
J19451414-1729269 26.0 5324.18 3.21 -0.11  83.4 4.71
J19451414-1729269 26.0 5332.90 1.56 -2.78  55.4 4.89
J19451414-1729269 26.0 5339.93 3.26 -0.63  53.8 4.80
J19451414-1729269 26.0 5393.17 3.24 -0.72  46.7 4.75
J19451414-1729269 26.0 5497.52 1.01 -2.83 109.5 5.16
J19451414-1729269 26.0 5506.78 0.99 -2.79 109.2 5.09
J19451414-1729269 26.0 5569.62 3.41 -0.52  52.5 4.84
J19451414-1729269 26.0 5572.84 3.39 -0.28  63.6 4.75
J19451414-1729269 26.0 5615.64 3.33  0.04  89.0 4.78
J19451414-1729269 26.0 5624.54 3.41 -0.76  38.5 4.84
J19451414-1729269 26.0 6219.28 2.20 -2.45  41.1 5.06
J19451414-1729269 26.0 6265.13 2.17 -2.54  37.4 5.05
J19451414-1729269 26.0 6335.33 2.20 -2.18  53.1 4.97
J19451414-1729269 26.0 6411.65 3.65 -0.59  36.3 4.88
J19451414-1729269 26.0 6430.85 2.17 -1.95  70.2 4.96
J19451414-1729269 26.1 4122.67 2.58 -3.38  29.2 5.07
J19451414-1729269 26.1 4128.75 2.58 -3.47  15.9 4.82
J19451414-1729269 26.1 4178.86 2.58 -2.44  64.3 4.76
J19451414-1729269 26.1 4233.17 2.58 -1.81  93.0 4.71
J19451414-1729269 26.1 4416.83 2.78 -2.41  52.3 4.74
J19451414-1729269 26.1 4489.18 2.83 -2.97  38.2 5.11
J19451414-1729269 26.1 4491.41 2.85 -2.64  41.2 4.86
J19451414-1729269 26.1 4508.29 2.86 -2.25  59.7 4.79
J19451414-1729269 26.1 4515.34 2.84 -2.36  45.8 4.64
J19451414-1729269 26.1 4520.22 2.81 -2.60  40.2 4.74
J19451414-1729269 26.1 4541.52 2.86 -2.79  34.2 4.88
J19451414-1729269 26.1 4555.89 2.83 -2.25  63.0 4.81
J19451414-1729269 26.1 4576.34 2.84 -2.92  32.2 4.95
J19451414-1729269 26.1 4582.84 2.84 -3.06  18.5 4.77
J19451414-1729269 26.1 4583.84 2.81 -1.74  91.2 4.81
J19451414-1729269 26.1 4620.52 2.83 -3.19  23.4 5.01
J19451414-1729269 26.1 5197.58 3.23 -2.05  46.6 4.77
J19451414-1729269 26.1 5234.63 3.22 -2.18  53.3 4.99
J19451414-1729269 26.1 5276.00 3.20 -1.90  62.0 4.83
J19451414-1729269 26.1 5284.11 2.89 -3.19  21.1 5.00
J19451414-1729269 26.1 5362.87 3.20 -2.62  33.1 5.05
J19451414-1729269 26.1 5534.85 3.25 -2.87  19.1 5.04
J19510180-6331111 26.0 4001.66 2.17 -1.90  63.6 5.23
J19510180-6331111 26.0 4032.63 1.48 -2.38  85.5 5.40
J19510180-6331111 26.0 4067.98 3.21 -0.53  74.0 5.32
J19510180-6331111 26.0 4070.77 3.24 -0.87  56.4 5.30
J19510180-6331111 26.0 4073.76 3.26 -0.97  42.1 5.15
J19510180-6331111 26.0 4080.21 3.28 -1.18  37.8 5.29
J19510180-6331111 26.0 4098.18 3.24 -0.97  48.6 5.25
J19510180-6331111 26.0 4139.93 0.99 -3.51  58.1 5.27
J19510180-6331111 26.0 4147.67 1.48 -2.07  96.4 5.34
J19510180-6331111 26.0 4150.25 3.43 -1.19  27.7 5.26
J19510180-6331111 26.0 4158.79 3.43 -0.70  55.3 5.32
J19510180-6331111 26.0 4187.04 2.45 -0.56 118.2 5.48
J19510180-6331111 26.0 4199.10 3.05  0.17 113.9 5.34
J19510180-6331111 26.0 4233.60 2.48 -0.60 102.9 5.20
J19510180-6331111 26.0 4291.46 0.05 -4.08  87.8 5.31
J19510180-6331111 26.0 4447.72 2.22 -1.36 103.1 5.58
J19510180-6331111 26.0 4484.22 3.60 -0.64  49.3 5.31
J19510180-6331111 26.0 4489.74 0.12 -3.90 111.7 5.74
J19510180-6331111 26.0 4595.36 3.30 -1.73  17.2 5.34
J19510180-6331111 26.0 4602.00 1.61 -3.13  51.1 5.44
J19510180-6331111 26.0 4602.94 1.48 -2.21  98.9 5.39
J19510180-6331111 26.0 4607.65 3.26 -1.33  30.2 5.22
J19510180-6331111 26.0 4630.12 2.28 -2.58  36.7 5.43
J19510180-6331111 26.0 4637.50 3.28 -1.29  43.3 5.46
J19510180-6331111 26.0 4668.13 3.26 -1.08  55.4 5.45
J19510180-6331111 26.0 4678.85 3.60 -0.68  46.0 5.27
J19510180-6331111 26.0 4704.95 3.68 -1.32  13.3 5.24
J19510180-6331111 26.0 4709.09 3.65 -1.32  20.0 5.42
J19510180-6331111 26.0 4736.77 3.21 -0.67  80.8 5.49
J19510180-6331111 26.0 4787.83 3.00 -2.62   7.7 5.47
J19510180-6331111 26.0 4875.88 3.33 -1.90   9.2 5.22
J19510180-6331111 26.0 4890.76 2.88 -0.38 112.0 5.48
J19510180-6331111 26.0 4903.31 2.88 -0.89  89.3 5.48
J19510180-6331111 26.0 4939.69 0.86 -3.25  97.5 5.55
J19510180-6331111 26.0 4946.39 3.37 -1.11  45.0 5.39
J19510180-6331111 26.0 4966.09 3.33 -0.79  61.2 5.32
J19510180-6331111 26.0 4973.10 3.96 -0.69  30.1 5.38
J19510180-6331111 26.0 4994.13 0.91 -2.97 102.6 5.43
J19510180-6331111 26.0 5001.86 3.88 -0.01  55.0 5.08
J19510180-6331111 26.0 5002.79 3.40 -1.46  21.1 5.28
J19510180-6331111 26.0 5005.71 3.88 -0.12  63.4 5.35
J19510180-6331111 26.0 5012.07 0.86 -2.60 129.0 5.57
J19510180-6331111 26.0 5014.94 3.94 -0.18  49.3 5.21
J19510180-6331111 26.0 5022.24 3.98 -0.33  45.2 5.33
J19510180-6331111 26.0 5039.25 3.37 -1.52  31.4 5.54
J19510180-6331111 26.0 5048.44 3.96 -1.00  15.1 5.29
J19510180-6331111 26.0 5051.64 0.91 -2.76 122.8 5.65
J19510180-6331111 26.0 5060.08 0.00 -5.43  36.0 5.45
J19510180-6331111 26.0 5083.34 0.96 -2.84 107.0 5.44
J19510180-6331111 26.0 5123.72 1.01 -3.06  93.5 5.41
J19510180-6331111 26.0 5127.36 0.91 -3.25 100.2 5.63
J19510180-6331111 26.0 5133.69 4.17  0.36  61.1 5.16
J19510180-6331111 26.0 5142.93 0.96 -3.07 110.7 5.74
J19510180-6331111 26.0 5150.84 0.99 -3.04  94.4 5.38
J19510180-6331111 26.0 5166.28 0.00 -4.12 114.6 5.65
J19510180-6331111 26.0 5171.60 1.48 -1.72 128.5 5.41
J19510180-6331111 26.0 5194.94 1.56 -2.02 106.4 5.33
J19510180-6331111 26.0 5202.34 2.17 -1.87  91.9 5.61
J19510180-6331111 26.0 5215.18 3.26 -0.86  55.1 5.17
J19510180-6331111 26.0 5216.27 1.61 -2.08 104.5 5.41
J19510180-6331111 26.0 5217.39 3.21 -1.07  56.7 5.35
J19510180-6331111 26.0 5242.49 3.63 -0.83  31.8 5.15
J19510180-6331111 26.0 5247.05 0.09 -4.97  65.9 5.60
J19510180-6331111 26.0 5250.21 0.12 -4.90  62.9 5.51
J19510180-6331111 26.0 5250.65 2.20 -2.18  65.7 5.41
J19510180-6331111 26.0 5253.46 3.28 -1.58  25.5 5.35
J19510180-6331111 26.0 5254.96 0.11 -4.76  83.1 5.74
J19510180-6331111 26.0 5283.62 3.24 -0.45  91.4 5.46
J19510180-6331111 26.0 5288.52 3.69 -1.49  10.2 5.26
J19510180-6331111 26.0 5302.30 3.28 -0.73  77.7 5.50
J19510180-6331111 26.0 5307.36 1.61 -2.91  65.0 5.39
J19510180-6331111 26.0 5324.18 3.21 -0.11 108.5 5.44
J19510180-6331111 26.0 5332.90 1.56 -2.78  86.5 5.63
J19510180-6331111 26.0 5339.93 3.26 -0.63  82.0 5.46
J19510180-6331111 26.0 5341.02 1.61 -1.95 119.3 5.57
J19510180-6331111 26.0 5393.17 3.24 -0.72  74.4 5.37
J19510180-6331111 26.0 5497.52 1.01 -2.83 119.7 5.67
J19510180-6331111 26.0 5506.78 0.99 -2.79 122.4 5.66
J19510180-6331111 26.0 5554.90 4.55 -0.27  16.7 5.29
J19510180-6331111 26.0 5569.62 3.41 -0.52  68.5 5.24
J19510180-6331111 26.0 5572.84 3.39 -0.28  84.9 5.30
J19510180-6331111 26.0 5586.76 3.37 -0.11  97.8 5.38
J19510180-6331111 26.0 5624.54 3.41 -0.76  62.6 5.37
J19510180-6331111 26.0 5638.26 4.22 -0.72  19.7 5.43
J19510180-6331111 26.0 5662.52 4.17 -0.41  28.3 5.27
J19510180-6331111 26.0 5753.12 4.26 -0.62  23.2 5.47
J19510180-6331111 26.0 5956.69 0.86 -4.50  34.3 5.47
J19510180-6331111 26.0 6008.56 3.88 -0.98  21.0 5.31
J19510180-6331111 26.0 6151.62 2.17 -3.37  17.5 5.55
J19510180-6331111 26.0 6219.28 2.20 -2.45  61.2 5.52
J19510180-6331111 26.0 6232.64 3.65 -1.24  31.9 5.54
J19510180-6331111 26.0 6246.32 3.60 -0.77  48.0 5.31
J19510180-6331111 26.0 6265.13 2.17 -2.54  57.7 5.51
J19510180-6331111 26.0 6280.62 0.86 -4.39  39.3 5.43
J19510180-6331111 26.0 6301.50 3.65 -0.71  48.7 5.32
J19510180-6331111 26.0 6335.33 2.20 -2.18  74.0 5.47
J19510180-6331111 26.0 6336.82 3.68 -0.85  41.3 5.36
J19510180-6331111 26.0 6408.02 3.68 -0.99  38.4 5.44
J19510180-6331111 26.0 6411.65 3.65 -0.59  58.6 5.36
J19510180-6331111 26.0 6430.85 2.17 -1.95  91.9 5.54
J19510180-6331111 26.0 6498.94 0.96 -4.69  20.4 5.45
J19510180-6331111 26.1 4122.67 2.58 -3.38  37.1 5.45
J19510180-6331111 26.1 4178.86 2.58 -2.44  68.0 5.14
J19510180-6331111 26.1 4233.17 2.58 -1.81  98.3 5.25
J19510180-6331111 26.1 4416.83 2.78 -2.41  69.0 5.33
J19510180-6331111 26.1 4491.41 2.85 -2.64  54.3 5.33
J19510180-6331111 26.1 4508.29 2.86 -2.25  69.8 5.27
J19510180-6331111 26.1 4515.34 2.84 -2.36  75.1 5.48
J19510180-6331111 26.1 4520.22 2.81 -2.60  68.5 5.53
J19510180-6331111 26.1 4541.52 2.86 -2.79  42.7 5.26
J19510180-6331111 26.1 4555.89 2.83 -2.25  73.3 5.30
J19510180-6331111 26.1 4576.34 2.84 -2.92  44.1 5.39
J19510180-6331111 26.1 4582.84 2.84 -3.06  35.8 5.37
J19510180-6331111 26.1 4583.84 2.81 -1.74 103.9 5.50
J19510180-6331111 26.1 4620.52 2.83 -3.19  30.4 5.37
J19510180-6331111 26.1 5197.58 3.23 -2.05  57.0 5.19
J19510180-6331111 26.1 5234.63 3.22 -2.18  62.9 5.42
J19510180-6331111 26.1 5264.81 3.23 -3.23  16.6 5.50
J19510180-6331111 26.1 5276.00 3.20 -1.90  81.3 5.49
J19510180-6331111 26.1 5284.11 2.89 -3.19  36.1 5.53
J19510180-6331111 26.1 5325.55 3.22 -3.16  13.4 5.30
J19510180-6331111 26.1 5362.87 3.20 -2.62  53.0 5.64
J19510180-6331111 26.1 5425.26 3.20 -3.39  13.9 5.52
J19510180-6331111 26.1 5534.85 3.25 -2.87  38.0 5.66
J19510180-6331111 26.1 6247.56 3.89 -2.33  23.8 5.54
J19510180-6331111 26.1 6456.38 3.90 -2.08  30.4 5.45
J19584974-1812109 26.0 3776.46 2.17 -1.68  35.1 4.55
J19584974-1812109 26.0 3850.82 0.99 -1.73  97.8 4.60
J19584974-1812109 26.0 3852.57 2.17 -1.19  60.3 4.53
J19584974-1812109 26.0 3940.88 0.96 -2.49  67.2 4.52
J19584974-1812109 26.0 3948.10 3.24 -0.59  29.4 4.56
J19584974-1812109 26.0 4005.24 1.56 -0.58 107.4 4.31
J19584974-1812109 26.0 4084.49 3.33 -0.54  29.0 4.59
J19584974-1812109 26.0 4132.06 1.61 -0.68 114.9 4.60
J19584974-1812109 26.0 4133.86 3.37 -1.13   8.3 4.57
J19584974-1812109 26.0 4143.87 1.56 -0.51 121.7 4.53
J19584974-1812109 26.0 4147.67 1.48 -2.07  51.6 4.38
J19584974-1812109 26.0 4153.90 3.40 -0.28  31.7 4.46
J19584974-1812109 26.0 4158.79 3.43 -0.70  13.1 4.43
J19584974-1812109 26.0 4187.04 2.45 -0.56  73.4 4.44
J19584974-1812109 26.0 4199.10 3.05  0.17  69.7 4.33
J19584974-1812109 26.0 4216.18 0.00 -3.36  87.3 4.64
J19584974-1812109 26.0 4233.60 2.48 -0.60  69.8 4.43
J19584974-1812109 26.0 4250.79 1.56 -0.71 113.5 4.50
J19584974-1812109 26.0 4337.05 1.56 -1.70  73.8 4.51
J19584974-1812109 26.0 4375.93 0.00 -3.00 105.9 4.70
J19584974-1812109 26.0 4415.12 1.61 -0.62 110.9 4.35
J19584974-1812109 26.0 4442.34 2.20 -1.23  52.5 4.38
J19584974-1812109 26.0 4447.72 2.22 -1.36  48.0 4.45
J19584974-1812109 26.0 4489.74 0.12 -3.90  55.6 4.61
J19584974-1812109 26.0 4494.56 2.20 -1.14  67.9 4.56
J19584974-1812109 26.0 4531.15 1.48 -2.10  67.3 4.65
J19584974-1812109 26.0 4592.65 1.56 -2.46  36.3 4.54
J19584974-1812109 26.0 4602.94 1.48 -2.21  44.9 4.35
J19584974-1812109 26.0 4678.85 3.60 -0.68   8.8 4.38
J19584974-1812109 26.0 4707.27 3.24 -0.96  15.9 4.53
J19584974-1812109 26.0 4733.59 1.48 -2.99  20.1 4.62
J19584974-1812109 26.0 4772.80 1.56 -2.90  17.3 4.54
J19584974-1812109 26.0 4871.32 2.87 -0.34  66.0 4.47
J19584974-1812109 26.0 4903.31 2.88 -0.89  32.7 4.44
J19584974-1812109 26.0 4939.69 0.86 -3.25  40.2 4.54
J19584974-1812109 26.0 4946.39 3.37 -1.11   8.4 4.50
J19584974-1812109 26.0 5001.86 3.88 -0.01  17.4 4.35
J19584974-1812109 26.0 5005.71 3.88 -0.12  16.7 4.44
J19584974-1812109 26.0 5012.07 0.86 -2.60  81.6 4.62
J19584974-1812109 26.0 5014.94 3.94 -0.18   9.0 4.26
J19584974-1812109 26.0 5041.07 0.96 -3.09  46.6 4.60
J19584974-1812109 26.0 5041.76 1.48 -2.20  53.1 4.44
J19584974-1812109 26.0 5051.64 0.91 -2.76  75.7 4.72
J19584974-1812109 26.0 5079.74 0.99 -3.25  32.6 4.54
J19584974-1812109 26.0 5083.34 0.96 -2.84  46.1 4.34
J19584974-1812109 26.0 5123.72 1.01 -3.06  43.3 4.57
J19584974-1812109 26.0 5133.69 4.17  0.36  19.7 4.37
J19584974-1812109 26.0 5142.93 0.96 -3.07  35.6 4.38
J19584974-1812109 26.0 5150.84 0.99 -3.04  38.3 4.43
J19584974-1812109 26.0 5151.91 1.01 -3.32  34.9 4.68
J19584974-1812109 26.0 5166.28 0.00 -4.12  51.9 4.55
J19584974-1812109 26.0 5171.60 1.48 -1.72  83.0 4.49
J19584974-1812109 26.0 5194.94 1.56 -2.02  63.9 4.53
J19584974-1812109 26.0 5202.34 2.17 -1.87  25.6 4.41
J19584974-1812109 26.0 5215.18 3.26 -0.86  18.1 4.49
J19584974-1812109 26.0 5216.27 1.61 -2.08  56.6 4.52
J19584974-1812109 26.0 5217.39 3.21 -1.07  19.7 4.69
J19584974-1812109 26.0 5250.65 2.20 -2.18  21.4 4.66
J19584974-1812109 26.0 5254.96 0.11 -4.76  13.1 4.49
J19584974-1812109 26.0 5283.62 3.24 -0.45  37.5 4.49
J19584974-1812109 26.0 5324.18 3.21 -0.11  56.5 4.44
J19584974-1812109 26.0 5332.90 1.56 -2.78  22.3 4.51
J19584974-1812109 26.0 5339.93 3.26 -0.63  27.9 4.50
J19584974-1812109 26.0 5341.02 1.61 -1.95  67.2 4.56
J19584974-1812109 26.0 5371.49 0.96 -1.64 117.2 4.51
J19584974-1812109 26.0 5393.17 3.24 -0.72  23.9 4.47
J19584974-1812109 26.0 5397.13 0.91 -1.98 108.6 4.59
J19584974-1812109 26.0 5405.78 0.99 -1.85 102.2 4.42
J19584974-1812109 26.0 5429.70 0.96 -1.88 115.4 4.70
J19584974-1812109 26.0 5434.52 1.01 -2.13  94.8 4.55
J19584974-1812109 26.0 5497.52 1.01 -2.83  47.9 4.39
J19584974-1812109 26.0 5506.78 0.99 -2.79  62.7 4.57
J19584974-1812109 26.0 5572.84 3.39 -0.28  40.3 4.53
J19584974-1812109 26.0 5586.76 3.37 -0.11  41.9 4.36
J19584974-1812109 26.0 5615.64 3.33  0.04  53.0 4.35
J19584974-1812109 26.0 5624.54 3.41 -0.76  14.4 4.43
J19584974-1812109 26.0 5658.82 3.39 -0.76  12.9 4.35
J19584974-1812109 26.0 6335.33 2.20 -2.18  21.7 4.60
J19584974-1812109 26.0 6430.85 2.17 -1.95  29.2 4.50
J19584974-1812109 26.1 4178.86 2.58 -2.44  46.7 4.57
J19584974-1812109 26.1 4233.17 2.58 -1.81  64.1 4.26
J19584974-1812109 26.1 4416.83 2.78 -2.41  25.1 4.33
J19584974-1812109 26.1 4491.41 2.85 -2.64  20.0 4.51
J19584974-1812109 26.1 4508.29 2.86 -2.25  43.4 4.62
J19584974-1812109 26.1 4515.34 2.84 -2.36  23.6 4.31
J19584974-1812109 26.1 4520.22 2.81 -2.60  32.0 4.70
J19584974-1812109 26.1 4541.52 2.86 -2.79  21.8 4.71
J19584974-1812109 26.1 4555.89 2.83 -2.25  36.0 4.44
J19584974-1812109 26.1 4576.34 2.84 -2.92  15.1 4.62
J19584974-1812109 26.1 4583.84 2.81 -1.74  59.9 4.34
J19584974-1812109 26.1 4923.93 2.89 -1.21  86.0 4.38
J19584974-1812109 26.1 5018.44 2.89 -1.34  90.9 4.60
J19584974-1812109 26.1 5197.58 3.23 -2.05  23.3 4.40
J19584974-1812109 26.1 5234.63 3.22 -2.18  23.5 4.53
J19584974-1812109 26.1 5276.00 3.20 -1.90  36.8 4.50
J19584974-1812109 26.1 5316.62 3.15 -1.78  62.6 4.77
J20000364-3301351 26.0 4001.66 2.17 -1.90  97.0 5.49
J20000364-3301351 26.0 4073.76 3.26 -0.97  87.4 5.70
J20000364-3301351 26.0 4080.21 3.28 -1.18  69.3 5.55
J20000364-3301351 26.0 4084.49 3.33 -0.54  98.6 5.61
J20000364-3301351 26.0 4133.86 3.37 -1.13  75.1 5.72
J20000364-3301351 26.0 4158.79 3.43 -0.70  80.8 5.48
J20000364-3301351 26.0 4447.72 2.22 -1.36 139.4 5.75
J20000364-3301351 26.0 4484.22 3.60 -0.64  79.5 5.54
J20000364-3301351 26.0 4602.00 1.61 -3.13  87.2 5.59
J20000364-3301351 26.0 4607.65 3.26 -1.33  65.1 5.52
J20000364-3301351 26.0 4619.29 3.60 -1.06  57.9 5.56
J20000364-3301351 26.0 4637.50 3.28 -1.29  72.5 5.63
J20000364-3301351 26.0 4678.85 3.60 -0.68  88.2 5.72
J20000364-3301351 26.0 4704.95 3.68 -1.32  30.6 5.44
J20000364-3301351 26.0 4709.09 3.65 -1.32  50.6 5.75
J20000364-3301351 26.0 4736.77 3.21 -0.67 116.0 5.77
J20000364-3301351 26.0 4787.83 3.00 -2.62  26.7 5.80
J20000364-3301351 26.0 4882.14 3.41 -1.48  50.6 5.60
J20000364-3301351 26.0 4885.43 3.88 -0.97  33.6 5.38
J20000364-3301351 26.0 4896.44 3.88 -1.89  13.1 5.79
J20000364-3301351 26.0 4903.31 2.88 -0.89 129.7 5.80
J20000364-3301351 26.0 4907.73 3.43 -1.70  31.2 5.50
J20000364-3301351 26.0 4946.39 3.37 -1.11  86.2 5.77
J20000364-3301351 26.0 4950.11 3.41 -1.50  54.0 5.66
J20000364-3301351 26.0 4966.09 3.33 -0.79 101.7 5.70
J20000364-3301351 26.0 4973.10 3.96 -0.69  62.0 5.67
J20000364-3301351 26.0 5001.86 3.88 -0.01  90.0 5.38
J20000364-3301351 26.0 5002.79 3.40 -1.46  56.1 5.64
J20000364-3301351 26.0 5014.94 3.94 -0.18  76.0 5.37
J20000364-3301351 26.0 5022.24 3.98 -0.33  67.2 5.42
J20000364-3301351 26.0 5028.13 3.57 -1.02  59.1 5.46
J20000364-3301351 26.0 5039.25 3.37 -1.52  63.4 5.78
J20000364-3301351 26.0 5133.69 4.17  0.36  95.4 5.46
J20000364-3301351 26.0 5215.18 3.26 -0.86  96.1 5.52
J20000364-3301351 26.0 5217.39 3.21 -1.07  93.2 5.62
J20000364-3301351 26.0 5242.49 3.63 -0.83  77.3 5.62
J20000364-3301351 26.0 5253.46 3.28 -1.58  54.4 5.56
J20000364-3301351 26.0 5263.31 3.26 -0.87  95.0 5.51
J20000364-3301351 26.0 5288.52 3.69 -1.49  29.7 5.56
J20000364-3301351 26.0 5302.30 3.28 -0.73 107.1 5.62
J20000364-3301351 26.0 5307.36 1.61 -2.91 113.5 5.71
J20000364-3301351 26.0 5339.93 3.26 -0.63 113.3 5.60
J20000364-3301351 26.0 5373.71 4.47 -0.71  14.3 5.36
J20000364-3301351 26.0 5379.57 3.69 -1.42  35.4 5.60
J20000364-3301351 26.0 5393.17 3.24 -0.72 112.3 5.64
J20000364-3301351 26.0 5473.90 4.15 -0.72  39.3 5.54
J20000364-3301351 26.0 5493.50 4.10 -1.48  10.8 5.53
J20000364-3301351 26.0 5554.90 4.55 -0.27  37.6 5.55
J20000364-3301351 26.0 5563.60 4.19 -0.75  45.2 5.71
J20000364-3301351 26.0 5569.62 3.41 -0.52 109.4 5.57
J20000364-3301351 26.0 5572.84 3.39 -0.28 133.6 5.76
J20000364-3301351 26.0 5586.76 3.37 -0.11 138.2 5.64
J20000364-3301351 26.0 5618.63 4.21 -1.25  15.5 5.60
J20000364-3301351 26.0 5624.54 3.41 -0.76 102.2 5.67
J20000364-3301351 26.0 5638.26 4.22 -0.72  35.9 5.55
J20000364-3301351 26.0 5662.52 4.17 -0.41  52.8 5.46
J20000364-3301351 26.0 5717.83 4.28 -0.96  20.0 5.53
J20000364-3301351 26.0 5753.12 4.26 -0.62  35.3 5.49
J20000364-3301351 26.0 5775.08 4.22 -1.08  15.2 5.43
J20000364-3301351 26.0 5956.69 0.86 -4.50 100.8 5.94
J20000364-3301351 26.0 6003.01 3.88 -1.10  56.5 5.82
J20000364-3301351 26.0 6056.00 4.73 -0.32  20.7 5.45
J20000364-3301351 26.0 6151.62 2.17 -3.37  50.8 5.80
J20000364-3301351 26.0 6219.28 2.20 -2.45 109.8 5.82
J20000364-3301351 26.0 6232.64 3.65 -1.24  51.2 5.57
J20000364-3301351 26.0 6246.32 3.60 -0.77  81.7 5.50
J20000364-3301351 26.0 6265.13 2.17 -2.54 109.9 5.87
J20000364-3301351 26.0 6280.62 0.86 -4.39 111.6 5.95
J20000364-3301351 26.0 6301.50 3.65 -0.71  80.6 5.49
J20000364-3301351 26.0 6335.33 2.20 -2.18 123.2 5.76
J20000364-3301351 26.0 6336.82 3.68 -0.85  82.9 5.70
J20000364-3301351 26.0 6408.02 3.68 -0.99  71.2 5.65
J20000364-3301351 26.0 6411.65 3.65 -0.59  91.6 5.54
J20000364-3301351 26.0 6498.94 0.96 -4.69  76.9 5.85
J20000364-3301351 26.0 6855.16 4.56 -0.49  30.9 5.60
J20000364-3301351 26.0 7022.95 4.19 -1.05  20.4 5.45
J20000364-3301351 26.0 7219.68 4.08 -1.43  16.7 5.58
J20000364-3301351 26.0 7491.65 4.30 -1.06  14.6 5.41
J20000364-3301351 26.0 7495.07 4.22 -0.10  92.6 5.71
J20000364-3301351 26.1 4122.67 2.58 -3.38  49.2 5.53
J20000364-3301351 26.1 4416.83 2.78 -2.41  87.5 5.53
J20000364-3301351 26.1 4491.41 2.85 -2.64  70.4 5.49
J20000364-3301351 26.1 4508.29 2.86 -2.25  93.8 5.59
J20000364-3301351 26.1 4515.34 2.84 -2.36  93.9 5.68
J20000364-3301351 26.1 4520.22 2.81 -2.60  79.9 5.58
J20000364-3301351 26.1 4541.52 2.86 -2.79  56.3 5.38
J20000364-3301351 26.1 4576.34 2.84 -2.92  64.4 5.64
J20000364-3301351 26.1 4582.84 2.84 -3.06  46.5 5.45
J20000364-3301351 26.1 4620.52 2.83 -3.19  43.6 5.51
J20000364-3301351 26.1 5100.66 2.81 -4.13  11.7 5.63
J20000364-3301351 26.1 5197.58 3.23 -2.05  80.1 5.49
J20000364-3301351 26.1 5234.63 3.22 -2.18  71.1 5.44
J20000364-3301351 26.1 5264.81 3.23 -3.23  29.8 5.74
J20000364-3301351 26.1 5276.00 3.20 -1.90  91.0 5.51
J20000364-3301351 26.1 5284.11 2.89 -3.19  60.1 5.84
J20000364-3301351 26.1 5325.55 3.22 -3.16  25.1 5.55
J20000364-3301351 26.1 5362.87 3.20 -2.62  66.8 5.77
J20000364-3301351 26.1 5425.26 3.20 -3.39  26.9 5.80
J20000364-3301351 26.1 5534.85 3.25 -2.87  46.1 5.71
J20000364-3301351 26.1 6084.11 3.20 -3.88  13.7 5.90
J20000364-3301351 26.1 6149.26 3.89 -2.72  13.1 5.55
J20000364-3301351 26.1 6247.56 3.89 -2.33  33.2 5.69
J20000364-3301351 26.1 6416.92 3.89 -2.88  15.7 5.80
J20000364-3301351 26.1 6432.68 2.89 -3.71  24.5 5.66
J20000364-3301351 26.1 6456.38 3.90 -2.08  36.1 5.51
J20000364-3301351 26.1 7711.72 3.90 -2.50  22.4 5.59
J20005766-2541488 26.0 4001.66 2.17 -1.90  69.0 5.34
J20005766-2541488 26.0 4067.98 3.21 -0.53  76.3 5.35
J20005766-2541488 26.0 4070.77 3.24 -0.87  64.4 5.46
J20005766-2541488 26.0 4147.67 1.48 -2.07 105.5 5.54
J20005766-2541488 26.0 4150.25 3.43 -1.19  37.5 5.46
J20005766-2541488 26.0 4158.79 3.43 -0.70  60.8 5.43
J20005766-2541488 26.0 4173.92 0.99 -3.29  84.6 5.62
J20005766-2541488 26.0 4447.72 2.22 -1.36 104.0 5.58
J20005766-2541488 26.0 4484.22 3.60 -0.64  52.5 5.37
J20005766-2541488 26.0 4489.74 0.12 -3.90 104.5 5.54
J20005766-2541488 26.0 4595.36 3.30 -1.73  24.5 5.54
J20005766-2541488 26.0 4602.00 1.61 -3.13  51.4 5.44
J20005766-2541488 26.0 4619.29 3.60 -1.06  38.2 5.51
J20005766-2541488 26.0 4630.12 2.28 -2.58  46.9 5.62
J20005766-2541488 26.0 4637.50 3.28 -1.29  48.0 5.54
J20005766-2541488 26.0 4668.13 3.26 -1.08  55.4 5.44
J20005766-2541488 26.0 4678.85 3.60 -0.68  53.3 5.40
J20005766-2541488 26.0 4733.59 1.48 -2.99  77.1 5.62
J20005766-2541488 26.0 4736.77 3.21 -0.67  83.9 5.54
J20005766-2541488 26.0 4882.14 3.41 -1.48  33.6 5.60
J20005766-2541488 26.0 4903.31 2.88 -0.89  92.7 5.54
J20005766-2541488 26.0 4907.73 3.43 -1.70  11.1 5.23
J20005766-2541488 26.0 4939.69 0.86 -3.25 106.7 5.73
J20005766-2541488 26.0 4946.39 3.37 -1.11  51.2 5.50
J20005766-2541488 26.0 4950.11 3.41 -1.50  31.9 5.58
J20005766-2541488 26.0 4966.09 3.33 -0.79  77.1 5.63
J20005766-2541488 26.0 4973.10 3.96 -0.69  31.9 5.42
J20005766-2541488 26.0 5001.86 3.88 -0.01  67.4 5.30
J20005766-2541488 26.0 5002.79 3.40 -1.46  28.0 5.44
J20005766-2541488 26.0 5014.94 3.94 -0.18  53.7 5.29
J20005766-2541488 26.0 5022.24 3.98 -0.33  48.9 5.40
J20005766-2541488 26.0 5039.25 3.37 -1.52  34.6 5.60
J20005766-2541488 26.0 5048.44 3.96 -1.00  13.1 5.22
J20005766-2541488 26.0 5060.08 0.00 -5.43  49.5 5.68
J20005766-2541488 26.0 5133.69 4.17  0.36  75.7 5.43
J20005766-2541488 26.0 5215.18 3.26 -0.86  70.4 5.46
J20005766-2541488 26.0 5217.39 3.21 -1.07  53.8 5.30
J20005766-2541488 26.0 5242.49 3.63 -0.83  40.2 5.31
J20005766-2541488 26.0 5247.05 0.09 -4.97  72.9 5.72
J20005766-2541488 26.0 5250.21 0.12 -4.90  62.5 5.50
J20005766-2541488 26.0 5253.46 3.28 -1.58  31.8 5.49
J20005766-2541488 26.0 5263.31 3.26 -0.87  71.8 5.49
J20005766-2541488 26.0 5288.52 3.69 -1.49  12.4 5.36
J20005766-2541488 26.0 5302.30 3.28 -0.73  79.0 5.51
J20005766-2541488 26.0 5307.36 1.61 -2.91  68.7 5.46
J20005766-2541488 26.0 5332.90 1.56 -2.78  85.9 5.60
J20005766-2541488 26.0 5339.93 3.26 -0.63  85.6 5.52
J20005766-2541488 26.0 5373.71 4.47 -0.71  11.1 5.43
J20005766-2541488 26.0 5379.57 3.69 -1.42  15.4 5.39
J20005766-2541488 26.0 5393.17 3.24 -0.72  82.6 5.52
J20005766-2541488 26.0 5473.90 4.15 -0.72  25.4 5.50
J20005766-2541488 26.0 5554.90 4.55 -0.27  21.8 5.43
J20005766-2541488 26.0 5569.62 3.41 -0.52  76.3 5.38
J20005766-2541488 26.0 5572.84 3.39 -0.28  97.3 5.54
J20005766-2541488 26.0 5586.76 3.37 -0.11  97.1 5.34
J20005766-2541488 26.0 5624.54 3.41 -0.76  68.8 5.47
J20005766-2541488 26.0 5638.26 4.22 -0.72  17.0 5.36
J20005766-2541488 26.0 5753.12 4.26 -0.62  19.2 5.36
J20005766-2541488 26.0 5956.69 0.86 -4.50  37.1 5.53
J20005766-2541488 26.0 6003.01 3.88 -1.10  22.2 5.47
J20005766-2541488 26.0 6008.56 3.88 -0.98  27.9 5.48
J20005766-2541488 26.0 6151.62 2.17 -3.37  17.0 5.54
J20005766-2541488 26.0 6219.28 2.20 -2.45  73.0 5.72
J20005766-2541488 26.0 6232.64 3.65 -1.24  28.4 5.47
J20005766-2541488 26.0 6246.32 3.60 -0.77  55.0 5.43
J20005766-2541488 26.0 6265.13 2.17 -2.54  65.8 5.64
J20005766-2541488 26.0 6301.50 3.65 -0.71  53.1 5.39
J20005766-2541488 26.0 6335.33 2.20 -2.18  80.8 5.58
J20005766-2541488 26.0 6336.82 3.68 -0.85  57.3 5.64
J20005766-2541488 26.0 6408.02 3.68 -0.99  31.8 5.31
J20005766-2541488 26.0 6411.65 3.65 -0.59  70.1 5.57
J20005766-2541488 26.0 6430.85 2.17 -1.95  93.0 5.54
J20005766-2541488 26.0 6498.94 0.96 -4.69  29.1 5.65
J20005766-2541488 26.1 4128.75 2.58 -3.47  32.0 5.47
J20005766-2541488 26.1 4178.86 2.58 -2.44  75.7 5.35
J20005766-2541488 26.1 4416.83 2.78 -2.41  75.1 5.50
J20005766-2541488 26.1 4489.18 2.83 -2.97  51.0 5.61
J20005766-2541488 26.1 4491.41 2.85 -2.64  51.6 5.31
J20005766-2541488 26.1 4508.29 2.86 -2.25  77.1 5.47
J20005766-2541488 26.1 4515.34 2.84 -2.36  76.3 5.53
J20005766-2541488 26.1 4520.22 2.81 -2.60  60.5 5.40
J20005766-2541488 26.1 4541.52 2.86 -2.79  43.9 5.32
J20005766-2541488 26.1 4555.89 2.83 -2.25  77.1 5.42
J20005766-2541488 26.1 4576.34 2.84 -2.92  53.8 5.62
J20005766-2541488 26.1 4582.84 2.84 -3.06  36.9 5.43
J20005766-2541488 26.1 4620.52 2.83 -3.19  32.8 5.46
J20005766-2541488 26.1 5197.58 3.23 -2.05  66.9 5.42
J20005766-2541488 26.1 5264.81 3.23 -3.23  20.8 5.66
J20005766-2541488 26.1 5276.00 3.20 -1.90  80.9 5.52
J20005766-2541488 26.1 5284.11 2.89 -3.19  36.0 5.56
J20005766-2541488 26.1 5325.55 3.22 -3.16  12.6 5.31
J20005766-2541488 26.1 5414.07 3.22 -3.58  11.4 5.68
J20005766-2541488 26.1 5425.26 3.20 -3.39  15.0 5.60
J20005766-2541488 26.1 5534.85 3.25 -2.87  31.4 5.57
J20005766-2541488 26.1 6456.38 3.90 -2.08  33.4 5.55
J20080083-2759265 26.0 4001.66 2.17 -1.90  86.9 5.29
J20080083-2759265 26.0 4067.98 3.21 -0.53  86.7 5.22
J20080083-2759265 26.0 4084.49 3.33 -0.54  79.7 5.22
J20080083-2759265 26.0 4133.86 3.37 -1.13  48.4 5.28
J20080083-2759265 26.0 4139.93 0.99 -3.51  90.4 5.39
J20080083-2759265 26.0 4158.79 3.43 -0.70  64.5 5.20
J20080083-2759265 26.0 4442.34 2.20 -1.23 128.7 5.42
J20080083-2759265 26.0 4602.00 1.61 -3.13  75.7 5.44
J20080083-2759265 26.0 4619.29 3.60 -1.06  45.8 5.40
J20080083-2759265 26.0 4630.12 2.28 -2.58  62.7 5.53
J20080083-2759265 26.0 4637.50 3.28 -1.29  42.9 5.18
J20080083-2759265 26.0 4668.13 3.26 -1.08  67.2 5.34
J20080083-2759265 26.0 4678.85 3.60 -0.68  53.4 5.14
J20080083-2759265 26.0 4733.59 1.48 -2.99 104.9 5.64
J20080083-2759265 26.0 4736.77 3.21 -0.67  94.8 5.36
J20080083-2759265 26.0 4882.14 3.41 -1.48  25.7 5.19
J20080083-2759265 26.0 4903.31 2.88 -0.89 109.9 5.43
J20080083-2759265 26.0 4946.39 3.37 -1.11  54.6 5.28
J20080083-2759265 26.0 4950.11 3.41 -1.50  33.8 5.37
J20080083-2759265 26.0 4966.09 3.33 -0.79  84.6 5.40
J20080083-2759265 26.0 4973.10 3.96 -0.69  37.9 5.31
J20080083-2759265 26.0 5001.86 3.88 -0.01  77.5 5.18
J20080083-2759265 26.0 5002.79 3.40 -1.46  33.4 5.30
J20080083-2759265 26.0 5014.94 3.94 -0.18  53.5 5.03
J20080083-2759265 26.0 5060.08 0.00 -5.43  86.7 5.69
J20080083-2759265 26.0 5133.69 4.17  0.36  81.8 5.24
J20080083-2759265 26.0 5215.18 3.26 -0.86  73.6 5.16
J20080083-2759265 26.0 5217.39 3.21 -1.07  71.8 5.28
J20080083-2759265 26.0 5242.49 3.63 -0.83  48.5 5.20
J20080083-2759265 26.0 5247.05 0.09 -4.97 108.0 5.65
J20080083-2759265 26.0 5253.46 3.28 -1.58  35.9 5.30
J20080083-2759265 26.0 5263.31 3.26 -0.87  78.0 5.24
J20080083-2759265 26.0 5283.62 3.24 -0.45 106.9 5.31
J20080083-2759265 26.0 5302.30 3.28 -0.73  87.8 5.28
J20080083-2759265 26.0 5307.36 1.61 -2.91  95.8 5.43
J20080083-2759265 26.0 5332.90 1.56 -2.78 110.9 5.50
J20080083-2759265 26.0 5339.93 3.26 -0.63  93.9 5.26
J20080083-2759265 26.0 5393.17 3.24 -0.72  91.1 5.27
J20080083-2759265 26.0 5473.90 4.15 -0.72  16.1 5.06
J20080083-2759265 26.0 5563.60 4.19 -0.75  22.6 5.31
J20080083-2759265 26.0 5569.62 3.41 -0.52  90.5 5.25
J20080083-2759265 26.0 5572.84 3.39 -0.28 110.4 5.35
J20080083-2759265 26.0 5586.76 3.37 -0.11 112.5 5.19
J20080083-2759265 26.0 5624.54 3.41 -0.76  77.2 5.26
J20080083-2759265 26.0 5638.26 4.22 -0.72  23.3 5.33
J20080083-2759265 26.0 5753.12 4.26 -0.62  23.5 5.28
J20080083-2759265 26.0 5956.69 0.86 -4.50  66.4 5.50
J20080083-2759265 26.0 6008.56 3.88 -0.98  31.0 5.31
J20080083-2759265 26.0 6151.62 2.17 -3.37  28.1 5.47
J20080083-2759265 26.0 6219.28 2.20 -2.45  93.2 5.58
J20080083-2759265 26.0 6232.64 3.65 -1.24  28.5 5.22
J20080083-2759265 26.0 6246.32 3.60 -0.77  68.9 5.34
J20080083-2759265 26.0 6265.13 2.17 -2.54  86.5 5.52
J20080083-2759265 26.0 6335.33 2.20 -2.18 104.4 5.47
J20080083-2759265 26.0 6336.82 3.68 -0.85  52.6 5.27
J20080083-2759265 26.0 6408.02 3.68 -0.99  47.1 5.32
J20080083-2759265 26.0 6411.65 3.65 -0.59  76.0 5.31
J20080083-2759265 26.0 6498.94 0.96 -4.69  56.5 5.64
J20080083-2759265 26.1 4122.67 2.58 -3.38  35.3 5.16
J20080083-2759265 26.1 4178.86 2.58 -2.44  90.9 5.30
J20080083-2759265 26.1 4416.83 2.78 -2.41  80.5 5.24
J20080083-2759265 26.1 4489.18 2.83 -2.97  60.9 5.49
J20080083-2759265 26.1 4491.41 2.85 -2.64  63.2 5.22
J20080083-2759265 26.1 4508.29 2.86 -2.25  75.4 5.07
J20080083-2759265 26.1 4515.34 2.84 -2.36  86.0 5.36
J20080083-2759265 26.1 4520.22 2.81 -2.60  81.4 5.47
J20080083-2759265 26.1 4555.89 2.83 -2.25  83.9 5.19
J20080083-2759265 26.1 4576.34 2.84 -2.92  56.5 5.37
J20080083-2759265 26.1 4582.84 2.84 -3.06  37.2 5.16
J20080083-2759265 26.1 4620.52 2.83 -3.19  39.0 5.31
J20080083-2759265 26.1 5197.58 3.23 -2.05  82.1 5.37
J20080083-2759265 26.1 5234.63 3.22 -2.18  79.5 5.44
J20080083-2759265 26.1 5264.81 3.23 -3.23  20.9 5.42
J20080083-2759265 26.1 5276.00 3.20 -1.90  85.2 5.23
J20080083-2759265 26.1 5284.11 2.89 -3.19  48.3 5.51
J20080083-2759265 26.1 5325.55 3.22 -3.16  23.5 5.40
J20080083-2759265 26.1 5362.87 3.20 -2.62  39.8 5.16
J20080083-2759265 26.1 5425.26 3.20 -3.39  21.0 5.54
J20080083-2759265 26.1 5534.85 3.25 -2.87  43.2 5.53
J20080083-2759265 26.1 6247.56 3.89 -2.33  24.2 5.37
J20100948-4408274 26.0 4152.17 0.96 -3.16  52.5 4.74
J20100948-4408274 26.0 4173.92 0.99 -3.29  48.1 4.84
J20100948-4408274 26.0 4216.18 0.00 -3.36  98.3 4.64
J20100948-4408274 26.0 4233.60 2.48 -0.60  79.3 4.48
J20100948-4408274 26.0 4408.41 2.20 -1.74  51.0 4.76
J20100948-4408274 26.0 4415.12 1.61 -0.62 127.1 4.48
J20100948-4408274 26.0 4427.31 0.05 -2.92 117.2 4.62
J20100948-4408274 26.0 4442.34 2.20 -1.23  71.4 4.59
J20100948-4408274 26.0 4447.72 2.22 -1.36  74.4 4.80
J20100948-4408274 26.0 4461.65 0.09 -3.19 112.5 4.82
J20100948-4408274 26.0 4489.74 0.12 -3.90  67.3 4.66
J20100948-4408274 26.0 4494.56 2.20 -1.14  73.1 4.52
J20100948-4408274 26.0 4531.15 1.48 -2.10  87.2 4.87
J20100948-4408274 26.0 4592.65 1.56 -2.46  66.5 4.95
J20100948-4408274 26.0 4707.27 3.24 -0.96  25.2 4.72
J20100948-4408274 26.0 4733.59 1.48 -2.99  33.2 4.81
J20100948-4408274 26.0 4736.77 3.21 -0.67  41.8 4.71
J20100948-4408274 26.0 4890.76 2.88 -0.38  70.3 4.48
J20100948-4408274 26.0 4903.31 2.88 -0.89  44.8 4.58
J20100948-4408274 26.0 4939.69 0.86 -3.25  67.0 4.85
J20100948-4408274 26.0 4994.13 0.91 -2.97  67.9 4.64
J20100948-4408274 26.0 5001.86 3.88 -0.01  28.6 4.57
J20100948-4408274 26.0 5012.07 0.86 -2.60 101.1 4.80
J20100948-4408274 26.0 5041.07 0.96 -3.09  66.9 4.79
J20100948-4408274 26.0 5041.76 1.48 -2.20  87.4 4.89
J20100948-4408274 26.0 5051.64 0.91 -2.76  86.1 4.73
J20100948-4408274 26.0 5079.74 0.99 -3.25  47.6 4.69
J20100948-4408274 26.0 5083.34 0.96 -2.84  78.4 4.73
J20100948-4408274 26.0 5110.41 0.00 -3.76  97.5 4.80
J20100948-4408274 26.0 5123.72 1.01 -3.06  66.9 4.82
J20100948-4408274 26.0 5127.36 0.91 -3.25  62.4 4.82
J20100948-4408274 26.0 5142.93 0.96 -3.07  72.5 4.86
J20100948-4408274 26.0 5150.84 0.99 -3.04  62.1 4.70
J20100948-4408274 26.0 5151.91 1.01 -3.32  50.3 4.82
J20100948-4408274 26.0 5166.28 0.00 -4.12  82.1 4.88
J20100948-4408274 26.0 5171.60 1.48 -1.72  95.8 4.55
J20100948-4408274 26.0 5202.34 2.17 -1.87  55.0 4.84
J20100948-4408274 26.0 5216.27 1.61 -2.08  72.4 4.65
J20100948-4408274 26.0 5250.65 2.20 -2.18  34.9 4.86
J20100948-4408274 26.0 5283.62 3.24 -0.45  48.5 4.60
J20100948-4408274 26.0 5324.18 3.21 -0.11  68.9 4.55
J20100948-4408274 26.0 5332.90 1.56 -2.78  35.0 4.68
J20100948-4408274 26.0 5339.93 3.26 -0.63  39.7 4.65
J20100948-4408274 26.0 5341.02 1.61 -1.95  84.8 4.71
J20100948-4408274 26.0 5393.17 3.24 -0.72  35.7 4.64
J20100948-4408274 26.0 5434.52 1.01 -2.13 113.4 4.68
J20100948-4408274 26.0 5497.52 1.01 -2.83  78.2 4.73
J20100948-4408274 26.0 5506.78 0.99 -2.79  91.4 4.89
J20100948-4408274 26.0 5572.84 3.39 -0.28  50.7 4.62
J20100948-4408274 26.0 5615.64 3.33  0.04  71.0 4.55
J20100948-4408274 26.0 6430.85 2.17 -1.95  50.9 4.78
J20100948-4408274 26.1 4178.86 2.58 -2.44  67.4 4.73
J20100948-4408274 26.1 4416.83 2.78 -2.41  60.2 4.78
J20100948-4408274 26.1 4491.41 2.85 -2.64  31.5 4.59
J20100948-4408274 26.1 4520.22 2.81 -2.60  55.2 4.91
J20100948-4408274 26.1 4522.63 2.84 -1.99  86.6 4.90
J20100948-4408274 26.1 4541.52 2.86 -2.79  29.1 4.70
J20100948-4408274 26.1 4555.89 2.83 -2.25  66.4 4.77
J20100948-4408274 26.1 4576.34 2.84 -2.92  29.9 4.82
J20100948-4408274 26.1 4583.84 2.81 -1.74  87.5 4.62
J20100948-4408274 26.1 4620.52 2.83 -3.19  25.3 4.98
J20100948-4408274 26.1 5018.44 2.89 -1.34 111.3 4.72
J20100948-4408274 26.1 5197.58 3.23 -2.05  40.5 4.57
J20100948-4408274 26.1 5234.63 3.22 -2.18  42.0 4.71
J20100948-4408274 26.1 5276.00 3.20 -1.90  48.7 4.51
J20100948-4408274 26.1 5316.62 3.15 -1.78  58.4 4.49
J20103193-3558546 26.0 3917.18 0.99 -2.15  94.8 5.01
J20103193-3558546 26.0 3940.88 0.96 -2.49  75.3 4.87
J20103193-3558546 26.0 4067.98 3.21 -0.53  47.7 4.94
J20103193-3558546 26.0 4070.77 3.24 -0.87  29.8 4.98
J20103193-3558546 26.0 4084.49 3.33 -0.54  34.2 4.83
J20103193-3558546 26.0 4158.79 3.43 -0.70  21.0 4.81
J20103193-3558546 26.0 4173.92 0.99 -3.29  31.2 4.88
J20103193-3558546 26.0 4174.91 0.91 -2.94  73.0 5.16
J20103193-3558546 26.0 4187.04 2.45 -0.56  85.7 4.81
J20103193-3558546 26.0 4199.10 3.05  0.17  85.2 4.75
J20103193-3558546 26.0 4233.60 2.48 -0.60  83.7 4.83
J20103193-3558546 26.0 4282.40 2.17 -0.78  97.1 4.95
J20103193-3558546 26.0 4291.46 0.05 -4.08  50.5 4.90
J20103193-3558546 26.0 4375.93 0.00 -3.00 106.9 4.85
J20103193-3558546 26.0 4442.34 2.20 -1.23  66.0 4.77
J20103193-3558546 26.0 4447.72 2.22 -1.36  61.4 4.84
J20103193-3558546 26.0 4484.22 3.60 -0.64  17.5 4.83
J20103193-3558546 26.0 4489.74 0.12 -3.90  68.7 5.08
J20103193-3558546 26.0 4494.56 2.20 -1.14  81.2 4.96
J20103193-3558546 26.0 4531.15 1.48 -2.10  77.2 5.00
J20103193-3558546 26.0 4592.65 1.56 -2.46  56.1 5.08
J20103193-3558546 26.0 4602.94 1.48 -2.21  73.3 5.03
J20103193-3558546 26.0 4668.13 3.26 -1.08  15.1 4.80
J20103193-3558546 26.0 4678.85 3.60 -0.68  27.2 5.10
J20103193-3558546 26.0 4707.27 3.24 -0.96  25.3 4.93
J20103193-3558546 26.0 4736.77 3.21 -0.67  45.1 4.98
J20103193-3558546 26.0 4871.32 2.87 -0.34  84.1 4.93
J20103193-3558546 26.0 4890.76 2.88 -0.38  83.3 4.97
J20103193-3558546 26.0 4903.31 2.88 -0.89  51.4 4.92
J20103193-3558546 26.0 4966.09 3.33 -0.79  24.5 4.83
J20103193-3558546 26.0 4994.13 0.91 -2.97  68.9 5.01
J20103193-3558546 26.0 5001.86 3.88 -0.01  29.0 4.76
J20103193-3558546 26.0 5012.07 0.86 -2.60  95.0 5.05
J20103193-3558546 26.0 5014.94 3.94 -0.18  16.5 4.69
J20103193-3558546 26.0 5022.24 3.98 -0.33  15.0 4.83
J20103193-3558546 26.0 5041.07 0.96 -3.09  67.0 5.15
J20103193-3558546 26.0 5041.76 1.48 -2.20  82.3 5.13
J20103193-3558546 26.0 5051.64 0.91 -2.76  79.4 4.97
J20103193-3558546 26.0 5079.74 0.99 -3.25  43.5 4.97
J20103193-3558546 26.0 5083.34 0.96 -2.84  70.2 4.95
J20103193-3558546 26.0 5110.41 0.00 -3.76  95.7 5.20
J20103193-3558546 26.0 5123.72 1.01 -3.06  52.9 4.95
J20103193-3558546 26.0 5127.36 0.91 -3.25  44.5 4.89
J20103193-3558546 26.0 5133.69 4.17  0.36  29.0 4.71
J20103193-3558546 26.0 5150.84 0.99 -3.04  49.6 4.85
J20103193-3558546 26.0 5151.91 1.01 -3.32  32.5 4.87
J20103193-3558546 26.0 5166.28 0.00 -4.12  55.1 4.86
J20103193-3558546 26.0 5171.60 1.48 -1.72  96.7 4.91
J20103193-3558546 26.0 5202.34 2.17 -1.87  48.3 5.02
J20103193-3558546 26.0 5216.27 1.61 -2.08  69.5 4.92
J20103193-3558546 26.0 5217.39 3.21 -1.07  22.0 4.91
J20103193-3558546 26.0 5250.65 2.20 -2.18  34.5 5.13
J20103193-3558546 26.0 5302.30 3.28 -0.73  46.6 5.11
J20103193-3558546 26.0 5307.36 1.61 -2.91  27.1 5.03
J20103193-3558546 26.0 5324.18 3.21 -0.11  77.1 4.92
J20103193-3558546 26.0 5332.90 1.56 -2.78  33.5 4.97
J20103193-3558546 26.0 5339.93 3.26 -0.63  37.7 4.83
J20103193-3558546 26.0 5341.02 1.61 -1.95  79.9 4.96
J20103193-3558546 26.0 5393.17 3.24 -0.72  39.4 4.93
J20103193-3558546 26.0 5497.52 1.01 -2.83  71.2 4.98
J20103193-3558546 26.0 5506.78 0.99 -2.79  76.7 5.00
J20103193-3558546 26.0 5569.62 3.41 -0.52  43.6 4.99
J20103193-3558546 26.0 5572.84 3.39 -0.28  52.0 4.86
J20103193-3558546 26.0 5586.76 3.37 -0.11  66.2 4.90
J20103193-3558546 26.0 5624.54 3.41 -0.76  25.5 4.88
J20103193-3558546 26.0 5658.82 3.39 -0.76  22.2 4.78
J20103193-3558546 26.0 6301.50 3.65 -0.71  23.6 5.03
J20103193-3558546 26.0 6335.33 2.20 -2.18  34.0 5.06
J20103193-3558546 26.0 6400.00 3.60 -0.27  45.5 4.95
J20103193-3558546 26.0 6411.65 3.65 -0.59  34.0 5.12
J20103193-3558546 26.0 6430.85 2.17 -1.95  41.1 4.91
J20103193-3558546 26.1 4178.86 2.58 -2.44  62.8 4.70
J20103193-3558546 26.1 4233.17 2.58 -1.81 110.9 5.07
J20103193-3558546 26.1 4416.83 2.78 -2.41  57.7 4.78
J20103193-3558546 26.1 4489.18 2.83 -2.97  43.3 5.14
J20103193-3558546 26.1 4491.41 2.85 -2.64  53.4 5.01
J20103193-3558546 26.1 4508.29 2.86 -2.25  65.9 4.84
J20103193-3558546 26.1 4515.34 2.84 -2.36  54.1 4.72
J20103193-3558546 26.1 4520.22 2.81 -2.60  65.3 5.12
J20103193-3558546 26.1 4522.63 2.84 -1.99  93.5 5.09
J20103193-3558546 26.1 4555.89 2.83 -2.25  71.4 4.90
J20103193-3558546 26.1 4576.34 2.84 -2.92  28.4 4.83
J20103193-3558546 26.1 4582.84 2.84 -3.06  20.4 4.78
J20103193-3558546 26.1 4583.84 2.81 -1.74  98.4 4.89
J20103193-3558546 26.1 5197.58 3.23 -2.05  58.2 4.88
J20103193-3558546 26.1 5234.63 3.22 -2.18  55.4 4.95
J20103193-3558546 26.1 5264.81 3.23 -3.23  14.9 5.19
J20103193-3558546 26.1 5276.00 3.20 -1.90  58.3 4.69
J20103193-3558546 26.1 5284.11 2.89 -3.19  22.9 4.99
J20103193-3558546 26.1 5316.62 3.15 -1.78  86.6 4.99
J20103193-3558546 26.1 5362.87 3.20 -2.62  36.9 5.05
J20103193-3558546 26.1 5534.85 3.25 -2.87  25.3 5.12
J20103193-3558546 26.1 6456.38 3.90 -2.08  23.4 4.99
J20152296-3740178 26.0 3850.82 0.99 -1.73 105.6 4.64
J20152296-3740178 26.0 3948.10 3.24 -0.59  47.0 4.85
J20152296-3740178 26.0 3949.95 2.17 -1.25  69.8 4.68
J20152296-3740178 26.0 4001.66 2.17 -1.90  34.2 4.67
J20152296-3740178 26.0 4067.98 3.21 -0.53  45.3 4.71
J20152296-3740178 26.0 4070.77 3.24 -0.87  25.2 4.70
J20152296-3740178 26.0 4073.76 3.26 -0.97  28.6 4.89
J20152296-3740178 26.0 4084.49 3.33 -0.54  47.7 4.90
J20152296-3740178 26.0 4147.67 1.48 -2.07  73.5 4.71
J20152296-3740178 26.0 4152.17 0.96 -3.16  43.7 4.64
J20152296-3740178 26.0 4153.90 3.40 -0.28  41.6 4.61
J20152296-3740178 26.0 4173.92 0.99 -3.29  40.7 4.76
J20152296-3740178 26.0 4199.10 3.05  0.17  92.7 4.73
J20152296-3740178 26.0 4233.60 2.48 -0.60  85.2 4.66
J20152296-3740178 26.0 4282.40 2.17 -0.78  98.1 4.75
J20152296-3740178 26.0 4442.34 2.20 -1.23  63.8 4.50
J20152296-3740178 26.0 4447.72 2.22 -1.36  68.1 4.73
J20152296-3740178 26.0 4489.74 0.12 -3.90  81.3 4.99
J20152296-3740178 26.0 4494.56 2.20 -1.14  90.3 4.93
J20152296-3740178 26.0 4528.61 2.17 -0.89  97.0 4.78
J20152296-3740178 26.0 4531.15 1.48 -2.10  78.2 4.76
J20152296-3740178 26.0 4592.65 1.56 -2.46  61.3 4.91
J20152296-3740178 26.0 4602.94 1.48 -2.21  74.7 4.80
J20152296-3740178 26.0 4678.85 3.60 -0.68  22.4 4.82
J20152296-3740178 26.0 4733.59 1.48 -2.99  37.9 4.93
J20152296-3740178 26.0 4736.77 3.21 -0.67  43.0 4.75
J20152296-3740178 26.0 4890.76 2.88 -0.38  80.1 4.71
J20152296-3740178 26.0 4903.31 2.88 -0.89  51.4 4.71
J20152296-3740178 26.0 4939.69 0.86 -3.25  59.1 4.78
J20152296-3740178 26.0 4966.09 3.33 -0.79  32.4 4.81
J20152296-3740178 26.0 4994.13 0.91 -2.97  70.0 4.73
J20152296-3740178 26.0 5001.86 3.88 -0.01  27.6 4.57
J20152296-3740178 26.0 5012.07 0.86 -2.60  97.8 4.83
J20152296-3740178 26.0 5014.94 3.94 -0.18  24.8 4.75
J20152296-3740178 26.0 5041.07 0.96 -3.09  78.2 5.05
J20152296-3740178 26.0 5041.76 1.48 -2.20  78.6 4.80
J20152296-3740178 26.0 5051.64 0.91 -2.76  91.0 4.90
J20152296-3740178 26.0 5079.74 0.99 -3.25  59.3 4.92
J20152296-3740178 26.0 5083.34 0.96 -2.84  69.1 4.64
J20152296-3740178 26.0 5110.41 0.00 -3.76  97.6 4.92
J20152296-3740178 26.0 5123.72 1.01 -3.06  63.8 4.83
J20152296-3740178 26.0 5127.36 0.91 -3.25  59.5 4.82
J20152296-3740178 26.0 5133.69 4.17  0.36  36.4 4.70
J20152296-3740178 26.0 5150.84 0.99 -3.04  65.0 4.80
J20152296-3740178 26.0 5151.91 1.01 -3.32  60.5 5.03
J20152296-3740178 26.0 5166.28 0.00 -4.12  69.8 4.75
J20152296-3740178 26.0 5171.60 1.48 -1.72  99.8 4.72
J20152296-3740178 26.0 5194.94 1.56 -2.02  74.7 4.62
J20152296-3740178 26.0 5202.34 2.17 -1.87  57.0 4.92
J20152296-3740178 26.0 5216.27 1.61 -2.08  72.6 4.71
J20152296-3740178 26.0 5217.39 3.21 -1.07  22.4 4.72
J20152296-3740178 26.0 5247.05 0.09 -4.97  28.9 5.02
J20152296-3740178 26.0 5250.65 2.20 -2.18  33.2 4.86
J20152296-3740178 26.0 5263.31 3.26 -0.87  30.3 4.75
J20152296-3740178 26.0 5283.62 3.24 -0.45  55.3 4.74
J20152296-3740178 26.0 5302.30 3.28 -0.73  26.7 4.55
J20152296-3740178 26.0 5324.18 3.21 -0.11  72.1 4.64
J20152296-3740178 26.0 5332.90 1.56 -2.78  32.2 4.67
J20152296-3740178 26.0 5339.93 3.26 -0.63  43.4 4.74
J20152296-3740178 26.0 5341.02 1.61 -1.95  89.9 4.88
J20152296-3740178 26.0 5393.17 3.24 -0.72  30.8 4.58
J20152296-3740178 26.0 5397.13 0.91 -1.98 123.3 4.74
J20152296-3740178 26.0 5434.52 1.01 -2.13 118.0 4.89
J20152296-3740178 26.0 5497.52 1.01 -2.83  83.9 4.90
J20152296-3740178 26.0 5506.78 0.99 -2.79  85.8 4.87
J20152296-3740178 26.0 5572.84 3.39 -0.28  51.0 4.66
J20152296-3740178 26.0 5586.76 3.37 -0.11  53.1 4.50
J20152296-3740178 26.0 5615.64 3.33  0.04  69.1 4.56
J20152296-3740178 26.0 5624.54 3.41 -0.76  25.2 4.69
J20152296-3740178 26.0 6430.85 2.17 -1.95  52.5 4.84
J20152296-3740178 26.1 4122.67 2.58 -3.38  22.2 5.03
J20152296-3740178 26.1 4178.86 2.58 -2.44  60.1 4.81
J20152296-3740178 26.1 4489.18 2.83 -2.97  21.1 4.86
J20152296-3740178 26.1 4491.41 2.85 -2.64  31.8 4.79
J20152296-3740178 26.1 4508.29 2.86 -2.25  37.4 4.52
J20152296-3740178 26.1 4515.34 2.84 -2.36  42.1 4.69
J20152296-3740178 26.1 4520.22 2.81 -2.60  42.2 4.90
J20152296-3740178 26.1 4555.89 2.83 -2.25  56.1 4.80
J20152296-3740178 26.1 4576.34 2.84 -2.92  26.3 4.94
J20152296-3740178 26.1 4583.84 2.81 -1.74  84.3 4.79
J20152296-3740178 26.1 4923.93 2.89 -1.21  93.7 4.50
J20152296-3740178 26.1 5018.44 2.89 -1.34 107.4 4.90
J20152296-3740178 26.1 5197.58 3.23 -2.05  29.6 4.56
J20152296-3740178 26.1 5234.63 3.22 -2.18  31.0 4.70
J20152296-3740178 26.1 5276.00 3.20 -1.90  47.2 4.69
J20152296-3740178 26.1 5316.62 3.15 -1.78  66.6 4.83
J20194310-3158163 26.0 3756.07 2.17 -2.12  33.9 5.14
J20194310-3158163 26.0 3781.19 2.20 -1.94  42.6 5.17
J20194310-3158163 26.0 3852.57 2.17 -1.19  78.8 5.27
J20194310-3158163 26.0 3917.18 0.99 -2.15  87.5 5.13
J20194310-3158163 26.0 3948.10 3.24 -0.59  53.0 5.20
J20194310-3158163 26.0 3977.74 2.20 -1.12  80.8 5.25
J20194310-3158163 26.0 4001.66 2.17 -1.90  55.8 5.36
J20194310-3158163 26.0 4067.98 3.21 -0.53  56.6 5.17
J20194310-3158163 26.0 4070.77 3.24 -0.87  48.6 5.37
J20194310-3158163 26.0 4073.76 3.26 -0.97  42.9 5.37
J20194310-3158163 26.0 4080.21 3.28 -1.18  24.0 5.19
J20194310-3158163 26.0 4098.18 3.24 -0.97  42.3 5.33
J20194310-3158163 26.0 4133.86 3.37 -1.13  33.4 5.45
J20194310-3158163 26.0 4147.67 1.48 -2.07  80.8 5.34
J20194310-3158163 26.0 4150.25 3.43 -1.19  25.9 5.41
J20194310-3158163 26.0 4153.90 3.40 -0.28  61.3 5.22
J20194310-3158163 26.0 4158.79 3.43 -0.70  39.1 5.21
J20194310-3158163 26.0 4173.92 0.99 -3.29  50.0 5.23
J20194310-3158163 26.0 4199.10 3.05  0.17  98.7 5.24
J20194310-3158163 26.0 4216.18 0.00 -3.36  95.9 5.32
J20194310-3158163 26.0 4233.60 2.48 -0.60  84.9 5.08
J20194310-3158163 26.0 4282.40 2.17 -0.78  99.4 5.26
J20194310-3158163 26.0 4447.72 2.22 -1.36  81.0 5.41
J20194310-3158163 26.0 4484.22 3.60 -0.64  33.6 5.20
J20194310-3158163 26.0 4489.74 0.12 -3.90  79.2 5.47
J20194310-3158163 26.0 4494.56 2.20 -1.14  84.7 5.25
J20194310-3158163 26.0 4531.15 1.48 -2.10  87.7 5.46
J20194310-3158163 26.0 4595.36 3.30 -1.73  15.2 5.47
J20194310-3158163 26.0 4602.00 1.61 -3.13  27.4 5.27
J20194310-3158163 26.0 4602.94 1.48 -2.21  77.1 5.29
J20194310-3158163 26.0 4619.29 3.60 -1.06  22.9 5.36
J20194310-3158163 26.0 4630.12 2.28 -2.58  28.1 5.50
J20194310-3158163 26.0 4637.50 3.28 -1.29  22.1 5.21
J20194310-3158163 26.0 4668.13 3.26 -1.08  38.0 5.33
J20194310-3158163 26.0 4678.85 3.60 -0.68  31.8 5.18
J20194310-3158163 26.0 4707.27 3.24 -0.96  53.0 5.49
J20194310-3158163 26.0 4733.59 1.48 -2.99  45.6 5.34
J20194310-3158163 26.0 4736.77 3.21 -0.67  68.4 5.50
J20194310-3158163 26.0 4871.32 2.87 -0.34  89.3 5.25
J20194310-3158163 26.0 4890.76 2.88 -0.38  90.0 5.31
J20194310-3158163 26.0 4903.31 2.88 -0.89  63.1 5.21
J20194310-3158163 26.0 4910.02 3.39 -1.28  19.2 5.23
J20194310-3158163 26.0 4939.69 0.86 -3.25  72.9 5.45
J20194310-3158163 26.0 4946.39 3.37 -1.11  31.0 5.32
J20194310-3158163 26.0 4966.09 3.33 -0.79  59.6 5.54
J20194310-3158163 26.0 4973.10 3.96 -0.69  19.8 5.29
J20194310-3158163 26.0 4994.13 0.91 -2.97  77.4 5.33
J20194310-3158163 26.0 5001.86 3.88 -0.01  51.7 5.22
J20194310-3158163 26.0 5002.79 3.40 -1.46  14.5 5.26
J20194310-3158163 26.0 5012.07 0.86 -2.60 101.0 5.48
J20194310-3158163 26.0 5014.94 3.94 -0.18  41.3 5.25
J20194310-3158163 26.0 5022.24 3.98 -0.33  27.4 5.15
J20194310-3158163 26.0 5028.13 3.57 -1.02  21.2 5.22
J20194310-3158163 26.0 5039.25 3.37 -1.52  21.2 5.49
J20194310-3158163 26.0 5051.64 0.91 -2.76  93.7 5.51
J20194310-3158163 26.0 5060.08 0.00 -5.43  19.5 5.45
J20194310-3158163 26.0 5079.74 0.99 -3.25  68.0 5.46
J20194310-3158163 26.0 5110.41 0.00 -3.76  97.1 5.51
J20194310-3158163 26.0 5123.72 1.01 -3.06  72.3 5.39
J20194310-3158163 26.0 5127.36 0.91 -3.25  65.7 5.32
J20194310-3158163 26.0 5133.69 4.17  0.36  52.6 5.18
J20194310-3158163 26.0 5150.84 0.99 -3.04  67.5 5.24
J20194310-3158163 26.0 5151.91 1.01 -3.32  70.6 5.61
J20194310-3158163 26.0 5166.28 0.00 -4.12  84.8 5.56
J20194310-3158163 26.0 5171.60 1.48 -1.72 105.2 5.38
J20194310-3158163 26.0 5194.94 1.56 -2.02  83.8 5.26
J20194310-3158163 26.0 5202.34 2.17 -1.87  65.3 5.39
J20194310-3158163 26.0 5215.18 3.26 -0.86  43.6 5.19
J20194310-3158163 26.0 5216.27 1.61 -2.08  88.8 5.50
J20194310-3158163 26.0 5217.39 3.21 -1.07  47.1 5.41
J20194310-3158163 26.0 5242.49 3.63 -0.83  25.8 5.21
J20194310-3158163 26.0 5250.21 0.12 -4.90  28.9 5.28
J20194310-3158163 26.0 5250.65 2.20 -2.18  55.0 5.51
J20194310-3158163 26.0 5253.46 3.28 -1.58  17.9 5.35
J20194310-3158163 26.0 5254.96 0.11 -4.76  49.4 5.53
J20194310-3158163 26.0 5263.31 3.26 -0.87  40.9 5.14
J20194310-3158163 26.0 5283.62 3.24 -0.45  72.3 5.35
J20194310-3158163 26.0 5302.30 3.28 -0.73  50.8 5.22
J20194310-3158163 26.0 5307.36 1.61 -2.91  49.4 5.44
J20194310-3158163 26.0 5324.18 3.21 -0.11  85.7 5.27
J20194310-3158163 26.0 5332.90 1.56 -2.78  61.0 5.49
J20194310-3158163 26.0 5339.93 3.26 -0.63  61.6 5.32
J20194310-3158163 26.0 5341.02 1.61 -1.95  97.4 5.55
J20194310-3158163 26.0 5393.17 3.24 -0.72  58.0 5.31
J20194310-3158163 26.0 5497.52 1.01 -2.83  89.0 5.52
J20194310-3158163 26.0 5506.78 0.99 -2.79  85.7 5.37
J20194310-3158163 26.0 5554.90 4.55 -0.27  13.1 5.29
J20194310-3158163 26.0 5563.60 4.19 -0.75  10.5 5.26
J20194310-3158163 26.0 5569.62 3.41 -0.52  59.4 5.32
J20194310-3158163 26.0 5572.84 3.39 -0.28  71.2 5.30
J20194310-3158163 26.0 5586.76 3.37 -0.11  81.9 5.34
J20194310-3158163 26.0 5624.54 3.41 -0.76  45.7 5.28
J20194310-3158163 26.0 5662.52 4.17 -0.41  20.4 5.24
J20194310-3158163 26.0 6219.28 2.20 -2.45  47.8 5.58
J20194310-3158163 26.0 6246.32 3.60 -0.77  33.0 5.23
J20194310-3158163 26.0 6265.13 2.17 -2.54  36.8 5.42
J20194310-3158163 26.0 6301.50 3.65 -0.71  47.3 5.51
J20194310-3158163 26.0 6335.33 2.20 -2.18  50.3 5.36
J20194310-3158163 26.0 6336.82 3.68 -0.85  29.7 5.33
J20194310-3158163 26.0 6408.02 3.68 -0.99  19.7 5.22
J20194310-3158163 26.0 6411.65 3.65 -0.59  36.9 5.18
J20194310-3158163 26.0 6430.85 2.17 -1.95  70.0 5.49
J20194310-3158163 26.1 4122.67 2.58 -3.38  31.0 5.59
J20194310-3158163 26.1 4128.75 2.58 -3.47  15.3 5.26
J20194310-3158163 26.1 4178.86 2.58 -2.44  55.7 5.19
J20194310-3158163 26.1 4233.17 2.58 -1.81  89.5 5.42
J20194310-3158163 26.1 4416.83 2.78 -2.41  52.9 5.29
J20194310-3158163 26.1 4491.41 2.85 -2.64  37.9 5.28
J20194310-3158163 26.1 4508.29 2.86 -2.25  61.4 5.41
J20194310-3158163 26.1 4515.34 2.84 -2.36  51.2 5.27
J20194310-3158163 26.1 4520.22 2.81 -2.60  47.9 5.40
J20194310-3158163 26.1 4541.52 2.86 -2.79  32.2 5.32
J20194310-3158163 26.1 4555.89 2.83 -2.25  57.0 5.27
J20194310-3158163 26.1 4576.34 2.84 -2.92  33.2 5.44
J20194310-3158163 26.1 4582.84 2.84 -3.06  18.9 5.23
J20194310-3158163 26.1 4583.84 2.81 -1.74  79.4 5.27
J20194310-3158163 26.1 4620.52 2.83 -3.19  20.9 5.40
J20194310-3158163 26.1 4923.93 2.89 -1.21 101.0 5.31
J20194310-3158163 26.1 5197.58 3.23 -2.05  39.8 5.12
J20194310-3158163 26.1 5234.63 3.22 -2.18  42.6 5.30
J20194310-3158163 26.1 5276.00 3.20 -1.90  59.4 5.34
J20194310-3158163 26.1 5284.11 2.89 -3.19  23.2 5.50
J20194310-3158163 26.1 5362.87 3.20 -2.62  32.4 5.50
J20233743-1659533 26.0 3917.18 0.99 -2.15 100.6 4.94
J20233743-1659533 26.0 4067.98 3.21 -0.53  52.3 4.78
J20233743-1659533 26.0 4070.77 3.24 -0.87  36.1 4.83
J20233743-1659533 26.0 4073.76 3.26 -0.97  27.3 4.77
J20233743-1659533 26.0 4080.21 3.28 -1.18  15.7 4.69
J20233743-1659533 26.0 4098.18 3.24 -0.97  27.2 4.74
J20233743-1659533 26.0 4133.86 3.37 -1.13  22.5 4.94
J20233743-1659533 26.0 4147.67 1.48 -2.07  76.0 4.73
J20233743-1659533 26.0 4153.90 3.40 -0.28  49.5 4.69
J20233743-1659533 26.0 4187.04 2.45 -0.56  94.3 4.86
J20233743-1659533 26.0 4233.60 2.48 -0.60  90.6 4.82
J20233743-1659533 26.0 4282.40 2.17 -0.78  92.4 4.66
J20233743-1659533 26.0 4442.34 2.20 -1.23  86.2 4.95
J20233743-1659533 26.0 4447.72 2.22 -1.36  77.4 4.89
J20233743-1659533 26.0 4489.74 0.12 -3.90  86.5 5.03
J20233743-1659533 26.0 4494.56 2.20 -1.14  91.0 4.97
J20233743-1659533 26.0 4531.15 1.48 -2.10  96.0 5.16
J20233743-1659533 26.0 4592.65 1.56 -2.46  72.6 5.04
J20233743-1659533 26.0 4602.00 1.61 -3.13  28.2 4.91
J20233743-1659533 26.0 4602.94 1.48 -2.21  85.0 4.98
J20233743-1659533 26.0 4637.50 3.28 -1.29  18.0 4.83
J20233743-1659533 26.0 4668.13 3.26 -1.08  33.4 4.97
J20233743-1659533 26.0 4678.85 3.60 -0.68  24.5 4.78
J20233743-1659533 26.0 4707.27 3.24 -0.96  45.2 5.05
J20233743-1659533 26.0 4733.59 1.48 -2.99  48.2 4.98
J20233743-1659533 26.0 4736.77 3.21 -0.67  62.6 5.05
J20233743-1659533 26.0 4871.32 2.87 -0.34  92.2 4.93
J20233743-1659533 26.0 4890.76 2.88 -0.38  88.8 4.90
J20233743-1659533 26.0 4903.31 2.88 -0.89  62.2 4.84
J20233743-1659533 26.0 4910.02 3.39 -1.28  16.8 4.91
J20233743-1659533 26.0 4939.69 0.86 -3.25  86.3 5.20
J20233743-1659533 26.0 4946.39 3.37 -1.11  28.6 5.01
J20233743-1659533 26.0 4966.09 3.33 -0.79  52.6 5.10
J20233743-1659533 26.0 4994.13 0.91 -2.97  87.5 5.00
J20233743-1659533 26.0 5001.86 3.88 -0.01  42.6 4.79
J20233743-1659533 26.0 5014.94 3.94 -0.18  31.6 4.82
J20233743-1659533 26.0 5022.24 3.98 -0.33  24.0 4.85
J20233743-1659533 26.0 5028.13 3.57 -1.02  17.5 4.87
J20233743-1659533 26.0 5039.25 3.37 -1.52  16.0 5.09
J20233743-1659533 26.0 5041.07 0.96 -3.09  89.1 5.21
J20233743-1659533 26.0 5051.64 0.91 -2.76  98.6 5.04
J20233743-1659533 26.0 5060.08 0.00 -5.43  23.9 5.08
J20233743-1659533 26.0 5079.74 0.99 -3.25  72.7 5.05
J20233743-1659533 26.0 5123.72 1.01 -3.06  83.0 5.09
J20233743-1659533 26.0 5127.36 0.91 -3.25  71.8 4.93
J20233743-1659533 26.0 5133.69 4.17  0.36  38.0 4.68
J20233743-1659533 26.0 5142.93 0.96 -3.07  82.4 5.02
J20233743-1659533 26.0 5150.84 0.99 -3.04  77.3 4.92
J20233743-1659533 26.0 5151.91 1.01 -3.32  71.3 5.11
J20233743-1659533 26.0 5166.28 0.00 -4.12  92.5 5.08
J20233743-1659533 26.0 5194.94 1.56 -2.02  94.2 4.98
J20233743-1659533 26.0 5202.34 2.17 -1.87  70.6 5.08
J20233743-1659533 26.0 5215.18 3.26 -0.86  39.4 4.83
J20233743-1659533 26.0 5216.27 1.61 -2.08  89.2 4.99
J20233743-1659533 26.0 5217.39 3.21 -1.07  35.8 4.91
J20233743-1659533 26.0 5247.05 0.09 -4.97  44.3 5.11
J20233743-1659533 26.0 5250.65 2.20 -2.18  54.7 5.13
J20233743-1659533 26.0 5254.96 0.11 -4.76  56.2 5.13
J20233743-1659533 26.0 5263.31 3.26 -0.87  43.7 4.91
J20233743-1659533 26.0 5283.62 3.24 -0.45  62.0 4.80
J20233743-1659533 26.0 5302.30 3.28 -0.73  49.1 4.89
J20233743-1659533 26.0 5307.36 1.61 -2.91  47.1 4.99
J20233743-1659533 26.0 5324.18 3.21 -0.11  80.9 4.80
J20233743-1659533 26.0 5332.90 1.56 -2.78  62.3 5.06
J20233743-1659533 26.0 5339.93 3.26 -0.63  56.7 4.90
J20233743-1659533 26.0 5393.17 3.24 -0.72  47.6 4.80
J20233743-1659533 26.0 5497.52 1.01 -2.83  97.9 5.13
J20233743-1659533 26.0 5569.62 3.41 -0.52  52.3 4.88
J20233743-1659533 26.0 5572.84 3.39 -0.28  61.8 4.79
J20233743-1659533 26.0 5586.76 3.37 -0.11  79.9 4.95
J20233743-1659533 26.0 5624.54 3.41 -0.76  41.4 4.92
J20233743-1659533 26.0 6219.28 2.20 -2.45  38.4 5.04
J20233743-1659533 26.0 6246.32 3.60 -0.77  24.3 4.78
J20233743-1659533 26.0 6265.13 2.17 -2.54  36.0 5.05
J20233743-1659533 26.0 6430.85 2.17 -1.95  64.3 4.93
J20233743-1659533 26.1 4128.75 2.58 -3.47  16.0 4.91
J20233743-1659533 26.1 4178.86 2.58 -2.44  64.4 4.94
J20233743-1659533 26.1 4233.17 2.58 -1.81  84.0 4.77
J20233743-1659533 26.1 4489.18 2.83 -2.97  28.8 5.02
J20233743-1659533 26.1 4491.41 2.85 -2.64  37.6 4.89
J20233743-1659533 26.1 4508.29 2.86 -2.25  63.7 5.03
J20233743-1659533 26.1 4515.34 2.84 -2.36  50.9 4.86
J20233743-1659533 26.1 4520.22 2.81 -2.60  43.9 4.93
J20233743-1659533 26.1 4541.52 2.86 -2.79  29.0 4.87
J20233743-1659533 26.1 4555.89 2.83 -2.25  58.5 4.88
J20233743-1659533 26.1 4576.34 2.84 -2.92  28.2 4.96
J20233743-1659533 26.1 4582.84 2.84 -3.06  27.4 5.08
J20233743-1659533 26.1 4583.84 2.81 -1.74  88.9 5.02
J20233743-1659533 26.1 4620.52 2.83 -3.19  23.1 5.09
J20233743-1659533 26.1 5234.63 3.22 -2.18  34.1 4.76
J20233743-1659533 26.1 5276.00 3.20 -1.90  59.7 4.94
J20233743-1659533 26.1 5284.11 2.89 -3.19  19.4 5.03
J20305648-3446521 26.0 3917.18 0.99 -2.15 118.7 4.92
J20305648-3446521 26.0 4139.93 0.99 -3.51  62.2 5.04
J20305648-3446521 26.0 4147.67 1.48 -2.07 102.7 5.01
J20305648-3446521 26.0 4187.04 2.45 -0.56 103.3 4.71
J20305648-3446521 26.0 4442.34 2.20 -1.23 104.1 5.01
J20305648-3446521 26.0 4447.72 2.22 -1.36 101.3 5.10
J20305648-3446521 26.0 4484.22 3.60 -0.64  33.4 4.86
J20305648-3446521 26.0 4592.65 1.56 -2.46  93.6 5.18
J20305648-3446521 26.0 4602.00 1.61 -3.13  52.3 5.21
J20305648-3446521 26.0 4602.94 1.48 -2.21 102.6 5.01
J20305648-3446521 26.0 4668.13 3.26 -1.08  47.4 5.12
J20305648-3446521 26.0 4678.85 3.60 -0.68  33.2 4.88
J20305648-3446521 26.0 4733.59 1.48 -2.99  69.1 5.16
J20305648-3446521 26.0 4736.77 3.21 -0.67  69.8 5.00
J20305648-3446521 26.0 4871.32 2.87 -0.34 103.4 4.84
J20305648-3446521 26.0 4890.76 2.88 -0.38  98.0 4.79
J20305648-3446521 26.0 4903.31 2.88 -0.89  72.9 4.85
J20305648-3446521 26.0 4939.69 0.86 -3.25  98.6 5.10
J20305648-3446521 26.0 4946.39 3.37 -1.11  37.6 5.10
J20305648-3446521 26.0 4966.09 3.33 -0.79  55.5 5.02
J20305648-3446521 26.0 5001.86 3.88 -0.01  51.8 4.85
J20305648-3446521 26.0 5014.94 3.94 -0.18  39.3 4.89
J20305648-3446521 26.0 5060.08 0.00 -5.43  42.5 5.28
J20305648-3446521 26.0 5079.74 0.99 -3.25  95.0 5.17
J20305648-3446521 26.0 5123.72 1.01 -3.06 106.6 5.21
J20305648-3446521 26.0 5133.69 4.17  0.36  49.0 4.78
J20305648-3446521 26.0 5150.84 0.99 -3.04 103.9 5.11
J20305648-3446521 26.0 5202.34 2.17 -1.87  85.4 5.11
J20305648-3446521 26.0 5215.18 3.26 -0.86  53.6 4.95
J20305648-3446521 26.0 5216.27 1.61 -2.08 110.6 5.06
J20305648-3446521 26.0 5217.39 3.21 -1.07  47.5 5.01
J20305648-3446521 26.0 5242.49 3.63 -0.83  29.2 4.96
J20305648-3446521 26.0 5247.05 0.09 -4.97  63.8 5.23
J20305648-3446521 26.0 5250.65 2.20 -2.18  71.7 5.23
J20305648-3446521 26.0 5253.46 3.28 -1.58  20.4 5.08
J20305648-3446521 26.0 5254.96 0.11 -4.76  75.0 5.21
J20305648-3446521 26.0 5263.31 3.26 -0.87  52.3 4.94
J20305648-3446521 26.0 5283.62 3.24 -0.45  90.6 5.11
J20305648-3446521 26.0 5302.30 3.28 -0.73  58.1 4.91
J20305648-3446521 26.0 5307.36 1.61 -2.91  69.6 5.18
J20305648-3446521 26.0 5324.18 3.21 -0.11 100.5 4.91
J20305648-3446521 26.0 5332.90 1.56 -2.78  75.3 5.07
J20305648-3446521 26.0 5339.93 3.26 -0.63  69.1 4.95
J20305648-3446521 26.0 5393.17 3.24 -0.72  71.5 5.05
J20305648-3446521 26.0 5572.84 3.39 -0.28  83.9 4.98
J20305648-3446521 26.0 5586.76 3.37 -0.11  99.9 5.06
J20305648-3446521 26.0 5624.54 3.41 -0.76  50.4 4.96
J20305648-3446521 26.0 6219.28 2.20 -2.45  56.0 5.19
J20305648-3446521 26.0 6246.32 3.60 -0.77  41.8 5.04
J20305648-3446521 26.0 6335.33 2.20 -2.18  72.8 5.15
J20305648-3446521 26.0 6336.82 3.68 -0.85  31.0 5.02
J20305648-3446521 26.0 6411.65 3.65 -0.59  51.0 5.05
J20305648-3446521 26.0 6430.85 2.17 -1.95  93.4 5.18
J20305648-3446521 26.1 4122.67 2.58 -3.38  36.8 5.19
J20305648-3446521 26.1 4178.86 2.58 -2.44  75.1 4.92
J20305648-3446521 26.1 4416.83 2.78 -2.41  69.8 5.00
J20305648-3446521 26.1 4491.41 2.85 -2.64  62.3 5.18
J20305648-3446521 26.1 4508.29 2.86 -2.25  70.7 4.95
J20305648-3446521 26.1 4541.52 2.86 -2.79  35.7 4.89
J20305648-3446521 26.1 4555.89 2.83 -2.25  71.4 4.92
J20305648-3446521 26.1 4576.34 2.84 -2.92  36.8 5.01
J20305648-3446521 26.1 4582.84 2.84 -3.06  33.3 5.08
J20305648-3446521 26.1 4583.84 2.81 -1.74 100.1 4.92
J20305648-3446521 26.1 5197.58 3.23 -2.05  61.2 4.98
J20305648-3446521 26.1 5234.63 3.22 -2.18  61.2 5.10
J20305648-3446521 26.1 5276.00 3.20 -1.90  61.7 4.80
J20305648-3446521 26.1 5284.11 2.89 -3.19  37.1 5.30
J20305648-3446521 26.1 5316.62 3.15 -1.78  74.7 4.82
J20305648-3446521 26.1 5362.87 3.20 -2.62  45.4 5.25
J20305648-3446521 26.1 5534.85 3.25 -2.87  28.6 5.25
J20411424-4654315 26.0 4133.86 3.37 -1.13  46.5 5.36
J20411424-4654315 26.0 4150.25 3.43 -1.19  25.8 5.12
J20411424-4654315 26.0 4173.92 0.99 -3.29  76.9 5.07
J20411424-4654315 26.0 4187.04 2.45 -0.56 114.0 4.79
J20411424-4654315 26.0 4199.10 3.05  0.17 124.5 4.99
J20411424-4654315 26.0 4447.72 2.22 -1.36 112.8 5.22
J20411424-4654315 26.0 4459.12 2.17 -1.29 111.5 5.06
J20411424-4654315 26.0 4484.22 3.60 -0.64  38.2 4.98
J20411424-4654315 26.0 4489.74 0.12 -3.90 131.1 5.44
J20411424-4654315 26.0 4494.56 2.20 -1.14 124.2 5.18
J20411424-4654315 26.0 4531.15 1.48 -2.10 120.8 5.16
J20411424-4654315 26.0 4602.00 1.61 -3.13  46.1 5.18
J20411424-4654315 26.0 4602.94 1.48 -2.21 109.5 5.05
J20411424-4654315 26.0 4668.13 3.26 -1.08  58.9 5.31
J20411424-4654315 26.0 4678.85 3.60 -0.68  49.1 5.18
J20411424-4654315 26.0 4736.77 3.21 -0.67  78.7 5.12
J20411424-4654315 26.0 4871.32 2.87 -0.34 125.3 5.13
J20411424-4654315 26.0 4882.14 3.41 -1.48  17.0 5.12
J20411424-4654315 26.0 4885.43 3.88 -0.97  15.4 5.12
J20411424-4654315 26.0 4890.76 2.88 -0.38 126.4 5.20
J20411424-4654315 26.0 4903.31 2.88 -0.89  89.3 5.08
J20411424-4654315 26.0 4939.69 0.86 -3.25 113.5 5.30
J20411424-4654315 26.0 4946.39 3.37 -1.11  44.0 5.23
J20411424-4654315 26.0 4950.11 3.41 -1.50  20.1 5.22
J20411424-4654315 26.0 4966.09 3.33 -0.79  68.5 5.22
J20411424-4654315 26.0 4994.13 0.91 -2.97 113.7 5.08
J20411424-4654315 26.0 5001.86 3.88 -0.01  63.0 5.02
J20411424-4654315 26.0 5012.07 0.86 -2.60 137.2 5.05
J20411424-4654315 26.0 5014.94 3.94 -0.18  48.5 5.05
J20411424-4654315 26.0 5022.24 3.98 -0.33  30.5 4.95
J20411424-4654315 26.0 5028.13 3.57 -1.02  21.5 4.96
J20411424-4654315 26.0 5039.25 3.37 -1.52  31.1 5.42
J20411424-4654315 26.0 5048.44 3.96 -1.00   9.8 5.02
J20411424-4654315 26.0 5051.64 0.91 -2.76 145.2 5.40
J20411424-4654315 26.0 5060.08 0.00 -5.43  54.0 5.54
J20411424-4654315 26.0 5083.34 0.96 -2.84 126.2 5.21
J20411424-4654315 26.0 5110.41 0.00 -3.76 150.7 5.30
J20411424-4654315 26.0 5123.72 1.01 -3.06 118.3 5.35
J20411424-4654315 26.0 5127.36 0.91 -3.25 107.9 5.25
J20411424-4654315 26.0 5133.69 4.17  0.36  66.5 5.04
J20411424-4654315 26.0 5142.93 0.96 -3.07 125.3 5.41
J20411424-4654315 26.0 5150.84 0.99 -3.04 116.6 5.27
J20411424-4654315 26.0 5166.28 0.00 -4.12 133.8 5.37
J20411424-4654315 26.0 5171.60 1.48 -1.72 145.8 5.07
J20411424-4654315 26.0 5202.34 2.17 -1.87  88.8 5.14
J20411424-4654315 26.0 5215.18 3.26 -0.86  60.9 5.08
J20411424-4654315 26.0 5216.27 1.61 -2.08 124.5 5.22
J20411424-4654315 26.0 5217.39 3.21 -1.07  65.6 5.29
J20411424-4654315 26.0 5242.49 3.63 -0.83  27.8 4.97
J20411424-4654315 26.0 5247.05 0.09 -4.97  80.2 5.51
J20411424-4654315 26.0 5253.46 3.28 -1.58  31.4 5.37
J20411424-4654315 26.0 5254.96 0.11 -4.76  99.7 5.59
J20411424-4654315 26.0 5263.31 3.26 -0.87  72.4 5.24
J20411424-4654315 26.0 5283.62 3.24 -0.45  97.7 5.17
J20411424-4654315 26.0 5302.30 3.28 -0.73  72.0 5.12
J20411424-4654315 26.0 5307.36 1.61 -2.91  76.5 5.30
J20411424-4654315 26.0 5324.18 3.21 -0.11 102.5 4.86
J20411424-4654315 26.0 5332.90 1.56 -2.78  90.5 5.30
J20411424-4654315 26.0 5339.93 3.26 -0.63  75.9 5.05
J20411424-4654315 26.0 5341.02 1.61 -1.95 137.6 5.29
J20411424-4654315 26.0 5393.17 3.24 -0.72  75.9 5.11
J20411424-4654315 26.0 5434.52 1.01 -2.13 163.5 5.11
J20411424-4654315 26.0 5473.90 4.15 -0.72  11.4 5.02
J20411424-4654315 26.0 5497.52 1.01 -2.83 121.9 5.11
J20411424-4654315 26.0 5506.78 0.99 -2.79 133.5 5.24
J20411424-4654315 26.0 5563.60 4.19 -0.75  19.5 5.36
J20411424-4654315 26.0 5569.62 3.41 -0.52  83.7 5.21
J20411424-4654315 26.0 5586.76 3.37 -0.11 105.5 5.08
J20411424-4654315 26.0 5624.54 3.41 -0.76  65.5 5.20
J20411424-4654315 26.0 5638.26 4.22 -0.72  14.9 5.22
J20411424-4654315 26.0 5662.52 4.17 -0.41  30.9 5.24
J20411424-4654315 26.0 5956.69 0.86 -4.50  40.7 5.42
J20411424-4654315 26.0 6151.62 2.17 -3.37  17.4 5.44
J20411424-4654315 26.0 6219.28 2.20 -2.45  57.9 5.26
J20411424-4654315 26.0 6246.32 3.60 -0.77  51.7 5.21
J20411424-4654315 26.0 6265.13 2.17 -2.54  60.8 5.35
J20411424-4654315 26.0 6335.33 2.20 -2.18  80.2 5.27
J20411424-4654315 26.0 6336.82 3.68 -0.85  38.4 5.18
J20411424-4654315 26.0 6408.02 3.68 -0.99  29.5 5.17
J20411424-4654315 26.0 6411.65 3.65 -0.59  47.3 5.02
J20411424-4654315 26.0 6430.85 2.17 -1.95  95.7 5.20
J20411424-4654315 26.0 6498.94 0.96 -4.69  22.7 5.38
J20411424-4654315 26.0 7495.07 4.22 -0.10  57.7 5.32
J20411424-4654315 26.0 7511.02 4.17  0.12  62.2 5.10
J20411424-4654315 26.0 8387.77 2.17 -1.51 147.9 5.29
J20411424-4654315 26.1 4178.86 2.58 -2.44  80.6 4.99
J20411424-4654315 26.1 4416.83 2.78 -2.41  80.7 5.17
J20411424-4654315 26.1 4491.41 2.85 -2.64  62.3 5.19
J20411424-4654315 26.1 4515.34 2.84 -2.36  74.2 5.08
J20411424-4654315 26.1 4520.22 2.81 -2.60  76.4 5.31
J20411424-4654315 26.1 4541.52 2.86 -2.79  51.1 5.18
J20411424-4654315 26.1 4555.89 2.83 -2.25  77.9 5.01
J20411424-4654315 26.1 4576.34 2.84 -2.92  50.3 5.28
J20411424-4654315 26.1 4582.84 2.84 -3.06  40.9 5.27
J20411424-4654315 26.1 4583.84 2.81 -1.74 107.8 4.97
J20411424-4654315 26.1 4620.52 2.83 -3.19  28.9 5.17
J20411424-4654315 26.1 5234.63 3.22 -2.18  63.3 5.14
J20411424-4654315 26.1 5276.00 3.20 -1.90  81.8 5.10
J20411424-4654315 26.1 5284.11 2.89 -3.19  39.5 5.40
J20411424-4654315 26.1 5316.62 3.15 -1.78 102.8 5.24
J20411424-4654315 26.1 5325.55 3.22 -3.16  20.9 5.39
J20411424-4654315 26.1 5362.87 3.20 -2.62  47.9 5.32
J20411424-4654315 26.1 6456.38 3.90 -2.08  35.4 5.38
J20435776-4408037 26.0 4080.21 3.28 -1.18  64.7 5.43
J20435776-4408037 26.0 4139.93 0.99 -3.51 116.7 5.83
J20435776-4408037 26.0 4158.79 3.43 -0.70  93.0 5.73
J20435776-4408037 26.0 4484.22 3.60 -0.64  89.2 5.71
J20435776-4408037 26.0 4574.22 3.21 -2.35  21.9 5.64
J20435776-4408037 26.0 4607.65 3.26 -1.33  67.9 5.53
J20435776-4408037 26.0 4619.29 3.60 -1.06  65.2 5.64
J20435776-4408037 26.0 4637.50 3.28 -1.29  84.6 5.82
J20435776-4408037 26.0 4678.85 3.60 -0.68  81.8 5.56
J20435776-4408037 26.0 4704.95 3.68 -1.32  31.0 5.40
J20435776-4408037 26.0 4741.07 3.33 -2.40  18.7 5.75
J20435776-4408037 26.0 4787.83 3.00 -2.62  30.5 5.82
J20435776-4408037 26.0 4882.14 3.41 -1.48  62.8 5.75
J20435776-4408037 26.0 4907.73 3.43 -1.70  49.2 5.76
J20435776-4408037 26.0 4950.11 3.41 -1.50  53.8 5.61
J20435776-4408037 26.0 4966.09 3.33 -0.79 109.4 5.82
J20435776-4408037 26.0 4973.10 3.96 -0.69  63.1 5.66
J20435776-4408037 26.0 5002.79 3.40 -1.46  58.4 5.63
J20435776-4408037 26.0 5014.94 3.94 -0.18  83.5 5.48
J20435776-4408037 26.0 5022.24 3.98 -0.33  82.8 5.67
J20435776-4408037 26.0 5039.25 3.37 -1.52  65.6 5.76
J20435776-4408037 26.0 5048.44 3.96 -1.00  35.1 5.49
J20435776-4408037 26.0 5133.69 4.17  0.36  96.6 5.47
J20435776-4408037 26.0 5215.18 3.26 -0.86 104.2 5.63
J20435776-4408037 26.0 5217.39 3.21 -1.07  99.1 5.68
J20435776-4408037 26.0 5242.49 3.63 -0.83  72.3 5.50
J20435776-4408037 26.0 5263.31 3.26 -0.87  99.2 5.54
J20435776-4408037 26.0 5288.52 3.69 -1.49  36.4 5.64
J20435776-4408037 26.0 5373.71 4.47 -0.71  23.6 5.58
J20435776-4408037 26.0 5473.90 4.15 -0.72  48.6 5.65
J20435776-4408037 26.0 5554.90 4.55 -0.27  30.3 5.38
J20435776-4408037 26.0 5638.26 4.22 -0.72  37.0 5.53
J20435776-4408037 26.0 5753.12 4.26 -0.62  45.1 5.62
J20435776-4408037 26.0 5775.08 4.22 -1.08  20.0 5.52
J20435776-4408037 26.0 5956.69 0.86 -4.50 107.6 5.92
J20435776-4408037 26.0 6003.01 3.88 -1.10  49.7 5.67
J20435776-4408037 26.0 6008.56 3.88 -0.98  58.7 5.68
J20435776-4408037 26.0 6056.00 4.73 -0.32  23.8 5.49
J20435776-4408037 26.0 6151.62 2.17 -3.37  59.8 5.84
J20435776-4408037 26.0 6232.64 3.65 -1.24  61.6 5.67
J20435776-4408037 26.0 6246.32 3.60 -0.77  95.2 5.67
J20435776-4408037 26.0 6315.81 4.08 -1.63   8.3 5.43
J20435776-4408037 26.0 6336.82 3.68 -0.85  93.1 5.82
J20435776-4408037 26.0 6408.02 3.68 -0.99  82.5 5.77
J20435776-4408037 26.0 6411.65 3.65 -0.59 101.6 5.66
J20435776-4408037 26.0 6498.94 0.96 -4.69 102.2 6.08
J20435776-4408037 26.0 6841.34 4.61 -0.49  26.4 5.53
J20435776-4408037 26.0 6855.16 4.56 -0.49  36.4 5.66
J20435776-4408037 26.0 6858.15 4.61 -0.90  14.5 5.62
J20435776-4408037 26.1 4178.86 2.58 -2.44  99.5 5.63
J20435776-4408037 26.1 4416.83 2.78 -2.41  79.4 5.34
J20435776-4408037 26.1 4508.29 2.86 -2.25  99.1 5.70
J20435776-4408037 26.1 4515.34 2.84 -2.36  82.6 5.42
J20435776-4408037 26.1 4520.22 2.81 -2.60  94.6 5.88
J20435776-4408037 26.1 4541.52 2.86 -2.79  63.2 5.48
J20435776-4408037 26.1 4576.34 2.84 -2.92  52.7 5.38
J20435776-4408037 26.1 4620.52 2.83 -3.19  51.4 5.62
J20435776-4408037 26.1 5197.58 3.23 -2.05  75.0 5.37
J20435776-4408037 26.1 5234.63 3.22 -2.18  90.8 5.79
J20435776-4408037 26.1 5264.81 3.23 -3.23  23.1 5.54
J20435776-4408037 26.1 5284.11 2.89 -3.19  61.8 5.84
J20435776-4408037 26.1 5325.55 3.22 -3.16  27.4 5.56
J20435776-4408037 26.1 5362.87 3.20 -2.62  58.4 5.59
J20435776-4408037 26.1 5425.26 3.20 -3.39  27.8 5.77
J20435776-4408037 26.1 5534.85 3.25 -2.87  54.7 5.83
J20435776-4408037 26.1 6247.56 3.89 -2.33  42.7 5.84
J20435776-4408037 26.1 6432.68 2.89 -3.71  32.7 5.78
J20435776-4408037 26.1 6456.38 3.90 -2.08  46.8 5.68
J20435776-4408037 26.1 7711.72 3.90 -2.50  39.3 5.92
J20453454-1431151 26.0 3917.18 0.99 -2.15  98.2 4.71
J20453454-1431151 26.0 3948.10 3.24 -0.59  34.8 4.49
J20453454-1431151 26.0 4001.66 2.17 -1.90  33.8 4.49
J20453454-1431151 26.0 4070.77 3.24 -0.87  26.0 4.58
J20453454-1431151 26.0 4073.76 3.26 -0.97  29.1 4.77
J20453454-1431151 26.0 4080.21 3.28 -1.18  14.5 4.61
J20453454-1431151 26.0 4084.49 3.33 -0.54  42.0 4.68
J20453454-1431151 26.0 4098.18 3.24 -0.97  24.3 4.63
J20453454-1431151 26.0 4133.86 3.37 -1.13  20.3 4.84
J20453454-1431151 26.0 4139.93 0.99 -3.51  30.4 4.56
J20453454-1431151 26.0 4147.67 1.48 -2.07  80.5 4.71
J20453454-1431151 26.0 4153.90 3.40 -0.28  39.5 4.45
J20453454-1431151 26.0 4173.92 0.99 -3.29  44.9 4.61
J20453454-1431151 26.0 4174.91 0.91 -2.94  77.8 4.80
J20453454-1431151 26.0 4199.10 3.05  0.17  82.9 4.45
J20453454-1431151 26.0 4233.60 2.48 -0.60  79.5 4.44
J20453454-1431151 26.0 4337.05 1.56 -1.70 100.3 4.86
J20453454-1431151 26.0 4408.41 2.20 -1.74  62.3 4.84
J20453454-1431151 26.0 4442.34 2.20 -1.23  85.9 4.82
J20453454-1431151 26.0 4484.22 3.60 -0.64  15.9 4.48
J20453454-1431151 26.0 4489.74 0.12 -3.90  83.1 4.80
J20453454-1431151 26.0 4531.15 1.48 -2.10  82.8 4.70
J20453454-1431151 26.0 4592.65 1.56 -2.46  67.3 4.84
J20453454-1431151 26.0 4602.00 1.61 -3.13  15.1 4.52
J20453454-1431151 26.0 4602.94 1.48 -2.21  80.7 4.75
J20453454-1431151 26.0 4607.65 3.26 -1.33  17.8 4.82
J20453454-1431151 26.0 4619.29 3.60 -1.06  10.1 4.67
J20453454-1431151 26.0 4668.13 3.26 -1.08  27.3 4.80
J20453454-1431151 26.0 4733.59 1.48 -2.99  42.3 4.82
J20453454-1431151 26.0 4736.77 3.21 -0.67  46.4 4.69
J20453454-1431151 26.0 4871.32 2.87 -0.34  83.6 4.62
J20453454-1431151 26.0 4890.76 2.88 -0.38  80.0 4.60
J20453454-1431151 26.0 4903.31 2.88 -0.89  50.9 4.57
J20453454-1431151 26.0 4939.69 0.86 -3.25  68.8 4.73
J20453454-1431151 26.0 4946.39 3.37 -1.11  15.0 4.62
J20453454-1431151 26.0 4966.09 3.33 -0.79  31.5 4.67
J20453454-1431151 26.0 4994.13 0.91 -2.97  80.4 4.72
J20453454-1431151 26.0 5001.86 3.88 -0.01  31.2 4.54
J20453454-1431151 26.0 5014.94 3.94 -0.18  26.9 4.69
J20453454-1431151 26.0 5041.07 0.96 -3.09  81.3 4.91
J20453454-1431151 26.0 5041.76 1.48 -2.20  89.3 4.83
J20453454-1431151 26.0 5051.64 0.91 -2.76  95.9 4.81
J20453454-1431151 26.0 5060.08 0.00 -5.43  19.6 4.91
J20453454-1431151 26.0 5079.22 2.20 -2.10  40.5 4.75
J20453454-1431151 26.0 5079.74 0.99 -3.25  57.2 4.67
J20453454-1431151 26.0 5123.72 1.01 -3.06  73.8 4.79
J20453454-1431151 26.0 5127.36 0.91 -3.25  64.3 4.69
J20453454-1431151 26.0 5133.69 4.17  0.36  31.6 4.52
J20453454-1431151 26.0 5150.84 0.99 -3.04  71.6 4.70
J20453454-1431151 26.0 5151.91 1.01 -3.32  63.9 4.88
J20453454-1431151 26.0 5166.28 0.00 -4.12  87.5 4.82
J20453454-1431151 26.0 5194.94 1.56 -2.02  86.8 4.68
J20453454-1431151 26.0 5202.34 2.17 -1.87  51.7 4.66
J20453454-1431151 26.0 5215.18 3.26 -0.86  32.5 4.66
J20453454-1431151 26.0 5216.27 1.61 -2.08  85.1 4.76
J20453454-1431151 26.0 5217.39 3.21 -1.07  26.4 4.68
J20453454-1431151 26.0 5247.05 0.09 -4.97  34.8 4.88
J20453454-1431151 26.0 5250.21 0.12 -4.90  35.7 4.86
J20453454-1431151 26.0 5250.65 2.20 -2.18  39.1 4.79
J20453454-1431151 26.0 5254.96 0.11 -4.76  49.2 4.93
J20453454-1431151 26.0 5263.31 3.26 -0.87  25.6 4.52
J20453454-1431151 26.0 5283.62 3.24 -0.45  58.4 4.67
J20453454-1431151 26.0 5302.30 3.28 -0.73  28.2 4.46
J20453454-1431151 26.0 5307.36 1.61 -2.91  37.3 4.76
J20453454-1431151 26.0 5324.18 3.21 -0.11  71.0 4.51
J20453454-1431151 26.0 5332.90 1.56 -2.78  37.0 4.56
J20453454-1431151 26.0 5339.93 3.26 -0.63  40.4 4.56
J20453454-1431151 26.0 5341.02 1.61 -1.95  91.4 4.74
J20453454-1431151 26.0 5497.52 1.01 -2.83  92.8 4.86
J20453454-1431151 26.0 5506.78 0.99 -2.79  91.4 4.77
J20453454-1431151 26.0 5569.62 3.41 -0.52  39.9 4.61
J20453454-1431151 26.0 5572.84 3.39 -0.28  51.9 4.55
J20453454-1431151 26.0 5586.76 3.37 -0.11  65.3 4.58
J20453454-1431151 26.0 5615.64 3.33  0.04  70.7 4.47
J20453454-1431151 26.0 5624.54 3.41 -0.76  26.3 4.58
J20453454-1431151 26.0 5658.82 3.39 -0.76  36.4 4.76
J20453454-1431151 26.0 6265.13 2.17 -2.54  22.2 4.71
J20453454-1431151 26.0 6301.50 3.65 -0.71  24.5 4.75
J20453454-1431151 26.0 6335.33 2.20 -2.18  41.0 4.75
J20453454-1431151 26.0 6411.65 3.65 -0.59  24.0 4.61
J20453454-1431151 26.0 6430.85 2.17 -1.95  64.3 4.85
J20453454-1431151 26.1 4122.67 2.58 -3.38  22.8 4.84
J20453454-1431151 26.1 4178.86 2.58 -2.44  59.6 4.63
J20453454-1431151 26.1 4233.17 2.58 -1.81  94.5 4.76
J20453454-1431151 26.1 4489.18 2.83 -2.97  23.8 4.73
J20453454-1431151 26.1 4491.41 2.85 -2.64  29.0 4.54
J20453454-1431151 26.1 4508.29 2.86 -2.25  55.6 4.67
J20453454-1431151 26.1 4515.34 2.84 -2.36  44.9 4.56
J20453454-1431151 26.1 4520.22 2.81 -2.60  45.6 4.77
J20453454-1431151 26.1 4522.63 2.84 -1.99  78.4 4.82
J20453454-1431151 26.1 4541.52 2.86 -2.79  22.0 4.54
J20453454-1431151 26.1 4555.89 2.83 -2.25  48.3 4.49
J20453454-1431151 26.1 4576.34 2.84 -2.92  24.8 4.71
J20453454-1431151 26.1 4582.84 2.84 -3.06  15.5 4.59
J20453454-1431151 26.1 4583.84 2.81 -1.74  83.6 4.63
J20453454-1431151 26.1 5197.58 3.23 -2.05  35.3 4.50
J20453454-1431151 26.1 5234.63 3.22 -2.18  37.2 4.65
J20453454-1431151 26.1 5276.00 3.20 -1.90  55.0 4.66
J20453454-1431151 26.1 5284.11 2.89 -3.19  17.7 4.82
J20453454-1431151 26.1 5362.87 3.20 -2.62  24.2 4.79
J20453454-1431151 26.1 5534.85 3.25 -2.87  15.4 4.85
J20453454-1431151 26.1 6456.38 3.90 -2.08  18.1 4.88
J20504869-3355289 26.0 3948.10 3.24 -0.59  47.1 4.64
J20504869-3355289 26.0 3949.95 2.17 -1.25  89.0 4.76
J20504869-3355289 26.0 4058.22 3.21 -1.18  37.7 5.02
J20504869-3355289 26.0 4067.98 3.21 -0.53  57.8 4.71
J20504869-3355289 26.0 4070.77 3.24 -0.87  34.9 4.70
J20504869-3355289 26.0 4080.21 3.28 -1.18  20.8 4.75
J20504869-3355289 26.0 4098.18 3.24 -0.97  34.4 4.79
J20504869-3355289 26.0 4139.93 0.99 -3.51  56.8 4.92
J20504869-3355289 26.0 4150.25 3.43 -1.19  24.7 5.03
J20504869-3355289 26.0 4153.90 3.40 -0.28  62.9 4.77
J20504869-3355289 26.0 4442.34 2.20 -1.23 103.1 4.93
J20504869-3355289 26.0 4447.72 2.22 -1.36  85.5 4.74
J20504869-3355289 26.0 4484.22 3.60 -0.64  27.9 4.74
J20504869-3355289 26.0 4494.56 2.20 -1.14  97.6 4.72
J20504869-3355289 26.0 4592.65 1.56 -2.46  87.2 5.01
J20504869-3355289 26.0 4602.00 1.61 -3.13  36.2 4.93
J20504869-3355289 26.0 4602.94 1.48 -2.21 101.1 4.92
J20504869-3355289 26.0 4607.65 3.26 -1.33  29.9 5.05
J20504869-3355289 26.0 4668.13 3.26 -1.08  40.9 4.99
J20504869-3355289 26.0 4678.85 3.60 -0.68  27.2 4.75
J20504869-3355289 26.0 4707.27 3.24 -0.96  51.5 5.01
J20504869-3355289 26.0 4733.59 1.48 -2.99  58.8 4.97
J20504869-3355289 26.0 4736.77 3.21 -0.67  65.9 4.91
J20504869-3355289 26.0 4871.32 2.87 -0.34 100.5 4.74
J20504869-3355289 26.0 4885.43 3.88 -0.97  11.4 4.92
J20504869-3355289 26.0 4890.76 2.88 -0.38 101.4 4.80
J20504869-3355289 26.0 4903.31 2.88 -0.89  64.2 4.68
J20504869-3355289 26.0 4939.69 0.86 -3.25  95.1 4.99
J20504869-3355289 26.0 4946.39 3.37 -1.11  30.5 4.95
J20504869-3355289 26.0 4966.09 3.33 -0.79  50.2 4.91
J20504869-3355289 26.0 5001.86 3.88 -0.01  50.1 4.80
J20504869-3355289 26.0 5014.94 3.94 -0.18  37.0 4.83
J20504869-3355289 26.0 5022.24 3.98 -0.33  18.5 4.63
J20504869-3355289 26.0 5039.25 3.37 -1.52  15.7 5.00
J20504869-3355289 26.0 5060.08 0.00 -5.43  40.4 5.22
J20504869-3355289 26.0 5079.74 0.99 -3.25  93.2 5.09
J20504869-3355289 26.0 5123.72 1.01 -3.06 105.6 5.13
J20504869-3355289 26.0 5127.36 0.91 -3.25  95.9 5.03
J20504869-3355289 26.0 5133.69 4.17  0.36  44.4 4.68
J20504869-3355289 26.0 5142.93 0.96 -3.07 104.6 5.06
J20504869-3355289 26.0 5150.84 0.99 -3.04  89.0 4.80
J20504869-3355289 26.0 5151.91 1.01 -3.32  92.9 5.17
J20504869-3355289 26.0 5194.94 1.56 -2.02 105.5 4.79
J20504869-3355289 26.0 5202.34 2.17 -1.87  76.2 4.92
J20504869-3355289 26.0 5215.18 3.26 -0.86  44.5 4.79
J20504869-3355289 26.0 5216.27 1.61 -2.08 101.9 4.84
J20504869-3355289 26.0 5217.39 3.21 -1.07  42.1 4.90
J20504869-3355289 26.0 5247.05 0.09 -4.97  60.4 5.15
J20504869-3355289 26.0 5250.21 0.12 -4.90  50.3 4.97
J20504869-3355289 26.0 5254.96 0.11 -4.76  72.1 5.12
J20504869-3355289 26.0 5263.31 3.26 -0.87  41.4 4.75
J20504869-3355289 26.0 5283.62 3.24 -0.45  70.2 4.74
J20504869-3355289 26.0 5302.30 3.28 -0.73  48.1 4.74
J20504869-3355289 26.0 5307.36 1.61 -2.91  54.6 4.93
J20504869-3355289 26.0 5324.18 3.21 -0.11  88.9 4.66
J20504869-3355289 26.0 5332.90 1.56 -2.78  70.0 4.96
J20504869-3355289 26.0 5339.93 3.26 -0.63  60.7 4.80
J20504869-3355289 26.0 5393.17 3.24 -0.72  65.5 4.93
J20504869-3355289 26.0 5569.62 3.41 -0.52  60.6 4.86
J20504869-3355289 26.0 5572.84 3.39 -0.28  71.4 4.75
J20504869-3355289 26.0 5586.76 3.37 -0.11  80.1 4.68
J20504869-3355289 26.0 5624.54 3.41 -0.76  37.1 4.73
J20504869-3355289 26.0 5956.69 0.86 -4.50  19.8 4.91
J20504869-3355289 26.0 6219.28 2.20 -2.45  45.0 5.00
J20504869-3355289 26.0 6232.64 3.65 -1.24  13.0 4.90
J20504869-3355289 26.0 6246.32 3.60 -0.77  25.4 4.71
J20504869-3355289 26.0 6265.13 2.17 -2.54  43.4 5.03
J20504869-3355289 26.0 6335.33 2.20 -2.18  64.0 4.99
J20504869-3355289 26.0 6336.82 3.68 -0.85  23.6 4.85
J20504869-3355289 26.0 6408.02 3.68 -0.99  20.9 4.92
J20504869-3355289 26.0 6411.65 3.65 -0.59  36.2 4.79
J20504869-3355289 26.0 6430.85 2.17 -1.95  82.7 4.98
J20504869-3355289 26.0 7511.02 4.17  0.12  37.0 4.68
J20504869-3355289 26.1 4122.67 2.58 -3.38  24.1 4.89
J20504869-3355289 26.1 4128.75 2.58 -3.47  18.7 4.84
J20504869-3355289 26.1 4178.86 2.58 -2.44  74.1 4.84
J20504869-3355289 26.1 4416.83 2.78 -2.41  53.9 4.68
J20504869-3355289 26.1 4489.18 2.83 -2.97  41.7 5.10
J20504869-3355289 26.1 4491.41 2.85 -2.64  51.5 4.95
J20504869-3355289 26.1 4508.29 2.86 -2.25  71.9 4.91
J20504869-3355289 26.1 4515.34 2.84 -2.36  55.9 4.73
J20504869-3355289 26.1 4520.22 2.81 -2.60  59.6 5.00
J20504869-3355289 26.1 4541.52 2.86 -2.79  36.1 4.85
J20504869-3355289 26.1 4555.89 2.83 -2.25  62.8 4.72
J20504869-3355289 26.1 4576.34 2.84 -2.92  29.0 4.82
J20504869-3355289 26.1 4582.84 2.84 -3.06  22.1 4.81
J20504869-3355289 26.1 4583.84 2.81 -1.74 100.0 4.85
J20504869-3355289 26.1 4620.52 2.83 -3.19  18.0 4.82
J20504869-3355289 26.1 5197.58 3.23 -2.05  52.1 4.79
J20504869-3355289 26.1 5234.63 3.22 -2.18  58.0 4.99
J20504869-3355289 26.1 5276.00 3.20 -1.90  61.0 4.74
J20504869-3355289 26.1 5284.11 2.89 -3.19  24.6 5.02
J20504869-3355289 26.1 5316.62 3.15 -1.78  86.1 4.95
J20504869-3355289 26.1 5362.87 3.20 -2.62  36.6 5.06
J20554594-3155159 26.0 3917.18 0.99 -2.15 113.9 4.91
J20554594-3155159 26.0 4067.98 3.21 -0.53  53.8 4.71
J20554594-3155159 26.0 4153.90 3.40 -0.28  48.2 4.58
J20554594-3155159 26.0 4158.79 3.43 -0.70  27.6 4.66
J20554594-3155159 26.0 4187.04 2.45 -0.56  95.3 4.60
J20554594-3155159 26.0 4337.05 1.56 -1.70 110.2 4.92
J20554594-3155159 26.0 4442.34 2.20 -1.23  97.5 4.94
J20554594-3155159 26.0 4447.72 2.22 -1.36  79.9 4.74
J20554594-3155159 26.0 4484.22 3.60 -0.64  23.5 4.69
J20554594-3155159 26.0 4489.74 0.12 -3.90  95.3 4.92
J20554594-3155159 26.0 4531.15 1.48 -2.10 103.9 5.02
J20554594-3155159 26.0 4607.65 3.26 -1.33  17.7 4.81
J20554594-3155159 26.0 4668.13 3.26 -1.08  29.6 4.84
J20554594-3155159 26.0 4678.85 3.60 -0.68  29.8 4.85
J20554594-3155159 26.0 4707.27 3.24 -0.96  43.1 4.94
J20554594-3155159 26.0 4733.59 1.48 -2.99  49.1 4.91
J20554594-3155159 26.0 4736.77 3.21 -0.67  58.6 4.86
J20554594-3155159 26.0 4890.76 2.88 -0.38  91.2 4.72
J20554594-3155159 26.0 4903.31 2.88 -0.89  56.8 4.63
J20554594-3155159 26.0 4910.02 3.39 -1.28  16.1 4.85
J20554594-3155159 26.0 4939.69 0.86 -3.25  89.2 5.01
J20554594-3155159 26.0 4946.39 3.37 -1.11  25.1 4.89
J20554594-3155159 26.0 4966.09 3.33 -0.79  45.3 4.90
J20554594-3155159 26.0 4994.13 0.91 -2.97  91.1 4.81
J20554594-3155159 26.0 5001.86 3.88 -0.01  37.1 4.64
J20554594-3155159 26.0 5014.94 3.94 -0.18  28.4 4.71
J20554594-3155159 26.0 5022.24 3.98 -0.33  25.9 4.86
J20554594-3155159 26.0 5051.64 0.91 -2.76 115.1 5.05
J20554594-3155159 26.0 5083.34 0.96 -2.84  94.0 4.78
J20554594-3155159 26.0 5123.72 1.01 -3.06  93.2 5.04
J20554594-3155159 26.0 5127.36 0.91 -3.25  80.1 4.88
J20554594-3155159 26.0 5133.69 4.17  0.36  38.0 4.63
J20554594-3155159 26.0 5142.93 0.96 -3.07  96.6 5.05
J20554594-3155159 26.0 5150.84 0.99 -3.04  81.5 4.79
J20554594-3155159 26.0 5151.91 1.01 -3.32  75.6 5.01
J20554594-3155159 26.0 5166.28 0.00 -4.12 103.1 4.98
J20554594-3155159 26.0 5171.60 1.48 -1.72 118.3 4.77
J20554594-3155159 26.0 5194.94 1.56 -2.02 100.9 4.83
J20554594-3155159 26.0 5215.18 3.26 -0.86  37.5 4.73
J20554594-3155159 26.0 5216.27 1.61 -2.08  93.7 4.82
J20554594-3155159 26.0 5247.05 0.09 -4.97  46.4 5.05
J20554594-3155159 26.0 5250.21 0.12 -4.90  48.7 5.05
J20554594-3155159 26.0 5263.31 3.26 -0.87  35.0 4.69
J20554594-3155159 26.0 5283.62 3.24 -0.45  61.6 4.68
J20554594-3155159 26.0 5302.30 3.28 -0.73  47.8 4.79
J20554594-3155159 26.0 5307.36 1.61 -2.91  46.5 4.89
J20554594-3155159 26.0 5324.18 3.21 -0.11  90.2 4.77
J20554594-3155159 26.0 5332.90 1.56 -2.78  65.1 4.97
J20554594-3155159 26.0 5339.93 3.26 -0.63  58.3 4.83
J20554594-3155159 26.0 5393.17 3.24 -0.72  44.3 4.67
J20554594-3155159 26.0 5497.52 1.01 -2.83 111.7 5.08
J20554594-3155159 26.0 5506.78 0.99 -2.79 107.2 4.93
J20554594-3155159 26.0 5569.62 3.41 -0.52  49.8 4.75
J20554594-3155159 26.0 5586.76 3.37 -0.11  73.7 4.66
J20554594-3155159 26.0 5615.64 3.33  0.04  83.6 4.62
J20554594-3155159 26.0 5624.54 3.41 -0.76  35.9 4.76
J20554594-3155159 26.0 6246.32 3.60 -0.77  25.6 4.77
J20554594-3155159 26.0 6265.13 2.17 -2.54  35.9 4.97
J20554594-3155159 26.0 6336.82 3.68 -0.85  21.8 4.85
J20554594-3155159 26.0 6411.65 3.65 -0.59  28.6 4.70
J20554594-3155159 26.0 6430.85 2.17 -1.95  73.8 4.94
J20554594-3155159 26.1 4122.67 2.58 -3.38  23.9 4.83
J20554594-3155159 26.1 4178.86 2.58 -2.44  65.9 4.67
J20554594-3155159 26.1 4233.17 2.58 -1.81 106.2 4.86
J20554594-3155159 26.1 4489.18 2.83 -2.97  41.7 5.06
J20554594-3155159 26.1 4491.41 2.85 -2.64  47.3 4.85
J20554594-3155159 26.1 4515.34 2.84 -2.36  56.6 4.71
J20554594-3155159 26.1 4541.52 2.86 -2.79  34.4 4.78
J20554594-3155159 26.1 4576.34 2.84 -2.92  45.7 5.08
J20554594-3155159 26.1 4582.84 2.84 -3.06  19.5 4.69
J20554594-3155159 26.1 4583.84 2.81 -1.74  96.0 4.76
J20554594-3155159 26.1 4620.52 2.83 -3.19  24.1 4.92
J20554594-3155159 26.1 5197.58 3.23 -2.05  45.4 4.64
J20554594-3155159 26.1 5234.63 3.22 -2.18  51.0 4.84
J20554594-3155159 26.1 5276.00 3.20 -1.90  63.9 4.74
J20554594-3155159 26.1 5284.11 2.89 -3.19  23.9 4.96
J20554594-3155159 26.1 5316.62 3.15 -1.78  76.8 4.77
J20554594-3155159 26.1 5362.87 3.20 -2.62  34.2 4.96
J21003824-0539171 26.0 3948.10 3.24 -0.59  54.6 5.13
J21003824-0539171 26.0 4001.66 2.17 -1.90  57.4 5.26
J21003824-0539171 26.0 4073.76 3.26 -0.97  31.4 5.08
J21003824-0539171 26.0 4098.18 3.24 -0.97  41.7 5.25
J21003824-0539171 26.0 4139.93 0.99 -3.51  43.4 5.23
J21003824-0539171 26.0 4199.10 3.05  0.17 103.4 5.18
J21003824-0539171 26.0 4206.70 0.05 -3.96  77.7 5.19
J21003824-0539171 26.0 4447.72 2.22 -1.36  83.2 5.22
J21003824-0539171 26.0 4489.74 0.12 -3.90  88.0 5.37
J21003824-0539171 26.0 4494.56 2.20 -1.14  95.8 5.25
J21003824-0539171 26.0 4531.15 1.48 -2.10  90.6 5.24
J21003824-0539171 26.0 4592.65 1.56 -2.46  75.7 5.37
J21003824-0539171 26.0 4602.00 1.61 -3.13  32.5 5.33
J21003824-0539171 26.0 4602.94 1.48 -2.21  92.9 5.38
J21003824-0539171 26.0 4607.65 3.26 -1.33  22.4 5.21
J21003824-0539171 26.0 4637.50 3.28 -1.29  19.6 5.11
J21003824-0539171 26.0 4668.13 3.26 -1.08  30.8 5.14
J21003824-0539171 26.0 4678.85 3.60 -0.68  34.1 5.19
J21003824-0539171 26.0 4733.59 1.48 -2.99  35.6 5.08
J21003824-0539171 26.0 4736.77 3.21 -0.67  62.0 5.23
J21003824-0539171 26.0 4772.80 1.56 -2.90  37.3 5.12
J21003824-0539171 26.0 4871.32 2.87 -0.34  95.7 5.16
J21003824-0539171 26.0 4890.76 2.88 -0.38  99.3 5.29
J21003824-0539171 26.0 4903.31 2.88 -0.89  66.2 5.12
J21003824-0539171 26.0 4939.69 0.86 -3.25  77.9 5.32
J21003824-0539171 26.0 4946.39 3.37 -1.11  34.8 5.36
J21003824-0539171 26.0 4994.13 0.91 -2.97  83.7 5.21
J21003824-0539171 26.0 5001.86 3.88 -0.01  54.7 5.19
J21003824-0539171 26.0 5002.79 3.40 -1.46  13.0 5.19
J21003824-0539171 26.0 5014.94 3.94 -0.18  35.9 5.09
J21003824-0539171 26.0 5022.24 3.98 -0.33  27.8 5.12
J21003824-0539171 26.0 5028.13 3.57 -1.02  29.4 5.38
J21003824-0539171 26.0 5079.74 0.99 -3.25  66.8 5.26
J21003824-0539171 26.0 5083.34 0.96 -2.84  91.1 5.27
J21003824-0539171 26.0 5123.72 1.01 -3.06  75.5 5.24
J21003824-0539171 26.0 5127.36 0.91 -3.25  64.8 5.13
J21003824-0539171 26.0 5133.69 4.17  0.36  54.4 5.14
J21003824-0539171 26.0 5150.84 0.99 -3.04  72.6 5.14
J21003824-0539171 26.0 5151.91 1.01 -3.32  70.3 5.41
J21003824-0539171 26.0 5166.28 0.00 -4.12  89.5 5.35
J21003824-0539171 26.0 5194.94 1.56 -2.02  91.2 5.15
J21003824-0539171 26.0 5202.34 2.17 -1.87  75.7 5.42
J21003824-0539171 26.0 5215.18 3.26 -0.86  40.1 5.06
J21003824-0539171 26.0 5216.27 1.61 -2.08  88.5 5.21
J21003824-0539171 26.0 5217.39 3.21 -1.07  44.5 5.29
J21003824-0539171 26.0 5242.49 3.63 -0.83  19.1 5.01
J21003824-0539171 26.0 5247.05 0.09 -4.97  29.4 5.27
J21003824-0539171 26.0 5250.65 2.20 -2.18  53.9 5.38
J21003824-0539171 26.0 5254.96 0.11 -4.76  50.3 5.45
J21003824-0539171 26.0 5263.31 3.26 -0.87  46.7 5.18
J21003824-0539171 26.0 5283.62 3.24 -0.45  73.2 5.20
J21003824-0539171 26.0 5302.30 3.28 -0.73  54.0 5.19
J21003824-0539171 26.0 5307.36 1.61 -2.91  39.2 5.17
J21003824-0539171 26.0 5324.18 3.21 -0.11  86.9 5.09
J21003824-0539171 26.0 5332.90 1.56 -2.78  49.4 5.16
J21003824-0539171 26.0 5339.93 3.26 -0.63  53.7 5.06
J21003824-0539171 26.0 5393.17 3.24 -0.72  61.2 5.25
J21003824-0539171 26.0 5497.52 1.01 -2.83 100.2 5.44
J21003824-0539171 26.0 5506.78 0.99 -2.79 103.0 5.43
J21003824-0539171 26.0 5569.62 3.41 -0.52  59.5 5.21
J21003824-0539171 26.0 5572.84 3.39 -0.28  79.2 5.29
J21003824-0539171 26.0 5624.54 3.41 -0.76  44.7 5.19
J21003824-0539171 26.0 5658.82 3.39 -0.76  44.2 5.16
J21003824-0539171 26.0 6246.32 3.60 -0.77  27.2 5.07
J21003824-0539171 26.0 6265.13 2.17 -2.54  32.3 5.28
J21003824-0539171 26.0 6335.33 2.20 -2.18  44.4 5.16
J21003824-0539171 26.0 6411.65 3.65 -0.59  43.1 5.24
J21003824-0539171 26.0 6430.85 2.17 -1.95  72.6 5.35
J21003824-0539171 26.1 4122.67 2.58 -3.38  38.4 5.27
J21003824-0539171 26.1 4416.83 2.78 -2.41  81.9 5.31
J21003824-0539171 26.1 4489.18 2.83 -2.97  47.2 5.27
J21003824-0539171 26.1 4491.41 2.85 -2.64  54.9 5.10
J21003824-0539171 26.1 4520.22 2.81 -2.60  64.8 5.19
J21003824-0539171 26.1 4541.52 2.86 -2.79  52.9 5.22
J21003824-0539171 26.1 4576.34 2.84 -2.92  48.8 5.25
J21003824-0539171 26.1 4583.84 2.81 -1.74  99.8 5.04
J21003824-0539171 26.1 4620.52 2.83 -3.19  30.8 5.18
J21003824-0539171 26.1 5197.58 3.23 -2.05  62.2 5.02
J21003824-0539171 26.1 5234.63 3.22 -2.18  69.8 5.27
J21003824-0539171 26.1 5264.81 3.23 -3.23  19.8 5.39
J21003824-0539171 26.1 5284.11 2.89 -3.19  33.7 5.27
J21003824-0539171 26.1 5362.87 3.20 -2.62  51.0 5.36
J21003824-0539171 26.1 5534.85 3.25 -2.87  28.1 5.24
J21003824-0539171 26.1 6247.56 3.89 -2.33  20.7 5.23
J21003824-0539171 26.1 6456.38 3.90 -2.08  33.5 5.26
J21055865-4919336 26.0 3949.95 2.17 -1.25  94.2 4.92
J21055865-4919336 26.0 4080.21 3.28 -1.18  38.7 5.18
J21055865-4919336 26.0 4133.86 3.37 -1.13  42.9 5.31
J21055865-4919336 26.0 4139.93 0.99 -3.51  69.8 5.22
J21055865-4919336 26.0 4158.79 3.43 -0.70  55.9 5.16
J21055865-4919336 26.0 4187.04 2.45 -0.56 121.6 5.10
J21055865-4919336 26.0 4233.60 2.48 -0.60 110.3 4.92
J21055865-4919336 26.0 4442.34 2.20 -1.23 114.0 5.22
J21055865-4919336 26.0 4447.72 2.22 -1.36 108.6 5.26
J21055865-4919336 26.0 4489.74 0.12 -3.90 115.1 5.26
J21055865-4919336 26.0 4494.56 2.20 -1.14 117.3 5.18
J21055865-4919336 26.0 4531.15 1.48 -2.10 122.7 5.34
J21055865-4919336 26.0 4595.36 3.30 -1.73  17.9 5.27
J21055865-4919336 26.0 4602.00 1.61 -3.13  58.3 5.36
J21055865-4919336 26.0 4602.94 1.48 -2.21 108.1 5.13
J21055865-4919336 26.0 4637.50 3.28 -1.29  33.8 5.16
J21055865-4919336 26.0 4668.13 3.26 -1.08  57.8 5.32
J21055865-4919336 26.0 4678.85 3.60 -0.68  45.2 5.12
J21055865-4919336 26.0 4733.59 1.48 -2.99  73.4 5.27
J21055865-4919336 26.0 4736.77 3.21 -0.67  83.0 5.24
J21055865-4919336 26.0 4871.32 2.87 -0.34 112.2 5.01
J21055865-4919336 26.0 4882.14 3.41 -1.48  20.6 5.21
J21055865-4919336 26.0 4890.76 2.88 -0.38 117.9 5.17
J21055865-4919336 26.0 4903.31 2.88 -0.89  92.6 5.20
J21055865-4919336 26.0 4907.73 3.43 -1.70  13.1 5.22
J21055865-4919336 26.0 4939.69 0.86 -3.25 106.3 5.27
J21055865-4919336 26.0 4946.39 3.37 -1.11  46.6 5.28
J21055865-4919336 26.0 4950.11 3.41 -1.50  19.7 5.20
J21055865-4919336 26.0 4966.09 3.33 -0.79  63.8 5.17
J21055865-4919336 26.0 4994.13 0.91 -2.97 118.5 5.27
J21055865-4919336 26.0 5022.24 3.98 -0.33  32.5 4.99
J21055865-4919336 26.0 5028.13 3.57 -1.02  37.2 5.27
J21055865-4919336 26.0 5060.08 0.00 -5.43  54.4 5.54
J21055865-4919336 26.0 5083.34 0.96 -2.84 121.1 5.23
J21055865-4919336 26.0 5123.72 1.01 -3.06 118.5 5.46
J21055865-4919336 26.0 5127.36 0.91 -3.25 108.2 5.33
J21055865-4919336 26.0 5150.84 0.99 -3.04 106.9 5.20
J21055865-4919336 26.0 5166.28 0.00 -4.12 134.4 5.48
J21055865-4919336 26.0 5194.94 1.56 -2.02 122.5 5.18
J21055865-4919336 26.0 5202.34 2.17 -1.87  91.6 5.24
J21055865-4919336 26.0 5215.18 3.26 -0.86  58.3 5.05
J21055865-4919336 26.0 5216.27 1.61 -2.08 121.1 5.27
J21055865-4919336 26.0 5217.39 3.21 -1.07  58.4 5.21
J21055865-4919336 26.0 5242.49 3.63 -0.83  36.8 5.14
J21055865-4919336 26.0 5250.21 0.12 -4.90  79.6 5.49
J21055865-4919336 26.0 5250.65 2.20 -2.18  71.8 5.27
J21055865-4919336 26.0 5254.96 0.11 -4.76  98.0 5.62
J21055865-4919336 26.0 5263.31 3.26 -0.87  57.9 5.06
J21055865-4919336 26.0 5283.62 3.24 -0.45  98.0 5.25
J21055865-4919336 26.0 5302.30 3.28 -0.73  66.9 5.07
J21055865-4919336 26.0 5307.36 1.61 -2.91  78.0 5.35
J21055865-4919336 26.0 5324.18 3.21 -0.11 104.1 4.98
J21055865-4919336 26.0 5339.93 3.26 -0.63  77.3 5.11
J21055865-4919336 26.0 5341.02 1.61 -1.95 133.9 5.36
J21055865-4919336 26.0 5393.17 3.24 -0.72  76.8 5.16
J21055865-4919336 26.0 5473.90 4.15 -0.72  19.6 5.28
J21055865-4919336 26.0 5497.52 1.01 -2.83 139.7 5.53
J21055865-4919336 26.0 5506.78 0.99 -2.79 134.2 5.37
J21055865-4919336 26.0 5554.90 4.55 -0.27  18.7 5.28
J21055865-4919336 26.0 5569.62 3.41 -0.52  77.7 5.17
J21055865-4919336 26.0 5586.76 3.37 -0.11  98.1 5.04
J21055865-4919336 26.0 5624.54 3.41 -0.76  57.6 5.10
J21055865-4919336 26.0 5753.12 4.26 -0.62  20.9 5.33
J21055865-4919336 26.0 5956.69 0.86 -4.50  38.4 5.37
J21055865-4919336 26.0 6219.28 2.20 -2.45  61.5 5.32
J21055865-4919336 26.0 6232.64 3.65 -1.24  28.7 5.37
J21055865-4919336 26.0 6246.32 3.60 -0.77  44.0 5.11
J21055865-4919336 26.0 6265.13 2.17 -2.54  56.3 5.29
J21055865-4919336 26.0 6280.62 0.86 -4.39  44.2 5.33
J21055865-4919336 26.0 6301.50 3.65 -0.71  57.0 5.30
J21055865-4919336 26.0 6335.33 2.20 -2.18  76.9 5.26
J21055865-4919336 26.0 6408.02 3.68 -0.99  33.9 5.24
J21055865-4919336 26.0 6411.65 3.65 -0.59  51.7 5.09
J21055865-4919336 26.0 6430.85 2.17 -1.95 100.4 5.33
J21055865-4919336 26.0 7511.02 4.17  0.12  58.6 5.07
J21055865-4919336 26.1 4178.86 2.58 -2.44  77.7 5.02
J21055865-4919336 26.1 4416.83 2.78 -2.41  72.4 5.11
J21055865-4919336 26.1 4489.18 2.83 -2.97  39.3 5.17
J21055865-4919336 26.1 4491.41 2.85 -2.64  51.1 5.06
J21055865-4919336 26.1 4508.29 2.86 -2.25  81.1 5.19
J21055865-4919336 26.1 4515.34 2.84 -2.36  66.7 5.03
J21055865-4919336 26.1 4520.22 2.81 -2.60  64.3 5.19
J21055865-4919336 26.1 4541.52 2.86 -2.79  44.8 5.12
J21055865-4919336 26.1 4576.34 2.84 -2.92  43.5 5.20
J21055865-4919336 26.1 4582.84 2.84 -3.06  34.0 5.17
J21055865-4919336 26.1 4923.93 2.89 -1.21 132.0 5.10
J21055865-4919336 26.1 5197.58 3.23 -2.05  62.8 5.07
J21055865-4919336 26.1 5234.63 3.22 -2.18  62.9 5.19
J21055865-4919336 26.1 5264.81 3.23 -3.23  20.9 5.49
J21055865-4919336 26.1 5276.00 3.20 -1.90  88.8 5.30
J21055865-4919336 26.1 5325.55 3.22 -3.16  17.6 5.32
J21055865-4919336 26.1 5362.87 3.20 -2.62  53.8 5.45
J21055865-4919336 26.1 5425.26 3.20 -3.39  17.9 5.53
J21055865-4919336 26.1 5534.85 3.25 -2.87  31.7 5.38
J21055865-4919336 26.1 6247.56 3.89 -2.33  22.2 5.37
J21055865-4919336 26.1 6432.68 2.89 -3.71  18.6 5.46
J21080151-6555366 26.0 4139.93 0.99 -3.51  94.1 5.14
J21080151-6555366 26.0 4150.25 3.43 -1.19  32.4 5.03
J21080151-6555366 26.0 4602.00 1.61 -3.13  74.5 5.21
J21080151-6555366 26.0 4607.65 3.26 -1.33  41.3 5.07
J21080151-6555366 26.0 4619.29 3.60 -1.06  32.3 5.08
J21080151-6555366 26.0 4637.50 3.28 -1.29  49.6 5.18
J21080151-6555366 26.0 4668.13 3.26 -1.08  65.2 5.15
J21080151-6555366 26.0 4678.85 3.60 -0.68  63.9 5.17
J21080151-6555366 26.0 4733.59 1.48 -2.99 101.6 5.25
J21080151-6555366 26.0 4736.77 3.21 -0.67  94.3 5.07
J21080151-6555366 26.0 4875.88 3.33 -1.90  14.4 5.14
J21080151-6555366 26.0 4882.14 3.41 -1.48  30.5 5.21
J21080151-6555366 26.0 4903.31 2.88 -0.89  99.3 4.91
J21080151-6555366 26.0 4910.02 3.39 -1.28  35.7 5.07
J21080151-6555366 26.0 4946.39 3.37 -1.11  60.7 5.23
J21080151-6555366 26.0 4950.11 3.41 -1.50  25.7 5.13
J21080151-6555366 26.0 4966.09 3.33 -0.79  78.4 5.10
J21080151-6555366 26.0 4973.10 3.96 -0.69  30.4 5.10
J21080151-6555366 26.0 5001.86 3.88 -0.01  69.4 4.89
J21080151-6555366 26.0 5002.79 3.40 -1.46  21.5 4.98
J21080151-6555366 26.0 5014.94 3.94 -0.18  47.8 4.84
J21080151-6555366 26.0 5022.24 3.98 -0.33  40.2 4.93
J21080151-6555366 26.0 5028.13 3.57 -1.02  41.6 5.12
J21080151-6555366 26.0 5039.25 3.37 -1.52  36.5 5.29
J21080151-6555366 26.0 5060.08 0.00 -5.43  77.9 5.35
J21080151-6555366 26.0 5133.69 4.17  0.36  70.1 4.89
J21080151-6555366 26.0 5215.18 3.26 -0.86  62.3 4.84
J21080151-6555366 26.0 5217.39 3.21 -1.07  61.5 4.98
J21080151-6555366 26.0 5242.49 3.63 -0.83  43.1 5.02
J21080151-6555366 26.0 5253.46 3.28 -1.58  31.0 5.13
J21080151-6555366 26.0 5263.31 3.26 -0.87  73.6 5.00
J21080151-6555366 26.0 5302.30 3.28 -0.73  78.3 4.94
J21080151-6555366 26.0 5307.36 1.61 -2.91  94.5 5.15
J21080151-6555366 26.0 5332.90 1.56 -2.78 106.2 5.10
J21080151-6555366 26.0 5339.93 3.26 -0.63  89.5 4.95
J21080151-6555366 26.0 5379.57 3.69 -1.42  11.5 4.97
J21080151-6555366 26.0 5393.17 3.24 -0.72  89.9 5.01
J21080151-6555366 26.0 5569.62 3.41 -0.52  85.2 4.96
J21080151-6555366 26.0 5624.54 3.41 -0.76  78.0 5.10
J21080151-6555366 26.0 5638.26 4.22 -0.72  13.9 5.02
J21080151-6555366 26.0 5956.69 0.86 -4.50  64.3 5.32
J21080151-6555366 26.0 6151.62 2.17 -3.37  32.3 5.46
J21080151-6555366 26.0 6219.28 2.20 -2.45  83.2 5.23
J21080151-6555366 26.0 6232.64 3.65 -1.24  33.4 5.24
J21080151-6555366 26.0 6246.32 3.60 -0.77  54.0 5.01
J21080151-6555366 26.0 6265.13 2.17 -2.54  79.1 5.23
J21080151-6555366 26.0 6280.62 0.86 -4.39  89.5 5.45
J21080151-6555366 26.0 6301.50 3.65 -0.71  47.5 4.92
J21080151-6555366 26.0 6335.33 2.20 -2.18  96.4 5.11
J21080151-6555366 26.0 6336.82 3.68 -0.85  53.0 5.17
J21080151-6555366 26.0 6408.02 3.68 -0.99  35.3 5.05
J21080151-6555366 26.0 6411.65 3.65 -0.59  66.0 5.03
J21080151-6555366 26.0 6498.94 0.96 -4.69  41.3 5.31
J21080151-6555366 26.1 4122.67 2.58 -3.38  48.3 5.33
J21080151-6555366 26.1 4178.86 2.58 -2.44  83.4 4.92
J21080151-6555366 26.1 4416.83 2.78 -2.41  72.1 4.94
J21080151-6555366 26.1 4515.34 2.84 -2.36  68.4 4.90
J21080151-6555366 26.1 4520.22 2.81 -2.60  70.4 5.13
J21080151-6555366 26.1 4541.52 2.86 -2.79  37.7 4.89
J21080151-6555366 26.1 4555.89 2.83 -2.25  69.9 4.80
J21080151-6555366 26.1 4576.34 2.84 -2.92  47.5 5.15
J21080151-6555366 26.1 4582.84 2.84 -3.06  36.9 5.12
J21080151-6555366 26.1 4583.84 2.81 -1.74  95.9 4.65
J21080151-6555366 26.1 4620.52 2.83 -3.19  39.1 5.27
J21080151-6555366 26.1 5197.58 3.23 -2.05  56.9 4.86
J21080151-6555366 26.1 5234.63 3.22 -2.18  76.3 5.25
J21080151-6555366 26.1 5264.81 3.23 -3.23  15.7 5.27
J21080151-6555366 26.1 5276.00 3.20 -1.90  70.4 4.86
J21080151-6555366 26.1 5284.11 2.89 -3.19  42.7 5.37
J21080151-6555366 26.1 5325.55 3.22 -3.16  21.9 5.36
J21080151-6555366 26.1 5362.87 3.20 -2.62  52.2 5.32
J21080151-6555366 26.1 5534.85 3.25 -2.87  37.8 5.41
J21080151-6555366 26.1 6456.38 3.90 -2.08  25.4 5.15
J21103411-6331354 26.0 3852.57 2.17 -1.19  83.4 5.54
J21103411-6331354 26.0 3948.10 3.24 -0.59  55.0 5.36
J21103411-6331354 26.0 4032.63 1.48 -2.38  62.2 5.38
J21103411-6331354 26.0 4067.98 3.21 -0.53  62.4 5.42
J21103411-6331354 26.0 4070.77 3.24 -0.87  48.3 5.49
J21103411-6331354 26.0 4073.76 3.26 -0.97  37.6 5.39
J21103411-6331354 26.0 4133.86 3.37 -1.13  33.4 5.57
J21103411-6331354 26.0 4139.93 0.99 -3.51  33.9 5.32
J21103411-6331354 26.0 4147.67 1.48 -2.07  73.1 5.33
J21103411-6331354 26.0 4150.25 3.43 -1.19  23.3 5.46
J21103411-6331354 26.0 4173.92 0.99 -3.29  47.7 5.38
J21103411-6331354 26.0 4216.18 0.00 -3.36  89.0 5.39
J21103411-6331354 26.0 4233.60 2.48 -0.60  90.2 5.33
J21103411-6331354 26.0 4442.34 2.20 -1.23  86.7 5.55
J21103411-6331354 26.0 4447.72 2.22 -1.36  77.5 5.49
J21103411-6331354 26.0 4461.65 0.09 -3.19  98.1 5.48
J21103411-6331354 26.0 4484.22 3.60 -0.64  28.5 5.20
J21103411-6331354 26.0 4489.74 0.12 -3.90  74.4 5.60
J21103411-6331354 26.0 4494.56 2.20 -1.14  80.0 5.30
J21103411-6331354 26.0 4592.65 1.56 -2.46  67.7 5.59
J21103411-6331354 26.0 4595.36 3.30 -1.73  15.6 5.60
J21103411-6331354 26.0 4607.65 3.26 -1.33  17.3 5.21
J21103411-6331354 26.0 4619.29 3.60 -1.06  24.6 5.52
J21103411-6331354 26.0 4637.50 3.28 -1.29  25.1 5.41
J21103411-6331354 26.0 4668.13 3.26 -1.08  28.3 5.25
J21103411-6331354 26.0 4678.85 3.60 -0.68  31.7 5.30
J21103411-6331354 26.0 4707.27 3.24 -0.96  45.8 5.47
J21103411-6331354 26.0 4733.59 1.48 -2.99  42.2 5.46
J21103411-6331354 26.0 4736.77 3.21 -0.67  59.1 5.42
J21103411-6331354 26.0 4772.80 1.56 -2.90  32.7 5.26
J21103411-6331354 26.0 4871.32 2.87 -0.34  95.2 5.49
J21103411-6331354 26.0 4882.14 3.41 -1.48  13.1 5.37
J21103411-6331354 26.0 4885.43 3.88 -0.97   9.4 5.21
J21103411-6331354 26.0 4890.76 2.88 -0.38  85.1 5.33
J21103411-6331354 26.0 4903.31 2.88 -0.89  61.4 5.32
J21103411-6331354 26.0 4910.02 3.39 -1.28  22.5 5.44
J21103411-6331354 26.0 4939.69 0.86 -3.25  69.1 5.58
J21103411-6331354 26.0 4946.39 3.37 -1.11  32.0 5.47
J21103411-6331354 26.0 4966.09 3.33 -0.79  47.1 5.41
J21103411-6331354 26.0 4973.10 3.96 -0.69  13.4 5.19
J21103411-6331354 26.0 4994.13 0.91 -2.97  73.4 5.46
J21103411-6331354 26.0 5001.86 3.88 -0.01  54.6 5.38
J21103411-6331354 26.0 5002.79 3.40 -1.46  20.1 5.56
J21103411-6331354 26.0 5012.07 0.86 -2.60  94.6 5.55
J21103411-6331354 26.0 5014.94 3.94 -0.18  39.0 5.30
J21103411-6331354 26.0 5022.24 3.98 -0.33  29.1 5.29
J21103411-6331354 26.0 5028.13 3.57 -1.02  19.9 5.30
J21103411-6331354 26.0 5051.64 0.91 -2.76  87.6 5.59
J21103411-6331354 26.0 5060.08 0.00 -5.43  17.1 5.60
J21103411-6331354 26.0 5110.41 0.00 -3.76  95.2 5.74
J21103411-6331354 26.0 5123.72 1.01 -3.06  70.8 5.58
J21103411-6331354 26.0 5127.36 0.91 -3.25  57.7 5.36
J21103411-6331354 26.0 5133.69 4.17  0.36  58.5 5.39
J21103411-6331354 26.0 5142.93 0.96 -3.07  73.8 5.61
J21103411-6331354 26.0 5150.84 0.99 -3.04  63.8 5.37
J21103411-6331354 26.0 5151.91 1.01 -3.32  55.5 5.50
J21103411-6331354 26.0 5166.28 0.00 -4.12  71.6 5.50
J21103411-6331354 26.0 5171.60 1.48 -1.72  98.7 5.42
J21103411-6331354 26.0 5194.94 1.56 -2.02  77.5 5.32
J21103411-6331354 26.0 5202.34 2.17 -1.87  63.6 5.53
J21103411-6331354 26.0 5215.18 3.26 -0.86  46.0 5.37
J21103411-6331354 26.0 5216.27 1.61 -2.08  83.0 5.56
J21103411-6331354 26.0 5217.39 3.21 -1.07  45.6 5.52
J21103411-6331354 26.0 5242.49 3.63 -0.83  21.9 5.22
J21103411-6331354 26.0 5247.05 0.09 -4.97  29.9 5.56
J21103411-6331354 26.0 5250.21 0.12 -4.90  24.9 5.41
J21103411-6331354 26.0 5250.65 2.20 -2.18  41.7 5.42
J21103411-6331354 26.0 5254.96 0.11 -4.76  43.2 5.64
J21103411-6331354 26.0 5263.31 3.26 -0.87  47.4 5.41
J21103411-6331354 26.0 5283.62 3.24 -0.45  63.2 5.28
J21103411-6331354 26.0 5302.30 3.28 -0.73  50.3 5.34
J21103411-6331354 26.0 5307.36 1.61 -2.91  35.6 5.35
J21103411-6331354 26.0 5324.18 3.21 -0.11  91.3 5.49
J21103411-6331354 26.0 5332.90 1.56 -2.78  47.5 5.40
J21103411-6331354 26.0 5339.93 3.26 -0.63  61.1 5.44
J21103411-6331354 26.0 5341.02 1.61 -1.95  83.9 5.44
J21103411-6331354 26.0 5393.17 3.24 -0.72  58.7 5.45
J21103411-6331354 26.0 5497.52 1.01 -2.83  78.2 5.49
J21103411-6331354 26.0 5506.78 0.99 -2.79  83.4 5.55
J21103411-6331354 26.0 5554.90 4.55 -0.27  11.5 5.32
J21103411-6331354 26.0 5569.62 3.41 -0.52  56.2 5.38
J21103411-6331354 26.0 5572.84 3.39 -0.28  62.3 5.25
J21103411-6331354 26.0 5586.76 3.37 -0.11  83.3 5.48
J21103411-6331354 26.0 5624.54 3.41 -0.76  40.2 5.30
J21103411-6331354 26.0 5753.12 4.26 -0.62  17.1 5.55
J21103411-6331354 26.0 6003.01 3.88 -1.10  17.3 5.61
J21103411-6331354 26.0 6008.56 3.88 -0.98  17.8 5.50
J21103411-6331354 26.0 6246.32 3.60 -0.77  30.1 5.29
J21103411-6331354 26.0 6265.13 2.17 -2.54  32.4 5.50
J21103411-6331354 26.0 6335.33 2.20 -2.18  49.8 5.52
J21103411-6331354 26.0 6336.82 3.68 -0.85  26.5 5.37
J21103411-6331354 26.0 6411.65 3.65 -0.59  39.2 5.35
J21103411-6331354 26.0 6430.85 2.17 -1.95  70.0 5.67
J21103411-6331354 26.1 4128.75 2.58 -3.47  12.2 5.33
J21103411-6331354 26.1 4178.86 2.58 -2.44  55.3 5.38
J21103411-6331354 26.1 4233.17 2.58 -1.81  84.0 5.47
J21103411-6331354 26.1 4489.18 2.83 -2.97  26.7 5.52
J21103411-6331354 26.1 4491.41 2.85 -2.64  37.9 5.47
J21103411-6331354 26.1 4508.29 2.86 -2.25  55.2 5.46
J21103411-6331354 26.1 4515.34 2.84 -2.36  47.6 5.38
J21103411-6331354 26.1 4520.22 2.81 -2.60  40.4 5.43
J21103411-6331354 26.1 4522.63 2.84 -1.99  62.2 5.34
J21103411-6331354 26.1 4541.52 2.86 -2.79  25.6 5.35
J21103411-6331354 26.1 4555.89 2.83 -2.25  50.8 5.33
J21103411-6331354 26.1 4576.34 2.84 -2.92  23.3 5.39
J21103411-6331354 26.1 4583.84 2.81 -1.74  79.8 5.48
J21103411-6331354 26.1 4620.52 2.83 -3.19  19.2 5.54
J21103411-6331354 26.1 5197.58 3.23 -2.05  39.9 5.30
J21103411-6331354 26.1 5234.63 3.22 -2.18  45.8 5.54
J21103411-6331354 26.1 5276.00 3.20 -1.90  43.7 5.20
J21103411-6331354 26.1 5284.11 2.89 -3.19  18.1 5.54
J21103411-6331354 26.1 5362.87 3.20 -2.62  31.2 5.65
J21103411-6331354 26.1 5534.85 3.25 -2.87  14.8 5.50
J21314253-1459110 26.0 3917.18 0.99 -2.15 115.1 5.62
J21314253-1459110 26.0 4001.66 2.17 -1.90  66.2 5.49
J21314253-1459110 26.0 4067.98 3.21 -0.53  68.8 5.34
J21314253-1459110 26.0 4073.76 3.26 -0.97  43.9 5.36
J21314253-1459110 26.0 4147.67 1.48 -2.07  95.6 5.53
J21314253-1459110 26.0 4153.90 3.40 -0.28  79.4 5.53
J21314253-1459110 26.0 4173.92 0.99 -3.29  73.9 5.64
J21314253-1459110 26.0 4442.34 2.20 -1.23  93.2 5.38
J21314253-1459110 26.0 4447.72 2.22 -1.36  89.5 5.45
J21314253-1459110 26.0 4484.22 3.60 -0.64  40.9 5.32
J21314253-1459110 26.0 4494.56 2.20 -1.14 102.0 5.49
J21314253-1459110 26.0 4602.00 1.61 -3.13  40.5 5.51
J21314253-1459110 26.0 4607.65 3.26 -1.33  35.7 5.52
J21314253-1459110 26.0 4619.29 3.60 -1.06  37.2 5.66
J21314253-1459110 26.0 4630.12 2.28 -2.58  33.0 5.59
J21314253-1459110 26.0 4637.50 3.28 -1.29  32.4 5.43
J21314253-1459110 26.0 4668.13 3.26 -1.08  51.8 5.56
J21314253-1459110 26.0 4678.85 3.60 -0.68  49.7 5.50
J21314253-1459110 26.0 4704.95 3.68 -1.32  13.5 5.42
J21314253-1459110 26.0 4707.27 3.24 -0.96  62.3 5.60
J21314253-1459110 26.0 4709.09 3.65 -1.32  16.6 5.49
J21314253-1459110 26.0 4733.59 1.48 -2.99  62.1 5.60
J21314253-1459110 26.0 4736.77 3.21 -0.67  78.2 5.59
J21314253-1459110 26.0 4871.32 2.87 -0.34 109.3 5.53
J21314253-1459110 26.0 4882.14 3.41 -1.48  19.3 5.45
J21314253-1459110 26.0 4890.76 2.88 -0.38  99.6 5.37
J21314253-1459110 26.0 4903.31 2.88 -0.89  85.5 5.57
J21314253-1459110 26.0 4946.39 3.37 -1.11  36.9 5.42
J21314253-1459110 26.0 4950.11 3.41 -1.50  24.1 5.59
J21314253-1459110 26.0 4966.09 3.33 -0.79  59.2 5.46
J21314253-1459110 26.0 4973.10 3.96 -0.69  29.3 5.52
J21314253-1459110 26.0 5001.86 3.88 -0.01  66.9 5.45
J21314253-1459110 26.0 5002.79 3.40 -1.46  22.8 5.50
J21314253-1459110 26.0 5022.24 3.98 -0.33  37.1 5.33
J21314253-1459110 26.0 5039.25 3.37 -1.52  24.1 5.56
J21314253-1459110 26.0 5060.08 0.00 -5.43  33.1 5.76
J21314253-1459110 26.0 5083.34 0.96 -2.84 100.4 5.58
J21314253-1459110 26.0 5123.72 1.01 -3.06  90.6 5.64
J21314253-1459110 26.0 5127.36 0.91 -3.25  91.2 5.72
J21314253-1459110 26.0 5133.69 4.17  0.36  64.1 5.34
J21314253-1459110 26.0 5150.84 0.99 -3.04  82.7 5.42
J21314253-1459110 26.0 5166.28 0.00 -4.12  94.8 5.58
J21314253-1459110 26.0 5202.34 2.17 -1.87  81.9 5.62
J21314253-1459110 26.0 5217.39 3.21 -1.07  54.6 5.50
J21314253-1459110 26.0 5242.49 3.63 -0.83  40.0 5.48
J21314253-1459110 26.0 5247.05 0.09 -4.97  52.9 5.73
J21314253-1459110 26.0 5250.21 0.12 -4.90  44.8 5.56
J21314253-1459110 26.0 5253.46 3.28 -1.58  28.0 5.60
J21314253-1459110 26.0 5254.96 0.11 -4.76  65.0 5.75
J21314253-1459110 26.0 5263.31 3.26 -0.87  59.0 5.43
J21314253-1459110 26.0 5288.52 3.69 -1.49  16.5 5.67
J21314253-1459110 26.0 5302.30 3.28 -0.73  58.9 5.31
J21314253-1459110 26.0 5324.18 3.21 -0.11  96.8 5.36
J21314253-1459110 26.0 5332.90 1.56 -2.78  65.4 5.48
J21314253-1459110 26.0 5339.93 3.26 -0.63  66.7 5.33
J21314253-1459110 26.0 5497.52 1.01 -2.83 105.4 5.67
J21314253-1459110 26.0 5563.60 4.19 -0.75  12.3 5.34
J21314253-1459110 26.0 5569.62 3.41 -0.52  76.9 5.57
J21314253-1459110 26.0 5572.84 3.39 -0.28  94.0 5.65
J21314253-1459110 26.0 5624.54 3.41 -0.76  52.3 5.36
J21314253-1459110 26.0 5705.99 4.61 -0.46  15.7 5.64
J21314253-1459110 26.0 6008.56 3.88 -0.98  26.8 5.62
J21314253-1459110 26.0 6219.28 2.20 -2.45  58.1 5.72
J21314253-1459110 26.0 6232.64 3.65 -1.24  18.5 5.40
J21314253-1459110 26.0 6246.32 3.60 -0.77  53.6 5.58
J21314253-1459110 26.0 6265.13 2.17 -2.54  52.3 5.67
J21314253-1459110 26.0 6335.33 2.20 -2.18  58.0 5.44
J21314253-1459110 26.0 6336.82 3.68 -0.85  40.6 5.52
J21314253-1459110 26.0 6408.02 3.68 -0.99  39.4 5.64
J21314253-1459110 26.0 6411.65 3.65 -0.59  66.6 5.68
J21314253-1459110 26.0 6430.85 2.17 -1.95  78.4 5.53
J21314253-1459110 26.1 4128.75 2.58 -3.47  35.5 5.62
J21314253-1459110 26.1 4233.17 2.58 -1.81 106.0 5.49
J21314253-1459110 26.1 4508.29 2.86 -2.25  68.5 5.32
J21314253-1459110 26.1 4515.34 2.84 -2.36  75.4 5.55
J21314253-1459110 26.1 4520.22 2.81 -2.60  74.9 5.75
J21314253-1459110 26.1 4522.63 2.84 -1.99  99.5 5.74
J21314253-1459110 26.1 4576.34 2.84 -2.92  41.1 5.45
J21314253-1459110 26.1 4583.84 2.81 -1.74  99.9 5.45
J21314253-1459110 26.1 4620.52 2.83 -3.19  30.2 5.49
J21314253-1459110 26.1 5197.58 3.23 -2.05  60.7 5.34
J21314253-1459110 26.1 5234.63 3.22 -2.18  61.9 5.48
J21314253-1459110 26.1 5264.81 3.23 -3.23  20.1 5.71
J21314253-1459110 26.1 5276.00 3.20 -1.90  77.2 5.47
J21314253-1459110 26.1 5284.11 2.89 -3.19  25.2 5.41
J21314253-1459110 26.1 5362.87 3.20 -2.62  42.2 5.54
J21314253-1459110 26.1 5534.85 3.25 -2.87  31.8 5.63
J21402305-1227035 26.0 3852.57 2.17 -1.19  56.2 4.29
J21402305-1227035 26.0 3977.74 2.20 -1.12  72.0 4.59
J21402305-1227035 26.0 4067.98 3.21 -0.53  29.6 4.31
J21402305-1227035 26.0 4147.67 1.48 -2.07  73.1 4.65
J21402305-1227035 26.0 4158.79 3.43 -0.70  14.3 4.33
J21402305-1227035 26.0 4187.04 2.45 -0.56  67.1 4.17
J21402305-1227035 26.0 4199.10 3.05  0.17  73.3 4.31
J21402305-1227035 26.0 4216.18 0.00 -3.36  99.4 4.77
J21402305-1227035 26.0 4233.60 2.48 -0.60  72.7 4.37
J21402305-1227035 26.0 4291.46 0.05 -4.08  45.1 4.28
J21402305-1227035 26.0 4408.41 2.20 -1.74  37.3 4.43
J21402305-1227035 26.0 4415.12 1.61 -0.62 121.6 4.49
J21402305-1227035 26.0 4427.31 0.05 -2.92 112.5 4.65
J21402305-1227035 26.0 4442.34 2.20 -1.23  60.9 4.37
J21402305-1227035 26.0 4447.72 2.22 -1.36  60.7 4.52
J21402305-1227035 26.0 4461.65 0.09 -3.19 101.4 4.67
J21402305-1227035 26.0 4484.22 3.60 -0.64  13.3 4.41
J21402305-1227035 26.0 4489.74 0.12 -3.90  59.8 4.44
J21402305-1227035 26.0 4494.56 2.20 -1.14  58.8 4.23
J21402305-1227035 26.0 4528.61 2.17 -0.89  89.2 4.62
J21402305-1227035 26.0 4531.15 1.48 -2.10  71.7 4.57
J21402305-1227035 26.0 4592.65 1.56 -2.46  40.8 4.42
J21402305-1227035 26.0 4602.94 1.48 -2.21  55.8 4.34
J21402305-1227035 26.0 4678.85 3.60 -0.68   9.1 4.25
J21402305-1227035 26.0 4707.27 3.24 -0.96  17.9 4.44
J21402305-1227035 26.0 4733.59 1.48 -2.99  22.8 4.46
J21402305-1227035 26.0 4736.77 3.21 -0.67  23.9 4.27
J21402305-1227035 26.0 4772.80 1.56 -2.90  15.2 4.25
J21402305-1227035 26.0 4871.32 2.87 -0.34  66.5 4.36
J21402305-1227035 26.0 4890.76 2.88 -0.38  63.4 4.35
J21402305-1227035 26.0 4903.31 2.88 -0.89  31.6 4.26
J21402305-1227035 26.0 4939.69 0.86 -3.25  50.6 4.48
J21402305-1227035 26.0 4946.39 3.37 -1.11   9.9 4.43
J21402305-1227035 26.0 4973.10 3.96 -0.69   7.8 4.60
J21402305-1227035 26.0 4994.13 0.91 -2.97  53.0 4.30
J21402305-1227035 26.0 5001.86 3.88 -0.01  24.8 4.42
J21402305-1227035 26.0 5012.07 0.86 -2.60  89.6 4.61
J21402305-1227035 26.0 5041.07 0.96 -3.09  49.8 4.42
J21402305-1227035 26.0 5041.76 1.48 -2.20  53.6 4.25
J21402305-1227035 26.0 5051.64 0.91 -2.76  77.2 4.55
J21402305-1227035 26.0 5060.08 0.00 -5.43   8.3 4.53
J21402305-1227035 26.0 5079.22 2.20 -2.10  14.5 4.19
J21402305-1227035 26.0 5079.74 0.99 -3.25  43.6 4.51
J21402305-1227035 26.0 5083.34 0.96 -2.84  54.8 4.25
J21402305-1227035 26.0 5110.41 0.00 -3.76  82.6 4.51
J21402305-1227035 26.0 5123.72 1.01 -3.06  47.5 4.41
J21402305-1227035 26.0 5127.36 0.91 -3.25  40.1 4.34
J21402305-1227035 26.0 5142.93 0.96 -3.07  56.9 4.52
J21402305-1227035 26.0 5150.84 0.99 -3.04  51.2 4.42
J21402305-1227035 26.0 5166.28 0.00 -4.12  61.0 4.44
J21402305-1227035 26.0 5171.60 1.48 -1.72  91.5 4.52
J21402305-1227035 26.0 5194.94 1.56 -2.02  65.4 4.36
J21402305-1227035 26.0 5202.34 2.17 -1.87  29.4 4.30
J21402305-1227035 26.0 5215.18 3.26 -0.86  14.5 4.23
J21402305-1227035 26.0 5216.27 1.61 -2.08  63.6 4.45
J21402305-1227035 26.0 5242.49 3.63 -0.83  10.0 4.45
J21402305-1227035 26.0 5250.65 2.20 -2.18  22.6 4.49
J21402305-1227035 26.0 5253.46 3.28 -1.58   7.2 4.63
J21402305-1227035 26.0 5254.96 0.11 -4.76  23.3 4.50
J21402305-1227035 26.0 5263.31 3.26 -0.87  12.4 4.16
J21402305-1227035 26.0 5283.62 3.24 -0.45  32.6 4.25
J21402305-1227035 26.0 5302.30 3.28 -0.73  16.8 4.19
J21402305-1227035 26.0 5307.36 1.61 -2.91  13.0 4.21
J21402305-1227035 26.0 5324.18 3.21 -0.11  47.0 4.14
J21402305-1227035 26.0 5332.90 1.56 -2.78  21.4 4.27
J21402305-1227035 26.0 5339.93 3.26 -0.63  21.6 4.20
J21402305-1227035 26.0 5341.02 1.61 -1.95  70.5 4.44
J21402305-1227035 26.0 5371.49 0.96 -1.64 126.0 4.54
J21402305-1227035 26.0 5393.17 3.24 -0.72  16.6 4.12
J21402305-1227035 26.0 5397.13 0.91 -1.98 112.4 4.51
J21402305-1227035 26.0 5405.78 0.99 -1.85 112.2 4.47
J21402305-1227035 26.0 5429.70 0.96 -1.88 124.3 4.73
J21402305-1227035 26.0 5434.52 1.01 -2.13 111.0 4.74
J21402305-1227035 26.0 5497.52 1.01 -2.83  71.9 4.58
J21402305-1227035 26.0 5506.78 0.99 -2.79  71.0 4.49
J21402305-1227035 26.0 5569.62 3.41 -0.52  26.1 4.37
J21402305-1227035 26.0 5572.84 3.39 -0.28  30.7 4.20
J21402305-1227035 26.0 5586.76 3.37 -0.11  45.9 4.30
J21402305-1227035 26.0 5615.64 3.33  0.04  70.0 4.54
J21402305-1227035 26.0 5624.54 3.41 -0.76  13.4 4.25
J21402305-1227035 26.0 5658.82 3.39 -0.76  18.5 4.38
J21402305-1227035 26.0 6265.13 2.17 -2.54  14.4 4.52
J21402305-1227035 26.0 6335.33 2.20 -2.18  25.9 4.50
J21402305-1227035 26.0 6411.65 3.65 -0.59  21.0 4.56
J21402305-1227035 26.0 6430.85 2.17 -1.95  38.9 4.49
J21402305-1227035 26.1 4178.86 2.58 -2.44  41.9 4.41
J21402305-1227035 26.1 4233.17 2.58 -1.81  75.3 4.47
J21402305-1227035 26.1 4416.83 2.78 -2.41  26.5 4.29
J21402305-1227035 26.1 4489.18 2.83 -2.97  12.3 4.48
J21402305-1227035 26.1 4491.41 2.85 -2.64  18.4 4.38
J21402305-1227035 26.1 4508.29 2.86 -2.25  28.6 4.26
J21402305-1227035 26.1 4515.34 2.84 -2.36  32.7 4.43
J21402305-1227035 26.1 4522.63 2.84 -1.99  53.9 4.47
J21402305-1227035 26.1 4541.52 2.86 -2.79  21.8 4.64
J21402305-1227035 26.1 4555.89 2.83 -2.25  34.2 4.34
J21402305-1227035 26.1 4576.34 2.84 -2.92  18.7 4.66
J21402305-1227035 26.1 4583.84 2.81 -1.74  60.2 4.30
J21402305-1227035 26.1 4923.93 2.89 -1.21  81.3 4.27
J21402305-1227035 26.1 5018.44 2.89 -1.34  83.2 4.43
J21402305-1227035 26.1 5234.63 3.22 -2.18  30.5 4.62
J21402305-1227035 26.1 5316.62 3.15 -1.78  34.3 4.21
J21462219-0512324 26.0 4001.66 2.17 -1.90  89.8 5.70
J21462219-0512324 26.0 4067.98 3.21 -0.53  93.6 5.65
J21462219-0512324 26.0 4070.77 3.24 -0.87  74.3 5.59
J21462219-0512324 26.0 4080.21 3.28 -1.18  65.5 5.77
J21462219-0512324 26.0 4084.49 3.33 -0.54  89.9 5.71
J21462219-0512324 26.0 4098.18 3.24 -0.97  81.7 5.85
J21462219-0512324 26.0 4158.79 3.43 -0.70  69.6 5.54
J21462219-0512324 26.0 4484.22 3.60 -0.64  76.5 5.76
J21462219-0512324 26.0 4602.00 1.61 -3.13  79.3 5.87
J21462219-0512324 26.0 4607.65 3.26 -1.33  73.5 5.97
J21462219-0512324 26.0 4619.29 3.60 -1.06  61.1 5.88
J21462219-0512324 26.0 4637.50 3.28 -1.29  63.4 5.77
J21462219-0512324 26.0 4678.85 3.60 -0.68  81.8 5.88
J21462219-0512324 26.0 4704.95 3.68 -1.32  24.0 5.54
J21462219-0512324 26.0 4736.77 3.21 -0.67 105.2 5.88
J21462219-0512324 26.0 4807.71 3.37 -2.15  22.8 5.97
J21462219-0512324 26.0 4882.14 3.41 -1.48  48.7 5.84
J21462219-0512324 26.0 4905.13 3.93 -1.73  10.5 5.81
J21462219-0512324 26.0 4946.39 3.37 -1.11  66.2 5.71
J21462219-0512324 26.0 4950.11 3.41 -1.50  43.9 5.78
J21462219-0512324 26.0 4966.09 3.33 -0.79  95.8 5.90
J21462219-0512324 26.0 4973.10 3.96 -0.69  50.1 5.72
J21462219-0512324 26.0 5001.86 3.88 -0.01  92.0 5.70
J21462219-0512324 26.0 5002.79 3.40 -1.46  44.5 5.73
J21462219-0512324 26.0 5014.94 3.94 -0.18  85.3 5.81
J21462219-0512324 26.0 5022.24 3.98 -0.33  61.1 5.57
J21462219-0512324 26.0 5039.25 3.37 -1.52  57.1 5.96
J21462219-0512324 26.0 5060.08 0.00 -5.43  76.2 6.03
J21462219-0512324 26.0 5215.18 3.26 -0.86  87.3 5.68
J21462219-0512324 26.0 5217.39 3.21 -1.07  87.0 5.82
J21462219-0512324 26.0 5242.49 3.63 -0.83  67.6 5.74
J21462219-0512324 26.0 5250.21 0.12 -4.90  97.7 5.98
J21462219-0512324 26.0 5253.46 3.28 -1.58  56.0 5.87
J21462219-0512324 26.0 5263.31 3.26 -0.87  95.1 5.84
J21462219-0512324 26.0 5288.52 3.69 -1.49  22.9 5.67
J21462219-0512324 26.0 5302.30 3.28 -0.73  98.6 5.79
J21462219-0512324 26.0 5307.36 1.61 -2.91  95.9 5.84
J21462219-0512324 26.0 5339.93 3.26 -0.63 103.7 5.76
J21462219-0512324 26.0 5373.71 4.47 -0.71  21.9 5.77
J21462219-0512324 26.0 5379.57 3.69 -1.42  21.9 5.57
J21462219-0512324 26.0 5393.17 3.24 -0.72 107.7 5.90
J21462219-0512324 26.0 5473.90 4.15 -0.72  44.0 5.84
J21462219-0512324 26.0 5554.90 4.55 -0.27  30.9 5.62
J21462219-0512324 26.0 5569.62 3.41 -0.52 109.7 5.92
J21462219-0512324 26.0 5624.54 3.41 -0.76  91.3 5.80
J21462219-0512324 26.0 5638.26 4.22 -0.72  29.4 5.65
J21462219-0512324 26.0 5717.83 4.28 -0.96  31.1 5.99
J21462219-0512324 26.0 5753.12 4.26 -0.62  33.8 5.68
J21462219-0512324 26.0 5775.08 4.22 -1.08  18.9 5.75
J21462219-0512324 26.0 5956.69 0.86 -4.50  67.2 5.93
J21462219-0512324 26.0 6003.01 3.88 -1.10  51.0 5.99
J21462219-0512324 26.0 6008.56 3.88 -0.98  50.1 5.85
J21462219-0512324 26.0 6056.00 4.73 -0.32  23.1 5.69
J21462219-0512324 26.0 6151.62 2.17 -3.37  38.4 5.97
J21462219-0512324 26.0 6219.28 2.20 -2.45  87.7 5.86
J21462219-0512324 26.0 6246.32 3.60 -0.77  71.2 5.63
J21462219-0512324 26.0 6265.13 2.17 -2.54  93.3 6.00
J21462219-0512324 26.0 6335.33 2.20 -2.18 109.5 5.96
J21462219-0512324 26.0 6336.82 3.68 -0.85  72.9 5.83
J21462219-0512324 26.0 6408.02 3.68 -0.99  64.8 5.84
J21462219-0512324 26.0 6411.65 3.65 -0.59  89.9 5.82
J21462219-0512324 26.0 6498.94 0.96 -4.69  58.6 6.08
J21462219-0512324 26.0 7495.07 4.22 -0.10  81.9 5.81
J21462219-0512324 26.1 4416.83 2.78 -2.41  99.9 5.83
J21462219-0512324 26.1 4508.29 2.86 -2.25  98.8 5.72
J21462219-0512324 26.1 4520.22 2.81 -2.60  88.3 5.78
J21462219-0512324 26.1 4555.89 2.83 -2.25  93.9 5.56
J21462219-0512324 26.1 4576.34 2.84 -2.92  70.8 5.76
J21462219-0512324 26.1 4582.84 2.84 -3.06  58.4 5.67
J21462219-0512324 26.1 4620.52 2.83 -3.19  54.2 5.71
J21462219-0512324 26.1 5100.66 2.81 -4.13  13.0 5.69
J21462219-0512324 26.1 5234.63 3.22 -2.18  98.3 5.96
J21462219-0512324 26.1 5264.81 3.23 -3.23  36.3 5.86
J21462219-0512324 26.1 5284.11 2.89 -3.19  62.4 5.88
J21462219-0512324 26.1 5325.55 3.22 -3.16  31.5 5.68
J21462219-0512324 26.1 5362.87 3.20 -2.62  69.0 5.80
J21462219-0512324 26.1 5425.26 3.20 -3.39  28.8 5.83
J21462219-0512324 26.1 5534.85 3.25 -2.87  62.6 5.98
J21462219-0512324 26.1 6238.39 3.89 -2.75  29.5 5.98
J21462219-0512324 26.1 6416.92 3.89 -2.88  26.4 6.04
J21462219-0512324 26.1 6432.68 2.89 -3.71  30.0 5.78
J22115488-2847382 26.0 3948.10 3.24 -0.59  49.9 4.85
J22115488-2847382 26.0 4001.66 2.17 -1.90  50.0 4.89
J22115488-2847382 26.0 4067.98 3.21 -0.53  52.6 4.79
J22115488-2847382 26.0 4070.77 3.24 -0.87  33.5 4.82
J22115488-2847382 26.0 4073.76 3.26 -0.97  23.6 4.73
J22115488-2847382 26.0 4133.86 3.37 -1.13  20.3 4.93
J22115488-2847382 26.0 4139.93 0.99 -3.51  35.3 4.80
J22115488-2847382 26.0 4147.67 1.48 -2.07  83.9 4.86
J22115488-2847382 26.0 4153.90 3.40 -0.28  57.3 4.83
J22115488-2847382 26.0 4158.79 3.43 -0.70  25.2 4.69
J22115488-2847382 26.0 4174.91 0.91 -2.94  82.5 5.00
J22115488-2847382 26.0 4199.10 3.05  0.17  88.6 4.58
J22115488-2847382 26.0 4216.18 0.00 -3.36 112.0 4.99
J22115488-2847382 26.0 4233.60 2.48 -0.60  87.6 4.65
J22115488-2847382 26.0 4337.05 1.56 -1.70 101.0 4.92
J22115488-2847382 26.0 4442.34 2.20 -1.23  88.8 4.93
J22115488-2847382 26.0 4447.72 2.22 -1.36  77.5 4.85
J22115488-2847382 26.0 4484.22 3.60 -0.64  25.5 4.81
J22115488-2847382 26.0 4489.74 0.12 -3.90  81.3 4.89
J22115488-2847382 26.0 4494.56 2.20 -1.14  93.3 4.92
J22115488-2847382 26.0 4531.15 1.48 -2.10  94.9 5.04
J22115488-2847382 26.0 4602.00 1.61 -3.13  28.6 4.99
J22115488-2847382 26.0 4602.94 1.48 -2.21  87.0 4.97
J22115488-2847382 26.0 4668.13 3.26 -1.08  29.5 4.93
J22115488-2847382 26.0 4678.85 3.60 -0.68  25.8 4.85
J22115488-2847382 26.0 4733.59 1.48 -2.99  40.9 4.91
J22115488-2847382 26.0 4736.77 3.21 -0.67  56.8 4.93
J22115488-2847382 26.0 4871.32 2.87 -0.34  82.6 4.65
J22115488-2847382 26.0 4890.76 2.88 -0.38  87.8 4.80
J22115488-2847382 26.0 4903.31 2.88 -0.89  59.3 4.79
J22115488-2847382 26.0 4966.09 3.33 -0.79  39.4 4.89
J22115488-2847382 26.0 4994.13 0.91 -2.97  81.1 4.85
J22115488-2847382 26.0 5001.86 3.88 -0.01  42.7 4.81
J22115488-2847382 26.0 5012.07 0.86 -2.60 101.5 4.83
J22115488-2847382 26.0 5014.94 3.94 -0.18  30.2 4.82
J22115488-2847382 26.0 5041.07 0.96 -3.09  86.3 5.12
J22115488-2847382 26.0 5041.76 1.48 -2.20  95.1 5.05
J22115488-2847382 26.0 5051.64 0.91 -2.76  93.3 4.87
J22115488-2847382 26.0 5060.08 0.00 -5.43  17.5 5.02
J22115488-2847382 26.0 5083.34 0.96 -2.84  83.9 4.82
J22115488-2847382 26.0 5110.41 0.00 -3.76 109.4 5.07
J22115488-2847382 26.0 5123.72 1.01 -3.06  79.7 5.02
J22115488-2847382 26.0 5127.36 0.91 -3.25  69.3 4.90
J22115488-2847382 26.0 5133.69 4.17  0.36  37.7 4.69
J22115488-2847382 26.0 5150.84 0.99 -3.04  69.6 4.79
J22115488-2847382 26.0 5151.91 1.01 -3.32  68.9 5.09
J22115488-2847382 26.0 5166.28 0.00 -4.12  89.6 5.01
J22115488-2847382 26.0 5171.60 1.48 -1.72 110.8 4.87
J22115488-2847382 26.0 5194.94 1.56 -2.02  88.2 4.81
J22115488-2847382 26.0 5202.34 2.17 -1.87  64.0 4.96
J22115488-2847382 26.0 5215.18 3.26 -0.86  39.6 4.86
J22115488-2847382 26.0 5216.27 1.61 -2.08  89.4 4.95
J22115488-2847382 26.0 5217.39 3.21 -1.07  38.0 4.98
J22115488-2847382 26.0 5247.05 0.09 -4.97  31.5 4.98
J22115488-2847382 26.0 5250.21 0.12 -4.90  29.5 4.91
J22115488-2847382 26.0 5250.65 2.20 -2.18  42.7 4.96
J22115488-2847382 26.0 5254.96 0.11 -4.76  46.4 5.05
J22115488-2847382 26.0 5263.31 3.26 -0.87  30.7 4.70
J22115488-2847382 26.0 5283.62 3.24 -0.45  57.4 4.72
J22115488-2847382 26.0 5302.30 3.28 -0.73  39.7 4.75
J22115488-2847382 26.0 5307.36 1.61 -2.91  38.2 4.90
J22115488-2847382 26.0 5324.18 3.21 -0.11  78.5 4.70
J22115488-2847382 26.0 5332.90 1.56 -2.78  45.7 4.83
J22115488-2847382 26.0 5339.93 3.26 -0.63  48.6 4.78
J22115488-2847382 26.0 5341.02 1.61 -1.95 101.6 5.04
J22115488-2847382 26.0 5393.17 3.24 -0.72  55.8 4.96
J22115488-2847382 26.0 5497.52 1.01 -2.83  95.8 5.05
J22115488-2847382 26.0 5506.78 0.99 -2.79  90.1 4.87
J22115488-2847382 26.0 5569.62 3.41 -0.52  48.4 4.83
J22115488-2847382 26.0 5572.84 3.39 -0.28  61.0 4.77
J22115488-2847382 26.0 5586.76 3.37 -0.11  69.5 4.72
J22115488-2847382 26.0 5615.64 3.33  0.04  82.5 4.74
J22115488-2847382 26.0 5624.54 3.41 -0.76  37.3 4.88
J22115488-2847382 26.0 6246.32 3.60 -0.77  32.0 4.99
J22115488-2847382 26.0 6265.13 2.17 -2.54  31.2 5.02
J22115488-2847382 26.0 6335.33 2.20 -2.18  47.8 4.98
J22115488-2847382 26.0 6336.82 3.68 -0.85  26.8 5.05
J22115488-2847382 26.0 6430.85 2.17 -1.95  58.9 4.88
J22115488-2847382 26.1 4178.86 2.58 -2.44  49.7 4.71
J22115488-2847382 26.1 4233.17 2.58 -1.81  79.2 4.62
J22115488-2847382 26.1 4416.83 2.78 -2.41  45.0 4.81
J22115488-2847382 26.1 4491.41 2.85 -2.64  40.0 5.03
J22115488-2847382 26.1 4508.29 2.86 -2.25  61.7 5.03
J22115488-2847382 26.1 4515.34 2.84 -2.36  41.9 4.77
J22115488-2847382 26.1 4520.22 2.81 -2.60  31.1 4.77
J22115488-2847382 26.1 4522.63 2.84 -1.99  63.1 4.77
J22115488-2847382 26.1 4541.52 2.86 -2.79  33.2 5.06
J22115488-2847382 26.1 4555.89 2.83 -2.25  58.3 4.93
J22115488-2847382 26.1 4583.84 2.81 -1.74  81.2 4.81
J22115488-2847382 26.1 4620.52 2.83 -3.19  15.5 4.99
J22115488-2847382 26.1 5197.58 3.23 -2.05  38.7 4.82
J22115488-2847382 26.1 5234.63 3.22 -2.18  42.4 5.00
J22115488-2847382 26.1 5362.87 3.20 -2.62  26.1 5.10
J22125424-0235414 26.0 3917.18 0.99 -2.15  84.4 5.30
J22125424-0235414 26.0 3943.34 2.20 -2.35  28.3 5.54
J22125424-0235414 26.0 3977.74 2.20 -1.12  81.6 5.46
J22125424-0235414 26.0 4001.66 2.17 -1.90  43.5 5.36
J22125424-0235414 26.0 4067.98 3.21 -0.53  51.1 5.25
J22125424-0235414 26.0 4070.77 3.24 -0.87  38.5 5.37
J22125424-0235414 26.0 4073.76 3.26 -0.97  33.3 5.39
J22125424-0235414 26.0 4147.67 1.48 -2.07  80.1 5.57
J22125424-0235414 26.0 4158.79 3.43 -0.70  27.5 5.17
J22125424-0235414 26.0 4187.04 2.45 -0.56  87.5 5.24
J22125424-0235414 26.0 4216.18 0.00 -3.36  87.0 5.42
J22125424-0235414 26.0 4233.60 2.48 -0.60  88.5 5.33
J22125424-0235414 26.0 4375.93 0.00 -3.00  95.5 5.24
J22125424-0235414 26.0 4442.34 2.20 -1.23  87.0 5.60
J22125424-0235414 26.0 4447.72 2.22 -1.36  75.8 5.50
J22125424-0235414 26.0 4461.65 0.09 -3.19  87.4 5.30
J22125424-0235414 26.0 4489.74 0.12 -3.90  54.3 5.26
J22125424-0235414 26.0 4494.56 2.20 -1.14  87.7 5.51
J22125424-0235414 26.0 4531.15 1.48 -2.10  79.9 5.52
J22125424-0235414 26.0 4602.94 1.48 -2.21  72.3 5.45
J22125424-0235414 26.0 4607.65 3.26 -1.33  19.8 5.39
J22125424-0235414 26.0 4668.13 3.26 -1.08  31.0 5.41
J22125424-0235414 26.0 4678.85 3.60 -0.68  27.2 5.29
J22125424-0235414 26.0 4707.27 3.24 -0.96  37.4 5.39
J22125424-0235414 26.0 4733.59 1.48 -2.99  34.7 5.45
J22125424-0235414 26.0 4736.77 3.21 -0.67  47.7 5.27
J22125424-0235414 26.0 4871.32 2.87 -0.34  80.6 5.22
J22125424-0235414 26.0 4890.76 2.88 -0.38  89.1 5.44
J22125424-0235414 26.0 4903.31 2.88 -0.89  58.7 5.33
J22125424-0235414 26.0 4939.69 0.86 -3.25  55.1 5.40
J22125424-0235414 26.0 4946.39 3.37 -1.11  25.7 5.42
J22125424-0235414 26.0 4966.09 3.33 -0.79  40.1 5.36
J22125424-0235414 26.0 4973.10 3.96 -0.69  19.7 5.48
J22125424-0235414 26.0 4994.13 0.91 -2.97  63.0 5.33
J22125424-0235414 26.0 5001.86 3.88 -0.01  43.8 5.23
J22125424-0235414 26.0 5012.07 0.86 -2.60  89.8 5.51
J22125424-0235414 26.0 5014.94 3.94 -0.18  40.9 5.41
J22125424-0235414 26.0 5022.24 3.98 -0.33  34.2 5.47
J22125424-0235414 26.0 5051.64 0.91 -2.76  79.6 5.48
J22125424-0235414 26.0 5079.22 2.20 -2.10  47.5 5.57
J22125424-0235414 26.0 5079.74 0.99 -3.25  50.2 5.44
J22125424-0235414 26.0 5110.41 0.00 -3.76  88.0 5.66
J22125424-0235414 26.0 5123.72 1.01 -3.06  59.0 5.44
J22125424-0235414 26.0 5127.36 0.91 -3.25  58.9 5.51
J22125424-0235414 26.0 5133.69 4.17  0.36  51.5 5.30
J22125424-0235414 26.0 5142.93 0.96 -3.07  52.6 5.26
J22125424-0235414 26.0 5150.84 0.99 -3.04  51.5 5.25
J22125424-0235414 26.0 5151.91 1.01 -3.32  53.2 5.58
J22125424-0235414 26.0 5166.28 0.00 -4.12  66.4 5.52
J22125424-0235414 26.0 5171.60 1.48 -1.72  96.1 5.42
J22125424-0235414 26.0 5194.94 1.56 -2.02  80.1 5.45
J22125424-0235414 26.0 5202.34 2.17 -1.87  51.7 5.38
J22125424-0235414 26.0 5215.18 3.26 -0.86  40.8 5.35
J22125424-0235414 26.0 5216.27 1.61 -2.08  73.6 5.42
J22125424-0235414 26.0 5247.05 0.09 -4.97  24.3 5.62
J22125424-0235414 26.0 5250.65 2.20 -2.18  47.8 5.65
J22125424-0235414 26.0 5254.96 0.11 -4.76  36.8 5.70
J22125424-0235414 26.0 5263.31 3.26 -0.87  40.4 5.35
J22125424-0235414 26.0 5283.62 3.24 -0.45  59.9 5.28
J22125424-0235414 26.0 5302.30 3.28 -0.73  47.3 5.36
J22125424-0235414 26.0 5307.36 1.61 -2.91  31.9 5.42
J22125424-0235414 26.0 5324.18 3.21 -0.11  85.5 5.40
J22125424-0235414 26.0 5332.90 1.56 -2.78  36.9 5.33
J22125424-0235414 26.0 5339.93 3.26 -0.63  51.4 5.32
J22125424-0235414 26.0 5341.02 1.61 -1.95  84.1 5.51
J22125424-0235414 26.0 5371.49 0.96 -1.64 137.7 5.51
J22125424-0235414 26.0 5393.17 3.24 -0.72  50.6 5.37
J22125424-0235414 26.0 5397.13 0.91 -1.98 119.9 5.51
J22125424-0235414 26.0 5405.78 0.99 -1.85 109.7 5.28
J22125424-0235414 26.0 5434.52 1.01 -2.13  99.5 5.37
J22125424-0235414 26.0 5497.52 1.01 -2.83  79.5 5.61
J22125424-0235414 26.0 5506.78 0.99 -2.79  77.7 5.51
J22125424-0235414 26.0 5569.62 3.41 -0.52  55.1 5.43
J22125424-0235414 26.0 5572.84 3.39 -0.28  67.9 5.41
J22125424-0235414 26.0 5586.76 3.37 -0.11  71.2 5.28
J22125424-0235414 26.0 5615.64 3.33  0.04  88.1 5.41
J22125424-0235414 26.0 5709.38 3.37 -1.01  36.7 5.52
J22125424-0235414 26.0 6335.33 2.20 -2.18  38.8 5.42
J22125424-0235414 26.0 6336.82 3.68 -0.85  28.0 5.49
J22125424-0235414 26.0 6400.00 3.60 -0.27  51.4 5.28
J22125424-0235414 26.0 6411.65 3.65 -0.59  36.1 5.37
J22125424-0235414 26.0 6430.85 2.17 -1.95  53.4 5.43
J22125424-0235414 26.1 4122.67 2.58 -3.38  16.4 5.49
J22125424-0235414 26.1 4178.86 2.58 -2.44  53.3 5.38
J22125424-0235414 26.1 4233.17 2.58 -1.81  86.6 5.52
J22125424-0235414 26.1 4416.83 2.78 -2.41  49.0 5.45
J22125424-0235414 26.1 4489.18 2.83 -2.97  17.0 5.34
J22125424-0235414 26.1 4491.41 2.85 -2.64  27.5 5.31
J22125424-0235414 26.1 4508.29 2.86 -2.25  57.1 5.54
J22125424-0235414 26.1 4520.22 2.81 -2.60  33.9 5.36
J22125424-0235414 26.1 4555.89 2.83 -2.25  52.7 5.41
J22125424-0235414 26.1 4576.34 2.84 -2.92  27.7 5.58
J22125424-0235414 26.1 4582.84 2.84 -3.06  15.2 5.38
J22125424-0235414 26.1 4583.84 2.81 -1.74  74.9 5.36
J22125424-0235414 26.1 5018.44 2.89 -1.34  86.3 5.25
J22125424-0235414 26.1 5197.58 3.23 -2.05  36.7 5.29
J22125424-0235414 26.1 5234.63 3.22 -2.18  32.1 5.31
J22125424-0235414 26.1 5276.00 3.20 -1.90  43.3 5.24
J22125424-0235414 26.1 5284.11 2.89 -3.19  17.2 5.59
J22125424-0235414 26.1 5316.62 3.15 -1.78  62.1 5.43
J22125424-0235414 26.1 5362.87 3.20 -2.62  26.2 5.59
J22161170-5319492 26.0 3753.61 2.17 -0.89  74.8 4.71
J22161170-5319492 26.0 3917.18 0.99 -2.15  86.4 4.83
J22161170-5319492 26.0 3948.10 3.24 -0.59  44.5 5.07
J22161170-5319492 26.0 3949.95 2.17 -1.25  69.5 4.95
J22161170-5319492 26.0 4001.66 2.17 -1.90  37.7 5.10
J22161170-5319492 26.0 4058.22 3.21 -1.18  17.4 5.08
J22161170-5319492 26.0 4067.98 3.21 -0.53  42.2 4.93
J22161170-5319492 26.0 4070.77 3.24 -0.87  20.0 4.87
J22161170-5319492 26.0 4084.49 3.33 -0.54  27.5 4.81
J22161170-5319492 26.0 4147.67 1.48 -2.07  61.3 4.86
J22161170-5319492 26.0 4153.90 3.40 -0.28  45.1 4.93
J22161170-5319492 26.0 4158.79 3.43 -0.70  17.6 4.83
J22161170-5319492 26.0 4174.91 0.91 -2.94  64.6 5.14
J22161170-5319492 26.0 4187.04 2.45 -0.56  89.5 4.87
J22161170-5319492 26.0 4206.70 0.05 -3.96  66.7 5.22
J22161170-5319492 26.0 4216.18 0.00 -3.36 100.5 5.12
J22161170-5319492 26.0 4233.60 2.48 -0.60  77.7 4.73
J22161170-5319492 26.0 4291.46 0.05 -4.08  49.8 5.08
J22161170-5319492 26.0 4337.05 1.56 -1.70  88.4 4.98
J22161170-5319492 26.0 4447.72 2.22 -1.36  65.7 5.00
J22161170-5319492 26.0 4459.12 2.17 -1.29  82.2 5.12
J22161170-5319492 26.0 4461.65 0.09 -3.19  96.8 4.94
J22161170-5319492 26.0 4489.74 0.12 -3.90  50.8 4.98
J22161170-5319492 26.0 4494.56 2.20 -1.14  88.3 5.11
J22161170-5319492 26.0 4528.61 2.17 -0.89 101.7 5.05
J22161170-5319492 26.0 4531.15 1.48 -2.10  68.5 4.95
J22161170-5319492 26.0 4592.65 1.56 -2.46  48.2 5.10
J22161170-5319492 26.0 4602.94 1.48 -2.21  63.8 4.98
J22161170-5319492 26.0 4668.13 3.26 -1.08  17.0 4.98
J22161170-5319492 26.0 4678.85 3.60 -0.68  22.4 5.09
J22161170-5319492 26.0 4707.27 3.24 -0.96  24.7 5.03
J22161170-5319492 26.0 4733.59 1.48 -2.99  19.0 4.99
J22161170-5319492 26.0 4736.77 3.21 -0.67  43.7 5.05
J22161170-5319492 26.0 4772.80 1.56 -2.90  15.1 4.87
J22161170-5319492 26.0 4871.32 2.87 -0.34  70.9 4.74
J22161170-5319492 26.0 4903.31 2.88 -0.89  46.0 4.93
J22161170-5319492 26.0 4939.69 0.86 -3.25  47.6 5.07
J22161170-5319492 26.0 4966.09 3.33 -0.79  38.3 5.20
J22161170-5319492 26.0 4994.13 0.91 -2.97  48.9 4.86
J22161170-5319492 26.0 5001.86 3.88 -0.01  39.7 5.04
J22161170-5319492 26.0 5012.07 0.86 -2.60  89.9 5.03
J22161170-5319492 26.0 5014.94 3.94 -0.18  21.3 4.92
J22161170-5319492 26.0 5022.24 3.98 -0.33  16.2 4.97
J22161170-5319492 26.0 5041.07 0.96 -3.09  59.8 5.19
J22161170-5319492 26.0 5041.76 1.48 -2.20  76.5 5.12
J22161170-5319492 26.0 5051.64 0.91 -2.76  77.1 5.05
J22161170-5319492 26.0 5079.74 0.99 -3.25  42.5 5.13
J22161170-5319492 26.0 5083.34 0.96 -2.84  58.2 4.92
J22161170-5319492 26.0 5110.41 0.00 -3.76  81.8 5.08
J22161170-5319492 26.0 5123.72 1.01 -3.06  46.4 5.02
J22161170-5319492 26.0 5133.69 4.17  0.36  33.5 4.87
J22161170-5319492 26.0 5142.93 0.96 -3.07  53.0 5.07
J22161170-5319492 26.0 5150.84 0.99 -3.04  48.1 5.00
J22161170-5319492 26.0 5151.91 1.01 -3.32  35.4 5.11
J22161170-5319492 26.0 5166.28 0.00 -4.12  47.2 4.95
J22161170-5319492 26.0 5171.60 1.48 -1.72  91.8 4.86
J22161170-5319492 26.0 5194.94 1.56 -2.02  64.8 4.85
J22161170-5319492 26.0 5202.34 2.17 -1.87  42.8 5.06
J22161170-5319492 26.0 5215.18 3.26 -0.86  29.1 5.02
J22161170-5319492 26.0 5216.27 1.61 -2.08  61.9 4.92
J22161170-5319492 26.0 5217.39 3.21 -1.07  16.6 4.88
J22161170-5319492 26.0 5283.62 3.24 -0.45  53.0 4.98
J22161170-5319492 26.0 5324.18 3.21 -0.11  67.6 4.81
J22161170-5319492 26.0 5332.90 1.56 -2.78  25.4 4.98
J22161170-5319492 26.0 5339.93 3.26 -0.63  38.1 4.94
J22161170-5319492 26.0 5341.02 1.61 -1.95  80.7 5.05
J22161170-5319492 26.0 5393.17 3.24 -0.72  42.4 5.08
J22161170-5319492 26.0 5497.52 1.01 -2.83  72.0 5.12
J22161170-5319492 26.0 5506.78 0.99 -2.79  71.3 5.05
J22161170-5319492 26.0 5569.62 3.41 -0.52  38.7 5.00
J22161170-5319492 26.0 5572.84 3.39 -0.28  47.1 4.87
J22161170-5319492 26.0 5586.76 3.37 -0.11  72.9 5.05
J22161170-5319492 26.0 5615.64 3.33  0.04  67.7 4.78
J22161170-5319492 26.0 5624.54 3.41 -0.76  18.1 4.81
J22161170-5319492 26.0 5658.82 3.39 -0.76  23.6 4.93
J22161170-5319492 26.0 6219.28 2.20 -2.45  22.4 5.25
J22161170-5319492 26.0 6400.00 3.60 -0.27  45.3 5.03
J22161170-5319492 26.0 6411.65 3.65 -0.59  26.9 5.09
J22161170-5319492 26.0 6430.85 2.17 -1.95  43.1 5.09
J22161170-5319492 26.1 4178.86 2.58 -2.44  60.3 4.77
J22161170-5319492 26.1 4233.17 2.58 -1.81 107.8 4.94
J22161170-5319492 26.1 4416.83 2.78 -2.41  52.7 4.83
J22161170-5319492 26.1 4489.18 2.83 -2.97  32.1 5.11
J22161170-5319492 26.1 4491.41 2.85 -2.64  38.2 4.91
J22161170-5319492 26.1 4508.29 2.86 -2.25  63.2 4.90
J22161170-5319492 26.1 4515.34 2.84 -2.36  66.2 5.03
J22161170-5319492 26.1 4520.22 2.81 -2.60  48.1 4.97
J22161170-5319492 26.1 4522.63 2.84 -1.99  96.9 5.15
J22161170-5319492 26.1 4541.52 2.86 -2.79  24.5 4.81
J22161170-5319492 26.1 4555.89 2.83 -2.25  65.0 4.89
J22161170-5319492 26.1 4576.34 2.84 -2.92  30.6 5.04
J22161170-5319492 26.1 4582.84 2.84 -3.06  21.2 4.97
J22161170-5319492 26.1 4583.84 2.81 -1.74 102.7 4.96
J22161170-5319492 26.1 5197.58 3.23 -2.05  46.9 4.83
J22161170-5319492 26.1 5234.63 3.22 -2.18  56.2 5.09
J22161170-5319492 26.1 5284.11 2.89 -3.19  26.6 5.25
J22161170-5319492 26.1 5316.62 3.15 -1.78  95.3 5.18
J22161170-5319492 26.1 5362.87 3.20 -2.62  37.5 5.21
J22190836-2333467 26.0 3742.62 2.94 -0.81  55.6 4.93
J22190836-2333467 26.0 3917.18 0.99 -2.15  93.0 4.78
J22190836-2333467 26.0 4001.66 2.17 -1.90  42.6 4.84
J22190836-2333467 26.0 4032.63 1.48 -2.38  67.2 4.96
J22190836-2333467 26.0 4067.98 3.21 -0.53  47.5 4.77
J22190836-2333467 26.0 4070.77 3.24 -0.87  40.4 5.01
J22190836-2333467 26.0 4080.21 3.28 -1.18  22.7 5.00
J22190836-2333467 26.0 4098.18 3.24 -0.97  28.5 4.88
J22190836-2333467 26.0 4139.93 0.99 -3.51  33.6 4.86
J22190836-2333467 26.0 4147.67 1.48 -2.07  79.8 4.90
J22190836-2333467 26.0 4153.90 3.40 -0.28  51.6 4.81
J22190836-2333467 26.0 4187.04 2.45 -0.56  92.6 4.83
J22190836-2333467 26.0 4233.60 2.48 -0.60  83.3 4.67
J22190836-2333467 26.0 4282.40 2.17 -0.78  90.9 4.66
J22190836-2333467 26.0 4337.05 1.56 -1.70  95.8 4.95
J22190836-2333467 26.0 4408.41 2.20 -1.74  68.9 5.14
J22190836-2333467 26.0 4442.34 2.20 -1.23  86.2 4.99
J22190836-2333467 26.0 4447.72 2.22 -1.36  81.2 5.04
J22190836-2333467 26.0 4484.22 3.60 -0.64  20.2 4.74
J22190836-2333467 26.0 4489.74 0.12 -3.90  81.3 5.03
J22190836-2333467 26.0 4494.56 2.20 -1.14  91.8 5.02
J22190836-2333467 26.0 4531.15 1.48 -2.10  76.3 4.77
J22190836-2333467 26.0 4592.65 1.56 -2.46  73.2 5.15
J22190836-2333467 26.0 4602.00 1.61 -3.13  18.3 4.83
J22190836-2333467 26.0 4602.94 1.48 -2.21  89.2 5.14
J22190836-2333467 26.0 4619.29 3.60 -1.06  18.0 5.09
J22190836-2333467 26.0 4637.50 3.28 -1.29  25.1 5.13
J22190836-2333467 26.0 4668.13 3.26 -1.08  34.7 5.09
J22190836-2333467 26.0 4678.85 3.60 -0.68  22.3 4.82
J22190836-2333467 26.0 4733.59 1.48 -2.99  33.9 4.87
J22190836-2333467 26.0 4736.77 3.21 -0.67  48.3 4.86
J22190836-2333467 26.0 4772.80 1.56 -2.90  28.2 4.76
J22190836-2333467 26.0 4871.32 2.87 -0.34  85.6 4.81
J22190836-2333467 26.0 4882.14 3.41 -1.48  13.7 5.13
J22190836-2333467 26.0 4890.76 2.88 -0.38  85.5 4.86
J22190836-2333467 26.0 4903.31 2.88 -0.89  66.3 4.99
J22190836-2333467 26.0 4939.69 0.86 -3.25  74.5 5.07
J22190836-2333467 26.0 4946.39 3.37 -1.11  18.5 4.87
J22190836-2333467 26.0 4966.09 3.33 -0.79  40.7 4.97
J22190836-2333467 26.0 4994.13 0.91 -2.97  77.4 4.90
J22190836-2333467 26.0 5001.86 3.88 -0.01  38.0 4.79
J22190836-2333467 26.0 5014.94 3.94 -0.18  29.9 4.87
J22190836-2333467 26.0 5022.24 3.98 -0.33  17.9 4.77
J22190836-2333467 26.0 5041.07 0.96 -3.09  82.8 5.18
J22190836-2333467 26.0 5041.76 1.48 -2.20  94.6 5.17
J22190836-2333467 26.0 5051.64 0.91 -2.76  96.8 5.08
J22190836-2333467 26.0 5060.08 0.00 -5.43  14.3 5.03
J22190836-2333467 26.0 5079.74 0.99 -3.25  71.7 5.16
J22190836-2333467 26.0 5083.34 0.96 -2.84  89.2 5.05
J22190836-2333467 26.0 5123.72 1.01 -3.06  76.0 5.07
J22190836-2333467 26.0 5127.36 0.91 -3.25  67.3 4.98
J22190836-2333467 26.0 5133.69 4.17  0.36  40.4 4.79
J22190836-2333467 26.0 5142.93 0.96 -3.07  80.5 5.10
J22190836-2333467 26.0 5150.84 0.99 -3.04  76.5 5.03
J22190836-2333467 26.0 5151.91 1.01 -3.32  67.6 5.17
J22190836-2333467 26.0 5166.28 0.00 -4.12  85.9 5.07
J22190836-2333467 26.0 5194.94 1.56 -2.02  85.5 4.87
J22190836-2333467 26.0 5202.34 2.17 -1.87  62.0 5.02
J22190836-2333467 26.0 5215.18 3.26 -0.86  37.6 4.89
J22190836-2333467 26.0 5216.27 1.61 -2.08  88.1 5.04
J22190836-2333467 26.0 5217.39 3.21 -1.07  35.5 5.00
J22190836-2333467 26.0 5242.49 3.63 -0.83  21.1 4.94
J22190836-2333467 26.0 5247.05 0.09 -4.97  34.9 5.15
J22190836-2333467 26.0 5250.65 2.20 -2.18  52.5 5.21
J22190836-2333467 26.0 5253.46 3.28 -1.58  12.9 5.03
J22190836-2333467 26.0 5263.31 3.26 -0.87  37.1 4.89
J22190836-2333467 26.0 5283.62 3.24 -0.45  67.1 4.96
J22190836-2333467 26.0 5302.30 3.28 -0.73  43.3 4.88
J22190836-2333467 26.0 5307.36 1.61 -2.91  43.1 5.07
J22190836-2333467 26.0 5324.18 3.21 -0.11  77.1 4.77
J22190836-2333467 26.0 5332.90 1.56 -2.78  44.5 4.89
J22190836-2333467 26.0 5339.93 3.26 -0.63  49.1 4.86
J22190836-2333467 26.0 5341.02 1.61 -1.95  97.5 5.09
J22190836-2333467 26.0 5506.78 0.99 -2.79 100.0 5.20
J22190836-2333467 26.0 5569.62 3.41 -0.52  47.4 4.88
J22190836-2333467 26.0 5572.84 3.39 -0.28  63.9 4.89
J22190836-2333467 26.0 5586.76 3.37 -0.11  74.4 4.89
J22190836-2333467 26.0 5615.64 3.33  0.04  82.8 4.84
J22190836-2333467 26.0 5662.52 4.17 -0.41  14.9 4.95
J22190836-2333467 26.0 6219.28 2.20 -2.45  40.6 5.21
J22190836-2333467 26.0 6246.32 3.60 -0.77  20.4 4.78
J22190836-2333467 26.0 6335.33 2.20 -2.18  41.2 4.95
J22190836-2333467 26.0 6411.65 3.65 -0.59  33.8 4.95
J22190836-2333467 26.0 6430.85 2.17 -1.95  60.9 5.00
J22190836-2333467 26.1 4122.67 2.58 -3.38  24.6 5.06
J22190836-2333467 26.1 4128.75 2.58 -3.47  13.9 4.84
J22190836-2333467 26.1 4178.86 2.58 -2.44  66.5 4.92
J22190836-2333467 26.1 4233.17 2.58 -1.81  97.9 4.99
J22190836-2333467 26.1 4416.83 2.78 -2.41  59.1 4.96
J22190836-2333467 26.1 4489.18 2.83 -2.97  35.8 5.14
J22190836-2333467 26.1 4491.41 2.85 -2.64  41.6 4.95
J22190836-2333467 26.1 4508.29 2.86 -2.25  61.3 4.92
J22190836-2333467 26.1 4515.34 2.84 -2.36  52.8 4.85
J22190836-2333467 26.1 4520.22 2.81 -2.60  50.4 5.02
J22190836-2333467 26.1 4541.52 2.86 -2.79  31.0 4.90
J22190836-2333467 26.1 4576.34 2.84 -2.92  38.3 5.15
J22190836-2333467 26.1 4582.84 2.84 -3.06  19.9 4.89
J22190836-2333467 26.1 4583.84 2.81 -1.74  88.5 4.89
J22190836-2333467 26.1 4620.52 2.83 -3.19  17.2 4.93
J22190836-2333467 26.1 5197.58 3.23 -2.05  46.4 4.84
J22190836-2333467 26.1 5234.63 3.22 -2.18  46.1 4.95
J22190836-2333467 26.1 5276.00 3.20 -1.90  52.9 4.76
J22190836-2333467 26.1 5284.11 2.89 -3.19  26.6 5.20
J22190836-2333467 26.1 5362.87 3.20 -2.62  26.1 4.98
J22190836-2333467 26.1 6247.56 3.89 -2.33  10.4 4.98
J22190836-2333467 26.1 6456.38 3.90 -2.08  17.1 4.98
J22223324-1314488 26.0 3977.74 2.20 -1.12  91.2 4.72
J22223324-1314488 26.0 4001.66 2.17 -1.90  55.0 4.83
J22223324-1314488 26.0 4133.86 3.37 -1.13  28.4 5.04
J22223324-1314488 26.0 4139.93 0.99 -3.51  59.9 5.05
J22223324-1314488 26.0 4158.79 3.43 -0.70  37.1 4.84
J22223324-1314488 26.0 4174.91 0.91 -2.94 102.5 5.12
J22223324-1314488 26.0 4206.70 0.05 -3.96 106.9 5.13
J22223324-1314488 26.0 4233.60 2.48 -0.60 109.1 4.85
J22223324-1314488 26.0 4442.34 2.20 -1.23 100.5 4.91
J22223324-1314488 26.0 4447.72 2.22 -1.36 101.1 5.07
J22223324-1314488 26.0 4484.22 3.60 -0.64  38.1 4.98
J22223324-1314488 26.0 4494.56 2.20 -1.14 114.9 5.09
J22223324-1314488 26.0 4602.00 1.61 -3.13  43.1 5.13
J22223324-1314488 26.0 4607.65 3.26 -1.33  32.6 5.16
J22223324-1314488 26.0 4619.29 3.60 -1.06  22.9 5.09
J22223324-1314488 26.0 4637.50 3.28 -1.29  25.6 5.00
J22223324-1314488 26.0 4668.13 3.26 -1.08  37.2 4.98
J22223324-1314488 26.0 4678.85 3.60 -0.68  38.4 5.01
J22223324-1314488 26.0 4733.59 1.48 -2.99  63.8 5.12
J22223324-1314488 26.0 4736.77 3.21 -0.67  67.4 4.98
J22223324-1314488 26.0 4772.80 1.56 -2.90  47.3 4.88
J22223324-1314488 26.0 4871.32 2.87 -0.34 108.9 4.91
J22223324-1314488 26.0 4882.14 3.41 -1.48  21.5 5.24
J22223324-1314488 26.0 4890.76 2.88 -0.38 101.7 4.83
J22223324-1314488 26.0 4903.31 2.88 -0.89  76.4 4.91
J22223324-1314488 26.0 4939.69 0.86 -3.25 103.2 5.19
J22223324-1314488 26.0 4946.39 3.37 -1.11  35.9 5.11
J22223324-1314488 26.0 4966.09 3.33 -0.79  53.4 5.01
J22223324-1314488 26.0 4994.13 0.91 -2.97 113.9 5.15
J22223324-1314488 26.0 5001.86 3.88 -0.01  56.1 4.94
J22223324-1314488 26.0 5028.13 3.57 -1.02  27.4 5.09
J22223324-1314488 26.0 5039.25 3.37 -1.52  16.5 5.08
J22223324-1314488 26.0 5079.74 0.99 -3.25 100.9 5.29
J22223324-1314488 26.0 5083.34 0.96 -2.84 115.2 5.09
J22223324-1314488 26.0 5123.72 1.01 -3.06 106.7 5.21
J22223324-1314488 26.0 5127.36 0.91 -3.25 103.8 5.23
J22223324-1314488 26.0 5150.84 0.99 -3.04  99.8 5.05
J22223324-1314488 26.0 5202.34 2.17 -1.87  87.0 5.15
J22223324-1314488 26.0 5215.18 3.26 -0.86  55.2 5.01
J22223324-1314488 26.0 5217.39 3.21 -1.07  38.6 4.90
J22223324-1314488 26.0 5242.49 3.63 -0.83  28.4 4.98
J22223324-1314488 26.0 5247.05 0.09 -4.97  68.9 5.37
J22223324-1314488 26.0 5250.21 0.12 -4.90  65.3 5.29
J22223324-1314488 26.0 5250.65 2.20 -2.18  70.2 5.24
J22223324-1314488 26.0 5253.46 3.28 -1.58  14.7 4.96
J22223324-1314488 26.0 5263.31 3.26 -0.87  51.0 4.95
J22223324-1314488 26.0 5283.62 3.24 -0.45  84.4 5.00
J22223324-1314488 26.0 5302.30 3.28 -0.73  56.8 4.92
J22223324-1314488 26.0 5307.36 1.61 -2.91  54.4 5.01
J22223324-1314488 26.0 5324.18 3.21 -0.11  96.2 4.81
J22223324-1314488 26.0 5332.90 1.56 -2.78  76.6 5.13
J22223324-1314488 26.0 5339.93 3.26 -0.63  62.9 4.88
J22223324-1314488 26.0 5393.17 3.24 -0.72  56.8 4.85
J22223324-1314488 26.0 5569.62 3.41 -0.52  65.4 4.97
J22223324-1314488 26.0 5586.76 3.37 -0.11 101.5 5.07
J22223324-1314488 26.0 5615.64 3.33  0.04 104.6 4.92
J22223324-1314488 26.0 5624.54 3.41 -0.76  41.3 4.85
J22223324-1314488 26.0 5658.82 3.39 -0.76  53.6 5.01
J22223324-1314488 26.0 5956.69 0.86 -4.50  21.4 5.05
J22223324-1314488 26.0 6219.28 2.20 -2.45  50.9 5.16
J22223324-1314488 26.0 6265.13 2.17 -2.54  53.8 5.25
J22223324-1314488 26.0 6335.33 2.20 -2.18  63.9 5.06
J22223324-1314488 26.0 6336.82 3.68 -0.85  28.7 5.01
J22223324-1314488 26.0 6408.02 3.68 -0.99  23.5 5.04
J22223324-1314488 26.0 6411.65 3.65 -0.59  47.3 5.03
J22223324-1314488 26.0 6430.85 2.17 -1.95  90.6 5.16
J22223324-1314488 26.1 4122.67 2.58 -3.38  29.3 5.01
J22223324-1314488 26.1 4416.83 2.78 -2.41  75.1 5.02
J22223324-1314488 26.1 4491.41 2.85 -2.64  47.3 4.88
J22223324-1314488 26.1 4508.29 2.86 -2.25  76.4 4.97
J22223324-1314488 26.1 4515.34 2.84 -2.36  66.0 4.89
J22223324-1314488 26.1 4520.22 2.81 -2.60  63.7 5.05
J22223324-1314488 26.1 4541.52 2.86 -2.79  47.2 5.04
J22223324-1314488 26.1 4555.89 2.83 -2.25  71.6 4.85
J22223324-1314488 26.1 4576.34 2.84 -2.92  48.5 5.17
J22223324-1314488 26.1 4582.84 2.84 -3.06  38.0 5.14
J22223324-1314488 26.1 4583.84 2.81 -1.74 108.6 4.96
J22223324-1314488 26.1 5197.58 3.23 -2.05  53.1 4.80
J22223324-1314488 26.1 5234.63 3.22 -2.18  62.8 5.06
J22223324-1314488 26.1 5264.81 3.23 -3.23  18.5 5.32
J22223324-1314488 26.1 5276.00 3.20 -1.90  73.0 4.91
J22223324-1314488 26.1 5284.11 2.89 -3.19  38.4 5.29
J22223324-1314488 26.1 5325.55 3.22 -3.16  16.5 5.18
J22223324-1314488 26.1 6432.68 2.89 -3.71  12.3 5.14
J22223324-1314488 26.1 6456.38 3.90 -2.08  24.0 5.07
J22233596-5301145 26.0 3786.68 1.01 -2.19 109.0 4.99
J22233596-5301145 26.0 3917.18 0.99 -2.15 122.8 5.19
J22233596-5301145 26.0 3948.10 3.24 -0.59  53.2 4.88
J22233596-5301145 26.0 4070.77 3.24 -0.87  41.5 4.95
J22233596-5301145 26.0 4080.21 3.28 -1.18  32.4 5.13
J22233596-5301145 26.0 4147.67 1.48 -2.07  96.2 5.01
J22233596-5301145 26.0 4484.22 3.60 -0.64  32.3 4.94
J22233596-5301145 26.0 4489.74 0.12 -3.90 104.0 5.23
J22233596-5301145 26.0 4595.36 3.30 -1.73  10.4 5.07
J22233596-5301145 26.0 4602.00 1.61 -3.13  35.9 5.11
J22233596-5301145 26.0 4602.94 1.48 -2.21  97.1 5.06
J22233596-5301145 26.0 4607.65 3.26 -1.33  30.7 5.19
J22233596-5301145 26.0 4619.29 3.60 -1.06  23.6 5.17
J22233596-5301145 26.0 4630.12 2.28 -2.58  29.5 5.25
J22233596-5301145 26.0 4637.50 3.28 -1.29  31.5 5.19
J22233596-5301145 26.0 4668.13 3.26 -1.08  44.8 5.18
J22233596-5301145 26.0 4678.85 3.60 -0.68  42.7 5.15
J22233596-5301145 26.0 4733.59 1.48 -2.99  62.7 5.22
J22233596-5301145 26.0 4871.32 2.87 -0.34 100.4 4.90
J22233596-5301145 26.0 4890.76 2.88 -0.38 104.1 5.02
J22233596-5301145 26.0 4903.31 2.88 -0.89  71.8 4.95
J22233596-5301145 26.0 4939.69 0.86 -3.25 100.3 5.32
J22233596-5301145 26.0 4946.39 3.37 -1.11  35.9 5.18
J22233596-5301145 26.0 4950.11 3.41 -1.50  12.6 5.04
J22233596-5301145 26.0 4966.09 3.33 -0.79  54.2 5.11
J22233596-5301145 26.0 4973.10 3.96 -0.69  14.0 4.93
J22233596-5301145 26.0 4994.13 0.91 -2.97  95.0 5.00
J22233596-5301145 26.0 5001.86 3.88 -0.01  55.4 5.00
J22233596-5301145 26.0 5002.79 3.40 -1.46  21.7 5.26
J22233596-5301145 26.0 5012.07 0.86 -2.60 118.6 5.02
J22233596-5301145 26.0 5014.94 3.94 -0.18  39.0 4.97
J22233596-5301145 26.0 5022.24 3.98 -0.33  32.0 5.04
J22233596-5301145 26.0 5039.25 3.37 -1.52  12.6 5.01
J22233596-5301145 26.0 5051.64 0.91 -2.76 106.5 4.99
J22233596-5301145 26.0 5079.22 2.20 -2.10  62.8 5.17
J22233596-5301145 26.0 5079.74 0.99 -3.25  90.8 5.29
J22233596-5301145 26.0 5083.34 0.96 -2.84 103.9 5.08
J22233596-5301145 26.0 5110.41 0.00 -3.76 128.8 5.27
J22233596-5301145 26.0 5123.72 1.01 -3.06  94.5 5.18
J22233596-5301145 26.0 5127.36 0.91 -3.25  85.4 5.09
J22233596-5301145 26.0 5133.69 4.17  0.36  61.1 5.05
J22233596-5301145 26.0 5142.93 0.96 -3.07 100.3 5.23
J22233596-5301145 26.0 5150.84 0.99 -3.04  98.9 5.21
J22233596-5301145 26.0 5151.91 1.01 -3.32  80.1 5.20
J22233596-5301145 26.0 5166.28 0.00 -4.12 100.1 5.08
J22233596-5301145 26.0 5194.94 1.56 -2.02 103.0 4.97
J22233596-5301145 26.0 5202.34 2.17 -1.87  78.7 5.14
J22233596-5301145 26.0 5216.27 1.61 -2.08  98.0 4.99
J22233596-5301145 26.0 5217.39 3.21 -1.07  36.3 4.94
J22233596-5301145 26.0 5242.49 3.63 -0.83  26.8 5.01
J22233596-5301145 26.0 5247.05 0.09 -4.97  52.9 5.30
J22233596-5301145 26.0 5250.21 0.12 -4.90  50.0 5.22
J22233596-5301145 26.0 5250.65 2.20 -2.18  64.7 5.27
J22233596-5301145 26.0 5253.46 3.28 -1.58  20.7 5.20
J22233596-5301145 26.0 5254.96 0.11 -4.76  74.9 5.43
J22233596-5301145 26.0 5263.31 3.26 -0.87  47.4 4.97
J22233596-5301145 26.0 5283.62 3.24 -0.45  78.4 5.01
J22233596-5301145 26.0 5302.30 3.28 -0.73  60.2 5.05
J22233596-5301145 26.0 5307.36 1.61 -2.91  55.0 5.13
J22233596-5301145 26.0 5324.18 3.21 -0.11  99.0 4.99
J22233596-5301145 26.0 5332.90 1.56 -2.78  62.8 5.05
J22233596-5301145 26.0 5339.93 3.26 -0.63  64.3 4.99
J22233596-5301145 26.0 5341.02 1.61 -1.95 112.0 5.11
J22233596-5301145 26.0 5393.17 3.24 -0.72  61.6 5.01
J22233596-5301145 26.0 5434.52 1.01 -2.13 138.8 5.03
J22233596-5301145 26.0 5497.52 1.01 -2.83 109.2 5.16
J22233596-5301145 26.0 5506.78 0.99 -2.79 111.9 5.15
J22233596-5301145 26.0 5569.62 3.41 -0.52  64.8 5.05
J22233596-5301145 26.0 5572.84 3.39 -0.28  75.9 4.96
J22233596-5301145 26.0 5586.76 3.37 -0.11  85.6 4.92
J22233596-5301145 26.0 5615.64 3.33  0.04 100.3 4.97
J22233596-5301145 26.0 5624.54 3.41 -0.76  48.0 5.03
J22233596-5301145 26.0 5658.82 3.39 -0.76  59.5 5.18
J22233596-5301145 26.0 5956.69 0.86 -4.50  26.2 5.28
J22233596-5301145 26.0 6232.64 3.65 -1.24  18.8 5.21
J22233596-5301145 26.0 6246.32 3.60 -0.77  32.4 4.98
J22233596-5301145 26.0 6301.50 3.65 -0.71  35.1 5.03
J22233596-5301145 26.0 6335.33 2.20 -2.18  56.9 5.08
J22233596-5301145 26.0 6336.82 3.68 -0.85  24.0 4.98
J22233596-5301145 26.0 6411.65 3.65 -0.59  45.5 5.07
J22233596-5301145 26.0 6430.85 2.17 -1.95  79.2 5.13
J22233596-5301145 26.1 4122.67 2.58 -3.38  35.7 5.26
J22233596-5301145 26.1 4128.75 2.58 -3.47  29.3 5.22
J22233596-5301145 26.1 4233.17 2.58 -1.81  95.7 4.76
J22233596-5301145 26.1 4416.83 2.78 -2.41  70.8 5.09
J22233596-5301145 26.1 4489.18 2.83 -2.97  37.8 5.15
J22233596-5301145 26.1 4508.29 2.86 -2.25  75.4 5.09
J22233596-5301145 26.1 4515.34 2.84 -2.36  68.2 5.06
J22233596-5301145 26.1 4520.22 2.81 -2.60  58.9 5.11
J22233596-5301145 26.1 4541.52 2.86 -2.79  41.9 5.08
J22233596-5301145 26.1 4555.89 2.83 -2.25  68.0 4.93
J22233596-5301145 26.1 4576.34 2.84 -2.92  35.2 5.06
J22233596-5301145 26.1 4582.84 2.84 -3.06  22.7 4.95
J22233596-5301145 26.1 4583.84 2.81 -1.74  98.5 4.95
J22233596-5301145 26.1 4620.52 2.83 -3.19  28.3 5.19
J22233596-5301145 26.1 5018.44 2.89 -1.34 126.7 5.13
J22233596-5301145 26.1 5197.58 3.23 -2.05  53.7 4.93
J22233596-5301145 26.1 5234.63 3.22 -2.18  51.8 5.01
J22233596-5301145 26.1 5264.81 3.23 -3.23  15.6 5.34
J22233596-5301145 26.1 5276.00 3.20 -1.90  69.4 4.99
J22233596-5301145 26.1 5284.11 2.89 -3.19  30.7 5.27
J22233596-5301145 26.1 5362.87 3.20 -2.62  38.5 5.21
J22233596-5301145 26.1 5534.85 3.25 -2.87  25.6 5.26
J22371623-1608005 26.0 3815.84 1.48  0.24 127.8 5.12
J22371623-1608005 26.0 3850.82 0.99 -1.73  59.7 5.22
J22371623-1608005 26.0 3852.57 2.17 -1.19  40.1 5.41
J22371623-1608005 26.0 3865.52 1.01 -0.95 108.4 5.54
J22371623-1608005 26.0 3872.50 0.99 -0.89  95.9 5.17
J22371623-1608005 26.0 3878.02 0.96 -0.90 106.9 5.41
J22371623-1608005 26.0 3895.66 0.11 -1.67 113.8 5.57
J22371623-1608005 26.0 3899.71 0.09 -1.51 110.7 5.33
J22371623-1608005 26.0 3902.95 1.56 -0.44  95.8 5.22
J22371623-1608005 26.0 3917.18 0.99 -2.15  58.0 5.60
J22371623-1608005 26.0 3922.91 0.05 -1.63 110.3 5.39
J22371623-1608005 26.0 3940.88 0.96 -2.49  29.8 5.38
J22371623-1608005 26.0 3949.95 2.17 -1.25  31.4 5.30
J22371623-1608005 26.0 4005.24 1.56 -0.58  96.4 5.35
J22371623-1608005 26.0 4063.59 1.56  0.06 118.5 5.15
J22371623-1608005 26.0 4067.98 3.21 -0.53  32.8 5.54
J22371623-1608005 26.0 4071.74 1.61 -0.01 118.1 5.26
J22371623-1608005 26.0 4132.06 1.61 -0.68  89.9 5.33
J22371623-1608005 26.0 4143.87 1.56 -0.51 111.4 5.57
J22371623-1608005 26.0 4147.67 1.48 -2.07  25.5 5.33
J22371623-1608005 26.0 4158.79 3.43 -0.70  17.0 5.53
J22371623-1608005 26.0 4187.04 2.45 -0.56  60.8 5.38
J22371623-1608005 26.0 4199.10 3.05  0.17  62.6 5.22
J22371623-1608005 26.0 4202.03 1.48 -0.69  89.0 5.19
J22371623-1608005 26.0 4216.18 0.00 -3.36  33.5 5.40
J22371623-1608005 26.0 4233.60 2.48 -0.60  55.4 5.34
J22371623-1608005 26.0 4250.79 1.56 -0.71  93.9 5.38
J22371623-1608005 26.0 4271.76 1.49 -0.17 111.6 5.15
J22371623-1608005 26.0 4282.40 2.17 -0.78  54.5 5.22
J22371623-1608005 26.0 4325.76 1.61  0.01 116.6 5.16
J22371623-1608005 26.0 4375.93 0.00 -3.00  60.3 5.51
J22371623-1608005 26.0 4408.41 2.20 -1.74  24.5 5.63
J22371623-1608005 26.0 4415.12 1.61 -0.62  87.0 5.17
J22371623-1608005 26.0 4427.31 0.05 -2.92  53.2 5.34
J22371623-1608005 26.0 4442.34 2.20 -1.23  35.3 5.34
J22371623-1608005 26.0 4459.12 2.17 -1.29  43.8 5.53
J22371623-1608005 26.0 4494.56 2.20 -1.14  48.9 5.50
J22371623-1608005 26.0 4531.15 1.48 -2.10  33.4 5.50
J22371623-1608005 26.0 4602.94 1.48 -2.21  26.5 5.46
J22371623-1608005 26.0 4678.85 3.60 -0.68  12.9 5.50
J22371623-1608005 26.0 4736.77 3.21 -0.67  24.9 5.48
J22371623-1608005 26.0 4871.32 2.87 -0.34  52.8 5.36
J22371623-1608005 26.0 4890.76 2.88 -0.38  44.7 5.27
J22371623-1608005 26.0 4903.31 2.88 -0.89  27.9 5.46
J22371623-1608005 26.0 4966.09 3.33 -0.79  17.9 5.52
J22371623-1608005 26.0 4994.13 0.91 -2.97  15.7 5.38
J22371623-1608005 26.0 5001.86 3.88 -0.01  20.9 5.32
J22371623-1608005 26.0 5012.07 0.86 -2.60  36.0 5.44
J22371623-1608005 26.0 5014.94 3.94 -0.18  19.6 5.51
J22371623-1608005 26.0 5041.76 1.48 -2.20  36.6 5.63
J22371623-1608005 26.0 5051.64 0.91 -2.76  24.6 5.41
J22371623-1608005 26.0 5083.34 0.96 -2.84  16.8 5.33
J22371623-1608005 26.0 5110.41 0.00 -3.76  17.8 5.37
J22371623-1608005 26.0 5123.72 1.01 -3.06  17.6 5.62
J22371623-1608005 26.0 5171.60 1.48 -1.72  45.7 5.31
J22371623-1608005 26.0 5194.94 1.56 -2.02  24.3 5.27
J22371623-1608005 26.0 5216.27 1.61 -2.08  26.5 5.42
J22371623-1608005 26.0 5227.19 1.56 -1.23  80.1 5.52
J22371623-1608005 26.0 5250.65 2.20 -2.18  11.4 5.63
J22371623-1608005 26.0 5263.31 3.26 -0.87  15.1 5.44
J22371623-1608005 26.0 5269.54 0.86 -1.33  98.9 5.36
J22371623-1608005 26.0 5302.30 3.28 -0.73  17.8 5.40
J22371623-1608005 26.0 5324.18 3.21 -0.11  51.5 5.40
J22371623-1608005 26.0 5328.04 0.91 -1.47  98.4 5.53
J22371623-1608005 26.0 5339.93 3.26 -0.63  25.5 5.48
J22371623-1608005 26.0 5341.02 1.61 -1.95  33.4 5.43
J22371623-1608005 26.0 5371.49 0.96 -1.64  81.2 5.38
J22371623-1608005 26.0 5393.17 3.24 -0.72  13.9 5.22
J22371623-1608005 26.0 5397.13 0.91 -1.98  69.0 5.44
J22371623-1608005 26.0 5405.78 0.99 -1.85  63.6 5.28
J22371623-1608005 26.0 5429.70 0.96 -1.88  72.6 5.45
J22371623-1608005 26.0 5434.52 1.01 -2.13  59.2 5.50
J22371623-1608005 26.0 5506.78 0.99 -2.79  29.2 5.60
J22371623-1608005 26.0 5569.62 3.41 -0.52  15.3 5.22
J22371623-1608005 26.0 5572.84 3.39 -0.28  23.9 5.20
J22371623-1608005 26.0 5586.76 3.37 -0.11  38.4 5.31
J22371623-1608005 26.0 6400.00 3.60 -0.27  22.7 5.33
J22371623-1608005 26.0 6430.85 2.17 -1.95  14.2 5.43
J22371623-1608005 26.1 4178.86 2.58 -2.44  32.5 5.38
J22371623-1608005 26.1 4233.17 2.58 -1.81  69.9 5.44
J22371623-1608005 26.1 4416.83 2.78 -2.41  21.6 5.28
J22371623-1608005 26.1 4491.41 2.85 -2.64  14.7 5.37
J22371623-1608005 26.1 4508.29 2.86 -2.25  32.8 5.44
J22371623-1608005 26.1 4515.34 2.84 -2.36  20.8 5.26
J22371623-1608005 26.1 4520.22 2.81 -2.60  30.3 5.69
J22371623-1608005 26.1 4522.63 2.84 -1.99  45.5 5.39
J22371623-1608005 26.1 4555.89 2.83 -2.25  44.2 5.62
J22371623-1608005 26.1 4583.84 2.81 -1.74  59.0 5.35
J22371623-1608005 26.1 4923.93 2.89 -1.21  76.1 5.19
J22371623-1608005 26.1 5197.58 3.23 -2.05  16.3 5.15
J22371623-1608005 26.1 5234.63 3.22 -2.18  21.5 5.42
J22371623-1608005 26.1 5276.00 3.20 -1.90  31.0 5.33
J22371623-1608005 26.1 5316.62 3.15 -1.78  54.0 5.58
J22371623-1608005 26.1 5362.87 3.20 -2.62   9.5 5.42
J22372037-4741375 26.0 3917.18 0.99 -2.15  86.8 4.19
J22372037-4741375 26.0 4032.63 1.48 -2.38  58.8 4.43
J22372037-4741375 26.0 4158.79 3.43 -0.70  31.7 4.66
J22372037-4741375 26.0 4233.60 2.48 -0.60  69.4 4.07
J22372037-4741375 26.0 4408.41 2.20 -1.74  46.4 4.43
J22372037-4741375 26.0 4447.72 2.22 -1.36  66.2 4.41
J22372037-4741375 26.0 4459.12 2.17 -1.29  79.8 4.53
J22372037-4741375 26.0 4484.22 3.60 -0.64  14.6 4.36
J22372037-4741375 26.0 4489.74 0.12 -3.90  82.8 4.58
J22372037-4741375 26.0 4494.56 2.20 -1.14  77.1 4.36
J22372037-4741375 26.0 4531.15 1.48 -2.10  96.1 4.79
J22372037-4741375 26.0 4668.13 3.26 -1.08  20.4 4.54
J22372037-4741375 26.0 4733.59 1.48 -2.99  32.4 4.50
J22372037-4741375 26.0 4772.80 1.56 -2.90  19.8 4.22
J22372037-4741375 26.0 4890.76 2.88 -0.38  75.9 4.37
J22372037-4741375 26.0 4903.31 2.88 -0.89  50.2 4.44
J22372037-4741375 26.0 4939.69 0.86 -3.25  72.0 4.60
J22372037-4741375 26.0 5012.07 0.86 -2.60 111.8 4.70
J22372037-4741375 26.0 5041.07 0.96 -3.09  74.5 4.59
J22372037-4741375 26.0 5051.64 0.91 -2.76 110.7 4.89
J22372037-4741375 26.0 5079.74 0.99 -3.25  75.3 4.80
J22372037-4741375 26.0 5083.34 0.96 -2.84  78.1 4.40
J22372037-4741375 26.0 5123.72 1.01 -3.06  69.4 4.53
J22372037-4741375 26.0 5127.36 0.91 -3.25  64.5 4.52
J22372037-4741375 26.0 5133.69 4.17  0.36  29.4 4.40
J22372037-4741375 26.0 5142.93 0.96 -3.07  72.8 4.53
J22372037-4741375 26.0 5151.91 1.01 -3.32  73.6 4.86
J22372037-4741375 26.0 5166.28 0.00 -4.12  88.6 4.61
J22372037-4741375 26.0 5171.60 1.48 -1.72 107.0 4.49
J22372037-4741375 26.0 5194.94 1.56 -2.02  93.1 4.60
J22372037-4741375 26.0 5216.27 1.61 -2.08  81.1 4.50
J22372037-4741375 26.0 5247.05 0.09 -4.97  34.8 4.70
J22372037-4741375 26.0 5250.21 0.12 -4.90  40.6 4.77
J22372037-4741375 26.0 5253.46 3.28 -1.58  10.6 4.70
J22372037-4741375 26.0 5254.96 0.11 -4.76  56.7 4.86
J22372037-4741375 26.0 5263.31 3.26 -0.87  21.4 4.32
J22372037-4741375 26.0 5283.62 3.24 -0.45  44.1 4.32
J22372037-4741375 26.0 5324.18 3.21 -0.11  69.8 4.35
J22372037-4741375 26.0 5332.90 1.56 -2.78  48.3 4.60
J22372037-4741375 26.0 5341.02 1.61 -1.95  99.6 4.70
J22372037-4741375 26.0 5497.52 1.01 -2.83  88.9 4.58
J22372037-4741375 26.0 5506.78 0.99 -2.79  95.0 4.62
J22372037-4741375 26.0 5586.76 3.37 -0.11  63.5 4.43
J22372037-4741375 26.0 5615.64 3.33  0.04  76.4 4.44
J22372037-4741375 26.0 6232.64 3.65 -1.24  13.1 4.87
J22372037-4741375 26.0 6430.85 2.17 -1.95  61.7 4.66
J22372037-4741375 26.1 4128.75 2.58 -3.47   8.3 4.41
J22372037-4741375 26.1 4178.86 2.58 -2.44  30.9 4.07
J22372037-4741375 26.1 4233.17 2.58 -1.81  89.9 4.59
J22372037-4741375 26.1 4416.83 2.78 -2.41  21.5 4.06
J22372037-4741375 26.1 4491.41 2.85 -2.64  43.0 4.81
J22372037-4741375 26.1 4508.29 2.86 -2.25  45.7 4.48
J22372037-4741375 26.1 4515.34 2.84 -2.36  66.0 4.92
J22372037-4741375 26.1 4522.63 2.84 -1.99  81.0 4.84
J22372037-4741375 26.1 4541.52 2.86 -2.79  18.1 4.44
J22372037-4741375 26.1 4582.84 2.84 -3.06  26.4 4.89
J22372037-4741375 26.1 4583.84 2.81 -1.74  82.2 4.56
J22372037-4741375 26.1 4923.93 2.89 -1.21  73.1 3.91
J22372037-4741375 26.1 5018.44 2.89 -1.34  80.4 4.16
J22372037-4741375 26.1 5197.58 3.23 -2.05  37.5 4.54
J22372037-4741375 26.1 5234.63 3.22 -2.18  46.0 4.81
J22372037-4741375 26.1 5276.00 3.20 -1.90  47.3 4.52
J22372037-4741375 26.1 5316.62 3.15 -1.78  77.9 4.85
J22372037-4741375 26.1 5362.87 3.20 -2.62  24.1 4.79
J22373316-4341181 26.0 3949.95 2.17 -1.25  70.9 4.78
J22373316-4341181 26.0 4001.66 2.17 -1.90  49.4 4.94
J22373316-4341181 26.0 4067.98 3.21 -0.53  48.2 4.77
J22373316-4341181 26.0 4070.77 3.24 -0.87  42.5 5.03
J22373316-4341181 26.0 4080.21 3.28 -1.18  21.6 4.93
J22373316-4341181 26.0 4133.86 3.37 -1.13  26.0 5.09
J22373316-4341181 26.0 4147.67 1.48 -2.07  81.1 4.98
J22373316-4341181 26.0 4153.90 3.40 -0.28  56.1 4.89
J22373316-4341181 26.0 4187.04 2.45 -0.56  92.9 4.92
J22373316-4341181 26.0 4199.10 3.05  0.17  91.3 4.84
J22373316-4341181 26.0 4233.60 2.48 -0.60  90.7 4.93
J22373316-4341181 26.0 4447.72 2.22 -1.36  81.8 5.11
J22373316-4341181 26.0 4484.22 3.60 -0.64  26.4 4.85
J22373316-4341181 26.0 4489.74 0.12 -3.90  84.7 5.15
J22373316-4341181 26.0 4531.15 1.48 -2.10  88.9 5.11
J22373316-4341181 26.0 4602.00 1.61 -3.13  25.3 4.93
J22373316-4341181 26.0 4607.65 3.26 -1.33  14.0 4.78
J22373316-4341181 26.0 4619.29 3.60 -1.06  19.5 5.09
J22373316-4341181 26.0 4630.12 2.28 -2.58  25.9 5.20
J22373316-4341181 26.0 4668.13 3.26 -1.08  36.8 5.10
J22373316-4341181 26.0 4678.85 3.60 -0.68  28.6 4.93
J22373316-4341181 26.0 4707.27 3.24 -0.96  41.5 5.04
J22373316-4341181 26.0 4733.59 1.48 -2.99  52.7 5.17
J22373316-4341181 26.0 4736.77 3.21 -0.67  54.6 4.96
J22373316-4341181 26.0 4871.32 2.87 -0.34  87.5 4.92
J22373316-4341181 26.0 4882.14 3.41 -1.48   7.3 4.78
J22373316-4341181 26.0 4890.76 2.88 -0.38  88.2 4.98
J22373316-4341181 26.0 4903.31 2.88 -0.89  62.1 4.92
J22373316-4341181 26.0 4910.02 3.39 -1.28  22.5 5.12
J22373316-4341181 26.0 4946.39 3.37 -1.11  29.9 5.10
J22373316-4341181 26.0 4966.09 3.33 -0.79  44.1 5.01
J22373316-4341181 26.0 4973.10 3.96 -0.69  18.3 5.09
J22373316-4341181 26.0 4994.13 0.91 -2.97  81.4 5.01
J22373316-4341181 26.0 5001.86 3.88 -0.01  48.0 4.95
J22373316-4341181 26.0 5022.24 3.98 -0.33  26.0 4.95
J22373316-4341181 26.0 5041.07 0.96 -3.09  86.6 5.30
J22373316-4341181 26.0 5051.64 0.91 -2.76 100.3 5.23
J22373316-4341181 26.0 5060.08 0.00 -5.43  17.9 5.04
J22373316-4341181 26.0 5079.74 0.99 -3.25  75.5 5.24
J22373316-4341181 26.0 5083.34 0.96 -2.84  87.4 5.06
J22373316-4341181 26.0 5123.72 1.01 -3.06  78.5 5.14
J22373316-4341181 26.0 5127.36 0.91 -3.25  76.0 5.14
J22373316-4341181 26.0 5133.69 4.17  0.36  42.4 4.81
J22373316-4341181 26.0 5150.84 0.99 -3.04  74.6 5.00
J22373316-4341181 26.0 5151.91 1.01 -3.32  69.2 5.19
J22373316-4341181 26.0 5166.28 0.00 -4.12  89.4 5.18
J22373316-4341181 26.0 5194.94 1.56 -2.02  88.2 4.98
J22373316-4341181 26.0 5202.34 2.17 -1.87  71.3 5.20
J22373316-4341181 26.0 5215.18 3.26 -0.86  41.4 4.93
J22373316-4341181 26.0 5216.27 1.61 -2.08  86.3 5.06
J22373316-4341181 26.0 5217.39 3.21 -1.07  39.1 5.04
J22373316-4341181 26.0 5242.49 3.63 -0.83  24.6 4.99
J22373316-4341181 26.0 5247.05 0.09 -4.97  43.2 5.22
J22373316-4341181 26.0 5250.65 2.20 -2.18  53.8 5.20
J22373316-4341181 26.0 5253.46 3.28 -1.58  17.1 5.12
J22373316-4341181 26.0 5254.96 0.11 -4.76  56.0 5.26
J22373316-4341181 26.0 5263.31 3.26 -0.87  44.5 5.00
J22373316-4341181 26.0 5283.62 3.24 -0.45  78.4 5.21
J22373316-4341181 26.0 5302.30 3.28 -0.73  47.3 4.93
J22373316-4341181 26.0 5307.36 1.61 -2.91  38.9 4.94
J22373316-4341181 26.0 5324.18 3.21 -0.11  87.0 5.02
J22373316-4341181 26.0 5332.90 1.56 -2.78  51.0 4.96
J22373316-4341181 26.0 5339.93 3.26 -0.63  56.8 4.98
J22373316-4341181 26.0 5393.17 3.24 -0.72  50.2 4.92
J22373316-4341181 26.0 5506.78 0.99 -2.79  95.5 5.17
J22373316-4341181 26.0 5569.62 3.41 -0.52  44.6 4.81
J22373316-4341181 26.0 5572.84 3.39 -0.28  61.4 4.86
J22373316-4341181 26.0 5586.76 3.37 -0.11  75.8 4.95
J22373316-4341181 26.0 5615.64 3.33  0.04  88.2 5.01
J22373316-4341181 26.0 5624.54 3.41 -0.76  40.7 4.97
J22373316-4341181 26.0 5709.38 3.37 -1.01  39.2 5.14
J22373316-4341181 26.0 6219.28 2.20 -2.45  33.0 5.02
J22373316-4341181 26.0 6246.32 3.60 -0.77  26.6 4.89
J22373316-4341181 26.0 6265.13 2.17 -2.54  34.1 5.10
J22373316-4341181 26.0 6335.33 2.20 -2.18  50.9 5.08
J22373316-4341181 26.0 6336.82 3.68 -0.85  18.7 4.87
J22373316-4341181 26.0 6430.85 2.17 -1.95  61.7 4.99
J22373316-4341181 26.1 4122.67 2.58 -3.38  17.4 4.98
J22373316-4341181 26.1 4178.86 2.58 -2.44  55.1 4.88
J22373316-4341181 26.1 4233.17 2.58 -1.81  87.4 5.01
J22373316-4341181 26.1 4416.83 2.78 -2.41  56.6 5.08
J22373316-4341181 26.1 4491.41 2.85 -2.64  35.2 4.96
J22373316-4341181 26.1 4508.29 2.86 -2.25  59.1 5.06
J22373316-4341181 26.1 4515.34 2.84 -2.36  46.3 4.89
J22373316-4341181 26.1 4520.22 2.81 -2.60  45.7 5.08
J22373316-4341181 26.1 4541.52 2.86 -2.79  22.7 4.84
J22373316-4341181 26.1 4555.89 2.83 -2.25  57.2 4.98
J22373316-4341181 26.1 4576.34 2.84 -2.92  26.3 5.03
J22373316-4341181 26.1 4582.84 2.84 -3.06  15.5 4.87
J22373316-4341181 26.1 4583.84 2.81 -1.74  78.6 4.92
J22373316-4341181 26.1 4620.52 2.83 -3.19  19.8 5.12
J22373316-4341181 26.1 5197.58 3.23 -2.05  48.2 5.04
J22373316-4341181 26.1 5234.63 3.22 -2.18  51.7 5.22
J22373316-4341181 26.1 5276.00 3.20 -1.90  63.0 5.13
J22373316-4341181 26.1 5284.11 2.89 -3.19  22.4 5.23
J22373316-4341181 26.1 5316.62 3.15 -1.78  60.0 4.89
J22373316-4341181 26.1 5534.85 3.25 -2.87  19.5 5.24
J22585069-3923437 26.0 3917.18 0.99 -2.15  91.0 4.97
J22585069-3923437 26.0 4032.63 1.48 -2.38  67.7 5.17
J22585069-3923437 26.0 4058.22 3.21 -1.18  30.8 5.24
J22585069-3923437 26.0 4067.98 3.21 -0.53  50.2 4.96
J22585069-3923437 26.0 4070.77 3.24 -0.87  41.1 5.16
J22585069-3923437 26.0 4073.76 3.26 -0.97  29.5 5.06
J22585069-3923437 26.0 4132.06 1.61 -0.68 118.6 4.84
J22585069-3923437 26.0 4139.93 0.99 -3.51  29.4 4.99
J22585069-3923437 26.0 4147.67 1.48 -2.07  73.6 4.97
J22585069-3923437 26.0 4152.17 0.96 -3.16  60.3 5.18
J22585069-3923437 26.0 4158.79 3.43 -0.70  29.0 4.96
J22585069-3923437 26.0 4187.04 2.45 -0.56  97.0 5.13
J22585069-3923437 26.0 4199.10 3.05  0.17  89.4 4.89
J22585069-3923437 26.0 4442.34 2.20 -1.23  73.2 4.90
J22585069-3923437 26.0 4484.22 3.60 -0.64  31.7 5.12
J22585069-3923437 26.0 4489.74 0.12 -3.90  78.8 5.25
J22585069-3923437 26.0 4494.56 2.20 -1.14  81.9 5.00
J22585069-3923437 26.0 4602.94 1.48 -2.21  68.2 4.92
J22585069-3923437 26.0 4630.12 2.28 -2.58  17.3 5.21
J22585069-3923437 26.0 4678.85 3.60 -0.68  21.5 4.92
J22585069-3923437 26.0 4733.59 1.48 -2.99  31.1 5.02
J22585069-3923437 26.0 4871.32 2.87 -0.34  85.0 4.99
J22585069-3923437 26.0 4890.76 2.88 -0.38  84.4 5.02
J22585069-3923437 26.0 4939.69 0.86 -3.25  66.3 5.16
J22585069-3923437 26.0 4946.39 3.37 -1.11  16.2 4.93
J22585069-3923437 26.0 4966.09 3.33 -0.79  40.0 5.10
J22585069-3923437 26.0 4994.13 0.91 -2.97  68.4 4.97
J22585069-3923437 26.0 5001.86 3.88 -0.01  44.0 5.02
J22585069-3923437 26.0 5005.71 3.88 -0.12  31.4 4.89
J22585069-3923437 26.0 5012.07 0.86 -2.60  98.7 5.18
J22585069-3923437 26.0 5014.94 3.94 -0.18  22.3 4.81
J22585069-3923437 26.0 5041.07 0.96 -3.09  72.6 5.23
J22585069-3923437 26.0 5079.74 0.99 -3.25  49.2 5.00
J22585069-3923437 26.0 5083.34 0.96 -2.84  84.1 5.20
J22585069-3923437 26.0 5127.36 0.91 -3.25  61.0 5.11
J22585069-3923437 26.0 5133.69 4.17  0.36  42.0 4.93
J22585069-3923437 26.0 5142.93 0.96 -3.07  71.8 5.18
J22585069-3923437 26.0 5150.84 0.99 -3.04  67.4 5.10
J22585069-3923437 26.0 5151.91 1.01 -3.32  51.3 5.12
J22585069-3923437 26.0 5166.28 0.00 -4.12  68.2 5.03
J22585069-3923437 26.0 5171.60 1.48 -1.72 103.9 5.13
J22585069-3923437 26.0 5194.94 1.56 -2.02  85.9 5.12
J22585069-3923437 26.0 5202.34 2.17 -1.87  47.8 4.97
J22585069-3923437 26.0 5215.18 3.26 -0.86  32.4 4.93
J22585069-3923437 26.0 5247.05 0.09 -4.97  20.7 5.10
J22585069-3923437 26.0 5250.21 0.12 -4.90  19.8 5.04
J22585069-3923437 26.0 5250.65 2.20 -2.18  42.1 5.21
J22585069-3923437 26.0 5263.31 3.26 -0.87  40.2 5.09
J22585069-3923437 26.0 5283.62 3.24 -0.45  58.6 4.97
J22585069-3923437 26.0 5302.30 3.28 -0.73  40.2 4.97
J22585069-3923437 26.0 5324.18 3.21 -0.11  77.4 4.95
J22585069-3923437 26.0 5328.53 1.56 -1.85  83.2 4.87
J22585069-3923437 26.0 5332.90 1.56 -2.78  50.3 5.20
J22585069-3923437 26.0 5339.93 3.26 -0.63  45.4 4.94
J22585069-3923437 26.0 5341.02 1.61 -1.95  88.1 5.14
J22585069-3923437 26.0 5393.17 3.24 -0.72  35.5 4.82
J22585069-3923437 26.0 5397.13 0.91 -1.98 120.3 5.04
J22585069-3923437 26.0 5405.78 0.99 -1.85 117.1 4.93
J22585069-3923437 26.0 5429.70 0.96 -1.88 112.4 4.82
J22585069-3923437 26.0 5497.52 1.01 -2.83  83.5 5.19
J22585069-3923437 26.0 5506.78 0.99 -2.79  88.7 5.23
J22585069-3923437 26.0 5569.62 3.41 -0.52  43.1 4.95
J22585069-3923437 26.0 5572.84 3.39 -0.28  56.2 4.91
J22585069-3923437 26.0 5586.76 3.37 -0.11  65.4 4.88
J22585069-3923437 26.0 6219.28 2.20 -2.45  33.6 5.27
J22585069-3923437 26.0 6265.13 2.17 -2.54  26.3 5.17
J22585069-3923437 26.0 6430.85 2.17 -1.95  54.8 5.09
J22585069-3923437 26.0 7495.07 4.22 -0.10  28.9 5.10
J22585069-3923437 26.1 4122.67 2.58 -3.38  21.6 5.07
J22585069-3923437 26.1 4178.86 2.58 -2.44  80.6 5.33
J22585069-3923437 26.1 4233.17 2.58 -1.81  85.7 4.80
J22585069-3923437 26.1 4416.83 2.78 -2.41  61.9 5.10
J22585069-3923437 26.1 4489.18 2.83 -2.97  20.4 4.88
J22585069-3923437 26.1 4491.41 2.85 -2.64  45.1 5.09
J22585069-3923437 26.1 4508.29 2.86 -2.25  58.3 4.95
J22585069-3923437 26.1 4522.63 2.84 -1.99  76.3 5.02
J22585069-3923437 26.1 4541.52 2.86 -2.79  36.8 5.10
J22585069-3923437 26.1 4555.89 2.83 -2.25  50.0 4.76
J22585069-3923437 26.1 4576.34 2.84 -2.92  41.5 5.29
J22585069-3923437 26.1 4582.84 2.84 -3.06  29.8 5.20
J22585069-3923437 26.1 4923.93 2.89 -1.21  98.6 4.73
J22585069-3923437 26.1 5018.44 2.89 -1.34 102.9 4.95
J22585069-3923437 26.1 5197.58 3.23 -2.05  37.2 4.75
J22585069-3923437 26.1 5234.63 3.22 -2.18  43.0 4.97
J22585069-3923437 26.1 5264.81 3.23 -3.23  15.2 5.40
J22585069-3923437 26.1 5276.00 3.20 -1.90  49.2 4.78
J22585069-3923437 26.1 5284.11 2.89 -3.19  32.9 5.41
J22585069-3923437 26.1 5316.62 3.15 -1.78  72.9 5.02
J22585069-3923437 26.1 5534.85 3.25 -2.87  25.3 5.33
J23060975-6107368 26.0 3948.10 3.24 -0.59  61.3 5.04
J23060975-6107368 26.0 3949.95 2.17 -1.25  94.0 5.14
J23060975-6107368 26.0 3977.74 2.20 -1.12  93.5 5.02
J23060975-6107368 26.0 4001.66 2.17 -1.90  72.6 5.28
J23060975-6107368 26.0 4067.98 3.21 -0.53  65.9 5.01
J23060975-6107368 26.0 4070.77 3.24 -0.87  48.7 5.07
J23060975-6107368 26.0 4073.76 3.26 -0.97  43.1 5.09
J23060975-6107368 26.0 4139.93 0.99 -3.51  69.4 5.35
J23060975-6107368 26.0 4150.25 3.43 -1.19  18.9 4.99
J23060975-6107368 26.0 4158.79 3.43 -0.70  47.5 5.09
J23060975-6107368 26.0 4199.10 3.05  0.17 107.1 5.00
J23060975-6107368 26.0 4233.60 2.48 -0.60 101.0 4.94
J23060975-6107368 26.0 4442.34 2.20 -1.23 104.6 5.25
J23060975-6107368 26.0 4447.72 2.22 -1.36  92.5 5.13
J23060975-6107368 26.0 4461.65 0.09 -3.19 135.4 5.25
J23060975-6107368 26.0 4484.22 3.60 -0.64  33.4 4.95
J23060975-6107368 26.0 4489.74 0.12 -3.90 114.8 5.54
J23060975-6107368 26.0 4494.56 2.20 -1.14 108.7 5.24
J23060975-6107368 26.0 4602.00 1.61 -3.13  43.5 5.22
J23060975-6107368 26.0 4602.94 1.48 -2.21  99.6 5.18
J23060975-6107368 26.0 4607.65 3.26 -1.33  38.6 5.33
J23060975-6107368 26.0 4619.29 3.60 -1.06  30.8 5.31
J23060975-6107368 26.0 4630.12 2.28 -2.58  39.0 5.40
J23060975-6107368 26.0 4668.13 3.26 -1.08  42.4 5.14
J23060975-6107368 26.0 4736.77 3.21 -0.67  75.7 5.25
J23060975-6107368 26.0 4882.14 3.41 -1.48  19.4 5.22
J23060975-6107368 26.0 4903.31 2.88 -0.89  84.7 5.22
J23060975-6107368 26.0 4910.02 3.39 -1.28  27.2 5.19
J23060975-6107368 26.0 4946.39 3.37 -1.11  35.4 5.16
J23060975-6107368 26.0 4966.09 3.33 -0.79  58.2 5.18
J23060975-6107368 26.0 4994.13 0.91 -2.97 102.8 5.21
J23060975-6107368 26.0 5014.94 3.94 -0.18  42.0 5.02
J23060975-6107368 26.0 5022.24 3.98 -0.33  46.7 5.30
J23060975-6107368 26.0 5048.44 3.96 -1.00  14.1 5.22
J23060975-6107368 26.0 5051.64 0.91 -2.76 122.4 5.39
J23060975-6107368 26.0 5060.08 0.00 -5.43  31.9 5.28
J23060975-6107368 26.0 5079.74 0.99 -3.25  95.4 5.42
J23060975-6107368 26.0 5083.34 0.96 -2.84 107.9 5.23
J23060975-6107368 26.0 5123.72 1.01 -3.06  96.1 5.26
J23060975-6107368 26.0 5127.36 0.91 -3.25  99.8 5.40
J23060975-6107368 26.0 5133.69 4.17  0.36  55.9 4.98
J23060975-6107368 26.0 5142.93 0.96 -3.07 114.2 5.58
J23060975-6107368 26.0 5166.28 0.00 -4.12 118.6 5.48
J23060975-6107368 26.0 5171.60 1.48 -1.72 131.7 5.23
J23060975-6107368 26.0 5194.94 1.56 -2.02 114.4 5.27
J23060975-6107368 26.0 5215.18 3.26 -0.86  54.0 5.07
J23060975-6107368 26.0 5216.27 1.61 -2.08 105.0 5.20
J23060975-6107368 26.0 5217.39 3.21 -1.07  53.0 5.21
J23060975-6107368 26.0 5242.49 3.63 -0.83  35.2 5.16
J23060975-6107368 26.0 5247.05 0.09 -4.97  72.3 5.57
J23060975-6107368 26.0 5250.21 0.12 -4.90  64.1 5.40
J23060975-6107368 26.0 5250.65 2.20 -2.18  70.7 5.38
J23060975-6107368 26.0 5253.46 3.28 -1.58  22.2 5.22
J23060975-6107368 26.0 5254.96 0.11 -4.76  89.4 5.67
J23060975-6107368 26.0 5263.31 3.26 -0.87  49.9 5.01
J23060975-6107368 26.0 5283.62 3.24 -0.45  88.6 5.25
J23060975-6107368 26.0 5302.30 3.28 -0.73  65.8 5.16
J23060975-6107368 26.0 5307.36 1.61 -2.91  65.0 5.28
J23060975-6107368 26.0 5332.90 1.56 -2.78  70.1 5.17
J23060975-6107368 26.0 5339.93 3.26 -0.63  69.4 5.09
J23060975-6107368 26.0 5341.02 1.61 -1.95 120.2 5.35
J23060975-6107368 26.0 5393.17 3.24 -0.72  70.9 5.18
J23060975-6107368 26.0 5506.78 0.99 -2.79 119.7 5.36
J23060975-6107368 26.0 5554.90 4.55 -0.27  12.9 5.12
J23060975-6107368 26.0 5569.62 3.41 -0.52  66.5 5.10
J23060975-6107368 26.0 5572.84 3.39 -0.28  78.4 5.04
J23060975-6107368 26.0 5586.76 3.37 -0.11  96.2 5.18
J23060975-6107368 26.0 5615.64 3.33  0.04 108.5 5.21
J23060975-6107368 26.0 5624.54 3.41 -0.76  63.8 5.29
J23060975-6107368 26.0 5956.69 0.86 -4.50  42.4 5.53
J23060975-6107368 26.0 6008.56 3.88 -0.98  19.9 5.24
J23060975-6107368 26.0 6056.00 4.73 -0.32  13.1 5.37
J23060975-6107368 26.0 6219.28 2.20 -2.45  54.4 5.31
J23060975-6107368 26.0 6232.64 3.65 -1.24  17.1 5.14
J23060975-6107368 26.0 6246.32 3.60 -0.77  38.1 5.07
J23060975-6107368 26.0 6335.33 2.20 -2.18  75.7 5.36
J23060975-6107368 26.0 6336.82 3.68 -0.85  33.1 5.15
J23060975-6107368 26.0 6408.02 3.68 -0.99  27.4 5.17
J23060975-6107368 26.0 6411.65 3.65 -0.59  52.6 5.18
J23060975-6107368 26.0 6841.34 4.61 -0.49  10.6 5.27
J23060975-6107368 26.1 4128.75 2.58 -3.47  29.4 5.24
J23060975-6107368 26.1 4233.17 2.58 -1.81 115.0 5.36
J23060975-6107368 26.1 4416.83 2.78 -2.41  64.3 5.04
J23060975-6107368 26.1 4489.18 2.83 -2.97  49.6 5.38
J23060975-6107368 26.1 4491.41 2.85 -2.64  57.1 5.21
J23060975-6107368 26.1 4508.29 2.86 -2.25  76.6 5.20
J23060975-6107368 26.1 4515.34 2.84 -2.36  69.4 5.14
J23060975-6107368 26.1 4520.22 2.81 -2.60  66.9 5.30
J23060975-6107368 26.1 4555.89 2.83 -2.25  67.7 4.99
J23060975-6107368 26.1 4576.34 2.84 -2.92  43.0 5.22
J23060975-6107368 26.1 4582.84 2.84 -3.06  28.0 5.07
J23060975-6107368 26.1 4583.84 2.81 -1.74 106.1 5.25
J23060975-6107368 26.1 4620.52 2.83 -3.19  31.1 5.25
J23060975-6107368 26.1 5197.58 3.23 -2.05  66.4 5.19
J23060975-6107368 26.1 5234.63 3.22 -2.18  63.0 5.25
J23060975-6107368 26.1 5264.81 3.23 -3.23  18.0 5.42
J23060975-6107368 26.1 5284.11 2.89 -3.19  30.6 5.28
J23060975-6107368 26.1 5325.55 3.22 -3.16  14.4 5.22
J23060975-6107368 26.1 5362.87 3.20 -2.62  37.7 5.21
J23060975-6107368 26.1 5534.85 3.25 -2.87  20.7 5.15
J23060975-6107368 26.1 6432.68 2.89 -3.71  15.0 5.36
J23060975-6107368 26.1 6456.38 3.90 -2.08  26.5 5.24
J23181358-6252270 26.0 3949.95 2.17 -1.25  90.7 5.06
J23181358-6252270 26.0 4067.98 3.21 -0.53  76.0 5.21
J23181358-6252270 26.0 4070.77 3.24 -0.87  58.7 5.20
J23181358-6252270 26.0 4073.76 3.26 -0.97  42.9 5.02
J23181358-6252270 26.0 4080.21 3.28 -1.18  28.0 4.95
J23181358-6252270 26.0 4139.93 0.99 -3.51  65.2 5.17
J23181358-6252270 26.0 4153.90 3.40 -0.28  68.4 5.00
J23181358-6252270 26.0 4158.79 3.43 -0.70  40.5 4.90
J23181358-6252270 26.0 4442.34 2.20 -1.23 106.2 5.29
J23181358-6252270 26.0 4447.72 2.22 -1.36  96.2 5.20
J23181358-6252270 26.0 4484.22 3.60 -0.64  35.1 4.92
J23181358-6252270 26.0 4489.74 0.12 -3.90 103.9 5.19
J23181358-6252270 26.0 4494.56 2.20 -1.14 109.7 5.26
J23181358-6252270 26.0 4602.00 1.61 -3.13  39.0 5.01
J23181358-6252270 26.0 4602.94 1.48 -2.21  91.3 4.95
J23181358-6252270 26.0 4607.65 3.26 -1.33  33.0 5.14
J23181358-6252270 26.0 4619.29 3.60 -1.06  26.8 5.15
J23181358-6252270 26.0 4637.50 3.28 -1.29  37.4 5.21
J23181358-6252270 26.0 4678.85 3.60 -0.68  39.9 5.03
J23181358-6252270 26.0 4733.59 1.48 -2.99  63.2 5.13
J23181358-6252270 26.0 4736.77 3.21 -0.67  77.3 5.25
J23181358-6252270 26.0 4882.14 3.41 -1.48  21.3 5.19
J23181358-6252270 26.0 4890.76 2.88 -0.38 112.0 5.29
J23181358-6252270 26.0 4903.31 2.88 -0.89  75.1 4.99
J23181358-6252270 26.0 4939.69 0.86 -3.25  87.5 5.03
J23181358-6252270 26.0 4966.09 3.33 -0.79  58.6 5.12
J23181358-6252270 26.0 4973.10 3.96 -0.69  18.9 5.00
J23181358-6252270 26.0 4994.13 0.91 -2.97 102.3 5.11
J23181358-6252270 26.0 5001.86 3.88 -0.01  63.9 5.12
J23181358-6252270 26.0 5014.94 3.94 -0.18  47.7 5.07
J23181358-6252270 26.0 5022.24 3.98 -0.33  37.6 5.08
J23181358-6252270 26.0 5039.25 3.37 -1.52  19.3 5.12
J23181358-6252270 26.0 5051.64 0.91 -2.76 120.3 5.27
J23181358-6252270 26.0 5060.08 0.00 -5.43  23.2 4.91
J23181358-6252270 26.0 5079.74 0.99 -3.25  90.2 5.22
J23181358-6252270 26.0 5083.34 0.96 -2.84 102.4 5.03
J23181358-6252270 26.0 5110.41 0.00 -3.76 124.1 5.10
J23181358-6252270 26.0 5123.72 1.01 -3.06  98.0 5.21
J23181358-6252270 26.0 5127.36 0.91 -3.25  86.3 5.03
J23181358-6252270 26.0 5133.69 4.17  0.36  61.6 5.05
J23181358-6252270 26.0 5166.28 0.00 -4.12 104.9 5.06
J23181358-6252270 26.0 5194.94 1.56 -2.02 104.0 5.00
J23181358-6252270 26.0 5202.34 2.17 -1.87  85.3 5.23
J23181358-6252270 26.0 5215.18 3.26 -0.86  57.4 5.06
J23181358-6252270 26.0 5216.27 1.61 -2.08 106.6 5.17
J23181358-6252270 26.0 5217.39 3.21 -1.07  54.1 5.16
J23181358-6252270 26.0 5247.05 0.09 -4.97  51.6 5.07
J23181358-6252270 26.0 5250.21 0.12 -4.90  48.5 4.99
J23181358-6252270 26.0 5250.65 2.20 -2.18  70.9 5.29
J23181358-6252270 26.0 5253.46 3.28 -1.58  17.7 5.01
J23181358-6252270 26.0 5283.62 3.24 -0.45  90.0 5.25
J23181358-6252270 26.0 5307.36 1.61 -2.91  61.6 5.11
J23181358-6252270 26.0 5324.18 3.21 -0.11  99.5 5.07
J23181358-6252270 26.0 5332.90 1.56 -2.78  74.3 5.13
J23181358-6252270 26.0 5339.93 3.26 -0.63  69.8 5.05
J23181358-6252270 26.0 5341.02 1.61 -1.95 109.4 5.07
J23181358-6252270 26.0 5497.52 1.01 -2.83 107.1 5.08
J23181358-6252270 26.0 5506.78 0.99 -2.79 111.7 5.11
J23181358-6252270 26.0 5569.62 3.41 -0.52  66.3 5.04
J23181358-6252270 26.0 5572.84 3.39 -0.28  85.9 5.14
J23181358-6252270 26.0 5956.69 0.86 -4.50  21.7 4.97
J23181358-6252270 26.0 6219.28 2.20 -2.45  46.5 5.07
J23181358-6252270 26.0 6246.32 3.60 -0.77  48.1 5.16
J23181358-6252270 26.0 6265.13 2.17 -2.54  49.9 5.17
J23181358-6252270 26.0 6335.33 2.20 -2.18  57.4 4.96
J23181358-6252270 26.0 6336.82 3.68 -0.85  32.2 5.05
J23181358-6252270 26.0 6408.02 3.68 -0.99  23.7 5.00
J23181358-6252270 26.0 6411.65 3.65 -0.59  54.4 5.14
J23181358-6252270 26.0 6430.85 2.17 -1.95  82.3 5.10
J23181358-6252270 26.1 4122.67 2.58 -3.38  31.0 5.07
J23181358-6252270 26.1 4489.18 2.83 -2.97  33.0 4.97
J23181358-6252270 26.1 4491.41 2.85 -2.64  53.6 5.07
J23181358-6252270 26.1 4508.29 2.86 -2.25  73.2 5.08
J23181358-6252270 26.1 4515.34 2.84 -2.36  70.7 5.12
J23181358-6252270 26.1 4520.22 2.81 -2.60  52.8 4.96
J23181358-6252270 26.1 4555.89 2.83 -2.25  71.9 5.01
J23181358-6252270 26.1 4576.34 2.84 -2.92  42.7 5.12
J23181358-6252270 26.1 4582.84 2.84 -3.06  27.6 4.95
J23181358-6252270 26.1 4583.84 2.81 -1.74 101.3 5.16
J23181358-6252270 26.1 4620.52 2.83 -3.19  29.9 5.12
J23181358-6252270 26.1 5234.63 3.22 -2.18  55.7 5.04
J23181358-6252270 26.1 5276.00 3.20 -1.90  75.3 5.10
J23181358-6252270 26.1 5284.11 2.89 -3.19  32.9 5.22
J23181358-6252270 26.1 5316.62 3.15 -1.78  83.7 5.08
J23181358-6252270 26.1 5362.87 3.20 -2.62  45.1 5.25
J23181358-6252270 26.1 5534.85 3.25 -2.87  29.5 5.25
J23181358-6252270 26.1 6432.68 2.89 -3.71  16.4 5.28
J23242766-2728055 26.0 3917.18 0.99 -2.15 106.3 5.08
J23242766-2728055 26.0 3949.95 2.17 -1.25  80.2 4.92
J23242766-2728055 26.0 3977.74 2.20 -1.12  81.9 4.86
J23242766-2728055 26.0 4067.98 3.21 -0.53  62.5 5.03
J23242766-2728055 26.0 4070.77 3.24 -0.87  35.5 4.91
J23242766-2728055 26.0 4073.76 3.26 -0.97  40.5 5.12
J23242766-2728055 26.0 4080.21 3.28 -1.18  27.6 5.10
J23242766-2728055 26.0 4098.18 3.24 -0.97  39.4 5.08
J23242766-2728055 26.0 4150.25 3.43 -1.19  23.5 5.18
J23242766-2728055 26.0 4153.90 3.40 -0.28  54.2 4.83
J23242766-2728055 26.0 4158.79 3.43 -0.70  46.0 5.14
J23242766-2728055 26.0 4173.92 0.99 -3.29  59.2 5.07
J23242766-2728055 26.0 4199.10 3.05  0.17 102.4 4.98
J23242766-2728055 26.0 4442.34 2.20 -1.23  91.0 5.06
J23242766-2728055 26.0 4447.72 2.22 -1.36  84.0 5.06
J23242766-2728055 26.0 4484.22 3.60 -0.64  32.3 5.00
J23242766-2728055 26.0 4489.74 0.12 -3.90  88.8 5.15
J23242766-2728055 26.0 4494.56 2.20 -1.14  98.3 5.13
J23242766-2728055 26.0 4592.65 1.56 -2.46  80.3 5.26
J23242766-2728055 26.0 4602.00 1.61 -3.13  35.8 5.20
J23242766-2728055 26.0 4602.94 1.48 -2.21  84.9 5.01
J23242766-2728055 26.0 4607.65 3.26 -1.33  27.8 5.19
J23242766-2728055 26.0 4619.29 3.60 -1.06  21.9 5.18
J23242766-2728055 26.0 4637.50 3.28 -1.29  22.9 5.06
J23242766-2728055 26.0 4668.13 3.26 -1.08  37.9 5.13
J23242766-2728055 26.0 4678.85 3.60 -0.68  32.2 5.02
J23242766-2728055 26.0 4704.95 3.68 -1.32  10.3 5.14
J23242766-2728055 26.0 4733.59 1.48 -2.99  59.8 5.30
J23242766-2728055 26.0 4736.77 3.21 -0.67  61.9 5.08
J23242766-2728055 26.0 4882.14 3.41 -1.48  13.6 5.11
J23242766-2728055 26.0 4885.43 3.88 -0.97  12.2 5.10
J23242766-2728055 26.0 4890.76 2.88 -0.38  97.1 5.07
J23242766-2728055 26.0 4903.31 2.88 -0.89  71.9 5.07
J23242766-2728055 26.0 4910.02 3.39 -1.28  16.3 4.98
J23242766-2728055 26.0 4939.69 0.86 -3.25  77.4 5.09
J23242766-2728055 26.0 4946.39 3.37 -1.11  30.4 5.13
J23242766-2728055 26.0 4950.11 3.41 -1.50  15.4 5.19
J23242766-2728055 26.0 4966.09 3.33 -0.79  49.9 5.12
J23242766-2728055 26.0 4973.10 3.96 -0.69  14.8 5.00
J23242766-2728055 26.0 4994.13 0.91 -2.97  91.6 5.15
J23242766-2728055 26.0 5001.86 3.88 -0.01  59.6 5.15
J23242766-2728055 26.0 5002.79 3.40 -1.46  19.7 5.26
J23242766-2728055 26.0 5014.94 3.94 -0.18  42.1 5.08
J23242766-2728055 26.0 5022.24 3.98 -0.33  28.3 5.02
J23242766-2728055 26.0 5039.25 3.37 -1.52  12.3 5.05
J23242766-2728055 26.0 5079.74 0.99 -3.25  79.2 5.26
J23242766-2728055 26.0 5123.72 1.01 -3.06  90.0 5.30
J23242766-2728055 26.0 5127.36 0.91 -3.25  77.2 5.12
J23242766-2728055 26.0 5133.69 4.17  0.36  47.4 4.90
J23242766-2728055 26.0 5142.93 0.96 -3.07  95.4 5.36
J23242766-2728055 26.0 5166.28 0.00 -4.12  96.7 5.24
J23242766-2728055 26.0 5194.94 1.56 -2.02  98.1 5.09
J23242766-2728055 26.0 5202.34 2.17 -1.87  75.3 5.23
J23242766-2728055 26.0 5215.18 3.26 -0.86  43.9 4.98
J23242766-2728055 26.0 5216.27 1.61 -2.08  90.8 5.06
J23242766-2728055 26.0 5217.39 3.21 -1.07  40.6 5.08
J23242766-2728055 26.0 5242.49 3.63 -0.83  22.5 4.96
J23242766-2728055 26.0 5247.05 0.09 -4.97  46.2 5.31
J23242766-2728055 26.0 5250.21 0.12 -4.90  34.5 5.08
J23242766-2728055 26.0 5250.65 2.20 -2.18  52.0 5.17
J23242766-2728055 26.0 5253.46 3.28 -1.58  12.7 5.01
J23242766-2728055 26.0 5254.96 0.11 -4.76  60.1 5.34
J23242766-2728055 26.0 5263.31 3.26 -0.87  43.8 4.99
J23242766-2728055 26.0 5283.62 3.24 -0.45  66.4 4.93
J23242766-2728055 26.0 5302.30 3.28 -0.73  55.5 5.07
J23242766-2728055 26.0 5307.36 1.61 -2.91  52.8 5.20
J23242766-2728055 26.0 5332.90 1.56 -2.78  62.1 5.16
J23242766-2728055 26.0 5339.93 3.26 -0.63  62.4 5.06
J23242766-2728055 26.0 5393.17 3.24 -0.72  49.8 4.91
J23242766-2728055 26.0 5473.90 4.15 -0.72  11.5 5.10
J23242766-2728055 26.0 5506.78 0.99 -2.79  98.5 5.12
J23242766-2728055 26.0 5569.62 3.41 -0.52  60.6 5.08
J23242766-2728055 26.0 5572.84 3.39 -0.28  75.4 5.07
J23242766-2728055 26.0 5586.76 3.37 -0.11  79.1 4.95
J23242766-2728055 26.0 5624.54 3.41 -0.76  45.5 5.07
J23242766-2728055 26.0 5956.69 0.86 -4.50  18.3 5.17
J23242766-2728055 26.0 6246.32 3.60 -0.77  27.1 4.93
J23242766-2728055 26.0 6265.13 2.17 -2.54  43.6 5.29
J23242766-2728055 26.0 6335.33 2.20 -2.18  54.9 5.14
J23242766-2728055 26.0 6336.82 3.68 -0.85  23.2 5.01
J23242766-2728055 26.0 6408.02 3.68 -0.99  27.1 5.24
J23242766-2728055 26.0 6411.65 3.65 -0.59  49.1 5.20
J23242766-2728055 26.0 6430.85 2.17 -1.95  73.5 5.17
J23242766-2728055 26.1 4122.67 2.58 -3.38  22.8 5.07
J23242766-2728055 26.1 4178.86 2.58 -2.44  59.8 4.85
J23242766-2728055 26.1 4233.17 2.58 -1.81  86.2 4.75
J23242766-2728055 26.1 4416.83 2.78 -2.41  60.3 5.03
J23242766-2728055 26.1 4489.18 2.83 -2.97  44.9 5.37
J23242766-2728055 26.1 4491.41 2.85 -2.64  44.8 5.06
J23242766-2728055 26.1 4508.29 2.86 -2.25  67.8 5.10
J23242766-2728055 26.1 4541.52 2.86 -2.79  36.1 5.06
J23242766-2728055 26.1 4555.89 2.83 -2.25  63.0 4.97
J23242766-2728055 26.1 4576.34 2.84 -2.92  35.2 5.15
J23242766-2728055 26.1 4582.84 2.84 -3.06  36.2 5.31
J23242766-2728055 26.1 4583.84 2.81 -1.74  84.5 4.86
J23242766-2728055 26.1 4620.52 2.83 -3.19  23.7 5.16
J23242766-2728055 26.1 5197.58 3.23 -2.05  46.7 4.91
J23242766-2728055 26.1 5234.63 3.22 -2.18  50.7 5.09
J23242766-2728055 26.1 5284.11 2.89 -3.19  29.5 5.32
J23242766-2728055 26.1 5362.87 3.20 -2.62  37.4 5.27
J23242766-2728055 26.1 5534.85 3.25 -2.87  24.1 5.29
J23242766-2728055 26.1 6247.56 3.89 -2.33  14.7 5.21
J23242766-2728055 26.1 6456.38 3.90 -2.08  22.6 5.19
J23254164-2356206 26.0 3948.10 3.24 -0.59  83.7 5.39
J23254164-2356206 26.0 4001.66 2.17 -1.90  89.9 5.52
J23254164-2356206 26.0 4067.98 3.21 -0.53  92.3 5.45
J23254164-2356206 26.0 4073.76 3.26 -0.97  69.4 5.49
J23254164-2356206 26.0 4139.93 0.99 -3.51  88.0 5.57
J23254164-2356206 26.0 4147.67 1.48 -2.07 118.5 5.42
J23254164-2356206 26.0 4150.25 3.43 -1.19  53.6 5.63
J23254164-2356206 26.0 4158.79 3.43 -0.70  66.6 5.36
J23254164-2356206 26.0 4173.92 0.99 -3.29 108.5 5.78
J23254164-2356206 26.0 4447.72 2.22 -1.36 126.4 5.69
J23254164-2356206 26.0 4484.22 3.60 -0.64  69.3 5.51
J23254164-2356206 26.0 4574.22 3.21 -2.35  13.1 5.63
J23254164-2356206 26.0 4595.36 3.30 -1.73  35.5 5.66
J23254164-2356206 26.0 4602.00 1.61 -3.13  80.1 5.72
J23254164-2356206 26.0 4602.94 1.48 -2.21 133.5 5.69
J23254164-2356206 26.0 4607.65 3.26 -1.33  68.9 5.76
J23254164-2356206 26.0 4619.29 3.60 -1.06  57.1 5.71
J23254164-2356206 26.0 4630.12 2.28 -2.58  70.3 5.83
J23254164-2356206 26.0 4678.85 3.60 -0.68  69.5 5.53
J23254164-2356206 26.0 4704.95 3.68 -1.32  25.5 5.50
J23254164-2356206 26.0 4733.59 1.48 -2.99 102.2 5.80
J23254164-2356206 26.0 4736.77 3.21 -0.67  93.7 5.47
J23254164-2356206 26.0 4787.83 3.00 -2.62  12.1 5.59
J23254164-2356206 26.0 4875.88 3.33 -1.90  34.7 5.83
J23254164-2356206 26.0 4882.14 3.41 -1.48  39.3 5.59
J23254164-2356206 26.0 4885.43 3.88 -0.97  43.5 5.72
J23254164-2356206 26.0 4890.76 2.88 -0.38 135.1 5.57
J23254164-2356206 26.0 4903.31 2.88 -0.89 113.8 5.66
J23254164-2356206 26.0 4907.73 3.43 -1.70  23.0 5.51
J23254164-2356206 26.0 4939.69 0.86 -3.25 125.8 5.67
J23254164-2356206 26.0 4946.39 3.37 -1.11  72.6 5.70
J23254164-2356206 26.0 4950.11 3.41 -1.50  47.5 5.74
J23254164-2356206 26.0 4966.09 3.33 -0.79  93.9 5.71
J23254164-2356206 26.0 4973.10 3.96 -0.69  52.0 5.67
J23254164-2356206 26.0 5001.86 3.88 -0.01  82.5 5.39
J23254164-2356206 26.0 5002.79 3.40 -1.46  44.1 5.63
J23254164-2356206 26.0 5014.94 3.94 -0.18  74.9 5.50
J23254164-2356206 26.0 5022.24 3.98 -0.33  63.4 5.51
J23254164-2356206 26.0 5028.13 3.57 -1.02  45.7 5.42
J23254164-2356206 26.0 5039.25 3.37 -1.52  51.8 5.77
J23254164-2356206 26.0 5060.08 0.00 -5.43  78.5 5.88
J23254164-2356206 26.0 5133.69 4.17  0.36  82.4 5.36
J23254164-2356206 26.0 5150.84 0.99 -3.04 125.8 5.56
J23254164-2356206 26.0 5194.94 1.56 -2.02 141.8 5.58
J23254164-2356206 26.0 5215.18 3.26 -0.86  86.4 5.52
J23254164-2356206 26.0 5217.39 3.21 -1.07  81.8 5.59
J23254164-2356206 26.0 5242.49 3.63 -0.83  57.4 5.47
J23254164-2356206 26.0 5247.05 0.09 -4.97 108.5 5.98
J23254164-2356206 26.0 5250.21 0.12 -4.90  97.0 5.76
J23254164-2356206 26.0 5250.65 2.20 -2.18 101.4 5.78
J23254164-2356206 26.0 5253.46 3.28 -1.58  44.2 5.59
J23254164-2356206 26.0 5254.96 0.11 -4.76 118.0 5.96
J23254164-2356206 26.0 5263.31 3.26 -0.87  89.5 5.58
J23254164-2356206 26.0 5283.62 3.24 -0.45 114.4 5.60
J23254164-2356206 26.0 5288.52 3.69 -1.49  20.7 5.53
J23254164-2356206 26.0 5302.30 3.28 -0.73  96.1 5.58
J23254164-2356206 26.0 5307.36 1.61 -2.91 101.5 5.76
J23254164-2356206 26.0 5324.18 3.21 -0.11 124.3 5.40
J23254164-2356206 26.0 5332.90 1.56 -2.78 110.6 5.73
J23254164-2356206 26.0 5339.93 3.26 -0.63 103.7 5.59
J23254164-2356206 26.0 5373.71 4.47 -0.71  16.0 5.55
J23254164-2356206 26.0 5379.57 3.69 -1.42  28.3 5.63
J23254164-2356206 26.0 5393.17 3.24 -0.72 104.5 5.67
J23254164-2356206 26.0 5554.90 4.55 -0.27  28.2 5.50
J23254164-2356206 26.0 5563.60 4.19 -0.75  38.5 5.75
J23254164-2356206 26.0 5569.62 3.41 -0.52 101.9 5.61
J23254164-2356206 26.0 5586.76 3.37 -0.11 121.2 5.50
J23254164-2356206 26.0 5624.54 3.41 -0.76  84.4 5.54
J23254164-2356206 26.0 5638.26 4.22 -0.72  29.3 5.58
J23254164-2356206 26.0 5753.12 4.26 -0.62  30.7 5.55
J23254164-2356206 26.0 5775.08 4.22 -1.08  24.5 5.83
J23254164-2356206 26.0 5956.69 0.86 -4.50  63.4 5.73
J23254164-2356206 26.0 6008.56 3.88 -0.98  46.1 5.71
J23254164-2356206 26.0 6056.00 4.73 -0.32  22.3 5.62
J23254164-2356206 26.0 6151.62 2.17 -3.37  41.8 5.92
J23254164-2356206 26.0 6219.28 2.20 -2.45  90.9 5.76
J23254164-2356206 26.0 6232.64 3.65 -1.24  42.3 5.61
J23254164-2356206 26.0 6246.32 3.60 -0.77  78.9 5.64
J23254164-2356206 26.0 6265.13 2.17 -2.54  87.1 5.75
J23254164-2356206 26.0 6301.50 3.65 -0.71  75.0 5.58
J23254164-2356206 26.0 6335.33 2.20 -2.18 100.3 5.63
J23254164-2356206 26.0 6336.82 3.68 -0.85  62.9 5.57
J23254164-2356206 26.0 6408.02 3.68 -0.99  53.4 5.56
J23254164-2356206 26.0 6411.65 3.65 -0.59  80.4 5.54
J23254164-2356206 26.1 4122.67 2.58 -3.38  49.1 5.55
J23254164-2356206 26.1 4128.75 2.58 -3.47  42.5 5.52
J23254164-2356206 26.1 4178.86 2.58 -2.44 100.0 5.60
J23254164-2356206 26.1 4416.83 2.78 -2.41  81.5 5.38
J23254164-2356206 26.1 4489.18 2.83 -2.97  73.8 5.84
J23254164-2356206 26.1 4491.41 2.85 -2.64  77.2 5.60
J23254164-2356206 26.1 4508.29 2.86 -2.25  87.0 5.41
J23254164-2356206 26.1 4515.34 2.84 -2.36  89.6 5.54
J23254164-2356206 26.1 4520.22 2.81 -2.60  88.8 5.73
J23254164-2356206 26.1 4541.52 2.86 -2.79  66.7 5.56
J23254164-2356206 26.1 4576.34 2.84 -2.92  65.0 5.64
J23254164-2356206 26.1 4582.84 2.84 -3.06  52.2 5.55
J23254164-2356206 26.1 4620.52 2.83 -3.19  43.7 5.53
J23254164-2356206 26.1 5197.58 3.23 -2.05  74.6 5.36
J23254164-2356206 26.1 5234.63 3.22 -2.18  80.4 5.58
J23254164-2356206 26.1 5264.81 3.23 -3.23  31.3 5.78
J23254164-2356206 26.1 5276.00 3.20 -1.90  85.7 5.36
J23254164-2356206 26.1 5284.11 2.89 -3.19  52.5 5.71
J23254164-2356206 26.1 5325.55 3.22 -3.16  30.2 5.67
J23254164-2356206 26.1 5362.87 3.20 -2.62  75.9 5.90
J23254164-2356206 26.1 5425.26 3.20 -3.39  25.6 5.78
J23254164-2356206 26.1 5534.85 3.25 -2.87  50.9 5.79
J23254164-2356206 26.1 6149.26 3.89 -2.72  18.4 5.72
J23254164-2356206 26.1 6247.56 3.89 -2.33  32.6 5.66
J23254164-2356206 26.1 6432.68 2.89 -3.71  35.0 5.89
J23285061-0432368 26.0 4067.98 3.21 -0.53  83.9 5.56
J23285061-0432368 26.0 4070.77 3.24 -0.87  65.2 5.52
J23285061-0432368 26.0 4139.93 0.99 -3.51  69.4 5.57
J23285061-0432368 26.0 4150.25 3.43 -1.19  37.5 5.52
J23285061-0432368 26.0 4337.05 1.56 -1.70 129.2 5.78
J23285061-0432368 26.0 4442.34 2.20 -1.23 113.4 5.68
J23285061-0432368 26.0 4484.22 3.60 -0.64  57.8 5.51
J23285061-0432368 26.0 4489.74 0.12 -3.90 113.9 5.82
J23285061-0432368 26.0 4602.00 1.61 -3.13  50.1 5.50
J23285061-0432368 26.0 4602.94 1.48 -2.21 114.2 5.77
J23285061-0432368 26.0 4607.65 3.26 -1.33  48.7 5.63
J23285061-0432368 26.0 4619.29 3.60 -1.06  39.0 5.58
J23285061-0432368 26.0 4668.13 3.26 -1.08  66.5 5.70
J23285061-0432368 26.0 4678.85 3.60 -0.68  40.4 5.22
J23285061-0432368 26.0 4704.95 3.68 -1.32  16.3 5.40
J23285061-0432368 26.0 4733.59 1.48 -2.99  80.0 5.74
J23285061-0432368 26.0 4736.77 3.21 -0.67  82.2 5.54
J23285061-0432368 26.0 4772.80 1.56 -2.90  71.9 5.58
J23285061-0432368 26.0 4875.88 3.33 -1.90  13.9 5.48
J23285061-0432368 26.0 4882.14 3.41 -1.48  20.0 5.35
J23285061-0432368 26.0 4890.76 2.88 -0.38 115.1 5.55
J23285061-0432368 26.0 4903.31 2.88 -0.89  93.0 5.58
J23285061-0432368 26.0 4907.73 3.43 -1.70  15.9 5.47
J23285061-0432368 26.0 4939.69 0.86 -3.25  98.0 5.59
J23285061-0432368 26.0 4946.39 3.37 -1.11  52.6 5.58
J23285061-0432368 26.0 4950.11 3.41 -1.50  23.9 5.46
J23285061-0432368 26.0 4966.09 3.33 -0.79  70.8 5.54
J23285061-0432368 26.0 4994.13 0.91 -2.97 112.9 5.69
J23285061-0432368 26.0 5001.86 3.88 -0.01  68.8 5.37
J23285061-0432368 26.0 5012.07 0.86 -2.60 133.6 5.69
J23285061-0432368 26.0 5014.94 3.94 -0.18  53.9 5.33
J23285061-0432368 26.0 5022.24 3.98 -0.33  40.3 5.29
J23285061-0432368 26.0 5028.13 3.57 -1.02  35.5 5.41
J23285061-0432368 26.0 5039.25 3.37 -1.52  30.9 5.58
J23285061-0432368 26.0 5048.44 3.96 -1.00  17.7 5.43
J23285061-0432368 26.0 5051.64 0.91 -2.76 124.1 5.71
J23285061-0432368 26.0 5060.08 0.00 -5.43  36.0 5.56
J23285061-0432368 26.0 5123.72 1.01 -3.06 100.6 5.61
J23285061-0432368 26.0 5127.36 0.91 -3.25  99.2 5.64
J23285061-0432368 26.0 5133.69 4.17  0.36  62.7 5.21
J23285061-0432368 26.0 5150.84 0.99 -3.04 107.0 5.70
J23285061-0432368 26.0 5166.28 0.00 -4.12 112.3 5.64
J23285061-0432368 26.0 5194.94 1.56 -2.02 110.6 5.45
J23285061-0432368 26.0 5202.34 2.17 -1.87  99.0 5.79
J23285061-0432368 26.0 5215.18 3.26 -0.86  70.5 5.50
J23285061-0432368 26.0 5216.27 1.61 -2.08 106.5 5.47
J23285061-0432368 26.0 5217.39 3.21 -1.07  56.2 5.39
J23285061-0432368 26.0 5242.49 3.63 -0.83  38.0 5.32
J23285061-0432368 26.0 5250.21 0.12 -4.90  60.6 5.57
J23285061-0432368 26.0 5250.65 2.20 -2.18  77.9 5.69
J23285061-0432368 26.0 5263.31 3.26 -0.87  79.2 5.68
J23285061-0432368 26.0 5283.62 3.24 -0.45  88.0 5.41
J23285061-0432368 26.0 5302.30 3.28 -0.73  83.0 5.63
J23285061-0432368 26.0 5307.36 1.61 -2.91  64.0 5.45
J23285061-0432368 26.0 5324.18 3.21 -0.11 111.5 5.51
J23285061-0432368 26.0 5332.90 1.56 -2.78  78.3 5.51
J23285061-0432368 26.0 5339.93 3.26 -0.63  85.9 5.56
J23285061-0432368 26.0 5506.78 0.99 -2.79 112.5 5.49
J23285061-0432368 26.0 5554.90 4.55 -0.27  17.9 5.37
J23285061-0432368 26.0 5572.84 3.39 -0.28 105.5 5.74
J23285061-0432368 26.0 5586.76 3.37 -0.11 100.0 5.43
J23285061-0432368 26.0 5615.64 3.33  0.04 118.7 5.61
J23285061-0432368 26.0 5624.54 3.41 -0.76  63.7 5.42
J23285061-0432368 26.0 5753.12 4.26 -0.62  27.0 5.60
J23285061-0432368 26.0 5956.69 0.86 -4.50  41.5 5.70
J23285061-0432368 26.0 6219.28 2.20 -2.45  70.0 5.73
J23285061-0432368 26.0 6246.32 3.60 -0.77  51.0 5.41
J23285061-0432368 26.0 6265.13 2.17 -2.54  61.0 5.63
J23285061-0432368 26.0 6301.50 3.65 -0.71  44.7 5.30
J23285061-0432368 26.0 6335.33 2.20 -2.18  80.4 5.64
J23285061-0432368 26.0 6408.02 3.68 -0.99  39.5 5.51
J23285061-0432368 26.0 6411.65 3.65 -0.59  62.6 5.48
J23285061-0432368 26.0 6430.85 2.17 -1.95 100.7 5.74
J23285061-0432368 26.0 6855.16 4.56 -0.49  24.0 5.71
J23285061-0432368 26.0 7022.95 4.19 -1.05  19.3 5.71
J23285061-0432368 26.1 4122.67 2.58 -3.38  47.9 5.66
J23285061-0432368 26.1 4178.86 2.58 -2.44  87.6 5.56
J23285061-0432368 26.1 4416.83 2.78 -2.41  88.4 5.73
J23285061-0432368 26.1 4489.18 2.83 -2.97  48.8 5.52
J23285061-0432368 26.1 4491.41 2.85 -2.64  62.0 5.46
J23285061-0432368 26.1 4508.29 2.86 -2.25  85.7 5.59
J23285061-0432368 26.1 4515.34 2.84 -2.36  68.5 5.30
J23285061-0432368 26.1 4541.52 2.86 -2.79  67.6 5.73
J23285061-0432368 26.1 4555.89 2.83 -2.25  80.6 5.43
J23285061-0432368 26.1 4576.34 2.84 -2.92  49.4 5.48
J23285061-0432368 26.1 4583.84 2.81 -1.74 100.1 5.34
J23285061-0432368 26.1 4620.52 2.83 -3.19  42.6 5.62
J23285061-0432368 26.1 4923.93 2.89 -1.21 129.3 5.49
J23285061-0432368 26.1 5197.58 3.23 -2.05  65.3 5.33
J23285061-0432368 26.1 5234.63 3.22 -2.18  66.5 5.47
J23285061-0432368 26.1 5264.81 3.23 -3.23  24.6 5.72
J23285061-0432368 26.1 5276.00 3.20 -1.90  81.1 5.45
J23285061-0432368 26.1 5284.11 2.89 -3.19  45.9 5.71
J23285061-0432368 26.1 5325.55 3.22 -3.16  21.0 5.54
J23285061-0432368 26.1 5362.87 3.20 -2.62  56.2 5.69
J23285061-0432368 26.1 5425.26 3.20 -3.39  21.3 5.75
J23285061-0432368 26.1 5534.85 3.25 -2.87  24.7 5.37
J23285061-0432368 26.1 6247.56 3.89 -2.33  23.2 5.51
J23285061-0432368 26.1 6432.68 2.89 -3.71  25.2 5.78
J23330336-4437127 26.0 3742.62 2.94 -0.81  49.6 4.75
J23330336-4437127 26.0 3781.19 2.20 -1.94  40.8 4.85
J23330336-4437127 26.0 3917.18 0.99 -2.15 103.7 4.80
J23330336-4437127 26.0 3943.34 2.20 -2.35  28.8 5.03
J23330336-4437127 26.0 3948.10 3.24 -0.59  41.8 4.73
J23330336-4437127 26.0 4001.66 2.17 -1.90  42.9 4.79
J23330336-4437127 26.0 4032.63 1.48 -2.38  63.5 4.79
J23330336-4437127 26.0 4058.22 3.21 -1.18  27.0 4.99
J23330336-4437127 26.0 4067.98 3.21 -0.53  51.0 4.78
J23330336-4437127 26.0 4070.77 3.24 -0.87  30.8 4.79
J23330336-4437127 26.0 4073.76 3.26 -0.97  34.1 4.98
J23330336-4437127 26.0 4084.49 3.33 -0.54  46.3 4.84
J23330336-4437127 26.0 4098.18 3.24 -0.97  33.4 4.94
J23330336-4437127 26.0 4133.86 3.37 -1.13  23.1 5.03
J23330336-4437127 26.0 4147.67 1.48 -2.07  85.0 4.84
J23330336-4437127 26.0 4187.04 2.45 -0.56 100.6 4.81
J23330336-4437127 26.0 4282.40 2.17 -0.78  96.9 4.59
J23330336-4437127 26.0 4291.46 0.05 -4.08  80.6 5.00
J23330336-4437127 26.0 4442.34 2.20 -1.23  82.4 4.76
J23330336-4437127 26.0 4447.72 2.22 -1.36  80.6 4.88
J23330336-4437127 26.0 4484.22 3.60 -0.64  23.4 4.80
J23330336-4437127 26.0 4531.15 1.48 -2.10  92.3 4.93
J23330336-4437127 26.0 4592.65 1.56 -2.46  70.1 4.99
J23330336-4437127 26.0 4602.94 1.48 -2.21  88.6 4.96
J23330336-4437127 26.0 4607.65 3.26 -1.33  18.1 4.95
J23330336-4437127 26.0 4619.29 3.60 -1.06  11.2 4.83
J23330336-4437127 26.0 4630.12 2.28 -2.58  19.7 5.09
J23330336-4437127 26.0 4637.50 3.28 -1.29  20.8 5.00
J23330336-4437127 26.0 4668.13 3.26 -1.08  28.6 4.94
J23330336-4437127 26.0 4678.85 3.60 -0.68  30.4 4.98
J23330336-4437127 26.0 4707.27 3.24 -0.96  37.9 4.97
J23330336-4437127 26.0 4733.59 1.48 -2.99  38.7 4.92
J23330336-4437127 26.0 4736.77 3.21 -0.67  54.2 4.91
J23330336-4437127 26.0 4871.32 2.87 -0.34  89.2 4.73
J23330336-4437127 26.0 4890.76 2.88 -0.38  97.0 4.93
J23330336-4437127 26.0 4903.31 2.88 -0.89  59.1 4.80
J23330336-4437127 26.0 4939.69 0.86 -3.25  73.2 4.94
J23330336-4437127 26.0 4946.39 3.37 -1.11  23.7 4.98
J23330336-4437127 26.0 4966.09 3.33 -0.79  37.7 4.89
J23330336-4437127 26.0 4994.13 0.91 -2.97  77.6 4.78
J23330336-4437127 26.0 5001.86 3.88 -0.01  40.5 4.80
J23330336-4437127 26.0 5012.07 0.86 -2.60 113.7 4.99
J23330336-4437127 26.0 5014.94 3.94 -0.18  30.6 4.86
J23330336-4437127 26.0 5022.24 3.98 -0.33  17.4 4.74
J23330336-4437127 26.0 5041.07 0.96 -3.09  87.0 5.11
J23330336-4437127 26.0 5041.76 1.48 -2.20  99.1 5.07
J23330336-4437127 26.0 5079.74 0.99 -3.25  68.6 5.01
J23330336-4437127 26.0 5083.34 0.96 -2.84  87.3 4.86
J23330336-4437127 26.0 5110.41 0.00 -3.76 110.2 5.00
J23330336-4437127 26.0 5123.72 1.01 -3.06  76.4 4.96
J23330336-4437127 26.0 5127.36 0.91 -3.25  68.5 4.91
J23330336-4437127 26.0 5133.69 4.17  0.36  43.0 4.80
J23330336-4437127 26.0 5142.93 0.96 -3.07  83.5 5.02
J23330336-4437127 26.0 5150.84 0.99 -3.04  72.3 4.85
J23330336-4437127 26.0 5151.91 1.01 -3.32  59.8 4.97
J23330336-4437127 26.0 5166.28 0.00 -4.12  81.0 4.84
J23330336-4437127 26.0 5171.60 1.48 -1.72 108.5 4.74
J23330336-4437127 26.0 5194.94 1.56 -2.02  88.3 4.77
J23330336-4437127 26.0 5202.34 2.17 -1.87  62.1 4.95
J23330336-4437127 26.0 5215.18 3.26 -0.86  32.8 4.77
J23330336-4437127 26.0 5217.39 3.21 -1.07  25.2 4.77
J23330336-4437127 26.0 5242.49 3.63 -0.83  15.9 4.78
J23330336-4437127 26.0 5250.21 0.12 -4.90  28.2 4.95
J23330336-4437127 26.0 5250.65 2.20 -2.18  48.1 5.08
J23330336-4437127 26.0 5254.96 0.11 -4.76  50.4 5.16
J23330336-4437127 26.0 5263.31 3.26 -0.87  37.1 4.86
J23330336-4437127 26.0 5283.62 3.24 -0.45  67.9 4.89
J23330336-4437127 26.0 5302.30 3.28 -0.73  43.7 4.85
J23330336-4437127 26.0 5307.36 1.61 -2.91  37.8 4.94
J23330336-4437127 26.0 5324.18 3.21 -0.11  82.3 4.74
J23330336-4437127 26.0 5332.90 1.56 -2.78  46.2 4.88
J23330336-4437127 26.0 5341.02 1.61 -1.95  99.8 4.94
J23330336-4437127 26.0 5393.17 3.24 -0.72  48.5 4.86
J23330336-4437127 26.0 5497.52 1.01 -2.83  97.6 5.03
J23330336-4437127 26.0 5506.78 0.99 -2.79 101.7 5.03
J23330336-4437127 26.0 5569.62 3.41 -0.52  48.9 4.86
J23330336-4437127 26.0 5572.84 3.39 -0.28  61.6 4.79
J23330336-4437127 26.0 5586.76 3.37 -0.11  78.0 4.84
J23330336-4437127 26.0 5624.54 3.41 -0.76  37.8 4.91
J23330336-4437127 26.0 6265.13 2.17 -2.54  31.3 5.06
J23330336-4437127 26.0 6301.50 3.65 -0.71  21.4 4.79
J23330336-4437127 26.0 6335.33 2.20 -2.18  40.8 4.90
J23330336-4437127 26.0 6336.82 3.68 -0.85  15.3 4.79
J23330336-4437127 26.0 6411.65 3.65 -0.59  23.7 4.72
J23330336-4437127 26.0 6430.85 2.17 -1.95  63.8 4.96
J23330336-4437127 26.1 4122.67 2.58 -3.38  27.0 4.96
J23330336-4437127 26.1 4128.75 2.58 -3.47  17.4 4.81
J23330336-4437127 26.1 4178.86 2.58 -2.44  73.3 4.82
J23330336-4437127 26.1 4233.17 2.58 -1.81 108.1 4.87
J23330336-4437127 26.1 4416.83 2.78 -2.41  58.1 4.74
J23330336-4437127 26.1 4489.18 2.83 -2.97  38.2 5.03
J23330336-4437127 26.1 4491.41 2.85 -2.64  42.8 4.80
J23330336-4437127 26.1 4508.29 2.86 -2.25  72.0 4.90
J23330336-4437127 26.1 4515.34 2.84 -2.36  55.8 4.72
J23330336-4437127 26.1 4520.22 2.81 -2.60  59.5 4.98
J23330336-4437127 26.1 4522.63 2.84 -1.99  87.2 4.88
J23330336-4437127 26.1 4541.52 2.86 -2.79  30.4 4.74
J23330336-4437127 26.1 4555.89 2.83 -2.25  68.3 4.80
J23330336-4437127 26.1 4576.34 2.84 -2.92  34.2 4.92
J23330336-4437127 26.1 4582.84 2.84 -3.06  26.1 4.90
J23330336-4437127 26.1 4583.84 2.81 -1.74  94.5 4.72
J23330336-4437127 26.1 4620.52 2.83 -3.19  21.6 4.91
J23330336-4437127 26.1 5197.58 3.23 -2.05  46.6 4.68
J23330336-4437127 26.1 5234.63 3.22 -2.18  54.4 4.92
J23330336-4437127 26.1 5264.81 3.23 -3.23  12.8 5.12
J23330336-4437127 26.1 5284.11 2.89 -3.19  30.9 5.15
J23330336-4437127 26.1 5325.55 3.22 -3.16  14.7 5.10
J23330336-4437127 26.1 6456.38 3.90 -2.08  28.1 5.12
J23342332-2748003 26.0 4070.77 3.24 -0.87  49.0 5.03
J23342332-2748003 26.0 4139.93 0.99 -3.51  68.3 5.25
J23342332-2748003 26.0 4147.67 1.48 -2.07 106.0 5.23
J23342332-2748003 26.0 4282.40 2.17 -0.78 120.3 5.08
J23342332-2748003 26.0 4489.74 0.12 -3.90 116.1 5.42
J23342332-2748003 26.0 4494.56 2.20 -1.14 113.4 5.25
J23342332-2748003 26.0 4602.00 1.61 -3.13  45.0 5.18
J23342332-2748003 26.0 4619.29 3.60 -1.06  28.7 5.23
J23342332-2748003 26.0 4630.12 2.28 -2.58  32.5 5.24
J23342332-2748003 26.0 4668.13 3.26 -1.08  37.8 5.02
J23342332-2748003 26.0 4707.27 3.24 -0.96  48.5 5.05
J23342332-2748003 26.0 4733.59 1.48 -2.99  70.4 5.28
J23342332-2748003 26.0 4890.76 2.88 -0.38 107.1 5.09
J23342332-2748003 26.0 4903.31 2.88 -0.89  77.5 5.01
J23342332-2748003 26.0 4910.02 3.39 -1.28  32.0 5.25
J23342332-2748003 26.0 4939.69 0.86 -3.25 100.6 5.27
J23342332-2748003 26.0 4946.39 3.37 -1.11  34.7 5.10
J23342332-2748003 26.0 4966.09 3.33 -0.79  46.0 4.93
J23342332-2748003 26.0 5001.86 3.88 -0.01  67.7 5.17
J23342332-2748003 26.0 5002.79 3.40 -1.46  18.1 5.12
J23342332-2748003 26.0 5012.07 0.86 -2.60 130.6 5.21
J23342332-2748003 26.0 5022.24 3.98 -0.33  35.0 5.06
J23342332-2748003 26.0 5051.64 0.91 -2.76 117.7 5.16
J23342332-2748003 26.0 5079.74 0.99 -3.25  98.3 5.37
J23342332-2748003 26.0 5083.34 0.96 -2.84 109.2 5.13
J23342332-2748003 26.0 5123.72 1.01 -3.06 103.4 5.30
J23342332-2748003 26.0 5127.36 0.91 -3.25  88.8 5.08
J23342332-2748003 26.0 5142.93 0.96 -3.07 113.0 5.42
J23342332-2748003 26.0 5150.84 0.99 -3.04 106.0 5.29
J23342332-2748003 26.0 5151.91 1.01 -3.32  94.2 5.37
J23342332-2748003 26.0 5202.34 2.17 -1.87  91.9 5.33
J23342332-2748003 26.0 5215.18 3.26 -0.86  51.7 4.99
J23342332-2748003 26.0 5216.27 1.61 -2.08 107.0 5.13
J23342332-2748003 26.0 5217.39 3.21 -1.07  41.3 4.97
J23342332-2748003 26.0 5242.49 3.63 -0.83  29.4 5.02
J23342332-2748003 26.0 5250.65 2.20 -2.18  71.5 5.32
J23342332-2748003 26.0 5253.46 3.28 -1.58  21.4 5.16
J23342332-2748003 26.0 5302.30 3.28 -0.73  75.9 5.27
J23342332-2748003 26.0 5307.36 1.61 -2.91  64.0 5.19
J23342332-2748003 26.0 5332.90 1.56 -2.78  66.1 5.03
J23342332-2748003 26.0 5339.93 3.26 -0.63  61.5 4.91
J23342332-2748003 26.0 5393.17 3.24 -0.72  73.1 5.16
J23342332-2748003 26.0 5497.52 1.01 -2.83 118.5 5.27
J23342332-2748003 26.0 5506.78 0.99 -2.79 121.8 5.26
J23342332-2748003 26.0 5569.62 3.41 -0.52  63.0 4.99
J23342332-2748003 26.0 5572.84 3.39 -0.28  80.5 5.01
J23342332-2748003 26.0 5615.64 3.33  0.04 100.4 4.97
J23342332-2748003 26.0 5624.54 3.41 -0.76  50.9 5.03
J23342332-2748003 26.0 5658.82 3.39 -0.76  51.5 5.01
J23342332-2748003 26.0 5662.52 4.17 -0.41  19.8 5.00
J23342332-2748003 26.0 5753.12 4.26 -0.62  10.4 4.99
J23342332-2748003 26.0 6219.28 2.20 -2.45  60.9 5.34
J23342332-2748003 26.0 6265.13 2.17 -2.54  49.7 5.23
J23342332-2748003 26.0 6335.33 2.20 -2.18  55.3 4.98
J23342332-2748003 26.0 6408.02 3.68 -0.99  18.6 4.92
J23342332-2748003 26.0 6411.65 3.65 -0.59  47.7 5.06
J23342332-2748003 26.0 6430.85 2.17 -1.95  96.0 5.34
J23342332-2748003 26.0 6498.94 0.96 -4.69  19.4 5.29
J23342332-2748003 26.0 7495.07 4.22 -0.10  37.1 5.03
J23342332-2748003 26.1 4416.83 2.78 -2.41  79.0 5.19
J23342332-2748003 26.1 4489.18 2.83 -2.97  48.2 5.24
J23342332-2748003 26.1 4491.41 2.85 -2.64  51.2 4.99
J23342332-2748003 26.1 4508.29 2.86 -2.25  81.0 5.15
J23342332-2748003 26.1 4515.34 2.84 -2.36  76.2 5.14
J23342332-2748003 26.1 4555.89 2.83 -2.25  73.0 4.95
J23342332-2748003 26.1 4576.34 2.84 -2.92  38.3 5.02
J23342332-2748003 26.1 4582.84 2.84 -3.06  45.4 5.29
J23342332-2748003 26.1 4620.52 2.83 -3.19  27.7 5.07
J23342332-2748003 26.1 5234.63 3.22 -2.18  61.7 5.10
J23342332-2748003 26.1 5264.81 3.23 -3.23  18.9 5.34
J23342332-2748003 26.1 5276.00 3.20 -1.90  71.3 4.95
J23342332-2748003 26.1 5284.11 2.89 -3.19  37.1 5.29
J23342332-2748003 26.1 5362.87 3.20 -2.62  50.8 5.32
J23342332-2748003 26.1 5534.85 3.25 -2.87  24.0 5.12
J23342332-2748003 26.1 6247.56 3.89 -2.33  21.4 5.25
J23425814-4327352 26.0 3753.61 2.17 -0.89  99.7 5.42
J23425814-4327352 26.0 3781.19 2.20 -1.94  45.7 5.16
J23425814-4327352 26.0 3917.18 0.99 -2.15 101.9 5.33
J23425814-4327352 26.0 3940.88 0.96 -2.49  88.3 5.26
J23425814-4327352 26.0 3943.34 2.20 -2.35  38.3 5.39
J23425814-4327352 26.0 3948.10 3.24 -0.59  53.6 5.13
J23425814-4327352 26.0 4067.98 3.21 -0.53  64.1 5.24
J23425814-4327352 26.0 4070.77 3.24 -0.87  53.6 5.39
J23425814-4327352 26.0 4073.76 3.26 -0.97  43.1 5.31
J23425814-4327352 26.0 4080.21 3.28 -1.18  29.6 5.26
J23425814-4327352 26.0 4098.18 3.24 -0.97  47.3 5.37
J23425814-4327352 26.0 4147.67 1.48 -2.07  90.5 5.43
J23425814-4327352 26.0 4150.25 3.43 -1.19  21.9 5.25
J23425814-4327352 26.0 4187.04 2.45 -0.56 103.9 5.35
J23425814-4327352 26.0 4216.18 0.00 -3.36 114.1 5.57
J23425814-4327352 26.0 4442.34 2.20 -1.23  88.3 5.29
J23425814-4327352 26.0 4447.72 2.22 -1.36  86.7 5.41
J23425814-4327352 26.0 4489.74 0.12 -3.90  87.7 5.48
J23425814-4327352 26.0 4531.15 1.48 -2.10  92.0 5.40
J23425814-4327352 26.0 4602.94 1.48 -2.21  86.3 5.35
J23425814-4327352 26.0 4607.65 3.26 -1.33  25.0 5.24
J23425814-4327352 26.0 4630.12 2.28 -2.58  28.3 5.44
J23425814-4327352 26.0 4637.50 3.28 -1.29  33.8 5.42
J23425814-4327352 26.0 4668.13 3.26 -1.08  46.2 5.42
J23425814-4327352 26.0 4678.85 3.60 -0.68  41.4 5.32
J23425814-4327352 26.0 4733.59 1.48 -2.99  43.6 5.21
J23425814-4327352 26.0 4736.77 3.21 -0.67  64.3 5.30
J23425814-4327352 26.0 4871.32 2.87 -0.34 101.3 5.39
J23425814-4327352 26.0 4907.73 3.43 -1.70  12.3 5.41
J23425814-4327352 26.0 4910.02 3.39 -1.28  20.1 5.20
J23425814-4327352 26.0 4939.69 0.86 -3.25  72.8 5.28
J23425814-4327352 26.0 4946.39 3.37 -1.11  34.8 5.34
J23425814-4327352 26.0 4966.09 3.33 -0.79  52.3 5.31
J23425814-4327352 26.0 5001.86 3.88 -0.01  51.9 5.15
J23425814-4327352 26.0 5002.79 3.40 -1.46  15.1 5.23
J23425814-4327352 26.0 5012.07 0.86 -2.60 108.7 5.46
J23425814-4327352 26.0 5014.94 3.94 -0.18  44.1 5.24
J23425814-4327352 26.0 5022.24 3.98 -0.33  31.7 5.19
J23425814-4327352 26.0 5028.13 3.57 -1.02  30.8 5.39
J23425814-4327352 26.0 5039.25 3.37 -1.52  20.7 5.43
J23425814-4327352 26.0 5060.08 0.00 -5.43  17.7 5.30
J23425814-4327352 26.0 5110.41 0.00 -3.76 110.1 5.59
J23425814-4327352 26.0 5123.72 1.01 -3.06  79.3 5.39
J23425814-4327352 26.0 5127.36 0.91 -3.25  81.3 5.50
J23425814-4327352 26.0 5133.69 4.17  0.36  57.7 5.21
J23425814-4327352 26.0 5150.84 0.99 -3.04  77.3 5.29
J23425814-4327352 26.0 5151.91 1.01 -3.32  70.3 5.45
J23425814-4327352 26.0 5166.28 0.00 -4.12  86.8 5.40
J23425814-4327352 26.0 5171.60 1.48 -1.72 109.2 5.29
J23425814-4327352 26.0 5194.94 1.56 -2.02  94.3 5.34
J23425814-4327352 26.0 5202.34 2.17 -1.87  77.2 5.52
J23425814-4327352 26.0 5215.18 3.26 -0.86  46.9 5.18
J23425814-4327352 26.0 5217.39 3.21 -1.07  43.6 5.27
J23425814-4327352 26.0 5242.49 3.63 -0.83  28.4 5.21
J23425814-4327352 26.0 5247.05 0.09 -4.97  42.6 5.47
J23425814-4327352 26.0 5250.21 0.12 -4.90  33.7 5.27
J23425814-4327352 26.0 5250.65 2.20 -2.18  57.4 5.46
J23425814-4327352 26.0 5253.46 3.28 -1.58  13.3 5.14
J23425814-4327352 26.0 5254.96 0.11 -4.76  55.1 5.51
J23425814-4327352 26.0 5263.31 3.26 -0.87  45.4 5.16
J23425814-4327352 26.0 5283.62 3.24 -0.45  76.2 5.32
J23425814-4327352 26.0 5302.30 3.28 -0.73  63.6 5.39
J23425814-4327352 26.0 5307.36 1.61 -2.91  46.7 5.29
J23425814-4327352 26.0 5324.18 3.21 -0.11  94.5 5.33
J23425814-4327352 26.0 5332.90 1.56 -2.78  62.0 5.38
J23425814-4327352 26.0 5339.93 3.26 -0.63  66.1 5.31
J23425814-4327352 26.0 5341.02 1.61 -1.95 103.5 5.51
J23425814-4327352 26.0 5393.17 3.24 -0.72  57.8 5.21
J23425814-4327352 26.0 5497.52 1.01 -2.83  94.4 5.45
J23425814-4327352 26.0 5506.78 0.99 -2.79  99.3 5.49
J23425814-4327352 26.0 5569.62 3.41 -0.52  65.6 5.35
J23425814-4327352 26.0 5572.84 3.39 -0.28  76.1 5.30
J23425814-4327352 26.0 5586.76 3.37 -0.11  81.4 5.21
J23425814-4327352 26.0 5624.54 3.41 -0.76  42.7 5.15
J23425814-4327352 26.0 5956.69 0.86 -4.50  21.2 5.43
J23425814-4327352 26.0 6008.56 3.88 -0.98  19.0 5.38
J23425814-4327352 26.0 6219.28 2.20 -2.45  46.9 5.47
J23425814-4327352 26.0 6246.32 3.60 -0.77  39.2 5.29
J23425814-4327352 26.0 6265.13 2.17 -2.54  42.0 5.44
J23425814-4327352 26.0 6335.33 2.20 -2.18  54.1 5.33
J23425814-4327352 26.0 6336.82 3.68 -0.85  24.6 5.15
J23425814-4327352 26.0 6411.65 3.65 -0.59  46.9 5.30
J23425814-4327352 26.0 6430.85 2.17 -1.95  72.9 5.41
J23425814-4327352 26.1 4122.67 2.58 -3.38  28.0 5.39
J23425814-4327352 26.1 4128.75 2.58 -3.47  25.5 5.42
J23425814-4327352 26.1 4178.86 2.58 -2.44  62.5 5.17
J23425814-4327352 26.1 4233.17 2.58 -1.81  96.5 5.37
J23425814-4327352 26.1 4416.83 2.78 -2.41  57.6 5.23
J23425814-4327352 26.1 4489.18 2.83 -2.97  42.5 5.54
J23425814-4327352 26.1 4491.41 2.85 -2.64  50.9 5.40
J23425814-4327352 26.1 4508.29 2.86 -2.25  71.0 5.45
J23425814-4327352 26.1 4515.34 2.84 -2.36  50.5 5.10
J23425814-4327352 26.1 4520.22 2.81 -2.60  61.1 5.52
J23425814-4327352 26.1 4541.52 2.86 -2.79  31.6 5.17
J23425814-4327352 26.1 4555.89 2.83 -2.25  61.5 5.20
J23425814-4327352 26.1 4576.34 2.84 -2.92  38.7 5.42
J23425814-4327352 26.1 4582.84 2.84 -3.06  24.6 5.26
J23425814-4327352 26.1 4583.84 2.81 -1.74  82.9 5.15
J23425814-4327352 26.1 4620.52 2.83 -3.19  15.6 5.12
J23425814-4327352 26.1 4923.93 2.89 -1.21 107.9 5.25
J23425814-4327352 26.1 5197.58 3.23 -2.05  56.9 5.32
J23425814-4327352 26.1 5234.63 3.22 -2.18  58.8 5.47
J23425814-4327352 26.1 5264.81 3.23 -3.23  12.2 5.46
J23425814-4327352 26.1 5276.00 3.20 -1.90  66.5 5.32
J23425814-4327352 26.1 5284.11 2.89 -3.19  28.2 5.49
J23425814-4327352 26.1 5534.85 3.25 -2.87  25.7 5.52
J23425814-4327352 26.1 6247.56 3.89 -2.33  16.2 5.42
J23434113-6019223 26.0 4143.87 1.56 -0.51 123.3 3.93
J23434113-6019223 26.0 4147.67 1.48 -2.07  53.1 4.14
J23434113-6019223 26.0 4206.70 0.05 -3.96  50.3 4.24
J23434113-6019223 26.0 4337.05 1.56 -1.70  69.6 4.09
J23434113-6019223 26.0 4408.41 2.20 -1.74  22.6 4.13
J23434113-6019223 26.0 4442.34 2.20 -1.23  57.1 4.20
J23434113-6019223 26.0 4459.12 2.17 -1.29  39.1 3.95
J23434113-6019223 26.0 4461.65 0.09 -3.19  94.2 4.13
J23434113-6019223 26.0 4489.74 0.12 -3.90  51.7 4.24
J23434113-6019223 26.0 4528.61 2.17 -0.89  80.9 4.17
J23434113-6019223 26.0 4602.94 1.48 -2.21  39.5 4.03
J23434113-6019223 26.0 4939.69 0.86 -3.25  32.8 4.17
J23434113-6019223 26.0 4966.09 3.33 -0.79  13.1 4.22
J23434113-6019223 26.0 4994.13 0.91 -2.97  41.9 4.09
J23434113-6019223 26.0 5005.71 3.88 -0.12   7.6 3.94
J23434113-6019223 26.0 5041.07 0.96 -3.09  35.4 4.17
J23434113-6019223 26.0 5051.64 0.91 -2.76  63.2 4.18
J23434113-6019223 26.0 5110.41 0.00 -3.76  82.0 4.30
J23434113-6019223 26.0 5127.36 0.91 -3.25  35.4 4.26
J23434113-6019223 26.0 5150.84 0.99 -3.04  24.9 3.95
J23434113-6019223 26.0 5166.28 0.00 -4.12  46.7 4.18
J23434113-6019223 26.0 5171.60 1.48 -1.72  75.0 3.99
J23434113-6019223 26.0 5202.34 2.17 -1.87  15.9 3.99
J23434113-6019223 26.0 5247.05 0.09 -4.97   8.5 4.24
J23434113-6019223 26.0 5324.18 3.21 -0.11  36.7 3.92
J23434113-6019223 26.0 5341.02 1.61 -1.95  47.4 3.99
J23434113-6019223 26.0 5371.49 0.96 -1.64 119.8 3.95
J23434113-6019223 26.0 5405.78 0.99 -1.85 112.1 4.05
J23434113-6019223 26.0 5429.70 0.96 -1.88 112.6 4.05
J23434113-6019223 26.0 5434.52 1.01 -2.13  96.8 4.11
J23434113-6019223 26.0 5497.52 1.01 -2.83  36.3 3.95
J23434113-6019223 26.0 5506.78 0.99 -2.79  49.5 4.08
J23434113-6019223 26.1 4178.86 2.58 -2.44  26.4 4.11
J23434113-6019223 26.1 4233.17 2.58 -1.81  67.0 4.14
J23434113-6019223 26.1 4522.63 2.84 -1.99  45.6 4.28
J23434113-6019223 26.1 4555.89 2.83 -2.25  21.3 4.08
J23434113-6019223 26.1 4923.93 2.89 -1.21  75.2 3.96
J23434113-6019223 26.1 5018.44 2.89 -1.34  69.4 4.00
J23475942-5701184 26.0 4080.21 3.28 -1.18  30.3 5.09
J23475942-5701184 26.0 4282.40 2.17 -0.78 120.5 4.96
J23475942-5701184 26.0 4337.05 1.56 -1.70 123.4 5.16
J23475942-5701184 26.0 4484.22 3.60 -0.64  39.9 5.07
J23475942-5701184 26.0 4489.74 0.12 -3.90 112.0 5.28
J23475942-5701184 26.0 4531.15 1.48 -2.10 117.0 5.27
J23475942-5701184 26.0 4602.94 1.48 -2.21 105.7 5.14
J23475942-5701184 26.0 4607.65 3.26 -1.33  22.1 5.00
J23475942-5701184 26.0 4619.29 3.60 -1.06  22.1 5.13
J23475942-5701184 26.0 4630.12 2.28 -2.58  35.7 5.36
J23475942-5701184 26.0 4668.13 3.26 -1.08  48.4 5.24
J23475942-5701184 26.0 4678.85 3.60 -0.68  47.9 5.23
J23475942-5701184 26.0 4733.59 1.48 -2.99  63.2 5.21
J23475942-5701184 26.0 4871.32 2.87 -0.34 104.2 4.90
J23475942-5701184 26.0 4903.31 2.88 -0.89  75.9 4.98
J23475942-5701184 26.0 4939.69 0.86 -3.25  91.8 5.11
J23475942-5701184 26.0 4946.39 3.37 -1.11  34.7 5.15
J23475942-5701184 26.0 4966.09 3.33 -0.79  66.1 5.27
J23475942-5701184 26.0 5001.86 3.88 -0.01  52.6 4.94
J23475942-5701184 26.0 5014.94 3.94 -0.18  46.8 5.09
J23475942-5701184 26.0 5022.24 3.98 -0.33  36.9 5.13
J23475942-5701184 26.0 5039.25 3.37 -1.52  18.5 5.21
J23475942-5701184 26.0 5060.08 0.00 -5.43  36.3 5.39
J23475942-5701184 26.0 5083.34 0.96 -2.84 113.6 5.16
J23475942-5701184 26.0 5123.72 1.01 -3.06 105.8 5.30
J23475942-5701184 26.0 5127.36 0.91 -3.25  95.9 5.20
J23475942-5701184 26.0 5133.69 4.17  0.36  56.1 4.96
J23475942-5701184 26.0 5150.84 0.99 -3.04  97.0 5.11
J23475942-5701184 26.0 5151.91 1.01 -3.32  96.0 5.39
J23475942-5701184 26.0 5194.94 1.56 -2.02 112.1 5.04
J23475942-5701184 26.0 5202.34 2.17 -1.87  90.0 5.28
J23475942-5701184 26.0 5215.18 3.26 -0.86  53.9 5.06
J23475942-5701184 26.0 5216.27 1.61 -2.08 107.2 5.08
J23475942-5701184 26.0 5217.39 3.21 -1.07  49.5 5.14
J23475942-5701184 26.0 5242.49 3.63 -0.83  38.2 5.22
J23475942-5701184 26.0 5247.05 0.09 -4.97  59.8 5.37
J23475942-5701184 26.0 5250.21 0.12 -4.90  52.4 5.23
J23475942-5701184 26.0 5250.65 2.20 -2.18  70.9 5.33
J23475942-5701184 26.0 5253.46 3.28 -1.58  21.2 5.22
J23475942-5701184 26.0 5254.96 0.11 -4.76  80.2 5.46
J23475942-5701184 26.0 5263.31 3.26 -0.87  61.1 5.17
J23475942-5701184 26.0 5283.62 3.24 -0.45  89.1 5.15
J23475942-5701184 26.0 5302.30 3.28 -0.73  66.2 5.12
J23475942-5701184 26.0 5307.36 1.61 -2.91  68.0 5.29
J23475942-5701184 26.0 5324.18 3.21 -0.11 107.7 5.08
J23475942-5701184 26.0 5332.90 1.56 -2.78  79.2 5.26
J23475942-5701184 26.0 5339.93 3.26 -0.63  73.2 5.10
J23475942-5701184 26.0 5341.02 1.61 -1.95 128.2 5.29
J23475942-5701184 26.0 5393.17 3.24 -0.72  72.0 5.14
J23475942-5701184 26.0 5497.52 1.01 -2.83 119.7 5.23
J23475942-5701184 26.0 5506.78 0.99 -2.79 129.0 5.33
J23475942-5701184 26.0 5554.90 4.55 -0.27  16.0 5.25
J23475942-5701184 26.0 5569.62 3.41 -0.52  68.9 5.09
J23475942-5701184 26.0 5572.84 3.39 -0.28  79.2 4.98
J23475942-5701184 26.0 5586.76 3.37 -0.11 101.1 5.12
J23475942-5701184 26.0 5624.54 3.41 -0.76  49.7 5.05
J23475942-5701184 26.0 6008.56 3.88 -0.98  12.3 5.02
J23475942-5701184 26.0 6219.28 2.20 -2.45  55.6 5.32
J23475942-5701184 26.0 6232.64 3.65 -1.24  14.7 5.08
J23475942-5701184 26.0 6246.32 3.60 -0.77  36.8 5.05
J23475942-5701184 26.0 6265.13 2.17 -2.54  51.0 5.30
J23475942-5701184 26.0 6335.33 2.20 -2.18  70.0 5.23
J23475942-5701184 26.0 6336.82 3.68 -0.85  32.0 5.14
J23475942-5701184 26.0 6408.02 3.68 -0.99  31.1 5.26
J23475942-5701184 26.0 6411.65 3.65 -0.59  43.3 5.03
J23475942-5701184 26.0 6430.85 2.17 -1.95  82.5 5.13
J23475942-5701184 26.0 6498.94 0.96 -4.69  20.9 5.42
J23475942-5701184 26.1 4122.67 2.58 -3.38  42.7 5.20
J23475942-5701184 26.1 4128.75 2.58 -3.47  33.8 5.13
J23475942-5701184 26.1 4178.86 2.58 -2.44  89.7 5.05
J23475942-5701184 26.1 4416.83 2.78 -2.41  85.7 5.14
J23475942-5701184 26.1 4489.18 2.83 -2.97  52.4 5.21
J23475942-5701184 26.1 4491.41 2.85 -2.64  64.9 5.10
J23475942-5701184 26.1 4508.29 2.86 -2.25  87.3 5.09
J23475942-5701184 26.1 4515.34 2.84 -2.36  90.5 5.24
J23475942-5701184 26.1 4520.22 2.81 -2.60  72.0 5.13
J23475942-5701184 26.1 4541.52 2.86 -2.79  47.7 4.99
J23475942-5701184 26.1 4555.89 2.83 -2.25  80.8 4.94
J23475942-5701184 26.1 4576.34 2.84 -2.92  57.9 5.25
J23475942-5701184 26.1 4582.84 2.84 -3.06  38.0 5.08
J23475942-5701184 26.1 4583.84 2.81 -1.74 103.4 4.81
J23475942-5701184 26.1 4620.52 2.83 -3.19  32.1 5.09
J23475942-5701184 26.1 5197.58 3.23 -2.05  67.6 4.95
J23475942-5701184 26.1 5234.63 3.22 -2.18  80.5 5.26
J23475942-5701184 26.1 5264.81 3.23 -3.23  25.9 5.44
J23475942-5701184 26.1 5276.00 3.20 -1.90  84.2 5.01
J23475942-5701184 26.1 5284.11 2.89 -3.19  47.9 5.38
J23475942-5701184 26.1 5325.55 3.22 -3.16  26.2 5.36
J23475942-5701184 26.1 5362.87 3.20 -2.62  61.7 5.38
J23475942-5701184 26.1 5425.26 3.20 -3.39  20.8 5.44
J23475942-5701184 26.1 5534.85 3.25 -2.87  40.7 5.36
J23475942-5701184 26.1 6432.68 2.89 -3.71  19.0 5.30
J23475942-5701184 26.1 6456.38 3.90 -2.08  34.6 5.20
J23490902-2447176 26.0 3943.34 2.20 -2.35  20.1 5.38
J23490902-2447176 26.0 3948.10 3.24 -0.59  40.9 5.17
J23490902-2447176 26.0 3977.74 2.20 -1.12  76.4 5.30
J23490902-2447176 26.0 4001.66 2.17 -1.90  40.9 5.34
J23490902-2447176 26.0 4067.98 3.21 -0.53  51.5 5.26
J23490902-2447176 26.0 4073.76 3.26 -0.97  32.1 5.39
J23490902-2447176 26.0 4139.93 0.99 -3.51  26.7 5.37
J23490902-2447176 26.0 4143.87 1.56 -0.51 135.0 5.21
J23490902-2447176 26.0 4147.67 1.48 -2.07  74.4 5.41
J23490902-2447176 26.0 4153.90 3.40 -0.28  45.3 5.09
J23490902-2447176 26.0 4187.04 2.45 -0.56  86.7 5.20
J23490902-2447176 26.0 4199.10 3.05  0.17  91.5 5.18
J23490902-2447176 26.0 4216.18 0.00 -3.36  85.3 5.33
J23490902-2447176 26.0 4233.60 2.48 -0.60  80.8 5.13
J23490902-2447176 26.0 4250.79 1.56 -0.71 129.0 5.29
J23490902-2447176 26.0 4447.72 2.22 -1.36  67.3 5.30
J23490902-2447176 26.0 4461.65 0.09 -3.19  88.1 5.27
J23490902-2447176 26.0 4494.56 2.20 -1.14  82.3 5.37
J23490902-2447176 26.0 4528.61 2.17 -0.89  96.7 5.40
J23490902-2447176 26.0 4602.00 1.61 -3.13  13.4 5.25
J23490902-2447176 26.0 4602.94 1.48 -2.21  71.0 5.40
J23490902-2447176 26.0 4668.13 3.26 -1.08  28.8 5.39
J23490902-2447176 26.0 4678.85 3.60 -0.68  32.0 5.42
J23490902-2447176 26.0 4707.27 3.24 -0.96  37.4 5.42
J23490902-2447176 26.0 4736.77 3.21 -0.67  46.6 5.26
J23490902-2447176 26.0 4772.80 1.56 -2.90  20.3 5.17
J23490902-2447176 26.0 4871.32 2.87 -0.34  77.7 5.14
J23490902-2447176 26.0 4890.76 2.88 -0.38  87.4 5.39
J23490902-2447176 26.0 4903.31 2.88 -0.89  49.2 5.17
J23490902-2447176 26.0 4910.02 3.39 -1.28  12.4 5.26
J23490902-2447176 26.0 4939.69 0.86 -3.25  50.0 5.34
J23490902-2447176 26.0 4946.39 3.37 -1.11  21.0 5.34
J23490902-2447176 26.0 4966.09 3.33 -0.79  42.6 5.43
J23490902-2447176 26.0 4994.13 0.91 -2.97  59.9 5.29
J23490902-2447176 26.0 5001.86 3.88 -0.01  41.6 5.21
J23490902-2447176 26.0 5012.07 0.86 -2.60  84.8 5.36
J23490902-2447176 26.0 5014.94 3.94 -0.18  30.9 5.24
J23490902-2447176 26.0 5051.64 0.91 -2.76  70.5 5.27
J23490902-2447176 26.0 5079.22 2.20 -2.10  42.2 5.50
J23490902-2447176 26.0 5083.34 0.96 -2.84  68.1 5.36
J23490902-2447176 26.0 5110.41 0.00 -3.76  84.0 5.54
J23490902-2447176 26.0 5123.72 1.01 -3.06  52.5 5.35
J23490902-2447176 26.0 5127.36 0.91 -3.25  52.1 5.42
J23490902-2447176 26.0 5133.69 4.17  0.36  39.9 5.11
J23490902-2447176 26.0 5142.93 0.96 -3.07  59.9 5.43
J23490902-2447176 26.0 5150.84 0.99 -3.04  56.3 5.37
J23490902-2447176 26.0 5166.28 0.00 -4.12  61.3 5.44
J23490902-2447176 26.0 5202.34 2.17 -1.87  52.3 5.42
J23490902-2447176 26.0 5215.18 3.26 -0.86  33.3 5.24
J23490902-2447176 26.0 5216.27 1.61 -2.08  65.6 5.25
J23490902-2447176 26.0 5217.39 3.21 -1.07  34.0 5.41
J23490902-2447176 26.0 5283.62 3.24 -0.45  61.0 5.30
J23490902-2447176 26.0 5302.30 3.28 -0.73  39.0 5.23
J23490902-2447176 26.0 5307.36 1.61 -2.91  29.9 5.43
J23490902-2447176 26.0 5324.18 3.21 -0.11  76.1 5.21
J23490902-2447176 26.0 5332.90 1.56 -2.78  29.7 5.23
J23490902-2447176 26.0 5339.93 3.26 -0.63  49.3 5.29
J23490902-2447176 26.0 5341.02 1.61 -1.95  80.0 5.40
J23490902-2447176 26.0 5393.17 3.24 -0.72  41.7 5.22
J23490902-2447176 26.0 5405.78 0.99 -1.85 118.4 5.44
J23490902-2447176 26.0 5429.70 0.96 -1.88 111.1 5.28
J23490902-2447176 26.0 5434.52 1.01 -2.13  99.1 5.33
J23490902-2447176 26.0 5497.52 1.01 -2.83  74.6 5.50
J23490902-2447176 26.0 5506.78 0.99 -2.79  74.0 5.42
J23490902-2447176 26.0 5569.62 3.41 -0.52  48.4 5.32
J23490902-2447176 26.0 5572.84 3.39 -0.28  59.0 5.25
J23490902-2447176 26.0 5586.76 3.37 -0.11  65.4 5.17
J23490902-2447176 26.0 5615.64 3.33  0.04  82.4 5.30
J23490902-2447176 26.0 5624.54 3.41 -0.76  37.8 5.37
J23490902-2447176 26.0 5658.82 3.39 -0.76  39.2 5.37
J23490902-2447176 26.0 6246.32 3.60 -0.77  29.3 5.39
J23490902-2447176 26.0 6265.13 2.17 -2.54  16.9 5.30
J23490902-2447176 26.0 6336.82 3.68 -0.85  22.7 5.40
J23490902-2447176 26.0 6411.65 3.65 -0.59  26.0 5.19
J23490902-2447176 26.0 6430.85 2.17 -1.95  49.0 5.38
J23490902-2447176 26.1 4178.86 2.58 -2.44  50.1 5.17
J23490902-2447176 26.1 4416.83 2.78 -2.41  38.2 5.11
J23490902-2447176 26.1 4491.41 2.85 -2.64  29.8 5.24
J23490902-2447176 26.1 4508.29 2.86 -2.25  53.2 5.31
J23490902-2447176 26.1 4515.34 2.84 -2.36  36.7 5.09
J23490902-2447176 26.1 4520.22 2.81 -2.60  43.1 5.42
J23490902-2447176 26.1 4522.63 2.84 -1.99  72.9 5.41
J23490902-2447176 26.1 4541.52 2.86 -2.79  20.9 5.19
J23490902-2447176 26.1 4555.89 2.83 -2.25  47.8 5.17
J23490902-2447176 26.1 4576.34 2.84 -2.92  23.0 5.35
J23490902-2447176 26.1 4582.84 2.84 -3.06  25.6 5.55
J23490902-2447176 26.1 4583.84 2.81 -1.74  84.5 5.37
J23490902-2447176 26.1 4620.52 2.83 -3.19  18.6 5.49
J23490902-2447176 26.1 5018.44 2.89 -1.34 106.3 5.48
J23490902-2447176 26.1 5197.58 3.23 -2.05  35.3 5.13
J23490902-2447176 26.1 5234.63 3.22 -2.18  37.8 5.30
J23490902-2447176 26.1 5276.00 3.20 -1.90  57.3 5.35
J23490902-2447176 26.1 5316.62 3.15 -1.78  71.8 5.45
J23490902-2447176 26.1 5362.87 3.20 -2.62  26.7 5.49
J23552837+0421179 26.0 3949.95 2.17 -1.25  84.7 4.68
J23552837+0421179 26.0 3977.74 2.20 -1.12  92.8 4.76
J23552837+0421179 26.0 4001.66 2.17 -1.90  61.2 4.87
J23552837+0421179 26.0 4067.98 3.21 -0.53  69.5 4.92
J23552837+0421179 26.0 4070.77 3.24 -0.87  42.3 4.83
J23552837+0421179 26.0 4073.76 3.26 -0.97  45.2 5.00
J23552837+0421179 26.0 4080.21 3.28 -1.18  24.5 4.83
J23552837+0421179 26.0 4098.18 3.24 -0.97  42.6 4.93
J23552837+0421179 26.0 4133.86 3.37 -1.13  32.0 5.05
J23552837+0421179 26.0 4139.93 0.99 -3.51  62.7 5.00
J23552837+0421179 26.0 4158.79 3.43 -0.70  37.5 4.79
J23552837+0421179 26.0 4199.10 3.05  0.17 103.2 4.69
J23552837+0421179 26.0 4442.34 2.20 -1.23 100.1 4.89
J23552837+0421179 26.0 4447.72 2.22 -1.36  94.4 4.93
J23552837+0421179 26.0 4484.22 3.60 -0.64  31.6 4.81
J23552837+0421179 26.0 4595.36 3.30 -1.73  16.3 5.16
J23552837+0421179 26.0 4602.00 1.61 -3.13  46.3 5.08
J23552837+0421179 26.0 4602.94 1.48 -2.21 107.2 5.05
J23552837+0421179 26.0 4607.65 3.26 -1.33  32.2 5.08
J23552837+0421179 26.0 4619.29 3.60 -1.06  19.2 4.94
J23552837+0421179 26.0 4630.12 2.28 -2.58  33.4 5.15
J23552837+0421179 26.0 4637.50 3.28 -1.29  25.9 4.94
J23552837+0421179 26.0 4668.13 3.26 -1.08  45.9 5.07
J23552837+0421179 26.0 4678.85 3.60 -0.68  44.3 5.06
J23552837+0421179 26.0 4733.59 1.48 -2.99  77.7 5.26
J23552837+0421179 26.0 4736.77 3.21 -0.67  72.0 5.01
J23552837+0421179 26.0 4772.80 1.56 -2.90  56.3 4.93
J23552837+0421179 26.0 4871.32 2.87 -0.34  98.2 4.71
J23552837+0421179 26.0 4882.14 3.41 -1.48  13.2 4.92
J23552837+0421179 26.0 4885.43 3.88 -0.97   8.9 4.79
J23552837+0421179 26.0 4890.76 2.88 -0.38 113.2 5.05
J23552837+0421179 26.0 4903.31 2.88 -0.89  77.4 4.89
J23552837+0421179 26.0 4907.73 3.43 -1.70  12.7 5.14
J23552837+0421179 26.0 4939.69 0.86 -3.25 105.8 5.17
J23552837+0421179 26.0 4946.39 3.37 -1.11  33.6 5.00
J23552837+0421179 26.0 4950.11 3.41 -1.50  16.4 5.04
J23552837+0421179 26.0 4966.09 3.33 -0.79  53.1 4.96
J23552837+0421179 26.0 4994.13 0.91 -2.97 113.5 5.08
J23552837+0421179 26.0 5001.86 3.88 -0.01  48.3 4.77
J23552837+0421179 26.0 5002.79 3.40 -1.46  21.1 5.12
J23552837+0421179 26.0 5014.94 3.94 -0.18  38.2 4.85
J23552837+0421179 26.0 5022.24 3.98 -0.33  22.1 4.72
J23552837+0421179 26.0 5028.13 3.57 -1.02  18.0 4.80
J23552837+0421179 26.0 5039.25 3.37 -1.52  20.3 5.12
J23552837+0421179 26.0 5060.08 0.00 -5.43  52.0 5.37
J23552837+0421179 26.0 5083.34 0.96 -2.84 117.8 5.08
J23552837+0421179 26.0 5123.72 1.01 -3.06 107.6 5.17
J23552837+0421179 26.0 5133.69 4.17  0.36  43.6 4.67
J23552837+0421179 26.0 5150.84 0.99 -3.04 100.2 4.98
J23552837+0421179 26.0 5151.91 1.01 -3.32 102.1 5.32
J23552837+0421179 26.0 5194.94 1.56 -2.02 119.0 5.04
J23552837+0421179 26.0 5202.34 2.17 -1.87  84.8 5.06
J23552837+0421179 26.0 5217.39 3.21 -1.07  50.1 5.02
J23552837+0421179 26.0 5242.49 3.63 -0.83  28.6 4.92
J23552837+0421179 26.0 5247.05 0.09 -4.97  81.0 5.41
J23552837+0421179 26.0 5253.46 3.28 -1.58  21.1 5.08
J23552837+0421179 26.0 5263.31 3.26 -0.87  59.6 5.02
J23552837+0421179 26.0 5283.62 3.24 -0.45  83.0 4.95
J23552837+0421179 26.0 5288.52 3.69 -1.49  12.2 5.21
J23552837+0421179 26.0 5302.30 3.28 -0.73  60.2 4.92
J23552837+0421179 26.0 5307.36 1.61 -2.91  67.7 5.11
J23552837+0421179 26.0 5324.18 3.21 -0.11  97.4 4.82
J23552837+0421179 26.0 5332.90 1.56 -2.78  83.5 5.15
J23552837+0421179 26.0 5339.93 3.26 -0.63  66.0 4.88
J23552837+0421179 26.0 5393.17 3.24 -0.72  66.5 4.95
J23552837+0421179 26.0 5473.90 4.15 -0.72  11.1 4.94
J23552837+0421179 26.0 5497.52 1.01 -2.83 128.9 5.23
J23552837+0421179 26.0 5506.78 0.99 -2.79 129.1 5.16
J23552837+0421179 26.0 5569.62 3.41 -0.52  68.3 4.97
J23552837+0421179 26.0 5572.84 3.39 -0.28  88.0 5.02
J23552837+0421179 26.0 5586.76 3.37 -0.11  94.0 4.92
J23552837+0421179 26.0 5624.54 3.41 -0.76  51.4 4.95
J23552837+0421179 26.0 5638.26 4.22 -0.72  12.1 5.06
J23552837+0421179 26.0 5658.82 3.39 -0.76  47.6 4.87
J23552837+0421179 26.0 5753.12 4.26 -0.62  13.3 5.05
J23552837+0421179 26.0 5775.08 4.22 -1.08   7.4 5.18
J23552837+0421179 26.0 5956.69 0.86 -4.50  30.8 5.12
J23552837+0421179 26.0 6003.01 3.88 -1.10  16.1 5.15
J23552837+0421179 26.0 6008.56 3.88 -0.98  12.9 4.92
J23552837+0421179 26.0 6151.62 2.17 -3.37  15.9 5.29
J23552837+0421179 26.0 6219.28 2.20 -2.45  56.3 5.15
J23552837+0421179 26.0 6232.64 3.65 -1.24  11.7 4.84
J23552837+0421179 26.0 6246.32 3.60 -0.77  39.0 4.96
J23552837+0421179 26.0 6265.13 2.17 -2.54  53.9 5.17
J23552837+0421179 26.0 6280.62 0.86 -4.39  37.6 5.11
J23552837+0421179 26.0 6301.50 3.65 -0.71  34.1 4.87
J23552837+0421179 26.0 6335.33 2.20 -2.18  74.6 5.13
J23552837+0421179 26.0 6408.02 3.68 -0.99  19.0 4.86
J23552837+0421179 26.0 6411.65 3.65 -0.59  42.1 4.88
J23552837+0421179 26.0 6430.85 2.17 -1.95  93.3 5.13
J23552837+0421179 26.0 6498.94 0.96 -4.69  14.3 5.00
J23552837+0421179 26.0 7495.07 4.22 -0.10  32.9 4.88
J23552837+0421179 26.1 4122.67 2.58 -3.38  34.0 5.05
J23552837+0421179 26.1 4416.83 2.78 -2.41  63.0 4.81
J23552837+0421179 26.1 4489.18 2.83 -2.97  42.8 5.08
J23552837+0421179 26.1 4491.41 2.85 -2.64  52.8 4.94
J23552837+0421179 26.1 4508.29 2.86 -2.25  78.0 5.00
J23552837+0421179 26.1 4515.34 2.84 -2.36  59.1 4.76
J23552837+0421179 26.1 4522.63 2.84 -1.99  92.2 4.99
J23552837+0421179 26.1 4555.89 2.83 -2.25  70.0 4.82
J23552837+0421179 26.1 4582.84 2.84 -3.06  30.5 4.95
J23552837+0421179 26.1 4583.84 2.81 -1.74 104.9 4.94
J23552837+0421179 26.1 4620.52 2.83 -3.19  22.9 4.90
J23552837+0421179 26.1 5197.58 3.23 -2.05  52.7 4.76
J23552837+0421179 26.1 5234.63 3.22 -2.18  70.7 5.17
J23552837+0421179 26.1 5264.81 3.23 -3.23  17.6 5.25
J23552837+0421179 26.1 5276.00 3.20 -1.90  83.8 5.08
J23552837+0421179 26.1 5284.11 2.89 -3.19  26.6 5.03
J23552837+0421179 26.1 5325.55 3.22 -3.16  14.7 5.08
J23552837+0421179 26.1 5362.87 3.20 -2.62  39.0 5.06
J23552837+0421179 26.1 5534.85 3.25 -2.87  27.5 5.15
J23552837+0421179 26.1 6247.56 3.89 -2.33  13.4 4.97
J23552837+0421179 26.1 6456.38 3.90 -2.08  25.6 5.07

